Random-Access Neural Compression of Material Textures

The continuous advancement of photorealism in rendering is accompanied by a growth in texture data and, consequently, increasing storage and memory demands. To address this issue, we propose a novel neural compression technique specifically designed for material textures. We unlock two more levels of detail, i.e., 16x more texels, using low bitrate compression, with image quality that is better than advanced image compression techniques, such as AVIF and JPEG XL. At the same time, our method allows on-demand, real-time decompression with random access similar to block texture compression on GPUs, enabling compression on disk and memory. The key idea behind our approach is compressing multiple material textures and their mipmap chains together, and using a small neural network, that is optimized for each material, to decompress them. Finally, we use a custom training implementation to achieve practical compression speeds, whose performance surpasses that of general frameworks, like PyTorch, by an order of magnitude.

==> figures/mip_quality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.582310in}{2.665328in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.582310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.582310in}{2.665328in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.665328in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{0.549073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850804in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.850804in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850804in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850804in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338380in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.338380in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338380in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338380in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825957in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{1.825957in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825957in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825957in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313533in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313533in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313533in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801109in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801109in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801109in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288685in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.288685in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288685in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288685in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776262in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.776262in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776262in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776262in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263838in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.263838in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263838in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263838in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751414in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{4.751414in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751414in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751414in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238991in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.238991in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238991in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238991in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726567in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{5.726567in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726567in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726567in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214143in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.214143in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214143in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.214143in,y=0.451851in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532474in,y=0.248147in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Mip level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{0.549073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.491203in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{1.355575in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{1.355575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{1.355575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.297705in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{2.162077in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{2.162077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{2.162077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.104207in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.557201in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont PSNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850804in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{1.338380in}{1.346998in}}%
\pgfpathlineto{\pgfqpoint{1.825957in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{1.577178in}}%
\pgfpathlineto{\pgfqpoint{3.288685in}{1.895391in}}%
\pgfpathlineto{\pgfqpoint{3.776262in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{4.263838in}{1.896867in}}%
\pgfpathlineto{\pgfqpoint{4.751414in}{1.665940in}}%
\pgfpathlineto{\pgfqpoint{5.238991in}{2.046374in}}%
\pgfpathlineto{\pgfqpoint{5.726567in}{1.893211in}}%
\pgfpathlineto{\pgfqpoint{6.214143in}{2.104449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.549073in}}{\pgfqpoint{5.899673in}{2.016256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825957in}{1.534701in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{1.595843in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{1.711531in}}%
\pgfpathlineto{\pgfqpoint{3.288685in}{1.806123in}}%
\pgfpathlineto{\pgfqpoint{3.776262in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{4.263838in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{4.751414in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{5.238991in}{1.688582in}}%
\pgfpathlineto{\pgfqpoint{5.726567in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{6.214143in}{2.384127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482310in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{0.549073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{2.565328in}}%
\pgfpathlineto{\pgfqpoint{6.482310in}{2.565328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699304in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{2.490437in}{1.949588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523770in}{1.949588in}}{\pgfqpoint{2.523770in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.523770in}{2.448662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523770in}{2.481995in}}{\pgfqpoint{2.490437in}{2.481995in}}%
\pgfpathlineto{\pgfqpoint{0.699304in}{2.481995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665971in}{2.481995in}}{\pgfqpoint{0.665971in}{2.448662in}}%
\pgfpathlineto{\pgfqpoint{0.665971in}{1.982921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665971in}{1.949588in}}{\pgfqpoint{0.699304in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{0.699304in}{1.949588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732637in}{2.348662in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{2.348662in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{2.348662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199304in,y=2.290328in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont NTC (0.2 BPPC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732637in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{2.106995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199304in,y=2.048662in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont BC high}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/psnr_composite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{23.411378in}{9.035289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{23.411378in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{23.411378in}{9.035289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.035289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804548in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.592082in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.592082in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{0.804548in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{0.804548in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475379in}{2.396553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604554in}{3.055023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746674in}{2.066761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268634in}{2.277211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493334in}{3.135962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742076in}{3.752334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911060in}{2.518210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065774in}{2.652952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341426in}{3.320402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674170in}{4.529309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791893in}{3.266697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767839in}{5.247376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.506556in}{3.985914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.824351in}{5.538652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449461in}{5.627167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525934in}{4.009566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351771in}{4.590719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{13.000000pt}{13.000000pt}}{13.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.148444in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{5.962990in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{5.962990in}{5.566265in}}%
\pgfpathlineto{\pgfqpoint{1.148444in}{5.566265in}}%
\pgfpathlineto{\pgfqpoint{1.148444in}{0.969226in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.962990in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{15.248186in}{2.501572in}}%
\pgfpathlineto{\pgfqpoint{15.248186in}{8.630957in}}%
\pgfpathlineto{\pgfqpoint{5.962990in}{8.630957in}}%
\pgfpathlineto{\pgfqpoint{5.962990in}{2.501572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804548in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524029in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524029in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243509in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243509in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962990in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962990in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.682471in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682471in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.401951in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.401951in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.121432in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.121432in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.840913in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.840913in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.560394in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.560394in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198315in,y=0.356068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Bits per pixel per channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{1.480008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.379989in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{2.501572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.401553in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{3.523136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.423117in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{4.544700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=4.444681in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{5.566265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=5.466245in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{6.587829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=6.487809in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{7.609393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=7.509374in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804548in}{8.630957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=8.530938in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=4.800091in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PSNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475379in}{2.396553in}}%
\pgfpathlineto{\pgfqpoint{2.493334in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{3.320402in}}%
\pgfpathlineto{\pgfqpoint{7.767839in}{5.247376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604554in}{3.055023in}}%
\pgfpathlineto{\pgfqpoint{2.742076in}{3.752334in}}%
\pgfpathlineto{\pgfqpoint{4.674170in}{4.529309in}}%
\pgfpathlineto{\pgfqpoint{9.449461in}{5.627167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746674in}{2.066761in}}%
\pgfpathlineto{\pgfqpoint{3.065774in}{2.652952in}}%
\pgfpathlineto{\pgfqpoint{4.791893in}{3.266697in}}%
\pgfpathlineto{\pgfqpoint{8.824351in}{5.538652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268634in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{2.518210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506556in}{3.985914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804548in}{0.764913in}}{\pgfqpoint{14.787534in}{8.070357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.525934in}{4.009566in}}%
\pgfpathlineto{\pgfqpoint{14.351771in}{4.590719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804548in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.804548in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.592082in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.592082in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804548in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.592082in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804548in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{15.592082in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.349229in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{15.397638in}{0.903802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.453193in}{0.903802in}}{\pgfqpoint{15.453193in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{15.453193in}{3.301319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.453193in}{3.356874in}}{\pgfqpoint{15.397638in}{3.356874in}}%
\pgfpathlineto{\pgfqpoint{13.349229in}{3.356874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.293674in}{3.356874in}}{\pgfqpoint{13.293674in}{3.301319in}}%
\pgfpathlineto{\pgfqpoint{13.293674in}{0.959357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.293674in}{0.903802in}}{\pgfqpoint{13.349229in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{13.349229in}{0.903802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{3.118642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=3.045725in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont AVIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{2.723685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=2.650768in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont NTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{2.328728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=2.255812in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont JPEG XL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{1.933772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=1.860855in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont ASTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{1.538815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=1.465899in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Basis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.682563in}{1.143859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.182563in,y=1.070942in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont BCx}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{5.285024in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{5.285024in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{5.285024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathcurveto{\pgfqpoint{16.766471in}{5.821753in}}{\pgfqpoint{16.768819in}{6.044888in}}{\pgfqpoint{16.766501in}{6.298698in}}%
\pgfpathcurveto{\pgfqpoint{16.764183in}{6.552509in}}{\pgfqpoint{16.757388in}{6.816273in}}{\pgfqpoint{16.747612in}{7.031900in}}%
\pgfpathcurveto{\pgfqpoint{16.737837in}{7.247527in}}{\pgfqpoint{16.725879in}{7.397412in}}{\pgfqpoint{16.714373in}{7.448544in}}%
\pgfpathcurveto{\pgfqpoint{16.702866in}{7.499676in}}{\pgfqpoint{16.692750in}{7.447881in}}{\pgfqpoint{16.686253in}{7.304565in}}%
\pgfpathcurveto{\pgfqpoint{16.679756in}{7.161250in}}{\pgfqpoint{16.677408in}{6.938116in}}{\pgfqpoint{16.679726in}{6.684305in}}%
\pgfpathcurveto{\pgfqpoint{16.682044in}{6.430495in}}{\pgfqpoint{16.688839in}{6.166730in}}{\pgfqpoint{16.698614in}{5.951103in}}%
\pgfpathcurveto{\pgfqpoint{16.708390in}{5.735476in}}{\pgfqpoint{16.720348in}{5.585592in}}{\pgfqpoint{16.731854in}{5.534459in}}%
\pgfpathcurveto{\pgfqpoint{16.743360in}{5.483327in}}{\pgfqpoint{16.753476in}{5.535123in}}{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathlineto{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.758745in}{5.705540in}}%
\pgfpathcurveto{\pgfqpoint{16.765025in}{5.844078in}}{\pgfqpoint{16.767295in}{6.059775in}}{\pgfqpoint{16.765054in}{6.305125in}}%
\pgfpathcurveto{\pgfqpoint{16.762814in}{6.550475in}}{\pgfqpoint{16.756245in}{6.805447in}}{\pgfqpoint{16.746796in}{7.013887in}}%
\pgfpathcurveto{\pgfqpoint{16.737346in}{7.222326in}}{\pgfqpoint{16.725787in}{7.367215in}}{\pgfqpoint{16.714664in}{7.416642in}}%
\pgfpathcurveto{\pgfqpoint{16.703541in}{7.466070in}}{\pgfqpoint{16.693762in}{7.416001in}}{\pgfqpoint{16.687482in}{7.277463in}}%
\pgfpathcurveto{\pgfqpoint{16.681201in}{7.138925in}}{\pgfqpoint{16.678931in}{6.923228in}}{\pgfqpoint{16.681172in}{6.677878in}}%
\pgfpathcurveto{\pgfqpoint{16.683413in}{6.432528in}}{\pgfqpoint{16.689981in}{6.177556in}}{\pgfqpoint{16.699431in}{5.969117in}}%
\pgfpathcurveto{\pgfqpoint{16.708881in}{5.760677in}}{\pgfqpoint{16.720440in}{5.615789in}}{\pgfqpoint{16.731563in}{5.566361in}}%
\pgfpathcurveto{\pgfqpoint{16.742686in}{5.516933in}}{\pgfqpoint{16.752464in}{5.567002in}}{\pgfqpoint{16.758745in}{5.705540in}}%
\pgfpathlineto{\pgfqpoint{16.758745in}{5.705540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.757516in}{5.732642in}}%
\pgfpathcurveto{\pgfqpoint{16.763580in}{5.866403in}}{\pgfqpoint{16.765772in}{6.074662in}}{\pgfqpoint{16.763608in}{6.311552in}}%
\pgfpathcurveto{\pgfqpoint{16.761445in}{6.548442in}}{\pgfqpoint{16.755103in}{6.794622in}}{\pgfqpoint{16.745979in}{6.995873in}}%
\pgfpathcurveto{\pgfqpoint{16.736855in}{7.197125in}}{\pgfqpoint{16.725695in}{7.337018in}}{\pgfqpoint{16.714955in}{7.384741in}}%
\pgfpathcurveto{\pgfqpoint{16.704216in}{7.432464in}}{\pgfqpoint{16.694774in}{7.384122in}}{\pgfqpoint{16.688710in}{7.250361in}}%
\pgfpathcurveto{\pgfqpoint{16.682646in}{7.116600in}}{\pgfqpoint{16.680455in}{6.908341in}}{\pgfqpoint{16.682618in}{6.671452in}}%
\pgfpathcurveto{\pgfqpoint{16.684782in}{6.434562in}}{\pgfqpoint{16.691124in}{6.188382in}}{\pgfqpoint{16.700248in}{5.987130in}}%
\pgfpathcurveto{\pgfqpoint{16.709371in}{5.785878in}}{\pgfqpoint{16.720532in}{5.645986in}}{\pgfqpoint{16.731271in}{5.598262in}}%
\pgfpathcurveto{\pgfqpoint{16.742011in}{5.550539in}}{\pgfqpoint{16.751452in}{5.598881in}}{\pgfqpoint{16.757516in}{5.732642in}}%
\pgfpathlineto{\pgfqpoint{16.757516in}{5.732642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.756287in}{5.759744in}}%
\pgfpathcurveto{\pgfqpoint{16.762135in}{5.888728in}}{\pgfqpoint{16.764248in}{6.089549in}}{\pgfqpoint{16.762162in}{6.317979in}}%
\pgfpathcurveto{\pgfqpoint{16.760076in}{6.546408in}}{\pgfqpoint{16.753960in}{6.783796in}}{\pgfqpoint{16.745162in}{6.977860in}}%
\pgfpathcurveto{\pgfqpoint{16.736364in}{7.171924in}}{\pgfqpoint{16.725602in}{7.306821in}}{\pgfqpoint{16.715247in}{7.352840in}}%
\pgfpathcurveto{\pgfqpoint{16.704891in}{7.398858in}}{\pgfqpoint{16.695787in}{7.352243in}}{\pgfqpoint{16.689939in}{7.223259in}}%
\pgfpathcurveto{\pgfqpoint{16.684092in}{7.094275in}}{\pgfqpoint{16.681978in}{6.893454in}}{\pgfqpoint{16.684065in}{6.665025in}}%
\pgfpathcurveto{\pgfqpoint{16.686151in}{6.436595in}}{\pgfqpoint{16.692266in}{6.199207in}}{\pgfqpoint{16.701064in}{6.005143in}}%
\pgfpathcurveto{\pgfqpoint{16.709862in}{5.811079in}}{\pgfqpoint{16.720624in}{5.676183in}}{\pgfqpoint{16.730980in}{5.630164in}}%
\pgfpathcurveto{\pgfqpoint{16.741336in}{5.584145in}}{\pgfqpoint{16.750440in}{5.630761in}}{\pgfqpoint{16.756287in}{5.759744in}}%
\pgfpathlineto{\pgfqpoint{16.756287in}{5.759744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.755059in}{5.786847in}}%
\pgfpathcurveto{\pgfqpoint{16.760690in}{5.911053in}}{\pgfqpoint{16.762725in}{6.104436in}}{\pgfqpoint{16.760716in}{6.324405in}}%
\pgfpathcurveto{\pgfqpoint{16.758707in}{6.544374in}}{\pgfqpoint{16.752818in}{6.772970in}}{\pgfqpoint{16.744346in}{6.959847in}}%
\pgfpathcurveto{\pgfqpoint{16.735874in}{7.146724in}}{\pgfqpoint{16.725510in}{7.276624in}}{\pgfqpoint{16.715538in}{7.320938in}}%
\pgfpathcurveto{\pgfqpoint{16.705566in}{7.365253in}}{\pgfqpoint{16.696799in}{7.320363in}}{\pgfqpoint{16.691168in}{7.196157in}}%
\pgfpathcurveto{\pgfqpoint{16.685537in}{7.071950in}}{\pgfqpoint{16.683502in}{6.878567in}}{\pgfqpoint{16.685511in}{6.658598in}}%
\pgfpathcurveto{\pgfqpoint{16.687520in}{6.438629in}}{\pgfqpoint{16.693409in}{6.210033in}}{\pgfqpoint{16.701881in}{6.023156in}}%
\pgfpathcurveto{\pgfqpoint{16.710353in}{5.836280in}}{\pgfqpoint{16.720716in}{5.706380in}}{\pgfqpoint{16.730689in}{5.662065in}}%
\pgfpathcurveto{\pgfqpoint{16.740661in}{5.617751in}}{\pgfqpoint{16.749428in}{5.662640in}}{\pgfqpoint{16.755059in}{5.786847in}}%
\pgfpathlineto{\pgfqpoint{16.755059in}{5.786847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.753830in}{5.813949in}}%
\pgfpathcurveto{\pgfqpoint{16.759244in}{5.933378in}}{\pgfqpoint{16.761201in}{6.119323in}}{\pgfqpoint{16.759269in}{6.330832in}}%
\pgfpathcurveto{\pgfqpoint{16.757338in}{6.542341in}}{\pgfqpoint{16.751675in}{6.762144in}}{\pgfqpoint{16.743529in}{6.941834in}}%
\pgfpathcurveto{\pgfqpoint{16.735383in}{7.121523in}}{\pgfqpoint{16.725418in}{7.246427in}}{\pgfqpoint{16.715829in}{7.289037in}}%
\pgfpathcurveto{\pgfqpoint{16.706241in}{7.331647in}}{\pgfqpoint{16.697811in}{7.288484in}}{\pgfqpoint{16.692396in}{7.169055in}}%
\pgfpathcurveto{\pgfqpoint{16.686982in}{7.049625in}}{\pgfqpoint{16.685025in}{6.863680in}}{\pgfqpoint{16.686957in}{6.652171in}}%
\pgfpathcurveto{\pgfqpoint{16.688889in}{6.440662in}}{\pgfqpoint{16.694551in}{6.220859in}}{\pgfqpoint{16.702698in}{6.041170in}}%
\pgfpathcurveto{\pgfqpoint{16.710844in}{5.861481in}}{\pgfqpoint{16.720808in}{5.736577in}}{\pgfqpoint{16.730397in}{5.693967in}}%
\pgfpathcurveto{\pgfqpoint{16.739986in}{5.651356in}}{\pgfqpoint{16.748416in}{5.694519in}}{\pgfqpoint{16.753830in}{5.813949in}}%
\pgfpathlineto{\pgfqpoint{16.753830in}{5.813949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.752601in}{5.841051in}}%
\pgfpathcurveto{\pgfqpoint{16.757799in}{5.955703in}}{\pgfqpoint{16.759678in}{6.134210in}}{\pgfqpoint{16.757823in}{6.337259in}}%
\pgfpathcurveto{\pgfqpoint{16.755969in}{6.540307in}}{\pgfqpoint{16.750533in}{6.751319in}}{\pgfqpoint{16.742712in}{6.923820in}}%
\pgfpathcurveto{\pgfqpoint{16.734892in}{7.096322in}}{\pgfqpoint{16.725326in}{7.216230in}}{\pgfqpoint{16.716121in}{7.257135in}}%
\pgfpathcurveto{\pgfqpoint{16.706916in}{7.298041in}}{\pgfqpoint{16.698823in}{7.256605in}}{\pgfqpoint{16.693625in}{7.141953in}}%
\pgfpathcurveto{\pgfqpoint{16.688427in}{7.027300in}}{\pgfqpoint{16.686549in}{6.848793in}}{\pgfqpoint{16.688403in}{6.645744in}}%
\pgfpathcurveto{\pgfqpoint{16.690258in}{6.442696in}}{\pgfqpoint{16.695694in}{6.231685in}}{\pgfqpoint{16.703514in}{6.059183in}}%
\pgfpathcurveto{\pgfqpoint{16.711334in}{5.886681in}}{\pgfqpoint{16.720901in}{5.766774in}}{\pgfqpoint{16.730106in}{5.725868in}}%
\pgfpathcurveto{\pgfqpoint{16.739311in}{5.684962in}}{\pgfqpoint{16.747404in}{5.726399in}}{\pgfqpoint{16.752601in}{5.841051in}}%
\pgfpathlineto{\pgfqpoint{16.752601in}{5.841051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751373in}{5.868153in}}%
\pgfpathcurveto{\pgfqpoint{16.756354in}{5.978028in}}{\pgfqpoint{16.758154in}{6.149098in}}{\pgfqpoint{16.756377in}{6.343686in}}%
\pgfpathcurveto{\pgfqpoint{16.754600in}{6.538274in}}{\pgfqpoint{16.749390in}{6.740493in}}{\pgfqpoint{16.741896in}{6.905807in}}%
\pgfpathcurveto{\pgfqpoint{16.734401in}{7.071121in}}{\pgfqpoint{16.725234in}{7.186033in}}{\pgfqpoint{16.716412in}{7.225234in}}%
\pgfpathcurveto{\pgfqpoint{16.707590in}{7.264435in}}{\pgfqpoint{16.699835in}{7.224725in}}{\pgfqpoint{16.694854in}{7.114850in}}%
\pgfpathcurveto{\pgfqpoint{16.689873in}{7.004975in}}{\pgfqpoint{16.688072in}{6.833906in}}{\pgfqpoint{16.689850in}{6.639318in}}%
\pgfpathcurveto{\pgfqpoint{16.691627in}{6.444730in}}{\pgfqpoint{16.696836in}{6.242510in}}{\pgfqpoint{16.704331in}{6.077196in}}%
\pgfpathcurveto{\pgfqpoint{16.711825in}{5.911882in}}{\pgfqpoint{16.720993in}{5.796971in}}{\pgfqpoint{16.729815in}{5.757769in}}%
\pgfpathcurveto{\pgfqpoint{16.738636in}{5.718568in}}{\pgfqpoint{16.746392in}{5.758278in}}{\pgfqpoint{16.751373in}{5.868153in}}%
\pgfpathlineto{\pgfqpoint{16.751373in}{5.868153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.750144in}{5.895255in}}%
\pgfpathcurveto{\pgfqpoint{16.754909in}{6.000353in}}{\pgfqpoint{16.756631in}{6.163985in}}{\pgfqpoint{16.754931in}{6.350112in}}%
\pgfpathcurveto{\pgfqpoint{16.753231in}{6.536240in}}{\pgfqpoint{16.748248in}{6.729667in}}{\pgfqpoint{16.741079in}{6.887794in}}%
\pgfpathcurveto{\pgfqpoint{16.733910in}{7.045920in}}{\pgfqpoint{16.725141in}{7.155836in}}{\pgfqpoint{16.716703in}{7.193333in}}%
\pgfpathcurveto{\pgfqpoint{16.708265in}{7.230829in}}{\pgfqpoint{16.700847in}{7.192846in}}{\pgfqpoint{16.696082in}{7.087748in}}%
\pgfpathcurveto{\pgfqpoint{16.691318in}{6.982650in}}{\pgfqpoint{16.689596in}{6.819019in}}{\pgfqpoint{16.691296in}{6.632891in}}%
\pgfpathcurveto{\pgfqpoint{16.692996in}{6.446763in}}{\pgfqpoint{16.697979in}{6.253336in}}{\pgfqpoint{16.705147in}{6.095209in}}%
\pgfpathcurveto{\pgfqpoint{16.712316in}{5.937083in}}{\pgfqpoint{16.721085in}{5.827168in}}{\pgfqpoint{16.729523in}{5.789671in}}%
\pgfpathcurveto{\pgfqpoint{16.737961in}{5.752174in}}{\pgfqpoint{16.745379in}{5.790157in}}{\pgfqpoint{16.750144in}{5.895255in}}%
\pgfpathlineto{\pgfqpoint{16.750144in}{5.895255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.748915in}{5.922357in}}%
\pgfpathcurveto{\pgfqpoint{16.753463in}{6.022678in}}{\pgfqpoint{16.755107in}{6.178872in}}{\pgfqpoint{16.753484in}{6.356539in}}%
\pgfpathcurveto{\pgfqpoint{16.751862in}{6.534207in}}{\pgfqpoint{16.747105in}{6.718842in}}{\pgfqpoint{16.740263in}{6.869781in}}%
\pgfpathcurveto{\pgfqpoint{16.733420in}{7.020719in}}{\pgfqpoint{16.725049in}{7.125639in}}{\pgfqpoint{16.716995in}{7.161431in}}%
\pgfpathcurveto{\pgfqpoint{16.708940in}{7.197224in}}{\pgfqpoint{16.701859in}{7.160967in}}{\pgfqpoint{16.697311in}{7.060646in}}%
\pgfpathcurveto{\pgfqpoint{16.692763in}{6.960325in}}{\pgfqpoint{16.691119in}{6.804131in}}{\pgfqpoint{16.692742in}{6.626464in}}%
\pgfpathcurveto{\pgfqpoint{16.694365in}{6.448797in}}{\pgfqpoint{16.699121in}{6.264162in}}{\pgfqpoint{16.705964in}{6.113223in}}%
\pgfpathcurveto{\pgfqpoint{16.712807in}{5.962284in}}{\pgfqpoint{16.721177in}{5.857365in}}{\pgfqpoint{16.729232in}{5.821572in}}%
\pgfpathcurveto{\pgfqpoint{16.737286in}{5.785780in}}{\pgfqpoint{16.744367in}{5.822036in}}{\pgfqpoint{16.748915in}{5.922357in}}%
\pgfpathlineto{\pgfqpoint{16.748915in}{5.922357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.747687in}{5.949459in}}%
\pgfpathcurveto{\pgfqpoint{16.752018in}{6.045003in}}{\pgfqpoint{16.753584in}{6.193759in}}{\pgfqpoint{16.752038in}{6.362966in}}%
\pgfpathcurveto{\pgfqpoint{16.750493in}{6.532173in}}{\pgfqpoint{16.745963in}{6.708016in}}{\pgfqpoint{16.739446in}{6.851767in}}%
\pgfpathcurveto{\pgfqpoint{16.732929in}{6.995519in}}{\pgfqpoint{16.724957in}{7.095442in}}{\pgfqpoint{16.717286in}{7.129530in}}%
\pgfpathcurveto{\pgfqpoint{16.709615in}{7.163618in}}{\pgfqpoint{16.702871in}{7.129088in}}{\pgfqpoint{16.698540in}{7.033544in}}%
\pgfpathcurveto{\pgfqpoint{16.694208in}{6.938000in}}{\pgfqpoint{16.692643in}{6.789244in}}{\pgfqpoint{16.694188in}{6.620037in}}%
\pgfpathcurveto{\pgfqpoint{16.695734in}{6.450830in}}{\pgfqpoint{16.700264in}{6.274987in}}{\pgfqpoint{16.706781in}{6.131236in}}%
\pgfpathcurveto{\pgfqpoint{16.713298in}{5.987485in}}{\pgfqpoint{16.721269in}{5.887562in}}{\pgfqpoint{16.728940in}{5.853474in}}%
\pgfpathcurveto{\pgfqpoint{16.736611in}{5.819386in}}{\pgfqpoint{16.743355in}{5.853916in}}{\pgfqpoint{16.747687in}{5.949459in}}%
\pgfpathlineto{\pgfqpoint{16.747687in}{5.949459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.746458in}{5.976561in}}%
\pgfpathcurveto{\pgfqpoint{16.750573in}{6.067328in}}{\pgfqpoint{16.752060in}{6.208646in}}{\pgfqpoint{16.750592in}{6.369393in}}%
\pgfpathcurveto{\pgfqpoint{16.749124in}{6.530139in}}{\pgfqpoint{16.744820in}{6.697190in}}{\pgfqpoint{16.738629in}{6.833754in}}%
\pgfpathcurveto{\pgfqpoint{16.732438in}{6.970318in}}{\pgfqpoint{16.724865in}{7.065245in}}{\pgfqpoint{16.717577in}{7.097628in}}%
\pgfpathcurveto{\pgfqpoint{16.710290in}{7.130012in}}{\pgfqpoint{16.703883in}{7.097208in}}{\pgfqpoint{16.699769in}{7.006442in}}%
\pgfpathcurveto{\pgfqpoint{16.695654in}{6.915676in}}{\pgfqpoint{16.694166in}{6.774357in}}{\pgfqpoint{16.695635in}{6.613610in}}%
\pgfpathcurveto{\pgfqpoint{16.697103in}{6.452864in}}{\pgfqpoint{16.701406in}{6.285813in}}{\pgfqpoint{16.707597in}{6.149249in}}%
\pgfpathcurveto{\pgfqpoint{16.713788in}{6.012686in}}{\pgfqpoint{16.721362in}{5.917759in}}{\pgfqpoint{16.728649in}{5.885375in}}%
\pgfpathcurveto{\pgfqpoint{16.735937in}{5.852991in}}{\pgfqpoint{16.742343in}{5.885795in}}{\pgfqpoint{16.746458in}{5.976561in}}%
\pgfpathlineto{\pgfqpoint{16.746458in}{5.976561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.745229in}{6.003663in}}%
\pgfpathcurveto{\pgfqpoint{16.749128in}{6.089653in}}{\pgfqpoint{16.750537in}{6.223533in}}{\pgfqpoint{16.749146in}{6.375820in}}%
\pgfpathcurveto{\pgfqpoint{16.747755in}{6.528106in}}{\pgfqpoint{16.743678in}{6.686364in}}{\pgfqpoint{16.737813in}{6.815741in}}%
\pgfpathcurveto{\pgfqpoint{16.731947in}{6.945117in}}{\pgfqpoint{16.724773in}{7.035048in}}{\pgfqpoint{16.717869in}{7.065727in}}%
\pgfpathcurveto{\pgfqpoint{16.710965in}{7.096406in}}{\pgfqpoint{16.704895in}{7.065329in}}{\pgfqpoint{16.700997in}{6.979340in}}%
\pgfpathcurveto{\pgfqpoint{16.697099in}{6.893351in}}{\pgfqpoint{16.695690in}{6.759470in}}{\pgfqpoint{16.697081in}{6.607184in}}%
\pgfpathcurveto{\pgfqpoint{16.698472in}{6.454897in}}{\pgfqpoint{16.702549in}{6.296639in}}{\pgfqpoint{16.708414in}{6.167263in}}%
\pgfpathcurveto{\pgfqpoint{16.714279in}{6.037886in}}{\pgfqpoint{16.721454in}{5.947956in}}{\pgfqpoint{16.728358in}{5.917276in}}%
\pgfpathcurveto{\pgfqpoint{16.735262in}{5.886597in}}{\pgfqpoint{16.741331in}{5.917674in}}{\pgfqpoint{16.745229in}{6.003663in}}%
\pgfpathlineto{\pgfqpoint{16.745229in}{6.003663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.744001in}{6.030766in}}%
\pgfpathcurveto{\pgfqpoint{16.747682in}{6.111978in}}{\pgfqpoint{16.749013in}{6.238420in}}{\pgfqpoint{16.747699in}{6.382246in}}%
\pgfpathcurveto{\pgfqpoint{16.746386in}{6.526072in}}{\pgfqpoint{16.742535in}{6.675539in}}{\pgfqpoint{16.736996in}{6.797727in}}%
\pgfpathcurveto{\pgfqpoint{16.731457in}{6.919916in}}{\pgfqpoint{16.724681in}{7.004851in}}{\pgfqpoint{16.718160in}{7.033826in}}%
\pgfpathcurveto{\pgfqpoint{16.711640in}{7.062800in}}{\pgfqpoint{16.705908in}{7.033450in}}{\pgfqpoint{16.702226in}{6.952238in}}%
\pgfpathcurveto{\pgfqpoint{16.698544in}{6.871026in}}{\pgfqpoint{16.697214in}{6.744583in}}{\pgfqpoint{16.698527in}{6.600757in}}%
\pgfpathcurveto{\pgfqpoint{16.699841in}{6.456931in}}{\pgfqpoint{16.703691in}{6.307465in}}{\pgfqpoint{16.709231in}{6.185276in}}%
\pgfpathcurveto{\pgfqpoint{16.714770in}{6.063087in}}{\pgfqpoint{16.721546in}{5.978153in}}{\pgfqpoint{16.728066in}{5.949178in}}%
\pgfpathcurveto{\pgfqpoint{16.734587in}{5.920203in}}{\pgfqpoint{16.740319in}{5.949554in}}{\pgfqpoint{16.744001in}{6.030766in}}%
\pgfpathlineto{\pgfqpoint{16.744001in}{6.030766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.742772in}{6.057868in}}%
\pgfpathcurveto{\pgfqpoint{16.746237in}{6.134303in}}{\pgfqpoint{16.747490in}{6.253308in}}{\pgfqpoint{16.746253in}{6.388673in}}%
\pgfpathcurveto{\pgfqpoint{16.745017in}{6.524039in}}{\pgfqpoint{16.741393in}{6.664713in}}{\pgfqpoint{16.736179in}{6.779714in}}%
\pgfpathcurveto{\pgfqpoint{16.730966in}{6.894715in}}{\pgfqpoint{16.724588in}{6.974654in}}{\pgfqpoint{16.718452in}{7.001924in}}%
\pgfpathcurveto{\pgfqpoint{16.712315in}{7.029195in}}{\pgfqpoint{16.706920in}{7.001570in}}{\pgfqpoint{16.703455in}{6.925136in}}%
\pgfpathcurveto{\pgfqpoint{16.699989in}{6.848701in}}{\pgfqpoint{16.698737in}{6.729696in}}{\pgfqpoint{16.699973in}{6.594330in}}%
\pgfpathcurveto{\pgfqpoint{16.701210in}{6.458965in}}{\pgfqpoint{16.704834in}{6.318290in}}{\pgfqpoint{16.710047in}{6.203289in}}%
\pgfpathcurveto{\pgfqpoint{16.715261in}{6.088288in}}{\pgfqpoint{16.721638in}{6.008350in}}{\pgfqpoint{16.727775in}{5.981079in}}%
\pgfpathcurveto{\pgfqpoint{16.733912in}{5.953809in}}{\pgfqpoint{16.739307in}{5.981433in}}{\pgfqpoint{16.742772in}{6.057868in}}%
\pgfpathlineto{\pgfqpoint{16.742772in}{6.057868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.741543in}{6.084970in}}%
\pgfpathcurveto{\pgfqpoint{16.744792in}{6.156628in}}{\pgfqpoint{16.745966in}{6.268195in}}{\pgfqpoint{16.744807in}{6.395100in}}%
\pgfpathcurveto{\pgfqpoint{16.743648in}{6.522005in}}{\pgfqpoint{16.740250in}{6.653887in}}{\pgfqpoint{16.735363in}{6.761701in}}%
\pgfpathcurveto{\pgfqpoint{16.730475in}{6.869514in}}{\pgfqpoint{16.724496in}{6.944457in}}{\pgfqpoint{16.718743in}{6.970023in}}%
\pgfpathcurveto{\pgfqpoint{16.712990in}{6.995589in}}{\pgfqpoint{16.707932in}{6.969691in}}{\pgfqpoint{16.704683in}{6.898033in}}%
\pgfpathcurveto{\pgfqpoint{16.701435in}{6.826376in}}{\pgfqpoint{16.700261in}{6.714809in}}{\pgfqpoint{16.701420in}{6.587903in}}%
\pgfpathcurveto{\pgfqpoint{16.702579in}{6.460998in}}{\pgfqpoint{16.705976in}{6.329116in}}{\pgfqpoint{16.710864in}{6.221302in}}%
\pgfpathcurveto{\pgfqpoint{16.715752in}{6.113489in}}{\pgfqpoint{16.721730in}{6.038547in}}{\pgfqpoint{16.727484in}{6.012981in}}%
\pgfpathcurveto{\pgfqpoint{16.733237in}{5.987415in}}{\pgfqpoint{16.738295in}{6.013312in}}{\pgfqpoint{16.741543in}{6.084970in}}%
\pgfpathlineto{\pgfqpoint{16.741543in}{6.084970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.740315in}{6.112072in}}%
\pgfpathcurveto{\pgfqpoint{16.743347in}{6.178952in}}{\pgfqpoint{16.744443in}{6.283082in}}{\pgfqpoint{16.743361in}{6.401527in}}%
\pgfpathcurveto{\pgfqpoint{16.742279in}{6.519972in}}{\pgfqpoint{16.739108in}{6.643062in}}{\pgfqpoint{16.734546in}{6.743688in}}%
\pgfpathcurveto{\pgfqpoint{16.729984in}{6.844313in}}{\pgfqpoint{16.724404in}{6.914260in}}{\pgfqpoint{16.719034in}{6.938121in}}%
\pgfpathcurveto{\pgfqpoint{16.713665in}{6.961983in}}{\pgfqpoint{16.708944in}{6.937812in}}{\pgfqpoint{16.705912in}{6.870931in}}%
\pgfpathcurveto{\pgfqpoint{16.702880in}{6.804051in}}{\pgfqpoint{16.701784in}{6.699921in}}{\pgfqpoint{16.702866in}{6.581477in}}%
\pgfpathcurveto{\pgfqpoint{16.703948in}{6.463032in}}{\pgfqpoint{16.707119in}{6.339942in}}{\pgfqpoint{16.711680in}{6.239316in}}%
\pgfpathcurveto{\pgfqpoint{16.716242in}{6.138690in}}{\pgfqpoint{16.721823in}{6.068744in}}{\pgfqpoint{16.727192in}{6.044882in}}%
\pgfpathcurveto{\pgfqpoint{16.732562in}{6.021020in}}{\pgfqpoint{16.737283in}{6.045191in}}{\pgfqpoint{16.740315in}{6.112072in}}%
\pgfpathlineto{\pgfqpoint{16.740315in}{6.112072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.739086in}{6.139174in}}%
\pgfpathcurveto{\pgfqpoint{16.741901in}{6.201277in}}{\pgfqpoint{16.742919in}{6.297969in}}{\pgfqpoint{16.741914in}{6.407954in}}%
\pgfpathcurveto{\pgfqpoint{16.740910in}{6.517938in}}{\pgfqpoint{16.737965in}{6.632236in}}{\pgfqpoint{16.733729in}{6.725674in}}%
\pgfpathcurveto{\pgfqpoint{16.729493in}{6.819113in}}{\pgfqpoint{16.724312in}{6.884063in}}{\pgfqpoint{16.719326in}{6.906220in}}%
\pgfpathcurveto{\pgfqpoint{16.714339in}{6.928377in}}{\pgfqpoint{16.709956in}{6.905933in}}{\pgfqpoint{16.707141in}{6.843829in}}%
\pgfpathcurveto{\pgfqpoint{16.704325in}{6.781726in}}{\pgfqpoint{16.703308in}{6.685034in}}{\pgfqpoint{16.704312in}{6.575050in}}%
\pgfpathcurveto{\pgfqpoint{16.705317in}{6.465065in}}{\pgfqpoint{16.708261in}{6.350767in}}{\pgfqpoint{16.712497in}{6.257329in}}%
\pgfpathcurveto{\pgfqpoint{16.716733in}{6.163891in}}{\pgfqpoint{16.721915in}{6.098941in}}{\pgfqpoint{16.726901in}{6.076783in}}%
\pgfpathcurveto{\pgfqpoint{16.731887in}{6.054626in}}{\pgfqpoint{16.736271in}{6.077071in}}{\pgfqpoint{16.739086in}{6.139174in}}%
\pgfpathlineto{\pgfqpoint{16.739086in}{6.139174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.737857in}{6.166276in}}%
\pgfpathcurveto{\pgfqpoint{16.740456in}{6.223602in}}{\pgfqpoint{16.741395in}{6.312856in}}{\pgfqpoint{16.740468in}{6.414380in}}%
\pgfpathcurveto{\pgfqpoint{16.739541in}{6.515905in}}{\pgfqpoint{16.736823in}{6.621410in}}{\pgfqpoint{16.732913in}{6.707661in}}%
\pgfpathcurveto{\pgfqpoint{16.729003in}{6.793912in}}{\pgfqpoint{16.724220in}{6.853866in}}{\pgfqpoint{16.719617in}{6.874319in}}%
\pgfpathcurveto{\pgfqpoint{16.715014in}{6.894771in}}{\pgfqpoint{16.710968in}{6.874053in}}{\pgfqpoint{16.708369in}{6.816727in}}%
\pgfpathcurveto{\pgfqpoint{16.705770in}{6.759401in}}{\pgfqpoint{16.704831in}{6.670147in}}{\pgfqpoint{16.705758in}{6.568623in}}%
\pgfpathcurveto{\pgfqpoint{16.706686in}{6.467099in}}{\pgfqpoint{16.709404in}{6.361593in}}{\pgfqpoint{16.713314in}{6.275342in}}%
\pgfpathcurveto{\pgfqpoint{16.717224in}{6.189091in}}{\pgfqpoint{16.722007in}{6.129138in}}{\pgfqpoint{16.726610in}{6.108685in}}%
\pgfpathcurveto{\pgfqpoint{16.731212in}{6.088232in}}{\pgfqpoint{16.735258in}{6.108950in}}{\pgfqpoint{16.737857in}{6.166276in}}%
\pgfpathlineto{\pgfqpoint{16.737857in}{6.166276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.736629in}{6.193378in}}%
\pgfpathcurveto{\pgfqpoint{16.739011in}{6.245927in}}{\pgfqpoint{16.739872in}{6.327743in}}{\pgfqpoint{16.739022in}{6.420807in}}%
\pgfpathcurveto{\pgfqpoint{16.738172in}{6.513871in}}{\pgfqpoint{16.735681in}{6.610584in}}{\pgfqpoint{16.732096in}{6.689648in}}%
\pgfpathcurveto{\pgfqpoint{16.728512in}{6.768711in}}{\pgfqpoint{16.724127in}{6.823669in}}{\pgfqpoint{16.719908in}{6.842417in}}%
\pgfpathcurveto{\pgfqpoint{16.715689in}{6.861166in}}{\pgfqpoint{16.711980in}{6.842174in}}{\pgfqpoint{16.709598in}{6.789625in}}%
\pgfpathcurveto{\pgfqpoint{16.707216in}{6.737076in}}{\pgfqpoint{16.706355in}{6.655260in}}{\pgfqpoint{16.707205in}{6.562196in}}%
\pgfpathcurveto{\pgfqpoint{16.708055in}{6.469132in}}{\pgfqpoint{16.710546in}{6.372419in}}{\pgfqpoint{16.714130in}{6.293356in}}%
\pgfpathcurveto{\pgfqpoint{16.717715in}{6.214292in}}{\pgfqpoint{16.722099in}{6.159335in}}{\pgfqpoint{16.726318in}{6.140586in}}%
\pgfpathcurveto{\pgfqpoint{16.730537in}{6.121838in}}{\pgfqpoint{16.734246in}{6.140829in}}{\pgfqpoint{16.736629in}{6.193378in}}%
\pgfpathlineto{\pgfqpoint{16.736629in}{6.193378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.735400in}{6.220480in}}%
\pgfpathcurveto{\pgfqpoint{16.737566in}{6.268252in}}{\pgfqpoint{16.738348in}{6.342630in}}{\pgfqpoint{16.737576in}{6.427234in}}%
\pgfpathcurveto{\pgfqpoint{16.736803in}{6.511837in}}{\pgfqpoint{16.734538in}{6.599759in}}{\pgfqpoint{16.731280in}{6.671634in}}%
\pgfpathcurveto{\pgfqpoint{16.728021in}{6.743510in}}{\pgfqpoint{16.724035in}{6.793472in}}{\pgfqpoint{16.720200in}{6.810516in}}%
\pgfpathcurveto{\pgfqpoint{16.716364in}{6.827560in}}{\pgfqpoint{16.712992in}{6.810295in}}{\pgfqpoint{16.710827in}{6.762523in}}%
\pgfpathcurveto{\pgfqpoint{16.708661in}{6.714751in}}{\pgfqpoint{16.707878in}{6.640373in}}{\pgfqpoint{16.708651in}{6.555769in}}%
\pgfpathcurveto{\pgfqpoint{16.709423in}{6.471166in}}{\pgfqpoint{16.711688in}{6.383245in}}{\pgfqpoint{16.714947in}{6.311369in}}%
\pgfpathcurveto{\pgfqpoint{16.718205in}{6.239493in}}{\pgfqpoint{16.722191in}{6.189532in}}{\pgfqpoint{16.726027in}{6.172488in}}%
\pgfpathcurveto{\pgfqpoint{16.729862in}{6.155444in}}{\pgfqpoint{16.733234in}{6.172709in}}{\pgfqpoint{16.735400in}{6.220480in}}%
\pgfpathlineto{\pgfqpoint{16.735400in}{6.220480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.734171in}{6.247583in}}%
\pgfpathcurveto{\pgfqpoint{16.736120in}{6.290577in}}{\pgfqpoint{16.736825in}{6.357517in}}{\pgfqpoint{16.736130in}{6.433661in}}%
\pgfpathcurveto{\pgfqpoint{16.735434in}{6.509804in}}{\pgfqpoint{16.733396in}{6.588933in}}{\pgfqpoint{16.730463in}{6.653621in}}%
\pgfpathcurveto{\pgfqpoint{16.727530in}{6.718309in}}{\pgfqpoint{16.723943in}{6.763275in}}{\pgfqpoint{16.720491in}{6.778614in}}%
\pgfpathcurveto{\pgfqpoint{16.717039in}{6.793954in}}{\pgfqpoint{16.714004in}{6.778415in}}{\pgfqpoint{16.712055in}{6.735421in}}%
\pgfpathcurveto{\pgfqpoint{16.710106in}{6.692426in}}{\pgfqpoint{16.709402in}{6.625486in}}{\pgfqpoint{16.710097in}{6.549343in}}%
\pgfpathcurveto{\pgfqpoint{16.710792in}{6.473200in}}{\pgfqpoint{16.712831in}{6.394070in}}{\pgfqpoint{16.715764in}{6.329382in}}%
\pgfpathcurveto{\pgfqpoint{16.718696in}{6.264694in}}{\pgfqpoint{16.722284in}{6.219729in}}{\pgfqpoint{16.725735in}{6.204389in}}%
\pgfpathcurveto{\pgfqpoint{16.729187in}{6.189049in}}{\pgfqpoint{16.732222in}{6.204588in}}{\pgfqpoint{16.734171in}{6.247583in}}%
\pgfpathlineto{\pgfqpoint{16.734171in}{6.247583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.732943in}{6.274685in}}%
\pgfpathcurveto{\pgfqpoint{16.734675in}{6.312902in}}{\pgfqpoint{16.735301in}{6.372405in}}{\pgfqpoint{16.734683in}{6.440087in}}%
\pgfpathcurveto{\pgfqpoint{16.734065in}{6.507770in}}{\pgfqpoint{16.732253in}{6.578107in}}{\pgfqpoint{16.729646in}{6.635608in}}%
\pgfpathcurveto{\pgfqpoint{16.727040in}{6.693108in}}{\pgfqpoint{16.723851in}{6.733078in}}{\pgfqpoint{16.720782in}{6.746713in}}%
\pgfpathcurveto{\pgfqpoint{16.717714in}{6.760348in}}{\pgfqpoint{16.715016in}{6.746536in}}{\pgfqpoint{16.713284in}{6.708319in}}%
\pgfpathcurveto{\pgfqpoint{16.711551in}{6.670101in}}{\pgfqpoint{16.710925in}{6.610599in}}{\pgfqpoint{16.711543in}{6.542916in}}%
\pgfpathcurveto{\pgfqpoint{16.712161in}{6.475233in}}{\pgfqpoint{16.713973in}{6.404896in}}{\pgfqpoint{16.716580in}{6.347395in}}%
\pgfpathcurveto{\pgfqpoint{16.719187in}{6.289895in}}{\pgfqpoint{16.722376in}{6.249926in}}{\pgfqpoint{16.725444in}{6.236290in}}%
\pgfpathcurveto{\pgfqpoint{16.728513in}{6.222655in}}{\pgfqpoint{16.731210in}{6.236467in}}{\pgfqpoint{16.732943in}{6.274685in}}%
\pgfpathlineto{\pgfqpoint{16.732943in}{6.274685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731714in}{6.301787in}}%
\pgfpathcurveto{\pgfqpoint{16.733230in}{6.335227in}}{\pgfqpoint{16.733778in}{6.387292in}}{\pgfqpoint{16.733237in}{6.446514in}}%
\pgfpathcurveto{\pgfqpoint{16.732696in}{6.505737in}}{\pgfqpoint{16.731111in}{6.567282in}}{\pgfqpoint{16.728830in}{6.617595in}}%
\pgfpathcurveto{\pgfqpoint{16.726549in}{6.667908in}}{\pgfqpoint{16.723759in}{6.702881in}}{\pgfqpoint{16.721074in}{6.714811in}}%
\pgfpathcurveto{\pgfqpoint{16.718389in}{6.726742in}}{\pgfqpoint{16.716029in}{6.714657in}}{\pgfqpoint{16.714513in}{6.681216in}}%
\pgfpathcurveto{\pgfqpoint{16.712997in}{6.647776in}}{\pgfqpoint{16.712449in}{6.595712in}}{\pgfqpoint{16.712990in}{6.536489in}}%
\pgfpathcurveto{\pgfqpoint{16.713530in}{6.477267in}}{\pgfqpoint{16.715116in}{6.415722in}}{\pgfqpoint{16.717397in}{6.365409in}}%
\pgfpathcurveto{\pgfqpoint{16.719678in}{6.315096in}}{\pgfqpoint{16.722468in}{6.280123in}}{\pgfqpoint{16.725153in}{6.268192in}}%
\pgfpathcurveto{\pgfqpoint{16.727838in}{6.256261in}}{\pgfqpoint{16.730198in}{6.268347in}}{\pgfqpoint{16.731714in}{6.301787in}}%
\pgfpathlineto{\pgfqpoint{16.731714in}{6.301787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.328889in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.357552in}}{\pgfqpoint{16.733541in}{6.402179in}}{\pgfqpoint{16.733012in}{6.452941in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.503703in}}{\pgfqpoint{16.730933in}{6.556456in}}{\pgfqpoint{16.728703in}{6.599581in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.642707in}}{\pgfqpoint{16.723744in}{6.672684in}}{\pgfqpoint{16.721119in}{6.682910in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.693136in}}{\pgfqpoint{16.716186in}{6.682777in}}{\pgfqpoint{16.714704in}{6.654114in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.625451in}}{\pgfqpoint{16.712686in}{6.580824in}}{\pgfqpoint{16.713215in}{6.530062in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.479300in}}{\pgfqpoint{16.715294in}{6.426547in}}{\pgfqpoint{16.717524in}{6.383422in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.340297in}}{\pgfqpoint{16.722482in}{6.310320in}}{\pgfqpoint{16.725107in}{6.300093in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.289867in}}{\pgfqpoint{16.730040in}{6.300226in}}{\pgfqpoint{16.731523in}{6.328889in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.328889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.355991in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.379877in}}{\pgfqpoint{16.733541in}{6.417066in}}{\pgfqpoint{16.733012in}{6.459368in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.501670in}}{\pgfqpoint{16.730933in}{6.545630in}}{\pgfqpoint{16.728703in}{6.581568in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.617506in}}{\pgfqpoint{16.723744in}{6.642487in}}{\pgfqpoint{16.721119in}{6.651009in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.659531in}}{\pgfqpoint{16.716186in}{6.650898in}}{\pgfqpoint{16.714704in}{6.627012in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.603126in}}{\pgfqpoint{16.712686in}{6.565937in}}{\pgfqpoint{16.713215in}{6.523636in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.481334in}}{\pgfqpoint{16.715294in}{6.437373in}}{\pgfqpoint{16.717524in}{6.401435in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.365497in}}{\pgfqpoint{16.722482in}{6.340517in}}{\pgfqpoint{16.725107in}{6.331995in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.323473in}}{\pgfqpoint{16.730040in}{6.332105in}}{\pgfqpoint{16.731523in}{6.355991in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.355991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.383093in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.402202in}}{\pgfqpoint{16.733541in}{6.431953in}}{\pgfqpoint{16.733012in}{6.465795in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.499636in}}{\pgfqpoint{16.730933in}{6.534805in}}{\pgfqpoint{16.728703in}{6.563555in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.592305in}}{\pgfqpoint{16.723744in}{6.612290in}}{\pgfqpoint{16.721119in}{6.619107in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.625925in}}{\pgfqpoint{16.716186in}{6.619019in}}{\pgfqpoint{16.714704in}{6.599910in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.580801in}}{\pgfqpoint{16.712686in}{6.551050in}}{\pgfqpoint{16.713215in}{6.517209in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.483367in}}{\pgfqpoint{16.715294in}{6.448199in}}{\pgfqpoint{16.717524in}{6.419449in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.390698in}}{\pgfqpoint{16.722482in}{6.370714in}}{\pgfqpoint{16.725107in}{6.363896in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.357078in}}{\pgfqpoint{16.730040in}{6.363984in}}{\pgfqpoint{16.731523in}{6.383093in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.383093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.410195in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.424527in}}{\pgfqpoint{16.733541in}{6.446840in}}{\pgfqpoint{16.733012in}{6.472221in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.497602in}}{\pgfqpoint{16.730933in}{6.523979in}}{\pgfqpoint{16.728703in}{6.545541in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.567104in}}{\pgfqpoint{16.723744in}{6.582093in}}{\pgfqpoint{16.721119in}{6.587206in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.592319in}}{\pgfqpoint{16.716186in}{6.587140in}}{\pgfqpoint{16.714704in}{6.572808in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.558476in}}{\pgfqpoint{16.712686in}{6.536163in}}{\pgfqpoint{16.713215in}{6.510782in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.485401in}}{\pgfqpoint{16.715294in}{6.459025in}}{\pgfqpoint{16.717524in}{6.437462in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.415899in}}{\pgfqpoint{16.722482in}{6.400911in}}{\pgfqpoint{16.725107in}{6.395797in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.390684in}}{\pgfqpoint{16.730040in}{6.395864in}}{\pgfqpoint{16.731523in}{6.410195in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.410195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.437297in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.446852in}}{\pgfqpoint{16.733541in}{6.461727in}}{\pgfqpoint{16.733012in}{6.478648in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.495569in}}{\pgfqpoint{16.730933in}{6.513153in}}{\pgfqpoint{16.728703in}{6.527528in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.541903in}}{\pgfqpoint{16.723744in}{6.551896in}}{\pgfqpoint{16.721119in}{6.555304in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.558713in}}{\pgfqpoint{16.716186in}{6.555260in}}{\pgfqpoint{16.714704in}{6.545706in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.536152in}}{\pgfqpoint{16.712686in}{6.521276in}}{\pgfqpoint{16.713215in}{6.504355in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.487435in}}{\pgfqpoint{16.715294in}{6.469850in}}{\pgfqpoint{16.717524in}{6.455475in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.441100in}}{\pgfqpoint{16.722482in}{6.431108in}}{\pgfqpoint{16.725107in}{6.427699in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.424290in}}{\pgfqpoint{16.730040in}{6.427743in}}{\pgfqpoint{16.731523in}{6.437297in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.437297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.731523in}{6.464400in}}%
\pgfpathcurveto{\pgfqpoint{16.733005in}{6.469177in}}{\pgfqpoint{16.733541in}{6.476615in}}{\pgfqpoint{16.733012in}{6.485075in}}%
\pgfpathcurveto{\pgfqpoint{16.732483in}{6.493535in}}{\pgfqpoint{16.730933in}{6.502327in}}{\pgfqpoint{16.728703in}{6.509515in}}%
\pgfpathcurveto{\pgfqpoint{16.726472in}{6.516702in}}{\pgfqpoint{16.723744in}{6.521699in}}{\pgfqpoint{16.721119in}{6.523403in}}%
\pgfpathcurveto{\pgfqpoint{16.718494in}{6.525107in}}{\pgfqpoint{16.716186in}{6.523381in}}{\pgfqpoint{16.714704in}{6.518604in}}%
\pgfpathcurveto{\pgfqpoint{16.713222in}{6.513827in}}{\pgfqpoint{16.712686in}{6.506389in}}{\pgfqpoint{16.713215in}{6.497928in}}%
\pgfpathcurveto{\pgfqpoint{16.713744in}{6.489468in}}{\pgfqpoint{16.715294in}{6.480676in}}{\pgfqpoint{16.717524in}{6.473488in}}%
\pgfpathcurveto{\pgfqpoint{16.719754in}{6.466301in}}{\pgfqpoint{16.722482in}{6.461305in}}{\pgfqpoint{16.725107in}{6.459600in}}%
\pgfpathcurveto{\pgfqpoint{16.727733in}{6.457896in}}{\pgfqpoint{16.730040in}{6.459622in}}{\pgfqpoint{16.731523in}{6.464400in}}%
\pgfpathlineto{\pgfqpoint{16.731523in}{6.464400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathcurveto{\pgfqpoint{16.766471in}{5.821753in}}{\pgfqpoint{16.768819in}{6.044888in}}{\pgfqpoint{16.766501in}{6.298698in}}%
\pgfpathcurveto{\pgfqpoint{16.764183in}{6.552509in}}{\pgfqpoint{16.757388in}{6.816273in}}{\pgfqpoint{16.747612in}{7.031900in}}%
\pgfpathcurveto{\pgfqpoint{16.737837in}{7.247527in}}{\pgfqpoint{16.725879in}{7.397412in}}{\pgfqpoint{16.714373in}{7.448544in}}%
\pgfpathcurveto{\pgfqpoint{16.702866in}{7.499676in}}{\pgfqpoint{16.692750in}{7.447881in}}{\pgfqpoint{16.686253in}{7.304565in}}%
\pgfpathcurveto{\pgfqpoint{16.679756in}{7.161250in}}{\pgfqpoint{16.677408in}{6.938116in}}{\pgfqpoint{16.679726in}{6.684305in}}%
\pgfpathcurveto{\pgfqpoint{16.682044in}{6.430495in}}{\pgfqpoint{16.688839in}{6.166730in}}{\pgfqpoint{16.698614in}{5.951103in}}%
\pgfpathcurveto{\pgfqpoint{16.708390in}{5.735476in}}{\pgfqpoint{16.720348in}{5.585592in}}{\pgfqpoint{16.731854in}{5.534459in}}%
\pgfpathcurveto{\pgfqpoint{16.743360in}{5.483327in}}{\pgfqpoint{16.753476in}{5.535123in}}{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathlineto{\pgfqpoint{16.759973in}{5.678438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.723113in}{6.491502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathcurveto{\pgfqpoint{17.294971in}{6.726478in}}{\pgfqpoint{17.375302in}{6.948236in}}{\pgfqpoint{17.404981in}{7.159534in}}%
\pgfpathcurveto{\pgfqpoint{17.434659in}{7.370833in}}{\pgfqpoint{17.411263in}{7.554419in}}{\pgfqpoint{17.339943in}{7.669860in}}%
\pgfpathcurveto{\pgfqpoint{17.268624in}{7.785301in}}{\pgfqpoint{17.155204in}{7.823172in}}{\pgfqpoint{17.024664in}{7.775133in}}%
\pgfpathcurveto{\pgfqpoint{16.894125in}{7.727093in}}{\pgfqpoint{16.757122in}{7.597065in}}{\pgfqpoint{16.643831in}{7.413686in}}%
\pgfpathcurveto{\pgfqpoint{16.530539in}{7.230306in}}{\pgfqpoint{16.450208in}{7.008548in}}{\pgfqpoint{16.420529in}{6.797249in}}%
\pgfpathcurveto{\pgfqpoint{16.390850in}{6.585951in}}{\pgfqpoint{16.414247in}{6.402365in}}{\pgfqpoint{16.485566in}{6.286924in}}%
\pgfpathcurveto{\pgfqpoint{16.556886in}{6.171483in}}{\pgfqpoint{16.670305in}{6.133611in}}{\pgfqpoint{16.800845in}{6.181651in}}%
\pgfpathcurveto{\pgfqpoint{16.931385in}{6.229691in}}{\pgfqpoint{17.068387in}{6.359719in}}{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathlineto{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.172715in}{6.557608in}}%
\pgfpathcurveto{\pgfqpoint{17.282230in}{6.734875in}}{\pgfqpoint{17.359884in}{6.949241in}}{\pgfqpoint{17.388573in}{7.153496in}}%
\pgfpathcurveto{\pgfqpoint{17.417263in}{7.357751in}}{\pgfqpoint{17.394646in}{7.535218in}}{\pgfqpoint{17.325703in}{7.646811in}}%
\pgfpathcurveto{\pgfqpoint{17.256761in}{7.758404in}}{\pgfqpoint{17.147123in}{7.795013in}}{\pgfqpoint{17.020934in}{7.748575in}}%
\pgfpathcurveto{\pgfqpoint{16.894746in}{7.702137in}}{\pgfqpoint{16.762310in}{7.576443in}}{\pgfqpoint{16.652795in}{7.399176in}}%
\pgfpathcurveto{\pgfqpoint{16.543279in}{7.221909in}}{\pgfqpoint{16.465626in}{7.007542in}}{\pgfqpoint{16.436936in}{6.803288in}}%
\pgfpathcurveto{\pgfqpoint{16.408247in}{6.599033in}}{\pgfqpoint{16.430864in}{6.421566in}}{\pgfqpoint{16.499806in}{6.309973in}}%
\pgfpathcurveto{\pgfqpoint{16.568748in}{6.198380in}}{\pgfqpoint{16.678387in}{6.161771in}}{\pgfqpoint{16.804575in}{6.208209in}}%
\pgfpathcurveto{\pgfqpoint{16.930764in}{6.254647in}}{\pgfqpoint{17.063199in}{6.380341in}}{\pgfqpoint{17.172715in}{6.557608in}}%
\pgfpathlineto{\pgfqpoint{17.172715in}{6.557608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.163751in}{6.572118in}}%
\pgfpathcurveto{\pgfqpoint{17.269490in}{6.743272in}}{\pgfqpoint{17.344465in}{6.950247in}}{\pgfqpoint{17.372166in}{7.147458in}}%
\pgfpathcurveto{\pgfqpoint{17.399866in}{7.344670in}}{\pgfqpoint{17.378029in}{7.516017in}}{\pgfqpoint{17.311464in}{7.623762in}}%
\pgfpathcurveto{\pgfqpoint{17.244899in}{7.731507in}}{\pgfqpoint{17.139041in}{7.766854in}}{\pgfqpoint{17.017204in}{7.722017in}}%
\pgfpathcurveto{\pgfqpoint{16.895367in}{7.677180in}}{\pgfqpoint{16.767498in}{7.555820in}}{\pgfqpoint{16.661759in}{7.384666in}}%
\pgfpathcurveto{\pgfqpoint{16.556020in}{7.213512in}}{\pgfqpoint{16.481044in}{7.006537in}}{\pgfqpoint{16.453344in}{6.809326in}}%
\pgfpathcurveto{\pgfqpoint{16.425644in}{6.612114in}}{\pgfqpoint{16.447481in}{6.440767in}}{\pgfqpoint{16.514046in}{6.333022in}}%
\pgfpathcurveto{\pgfqpoint{16.580611in}{6.225277in}}{\pgfqpoint{16.686469in}{6.189930in}}{\pgfqpoint{16.808306in}{6.234767in}}%
\pgfpathcurveto{\pgfqpoint{16.930143in}{6.279604in}}{\pgfqpoint{17.058012in}{6.400964in}}{\pgfqpoint{17.163751in}{6.572118in}}%
\pgfpathlineto{\pgfqpoint{17.163751in}{6.572118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.154786in}{6.586627in}}%
\pgfpathcurveto{\pgfqpoint{17.256749in}{6.751669in}}{\pgfqpoint{17.329047in}{6.951252in}}{\pgfqpoint{17.355758in}{7.141420in}}%
\pgfpathcurveto{\pgfqpoint{17.382469in}{7.331589in}}{\pgfqpoint{17.361412in}{7.496816in}}{\pgfqpoint{17.297224in}{7.600713in}}%
\pgfpathcurveto{\pgfqpoint{17.233037in}{7.704610in}}{\pgfqpoint{17.130959in}{7.738694in}}{\pgfqpoint{17.013473in}{7.695459in}}%
\pgfpathcurveto{\pgfqpoint{16.895988in}{7.652223in}}{\pgfqpoint{16.772686in}{7.535198in}}{\pgfqpoint{16.670723in}{7.370156in}}%
\pgfpathcurveto{\pgfqpoint{16.568760in}{7.205115in}}{\pgfqpoint{16.496462in}{7.005532in}}{\pgfqpoint{16.469751in}{6.815364in}}%
\pgfpathcurveto{\pgfqpoint{16.443041in}{6.625195in}}{\pgfqpoint{16.464098in}{6.459968in}}{\pgfqpoint{16.528285in}{6.356071in}}%
\pgfpathcurveto{\pgfqpoint{16.592473in}{6.252174in}}{\pgfqpoint{16.694550in}{6.218090in}}{\pgfqpoint{16.812036in}{6.261325in}}%
\pgfpathcurveto{\pgfqpoint{16.929522in}{6.304561in}}{\pgfqpoint{17.052824in}{6.421586in}}{\pgfqpoint{17.154786in}{6.586627in}}%
\pgfpathlineto{\pgfqpoint{17.154786in}{6.586627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.145822in}{6.601137in}}%
\pgfpathcurveto{\pgfqpoint{17.244008in}{6.760066in}}{\pgfqpoint{17.313629in}{6.952257in}}{\pgfqpoint{17.339350in}{7.135382in}}%
\pgfpathcurveto{\pgfqpoint{17.365072in}{7.318507in}}{\pgfqpoint{17.344795in}{7.477615in}}{\pgfqpoint{17.282985in}{7.577664in}}%
\pgfpathcurveto{\pgfqpoint{17.221174in}{7.677713in}}{\pgfqpoint{17.122878in}{7.710535in}}{\pgfqpoint{17.009743in}{7.668901in}}%
\pgfpathcurveto{\pgfqpoint{16.896609in}{7.627266in}}{\pgfqpoint{16.777873in}{7.514575in}}{\pgfqpoint{16.679687in}{7.355647in}}%
\pgfpathcurveto{\pgfqpoint{16.581501in}{7.196718in}}{\pgfqpoint{16.511881in}{7.004527in}}{\pgfqpoint{16.486159in}{6.821402in}}%
\pgfpathcurveto{\pgfqpoint{16.460437in}{6.638277in}}{\pgfqpoint{16.480715in}{6.479169in}}{\pgfqpoint{16.542525in}{6.379120in}}%
\pgfpathcurveto{\pgfqpoint{16.604335in}{6.279071in}}{\pgfqpoint{16.702632in}{6.246249in}}{\pgfqpoint{16.815766in}{6.287883in}}%
\pgfpathcurveto{\pgfqpoint{16.928901in}{6.329517in}}{\pgfqpoint{17.047636in}{6.442208in}}{\pgfqpoint{17.145822in}{6.601137in}}%
\pgfpathlineto{\pgfqpoint{17.145822in}{6.601137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.136858in}{6.615647in}}%
\pgfpathcurveto{\pgfqpoint{17.231268in}{6.768463in}}{\pgfqpoint{17.298211in}{6.953262in}}{\pgfqpoint{17.322943in}{7.129344in}}%
\pgfpathcurveto{\pgfqpoint{17.347675in}{7.305426in}}{\pgfqpoint{17.328178in}{7.458414in}}{\pgfqpoint{17.268745in}{7.554615in}}%
\pgfpathcurveto{\pgfqpoint{17.209312in}{7.650816in}}{\pgfqpoint{17.114796in}{7.682376in}}{\pgfqpoint{17.006013in}{7.642343in}}%
\pgfpathcurveto{\pgfqpoint{16.897230in}{7.602310in}}{\pgfqpoint{16.783061in}{7.493953in}}{\pgfqpoint{16.688651in}{7.341137in}}%
\pgfpathcurveto{\pgfqpoint{16.594242in}{7.188321in}}{\pgfqpoint{16.527299in}{7.003522in}}{\pgfqpoint{16.502567in}{6.827440in}}%
\pgfpathcurveto{\pgfqpoint{16.477834in}{6.651358in}}{\pgfqpoint{16.497332in}{6.498370in}}{\pgfqpoint{16.556764in}{6.402169in}}%
\pgfpathcurveto{\pgfqpoint{16.616197in}{6.305968in}}{\pgfqpoint{16.710713in}{6.274408in}}{\pgfqpoint{16.819497in}{6.314441in}}%
\pgfpathcurveto{\pgfqpoint{16.928280in}{6.354474in}}{\pgfqpoint{17.042448in}{6.462831in}}{\pgfqpoint{17.136858in}{6.615647in}}%
\pgfpathlineto{\pgfqpoint{17.136858in}{6.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.127894in}{6.630157in}}%
\pgfpathcurveto{\pgfqpoint{17.218527in}{6.776860in}}{\pgfqpoint{17.282792in}{6.954267in}}{\pgfqpoint{17.306535in}{7.123306in}}%
\pgfpathcurveto{\pgfqpoint{17.330278in}{7.292344in}}{\pgfqpoint{17.311561in}{7.439213in}}{\pgfqpoint{17.254505in}{7.531566in}}%
\pgfpathcurveto{\pgfqpoint{17.197450in}{7.623919in}}{\pgfqpoint{17.106714in}{7.654216in}}{\pgfqpoint{17.002282in}{7.615785in}}%
\pgfpathcurveto{\pgfqpoint{16.897851in}{7.577353in}}{\pgfqpoint{16.788249in}{7.473331in}}{\pgfqpoint{16.697615in}{7.326627in}}%
\pgfpathcurveto{\pgfqpoint{16.606982in}{7.179923in}}{\pgfqpoint{16.542717in}{7.002516in}}{\pgfqpoint{16.518974in}{6.833478in}}%
\pgfpathcurveto{\pgfqpoint{16.495231in}{6.664439in}}{\pgfqpoint{16.513948in}{6.517571in}}{\pgfqpoint{16.571004in}{6.425218in}}%
\pgfpathcurveto{\pgfqpoint{16.628060in}{6.332865in}}{\pgfqpoint{16.718795in}{6.302568in}}{\pgfqpoint{16.823227in}{6.340999in}}%
\pgfpathcurveto{\pgfqpoint{16.927659in}{6.379431in}}{\pgfqpoint{17.037261in}{6.483453in}}{\pgfqpoint{17.127894in}{6.630157in}}%
\pgfpathlineto{\pgfqpoint{17.127894in}{6.630157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.118930in}{6.644667in}}%
\pgfpathcurveto{\pgfqpoint{17.205787in}{6.785258in}}{\pgfqpoint{17.267374in}{6.955273in}}{\pgfqpoint{17.290128in}{7.117268in}}%
\pgfpathcurveto{\pgfqpoint{17.312882in}{7.279263in}}{\pgfqpoint{17.294944in}{7.420012in}}{\pgfqpoint{17.240266in}{7.508517in}}%
\pgfpathcurveto{\pgfqpoint{17.185588in}{7.597022in}}{\pgfqpoint{17.098633in}{7.626057in}}{\pgfqpoint{16.998552in}{7.589227in}}%
\pgfpathcurveto{\pgfqpoint{16.898472in}{7.552396in}}{\pgfqpoint{16.793437in}{7.452708in}}{\pgfqpoint{16.706580in}{7.312117in}}%
\pgfpathcurveto{\pgfqpoint{16.619723in}{7.171526in}}{\pgfqpoint{16.558135in}{7.001511in}}{\pgfqpoint{16.535382in}{6.839516in}}%
\pgfpathcurveto{\pgfqpoint{16.512628in}{6.677521in}}{\pgfqpoint{16.530565in}{6.536771in}}{\pgfqpoint{16.585244in}{6.448266in}}%
\pgfpathcurveto{\pgfqpoint{16.639922in}{6.359762in}}{\pgfqpoint{16.726877in}{6.330727in}}{\pgfqpoint{16.826957in}{6.367557in}}%
\pgfpathcurveto{\pgfqpoint{16.927038in}{6.404388in}}{\pgfqpoint{17.032073in}{6.504076in}}{\pgfqpoint{17.118930in}{6.644667in}}%
\pgfpathlineto{\pgfqpoint{17.118930in}{6.644667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.109966in}{6.659176in}}%
\pgfpathcurveto{\pgfqpoint{17.193046in}{6.793655in}}{\pgfqpoint{17.251956in}{6.956278in}}{\pgfqpoint{17.273720in}{7.111230in}}%
\pgfpathcurveto{\pgfqpoint{17.295485in}{7.266182in}}{\pgfqpoint{17.278327in}{7.400812in}}{\pgfqpoint{17.226026in}{7.485468in}}%
\pgfpathcurveto{\pgfqpoint{17.173725in}{7.570125in}}{\pgfqpoint{17.090551in}{7.597898in}}{\pgfqpoint{16.994822in}{7.562669in}}%
\pgfpathcurveto{\pgfqpoint{16.899093in}{7.527440in}}{\pgfqpoint{16.798624in}{7.432086in}}{\pgfqpoint{16.715544in}{7.297607in}}%
\pgfpathcurveto{\pgfqpoint{16.632463in}{7.163129in}}{\pgfqpoint{16.573554in}{7.000506in}}{\pgfqpoint{16.551789in}{6.845554in}}%
\pgfpathcurveto{\pgfqpoint{16.530025in}{6.690602in}}{\pgfqpoint{16.547182in}{6.555972in}}{\pgfqpoint{16.599483in}{6.471315in}}%
\pgfpathcurveto{\pgfqpoint{16.651784in}{6.386658in}}{\pgfqpoint{16.734958in}{6.358886in}}{\pgfqpoint{16.830688in}{6.394115in}}%
\pgfpathcurveto{\pgfqpoint{16.926417in}{6.429344in}}{\pgfqpoint{17.026885in}{6.524698in}}{\pgfqpoint{17.109966in}{6.659176in}}%
\pgfpathlineto{\pgfqpoint{17.109966in}{6.659176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.101002in}{6.673686in}}%
\pgfpathcurveto{\pgfqpoint{17.180306in}{6.802052in}}{\pgfqpoint{17.236538in}{6.957283in}}{\pgfqpoint{17.257313in}{7.105192in}}%
\pgfpathcurveto{\pgfqpoint{17.278088in}{7.253100in}}{\pgfqpoint{17.261710in}{7.381611in}}{\pgfqpoint{17.211787in}{7.462420in}}%
\pgfpathcurveto{\pgfqpoint{17.161863in}{7.543228in}}{\pgfqpoint{17.082469in}{7.569738in}}{\pgfqpoint{16.991092in}{7.536111in}}%
\pgfpathcurveto{\pgfqpoint{16.899714in}{7.502483in}}{\pgfqpoint{16.803812in}{7.411463in}}{\pgfqpoint{16.724508in}{7.283098in}}%
\pgfpathcurveto{\pgfqpoint{16.645204in}{7.154732in}}{\pgfqpoint{16.588972in}{6.999501in}}{\pgfqpoint{16.568197in}{6.851592in}}%
\pgfpathcurveto{\pgfqpoint{16.547421in}{6.703683in}}{\pgfqpoint{16.563799in}{6.575173in}}{\pgfqpoint{16.613723in}{6.494364in}}%
\pgfpathcurveto{\pgfqpoint{16.663647in}{6.413555in}}{\pgfqpoint{16.743040in}{6.387046in}}{\pgfqpoint{16.834418in}{6.420673in}}%
\pgfpathcurveto{\pgfqpoint{16.925796in}{6.454301in}}{\pgfqpoint{17.021697in}{6.545321in}}{\pgfqpoint{17.101002in}{6.673686in}}%
\pgfpathlineto{\pgfqpoint{17.101002in}{6.673686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.092038in}{6.688196in}}%
\pgfpathcurveto{\pgfqpoint{17.167565in}{6.810449in}}{\pgfqpoint{17.221119in}{6.958288in}}{\pgfqpoint{17.240905in}{7.099154in}}%
\pgfpathcurveto{\pgfqpoint{17.260691in}{7.240019in}}{\pgfqpoint{17.245093in}{7.362410in}}{\pgfqpoint{17.197547in}{7.439371in}}%
\pgfpathcurveto{\pgfqpoint{17.150001in}{7.516331in}}{\pgfqpoint{17.074388in}{7.541579in}}{\pgfqpoint{16.987361in}{7.509553in}}%
\pgfpathcurveto{\pgfqpoint{16.900335in}{7.477526in}}{\pgfqpoint{16.809000in}{7.390841in}}{\pgfqpoint{16.733472in}{7.268588in}}%
\pgfpathcurveto{\pgfqpoint{16.657944in}{7.146335in}}{\pgfqpoint{16.604390in}{6.998496in}}{\pgfqpoint{16.584604in}{6.857630in}}%
\pgfpathcurveto{\pgfqpoint{16.564818in}{6.716765in}}{\pgfqpoint{16.580416in}{6.594374in}}{\pgfqpoint{16.627963in}{6.517413in}}%
\pgfpathcurveto{\pgfqpoint{16.675509in}{6.440452in}}{\pgfqpoint{16.751122in}{6.415205in}}{\pgfqpoint{16.838148in}{6.447231in}}%
\pgfpathcurveto{\pgfqpoint{16.925175in}{6.479258in}}{\pgfqpoint{17.016510in}{6.565943in}}{\pgfqpoint{17.092038in}{6.688196in}}%
\pgfpathlineto{\pgfqpoint{17.092038in}{6.688196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.083073in}{6.702706in}}%
\pgfpathcurveto{\pgfqpoint{17.154825in}{6.818846in}}{\pgfqpoint{17.205701in}{6.959293in}}{\pgfqpoint{17.224498in}{7.093116in}}%
\pgfpathcurveto{\pgfqpoint{17.243294in}{7.226938in}}{\pgfqpoint{17.228476in}{7.343209in}}{\pgfqpoint{17.183307in}{7.416322in}}%
\pgfpathcurveto{\pgfqpoint{17.138138in}{7.489434in}}{\pgfqpoint{17.066306in}{7.513420in}}{\pgfqpoint{16.983631in}{7.482995in}}%
\pgfpathcurveto{\pgfqpoint{16.900956in}{7.452569in}}{\pgfqpoint{16.814187in}{7.370218in}}{\pgfqpoint{16.742436in}{7.254078in}}%
\pgfpathcurveto{\pgfqpoint{16.670685in}{7.137938in}}{\pgfqpoint{16.619808in}{6.997491in}}{\pgfqpoint{16.601012in}{6.863668in}}%
\pgfpathcurveto{\pgfqpoint{16.582215in}{6.729846in}}{\pgfqpoint{16.597033in}{6.613575in}}{\pgfqpoint{16.642202in}{6.540462in}}%
\pgfpathcurveto{\pgfqpoint{16.687371in}{6.467349in}}{\pgfqpoint{16.759203in}{6.443364in}}{\pgfqpoint{16.841879in}{6.473789in}}%
\pgfpathcurveto{\pgfqpoint{16.924554in}{6.504214in}}{\pgfqpoint{17.011322in}{6.586566in}}{\pgfqpoint{17.083073in}{6.702706in}}%
\pgfpathlineto{\pgfqpoint{17.083073in}{6.702706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.074109in}{6.717216in}}%
\pgfpathcurveto{\pgfqpoint{17.142084in}{6.827243in}}{\pgfqpoint{17.190283in}{6.960299in}}{\pgfqpoint{17.208090in}{7.087077in}}%
\pgfpathcurveto{\pgfqpoint{17.225898in}{7.213856in}}{\pgfqpoint{17.211859in}{7.324008in}}{\pgfqpoint{17.169068in}{7.393273in}}%
\pgfpathcurveto{\pgfqpoint{17.126276in}{7.462538in}}{\pgfqpoint{17.058224in}{7.485260in}}{\pgfqpoint{16.979901in}{7.456437in}}%
\pgfpathcurveto{\pgfqpoint{16.901577in}{7.427613in}}{\pgfqpoint{16.819375in}{7.349596in}}{\pgfqpoint{16.751400in}{7.239568in}}%
\pgfpathcurveto{\pgfqpoint{16.683425in}{7.129541in}}{\pgfqpoint{16.635226in}{6.996485in}}{\pgfqpoint{16.617419in}{6.869706in}}%
\pgfpathcurveto{\pgfqpoint{16.599612in}{6.742928in}}{\pgfqpoint{16.613650in}{6.632776in}}{\pgfqpoint{16.656442in}{6.563511in}}%
\pgfpathcurveto{\pgfqpoint{16.699233in}{6.494246in}}{\pgfqpoint{16.767285in}{6.471524in}}{\pgfqpoint{16.845609in}{6.500347in}}%
\pgfpathcurveto{\pgfqpoint{16.923933in}{6.529171in}}{\pgfqpoint{17.006134in}{6.607188in}}{\pgfqpoint{17.074109in}{6.717216in}}%
\pgfpathlineto{\pgfqpoint{17.074109in}{6.717216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.065145in}{6.731725in}}%
\pgfpathcurveto{\pgfqpoint{17.129344in}{6.835640in}}{\pgfqpoint{17.174865in}{6.961304in}}{\pgfqpoint{17.191683in}{7.081039in}}%
\pgfpathcurveto{\pgfqpoint{17.208501in}{7.200775in}}{\pgfqpoint{17.195243in}{7.304807in}}{\pgfqpoint{17.154828in}{7.370224in}}%
\pgfpathcurveto{\pgfqpoint{17.114414in}{7.435641in}}{\pgfqpoint{17.050143in}{7.457101in}}{\pgfqpoint{16.976170in}{7.429878in}}%
\pgfpathcurveto{\pgfqpoint{16.902198in}{7.402656in}}{\pgfqpoint{16.824563in}{7.328973in}}{\pgfqpoint{16.760364in}{7.225058in}}%
\pgfpathcurveto{\pgfqpoint{16.696166in}{7.121143in}}{\pgfqpoint{16.650645in}{6.995480in}}{\pgfqpoint{16.633827in}{6.875745in}}%
\pgfpathcurveto{\pgfqpoint{16.617009in}{6.756009in}}{\pgfqpoint{16.630267in}{6.651977in}}{\pgfqpoint{16.670681in}{6.586560in}}%
\pgfpathcurveto{\pgfqpoint{16.711096in}{6.521143in}}{\pgfqpoint{16.775367in}{6.499683in}}{\pgfqpoint{16.849339in}{6.526905in}}%
\pgfpathcurveto{\pgfqpoint{16.923312in}{6.554128in}}{\pgfqpoint{17.000946in}{6.627810in}}{\pgfqpoint{17.065145in}{6.731725in}}%
\pgfpathlineto{\pgfqpoint{17.065145in}{6.731725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.056181in}{6.746235in}}%
\pgfpathcurveto{\pgfqpoint{17.116603in}{6.844038in}}{\pgfqpoint{17.159447in}{6.962309in}}{\pgfqpoint{17.175275in}{7.075001in}}%
\pgfpathcurveto{\pgfqpoint{17.191104in}{7.187694in}}{\pgfqpoint{17.178626in}{7.285606in}}{\pgfqpoint{17.140589in}{7.347175in}}%
\pgfpathcurveto{\pgfqpoint{17.102551in}{7.408744in}}{\pgfqpoint{17.042061in}{7.428942in}}{\pgfqpoint{16.972440in}{7.403320in}}%
\pgfpathcurveto{\pgfqpoint{16.902819in}{7.377699in}}{\pgfqpoint{16.829751in}{7.308351in}}{\pgfqpoint{16.769329in}{7.210549in}}%
\pgfpathcurveto{\pgfqpoint{16.708906in}{7.112746in}}{\pgfqpoint{16.666063in}{6.994475in}}{\pgfqpoint{16.650234in}{6.881783in}}%
\pgfpathcurveto{\pgfqpoint{16.634406in}{6.769090in}}{\pgfqpoint{16.646884in}{6.671178in}}{\pgfqpoint{16.684921in}{6.609609in}}%
\pgfpathcurveto{\pgfqpoint{16.722958in}{6.548040in}}{\pgfqpoint{16.783448in}{6.527842in}}{\pgfqpoint{16.853070in}{6.553463in}}%
\pgfpathcurveto{\pgfqpoint{16.922691in}{6.579085in}}{\pgfqpoint{16.995759in}{6.648433in}}{\pgfqpoint{17.056181in}{6.746235in}}%
\pgfpathlineto{\pgfqpoint{17.056181in}{6.746235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.047217in}{6.760745in}}%
\pgfpathcurveto{\pgfqpoint{17.103863in}{6.852435in}}{\pgfqpoint{17.144028in}{6.963314in}}{\pgfqpoint{17.158868in}{7.068963in}}%
\pgfpathcurveto{\pgfqpoint{17.173707in}{7.174612in}}{\pgfqpoint{17.162009in}{7.266405in}}{\pgfqpoint{17.126349in}{7.324126in}}%
\pgfpathcurveto{\pgfqpoint{17.090689in}{7.381847in}}{\pgfqpoint{17.033979in}{7.400782in}}{\pgfqpoint{16.968710in}{7.376762in}}%
\pgfpathcurveto{\pgfqpoint{16.903440in}{7.352743in}}{\pgfqpoint{16.834938in}{7.287729in}}{\pgfqpoint{16.778293in}{7.196039in}}%
\pgfpathcurveto{\pgfqpoint{16.721647in}{7.104349in}}{\pgfqpoint{16.681481in}{6.993470in}}{\pgfqpoint{16.666642in}{6.887821in}}%
\pgfpathcurveto{\pgfqpoint{16.651802in}{6.782172in}}{\pgfqpoint{16.663501in}{6.690379in}}{\pgfqpoint{16.699161in}{6.632658in}}%
\pgfpathcurveto{\pgfqpoint{16.734820in}{6.574937in}}{\pgfqpoint{16.791530in}{6.556002in}}{\pgfqpoint{16.856800in}{6.580021in}}%
\pgfpathcurveto{\pgfqpoint{16.922070in}{6.604041in}}{\pgfqpoint{16.990571in}{6.669055in}}{\pgfqpoint{17.047217in}{6.760745in}}%
\pgfpathlineto{\pgfqpoint{17.047217in}{6.760745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.038253in}{6.775255in}}%
\pgfpathcurveto{\pgfqpoint{17.091122in}{6.860832in}}{\pgfqpoint{17.128610in}{6.964319in}}{\pgfqpoint{17.142460in}{7.062925in}}%
\pgfpathcurveto{\pgfqpoint{17.156310in}{7.161531in}}{\pgfqpoint{17.145392in}{7.247204in}}{\pgfqpoint{17.112109in}{7.301077in}}%
\pgfpathcurveto{\pgfqpoint{17.078827in}{7.354950in}}{\pgfqpoint{17.025898in}{7.372623in}}{\pgfqpoint{16.964979in}{7.350204in}}%
\pgfpathcurveto{\pgfqpoint{16.904061in}{7.327786in}}{\pgfqpoint{16.840126in}{7.267106in}}{\pgfqpoint{16.787257in}{7.181529in}}%
\pgfpathcurveto{\pgfqpoint{16.734387in}{7.095952in}}{\pgfqpoint{16.696899in}{6.992465in}}{\pgfqpoint{16.683049in}{6.893859in}}%
\pgfpathcurveto{\pgfqpoint{16.669199in}{6.795253in}}{\pgfqpoint{16.680118in}{6.709579in}}{\pgfqpoint{16.713400in}{6.655707in}}%
\pgfpathcurveto{\pgfqpoint{16.746683in}{6.601834in}}{\pgfqpoint{16.799612in}{6.584161in}}{\pgfqpoint{16.860530in}{6.606580in}}%
\pgfpathcurveto{\pgfqpoint{16.921449in}{6.628998in}}{\pgfqpoint{16.985383in}{6.689678in}}{\pgfqpoint{17.038253in}{6.775255in}}%
\pgfpathlineto{\pgfqpoint{17.038253in}{6.775255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.029289in}{6.789765in}}%
\pgfpathcurveto{\pgfqpoint{17.078382in}{6.869229in}}{\pgfqpoint{17.113192in}{6.965324in}}{\pgfqpoint{17.126053in}{7.056887in}}%
\pgfpathcurveto{\pgfqpoint{17.138913in}{7.148450in}}{\pgfqpoint{17.128775in}{7.228004in}}{\pgfqpoint{17.097870in}{7.278028in}}%
\pgfpathcurveto{\pgfqpoint{17.066965in}{7.328053in}}{\pgfqpoint{17.017816in}{7.344463in}}{\pgfqpoint{16.961249in}{7.323646in}}%
\pgfpathcurveto{\pgfqpoint{16.904682in}{7.302829in}}{\pgfqpoint{16.845314in}{7.246484in}}{\pgfqpoint{16.796221in}{7.167019in}}%
\pgfpathcurveto{\pgfqpoint{16.747128in}{7.087555in}}{\pgfqpoint{16.712318in}{6.991459in}}{\pgfqpoint{16.699457in}{6.899897in}}%
\pgfpathcurveto{\pgfqpoint{16.686596in}{6.808334in}}{\pgfqpoint{16.696735in}{6.728780in}}{\pgfqpoint{16.727640in}{6.678756in}}%
\pgfpathcurveto{\pgfqpoint{16.758545in}{6.628731in}}{\pgfqpoint{16.807693in}{6.612320in}}{\pgfqpoint{16.864261in}{6.633138in}}%
\pgfpathcurveto{\pgfqpoint{16.920828in}{6.653955in}}{\pgfqpoint{16.980195in}{6.710300in}}{\pgfqpoint{17.029289in}{6.789765in}}%
\pgfpathlineto{\pgfqpoint{17.029289in}{6.789765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.020324in}{6.804274in}}%
\pgfpathcurveto{\pgfqpoint{17.065641in}{6.877626in}}{\pgfqpoint{17.097774in}{6.966330in}}{\pgfqpoint{17.109645in}{7.050849in}}%
\pgfpathcurveto{\pgfqpoint{17.121517in}{7.135368in}}{\pgfqpoint{17.112158in}{7.208803in}}{\pgfqpoint{17.083630in}{7.254979in}}%
\pgfpathcurveto{\pgfqpoint{17.055102in}{7.301156in}}{\pgfqpoint{17.009735in}{7.316304in}}{\pgfqpoint{16.957519in}{7.297088in}}%
\pgfpathcurveto{\pgfqpoint{16.905303in}{7.277873in}}{\pgfqpoint{16.850502in}{7.225861in}}{\pgfqpoint{16.805185in}{7.152509in}}%
\pgfpathcurveto{\pgfqpoint{16.759868in}{7.079158in}}{\pgfqpoint{16.727736in}{6.990454in}}{\pgfqpoint{16.715864in}{6.905935in}}%
\pgfpathcurveto{\pgfqpoint{16.703993in}{6.821416in}}{\pgfqpoint{16.713352in}{6.747981in}}{\pgfqpoint{16.741879in}{6.701805in}}%
\pgfpathcurveto{\pgfqpoint{16.770407in}{6.655628in}}{\pgfqpoint{16.815775in}{6.640480in}}{\pgfqpoint{16.867991in}{6.659696in}}%
\pgfpathcurveto{\pgfqpoint{16.920207in}{6.678911in}}{\pgfqpoint{16.975008in}{6.730923in}}{\pgfqpoint{17.020324in}{6.804274in}}%
\pgfpathlineto{\pgfqpoint{17.020324in}{6.804274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.011360in}{6.818784in}}%
\pgfpathcurveto{\pgfqpoint{17.052901in}{6.886023in}}{\pgfqpoint{17.082355in}{6.967335in}}{\pgfqpoint{17.093238in}{7.044811in}}%
\pgfpathcurveto{\pgfqpoint{17.104120in}{7.122287in}}{\pgfqpoint{17.095541in}{7.189602in}}{\pgfqpoint{17.069390in}{7.231930in}}%
\pgfpathcurveto{\pgfqpoint{17.043240in}{7.274259in}}{\pgfqpoint{17.001653in}{7.288145in}}{\pgfqpoint{16.953788in}{7.270530in}}%
\pgfpathcurveto{\pgfqpoint{16.905924in}{7.252916in}}{\pgfqpoint{16.855689in}{7.205239in}}{\pgfqpoint{16.814149in}{7.138000in}}%
\pgfpathcurveto{\pgfqpoint{16.772609in}{7.070761in}}{\pgfqpoint{16.743154in}{6.989449in}}{\pgfqpoint{16.732272in}{6.911973in}}%
\pgfpathcurveto{\pgfqpoint{16.721390in}{6.834497in}}{\pgfqpoint{16.729969in}{6.767182in}}{\pgfqpoint{16.756119in}{6.724854in}}%
\pgfpathcurveto{\pgfqpoint{16.782270in}{6.682525in}}{\pgfqpoint{16.823857in}{6.668639in}}{\pgfqpoint{16.871721in}{6.686254in}}%
\pgfpathcurveto{\pgfqpoint{16.919586in}{6.703868in}}{\pgfqpoint{16.969820in}{6.751545in}}{\pgfqpoint{17.011360in}{6.818784in}}%
\pgfpathlineto{\pgfqpoint{17.011360in}{6.818784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.002396in}{6.833294in}}%
\pgfpathcurveto{\pgfqpoint{17.040160in}{6.894420in}}{\pgfqpoint{17.066937in}{6.968340in}}{\pgfqpoint{17.076830in}{7.038773in}}%
\pgfpathcurveto{\pgfqpoint{17.086723in}{7.109205in}}{\pgfqpoint{17.078924in}{7.170401in}}{\pgfqpoint{17.055151in}{7.208881in}}%
\pgfpathcurveto{\pgfqpoint{17.031378in}{7.247362in}}{\pgfqpoint{16.993571in}{7.259985in}}{\pgfqpoint{16.950058in}{7.243972in}}%
\pgfpathcurveto{\pgfqpoint{16.906545in}{7.227959in}}{\pgfqpoint{16.860877in}{7.184616in}}{\pgfqpoint{16.823113in}{7.123490in}}%
\pgfpathcurveto{\pgfqpoint{16.785349in}{7.062363in}}{\pgfqpoint{16.758572in}{6.988444in}}{\pgfqpoint{16.748679in}{6.918011in}}%
\pgfpathcurveto{\pgfqpoint{16.738787in}{6.847578in}}{\pgfqpoint{16.746585in}{6.786383in}}{\pgfqpoint{16.770359in}{6.747903in}}%
\pgfpathcurveto{\pgfqpoint{16.794132in}{6.709422in}}{\pgfqpoint{16.831938in}{6.696798in}}{\pgfqpoint{16.875452in}{6.712812in}}%
\pgfpathcurveto{\pgfqpoint{16.918965in}{6.728825in}}{\pgfqpoint{16.964632in}{6.772168in}}{\pgfqpoint{17.002396in}{6.833294in}}%
\pgfpathlineto{\pgfqpoint{17.002396in}{6.833294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.993432in}{6.847804in}}%
\pgfpathcurveto{\pgfqpoint{17.027419in}{6.902818in}}{\pgfqpoint{17.051519in}{6.969345in}}{\pgfqpoint{17.060423in}{7.032735in}}%
\pgfpathcurveto{\pgfqpoint{17.069326in}{7.096124in}}{\pgfqpoint{17.062307in}{7.151200in}}{\pgfqpoint{17.040911in}{7.185832in}}%
\pgfpathcurveto{\pgfqpoint{17.019515in}{7.220465in}}{\pgfqpoint{16.985490in}{7.231826in}}{\pgfqpoint{16.946328in}{7.217414in}}%
\pgfpathcurveto{\pgfqpoint{16.907166in}{7.203002in}}{\pgfqpoint{16.866065in}{7.163994in}}{\pgfqpoint{16.832077in}{7.108980in}}%
\pgfpathcurveto{\pgfqpoint{16.798090in}{7.053966in}}{\pgfqpoint{16.773991in}{6.987439in}}{\pgfqpoint{16.765087in}{6.924049in}}%
\pgfpathcurveto{\pgfqpoint{16.756183in}{6.860660in}}{\pgfqpoint{16.763202in}{6.805584in}}{\pgfqpoint{16.784598in}{6.770952in}}%
\pgfpathcurveto{\pgfqpoint{16.805994in}{6.736319in}}{\pgfqpoint{16.840020in}{6.724958in}}{\pgfqpoint{16.879182in}{6.739370in}}%
\pgfpathcurveto{\pgfqpoint{16.918344in}{6.753782in}}{\pgfqpoint{16.959444in}{6.792790in}}{\pgfqpoint{16.993432in}{6.847804in}}%
\pgfpathlineto{\pgfqpoint{16.993432in}{6.847804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.984468in}{6.862314in}}%
\pgfpathcurveto{\pgfqpoint{17.014679in}{6.911215in}}{\pgfqpoint{17.036101in}{6.970350in}}{\pgfqpoint{17.044015in}{7.026697in}}%
\pgfpathcurveto{\pgfqpoint{17.051929in}{7.083043in}}{\pgfqpoint{17.045690in}{7.131999in}}{\pgfqpoint{17.026672in}{7.162783in}}%
\pgfpathcurveto{\pgfqpoint{17.007653in}{7.193568in}}{\pgfqpoint{16.977408in}{7.203667in}}{\pgfqpoint{16.942597in}{7.190856in}}%
\pgfpathcurveto{\pgfqpoint{16.907787in}{7.178046in}}{\pgfqpoint{16.871253in}{7.143371in}}{\pgfqpoint{16.841042in}{7.094470in}}%
\pgfpathcurveto{\pgfqpoint{16.810831in}{7.045569in}}{\pgfqpoint{16.789409in}{6.986433in}}{\pgfqpoint{16.781495in}{6.930087in}}%
\pgfpathcurveto{\pgfqpoint{16.773580in}{6.873741in}}{\pgfqpoint{16.779819in}{6.824785in}}{\pgfqpoint{16.798838in}{6.794000in}}%
\pgfpathcurveto{\pgfqpoint{16.817856in}{6.763216in}}{\pgfqpoint{16.848102in}{6.753117in}}{\pgfqpoint{16.882912in}{6.765928in}}%
\pgfpathcurveto{\pgfqpoint{16.917723in}{6.778738in}}{\pgfqpoint{16.954257in}{6.813412in}}{\pgfqpoint{16.984468in}{6.862314in}}%
\pgfpathlineto{\pgfqpoint{16.984468in}{6.862314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.975504in}{6.876823in}}%
\pgfpathcurveto{\pgfqpoint{17.001938in}{6.919612in}}{\pgfqpoint{17.020682in}{6.971356in}}{\pgfqpoint{17.027607in}{7.020659in}}%
\pgfpathcurveto{\pgfqpoint{17.034532in}{7.069961in}}{\pgfqpoint{17.029073in}{7.112798in}}{\pgfqpoint{17.012432in}{7.139734in}}%
\pgfpathcurveto{\pgfqpoint{16.995791in}{7.166671in}}{\pgfqpoint{16.969326in}{7.175507in}}{\pgfqpoint{16.938867in}{7.164298in}}%
\pgfpathcurveto{\pgfqpoint{16.908408in}{7.153089in}}{\pgfqpoint{16.876440in}{7.122749in}}{\pgfqpoint{16.850006in}{7.079961in}}%
\pgfpathcurveto{\pgfqpoint{16.823571in}{7.037172in}}{\pgfqpoint{16.804827in}{6.985428in}}{\pgfqpoint{16.797902in}{6.936125in}}%
\pgfpathcurveto{\pgfqpoint{16.790977in}{6.886822in}}{\pgfqpoint{16.796436in}{6.843986in}}{\pgfqpoint{16.813077in}{6.817049in}}%
\pgfpathcurveto{\pgfqpoint{16.829719in}{6.790113in}}{\pgfqpoint{16.856183in}{6.781277in}}{\pgfqpoint{16.886642in}{6.792486in}}%
\pgfpathcurveto{\pgfqpoint{16.917102in}{6.803695in}}{\pgfqpoint{16.949069in}{6.834035in}}{\pgfqpoint{16.975504in}{6.876823in}}%
\pgfpathlineto{\pgfqpoint{16.975504in}{6.876823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.966540in}{6.891333in}}%
\pgfpathcurveto{\pgfqpoint{16.989198in}{6.928009in}}{\pgfqpoint{17.005264in}{6.972361in}}{\pgfqpoint{17.011200in}{7.014620in}}%
\pgfpathcurveto{\pgfqpoint{17.017136in}{7.056880in}}{\pgfqpoint{17.012456in}{7.093597in}}{\pgfqpoint{16.998192in}{7.116686in}}%
\pgfpathcurveto{\pgfqpoint{16.983929in}{7.139774in}}{\pgfqpoint{16.961245in}{7.147348in}}{\pgfqpoint{16.935137in}{7.137740in}}%
\pgfpathcurveto{\pgfqpoint{16.909029in}{7.128132in}}{\pgfqpoint{16.881628in}{7.102127in}}{\pgfqpoint{16.858970in}{7.065451in}}%
\pgfpathcurveto{\pgfqpoint{16.836312in}{7.028775in}}{\pgfqpoint{16.820245in}{6.984423in}}{\pgfqpoint{16.814310in}{6.942163in}}%
\pgfpathcurveto{\pgfqpoint{16.808374in}{6.899904in}}{\pgfqpoint{16.813053in}{6.863187in}}{\pgfqpoint{16.827317in}{6.840098in}}%
\pgfpathcurveto{\pgfqpoint{16.841581in}{6.817010in}}{\pgfqpoint{16.864265in}{6.809436in}}{\pgfqpoint{16.890373in}{6.819044in}}%
\pgfpathcurveto{\pgfqpoint{16.916481in}{6.828652in}}{\pgfqpoint{16.943881in}{6.854657in}}{\pgfqpoint{16.966540in}{6.891333in}}%
\pgfpathlineto{\pgfqpoint{16.966540in}{6.891333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.957575in}{6.905843in}}%
\pgfpathcurveto{\pgfqpoint{16.976457in}{6.936406in}}{\pgfqpoint{16.989846in}{6.973366in}}{\pgfqpoint{16.994792in}{7.008582in}}%
\pgfpathcurveto{\pgfqpoint{16.999739in}{7.043799in}}{\pgfqpoint{16.995839in}{7.074396in}}{\pgfqpoint{16.983953in}{7.093637in}}%
\pgfpathcurveto{\pgfqpoint{16.972066in}{7.112877in}}{\pgfqpoint{16.953163in}{7.119189in}}{\pgfqpoint{16.931406in}{7.111182in}}%
\pgfpathcurveto{\pgfqpoint{16.909650in}{7.103176in}}{\pgfqpoint{16.886816in}{7.081504in}}{\pgfqpoint{16.867934in}{7.050941in}}%
\pgfpathcurveto{\pgfqpoint{16.849052in}{7.020378in}}{\pgfqpoint{16.835664in}{6.983418in}}{\pgfqpoint{16.830717in}{6.948202in}}%
\pgfpathcurveto{\pgfqpoint{16.825771in}{6.912985in}}{\pgfqpoint{16.829670in}{6.882387in}}{\pgfqpoint{16.841557in}{6.863147in}}%
\pgfpathcurveto{\pgfqpoint{16.853443in}{6.843907in}}{\pgfqpoint{16.872346in}{6.837595in}}{\pgfqpoint{16.894103in}{6.845602in}}%
\pgfpathcurveto{\pgfqpoint{16.915860in}{6.853608in}}{\pgfqpoint{16.938693in}{6.875280in}}{\pgfqpoint{16.957575in}{6.905843in}}%
\pgfpathlineto{\pgfqpoint{16.957575in}{6.905843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.948611in}{6.920353in}}%
\pgfpathcurveto{\pgfqpoint{16.963717in}{6.944803in}}{\pgfqpoint{16.974428in}{6.974371in}}{\pgfqpoint{16.978385in}{7.002544in}}%
\pgfpathcurveto{\pgfqpoint{16.982342in}{7.030717in}}{\pgfqpoint{16.979222in}{7.055196in}}{\pgfqpoint{16.969713in}{7.070588in}}%
\pgfpathcurveto{\pgfqpoint{16.960204in}{7.085980in}}{\pgfqpoint{16.945081in}{7.091029in}}{\pgfqpoint{16.927676in}{7.084624in}}%
\pgfpathcurveto{\pgfqpoint{16.910271in}{7.078219in}}{\pgfqpoint{16.892004in}{7.060882in}}{\pgfqpoint{16.876898in}{7.036431in}}%
\pgfpathcurveto{\pgfqpoint{16.861793in}{7.011981in}}{\pgfqpoint{16.851082in}{6.982413in}}{\pgfqpoint{16.847125in}{6.954240in}}%
\pgfpathcurveto{\pgfqpoint{16.843167in}{6.926067in}}{\pgfqpoint{16.846287in}{6.901588in}}{\pgfqpoint{16.855796in}{6.886196in}}%
\pgfpathcurveto{\pgfqpoint{16.865306in}{6.870804in}}{\pgfqpoint{16.880428in}{6.865755in}}{\pgfqpoint{16.897833in}{6.872160in}}%
\pgfpathcurveto{\pgfqpoint{16.915239in}{6.878565in}}{\pgfqpoint{16.933506in}{6.895902in}}{\pgfqpoint{16.948611in}{6.920353in}}%
\pgfpathlineto{\pgfqpoint{16.948611in}{6.920353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.939647in}{6.934863in}}%
\pgfpathcurveto{\pgfqpoint{16.950976in}{6.953201in}}{\pgfqpoint{16.959009in}{6.975376in}}{\pgfqpoint{16.961977in}{6.996506in}}%
\pgfpathcurveto{\pgfqpoint{16.964945in}{7.017636in}}{\pgfqpoint{16.962606in}{7.035995in}}{\pgfqpoint{16.955474in}{7.047539in}}%
\pgfpathcurveto{\pgfqpoint{16.948342in}{7.059083in}}{\pgfqpoint{16.937000in}{7.062870in}}{\pgfqpoint{16.923946in}{7.058066in}}%
\pgfpathcurveto{\pgfqpoint{16.910892in}{7.053262in}}{\pgfqpoint{16.897191in}{7.040259in}}{\pgfqpoint{16.885862in}{7.021921in}}%
\pgfpathcurveto{\pgfqpoint{16.874533in}{7.003583in}}{\pgfqpoint{16.866500in}{6.981408in}}{\pgfqpoint{16.863532in}{6.960278in}}%
\pgfpathcurveto{\pgfqpoint{16.860564in}{6.939148in}}{\pgfqpoint{16.862904in}{6.920789in}}{\pgfqpoint{16.870036in}{6.909245in}}%
\pgfpathcurveto{\pgfqpoint{16.877168in}{6.897701in}}{\pgfqpoint{16.888510in}{6.893914in}}{\pgfqpoint{16.901564in}{6.898718in}}%
\pgfpathcurveto{\pgfqpoint{16.914618in}{6.903522in}}{\pgfqpoint{16.928318in}{6.916525in}}{\pgfqpoint{16.939647in}{6.934863in}}%
\pgfpathlineto{\pgfqpoint{16.939647in}{6.934863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.930683in}{6.949372in}}%
\pgfpathcurveto{\pgfqpoint{16.938236in}{6.961598in}}{\pgfqpoint{16.943591in}{6.976382in}}{\pgfqpoint{16.945570in}{6.990468in}}%
\pgfpathcurveto{\pgfqpoint{16.947548in}{7.004555in}}{\pgfqpoint{16.945989in}{7.016794in}}{\pgfqpoint{16.941234in}{7.024490in}}%
\pgfpathcurveto{\pgfqpoint{16.936479in}{7.032186in}}{\pgfqpoint{16.928918in}{7.034711in}}{\pgfqpoint{16.920215in}{7.031508in}}%
\pgfpathcurveto{\pgfqpoint{16.911513in}{7.028305in}}{\pgfqpoint{16.902379in}{7.019637in}}{\pgfqpoint{16.894826in}{7.007412in}}%
\pgfpathcurveto{\pgfqpoint{16.887274in}{6.995186in}}{\pgfqpoint{16.881918in}{6.980402in}}{\pgfqpoint{16.879940in}{6.966316in}}%
\pgfpathcurveto{\pgfqpoint{16.877961in}{6.952229in}}{\pgfqpoint{16.879521in}{6.939990in}}{\pgfqpoint{16.884276in}{6.932294in}}%
\pgfpathcurveto{\pgfqpoint{16.889030in}{6.924598in}}{\pgfqpoint{16.896591in}{6.922073in}}{\pgfqpoint{16.905294in}{6.925276in}}%
\pgfpathcurveto{\pgfqpoint{16.913997in}{6.928479in}}{\pgfqpoint{16.923130in}{6.937147in}}{\pgfqpoint{16.930683in}{6.949372in}}%
\pgfpathlineto{\pgfqpoint{16.930683in}{6.949372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.921719in}{6.963882in}}%
\pgfpathcurveto{\pgfqpoint{16.925495in}{6.969995in}}{\pgfqpoint{16.928173in}{6.977387in}}{\pgfqpoint{16.929162in}{6.984430in}}%
\pgfpathcurveto{\pgfqpoint{16.930152in}{6.991473in}}{\pgfqpoint{16.929372in}{6.997593in}}{\pgfqpoint{16.926994in}{7.001441in}}%
\pgfpathcurveto{\pgfqpoint{16.924617in}{7.005289in}}{\pgfqpoint{16.920836in}{7.006551in}}{\pgfqpoint{16.916485in}{7.004950in}}%
\pgfpathcurveto{\pgfqpoint{16.912134in}{7.003349in}}{\pgfqpoint{16.907567in}{6.999014in}}{\pgfqpoint{16.903791in}{6.992902in}}%
\pgfpathcurveto{\pgfqpoint{16.900014in}{6.986789in}}{\pgfqpoint{16.897337in}{6.979397in}}{\pgfqpoint{16.896347in}{6.972354in}}%
\pgfpathcurveto{\pgfqpoint{16.895358in}{6.965311in}}{\pgfqpoint{16.896138in}{6.959191in}}{\pgfqpoint{16.898515in}{6.955343in}}%
\pgfpathcurveto{\pgfqpoint{16.900892in}{6.951495in}}{\pgfqpoint{16.904673in}{6.950233in}}{\pgfqpoint{16.909024in}{6.951834in}}%
\pgfpathcurveto{\pgfqpoint{16.913376in}{6.953435in}}{\pgfqpoint{16.917942in}{6.957770in}}{\pgfqpoint{16.921719in}{6.963882in}}%
\pgfpathlineto{\pgfqpoint{16.921719in}{6.963882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathcurveto{\pgfqpoint{17.294971in}{6.726478in}}{\pgfqpoint{17.375302in}{6.948236in}}{\pgfqpoint{17.404981in}{7.159534in}}%
\pgfpathcurveto{\pgfqpoint{17.434659in}{7.370833in}}{\pgfqpoint{17.411263in}{7.554419in}}{\pgfqpoint{17.339943in}{7.669860in}}%
\pgfpathcurveto{\pgfqpoint{17.268624in}{7.785301in}}{\pgfqpoint{17.155204in}{7.823172in}}{\pgfqpoint{17.024664in}{7.775133in}}%
\pgfpathcurveto{\pgfqpoint{16.894125in}{7.727093in}}{\pgfqpoint{16.757122in}{7.597065in}}{\pgfqpoint{16.643831in}{7.413686in}}%
\pgfpathcurveto{\pgfqpoint{16.530539in}{7.230306in}}{\pgfqpoint{16.450208in}{7.008548in}}{\pgfqpoint{16.420529in}{6.797249in}}%
\pgfpathcurveto{\pgfqpoint{16.390850in}{6.585951in}}{\pgfqpoint{16.414247in}{6.402365in}}{\pgfqpoint{16.485566in}{6.286924in}}%
\pgfpathcurveto{\pgfqpoint{16.556886in}{6.171483in}}{\pgfqpoint{16.670305in}{6.133611in}}{\pgfqpoint{16.800845in}{6.181651in}}%
\pgfpathcurveto{\pgfqpoint{16.931385in}{6.229691in}}{\pgfqpoint{17.068387in}{6.359719in}}{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathlineto{\pgfqpoint{17.181679in}{6.543098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.912755in}{6.978392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathcurveto{\pgfqpoint{17.391150in}{5.782736in}}{\pgfqpoint{17.421989in}{6.005645in}}{\pgfqpoint{17.421207in}{6.238992in}}%
\pgfpathcurveto{\pgfqpoint{17.420425in}{6.472339in}}{\pgfqpoint{17.388086in}{6.697072in}}{\pgfqpoint{17.331312in}{6.863696in}}%
\pgfpathcurveto{\pgfqpoint{17.274537in}{7.030320in}}{\pgfqpoint{17.197963in}{7.125231in}}{\pgfqpoint{17.118454in}{7.127526in}}%
\pgfpathcurveto{\pgfqpoint{17.038945in}{7.129821in}}{\pgfqpoint{16.962992in}{7.039312in}}{\pgfqpoint{16.907324in}{6.875933in}}%
\pgfpathcurveto{\pgfqpoint{16.851655in}{6.712555in}}{\pgfqpoint{16.820816in}{6.489645in}}{\pgfqpoint{16.821598in}{6.256298in}}%
\pgfpathcurveto{\pgfqpoint{16.822380in}{6.022951in}}{\pgfqpoint{16.854719in}{5.798218in}}{\pgfqpoint{16.911493in}{5.631594in}}%
\pgfpathcurveto{\pgfqpoint{16.968268in}{5.464970in}}{\pgfqpoint{17.044842in}{5.370059in}}{\pgfqpoint{17.124351in}{5.367764in}}%
\pgfpathcurveto{\pgfqpoint{17.203860in}{5.365470in}}{\pgfqpoint{17.279813in}{5.455978in}}{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathlineto{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.328345in}{5.640300in}}%
\pgfpathcurveto{\pgfqpoint{17.382158in}{5.798233in}}{\pgfqpoint{17.411969in}{6.013712in}}{\pgfqpoint{17.411214in}{6.239281in}}%
\pgfpathcurveto{\pgfqpoint{17.410458in}{6.464850in}}{\pgfqpoint{17.379196in}{6.682091in}}{\pgfqpoint{17.324315in}{6.843161in}}%
\pgfpathcurveto{\pgfqpoint{17.269433in}{7.004231in}}{\pgfqpoint{17.195411in}{7.095978in}}{\pgfqpoint{17.118552in}{7.098197in}}%
\pgfpathcurveto{\pgfqpoint{17.041694in}{7.100415in}}{\pgfqpoint{16.968273in}{7.012923in}}{\pgfqpoint{16.914460in}{6.854990in}}%
\pgfpathcurveto{\pgfqpoint{16.860647in}{6.697058in}}{\pgfqpoint{16.830836in}{6.481579in}}{\pgfqpoint{16.831591in}{6.256010in}}%
\pgfpathcurveto{\pgfqpoint{16.832347in}{6.030441in}}{\pgfqpoint{16.863609in}{5.813199in}}{\pgfqpoint{16.918490in}{5.652129in}}%
\pgfpathcurveto{\pgfqpoint{16.973372in}{5.491059in}}{\pgfqpoint{17.047394in}{5.399312in}}{\pgfqpoint{17.124253in}{5.397094in}}%
\pgfpathcurveto{\pgfqpoint{17.201111in}{5.394875in}}{\pgfqpoint{17.274532in}{5.482367in}}{\pgfqpoint{17.328345in}{5.640300in}}%
\pgfpathlineto{\pgfqpoint{17.328345in}{5.640300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.321209in}{5.661243in}}%
\pgfpathcurveto{\pgfqpoint{17.373167in}{5.813730in}}{\pgfqpoint{17.401950in}{6.021778in}}{\pgfqpoint{17.401220in}{6.239569in}}%
\pgfpathcurveto{\pgfqpoint{17.400490in}{6.457360in}}{\pgfqpoint{17.370307in}{6.667111in}}{\pgfqpoint{17.317318in}{6.822626in}}%
\pgfpathcurveto{\pgfqpoint{17.264328in}{6.978142in}}{\pgfqpoint{17.192859in}{7.066725in}}{\pgfqpoint{17.118651in}{7.068867in}}%
\pgfpathcurveto{\pgfqpoint{17.044442in}{7.071009in}}{\pgfqpoint{16.973553in}{6.986534in}}{\pgfqpoint{16.921596in}{6.834048in}}%
\pgfpathcurveto{\pgfqpoint{16.869638in}{6.681561in}}{\pgfqpoint{16.840855in}{6.473512in}}{\pgfqpoint{16.841585in}{6.255721in}}%
\pgfpathcurveto{\pgfqpoint{16.842315in}{6.037931in}}{\pgfqpoint{16.872498in}{5.828180in}}{\pgfqpoint{16.925487in}{5.672664in}}%
\pgfpathcurveto{\pgfqpoint{16.978477in}{5.517148in}}{\pgfqpoint{17.049946in}{5.428565in}}{\pgfqpoint{17.124154in}{5.426423in}}%
\pgfpathcurveto{\pgfqpoint{17.198363in}{5.424281in}}{\pgfqpoint{17.269252in}{5.508756in}}{\pgfqpoint{17.321209in}{5.661243in}}%
\pgfpathlineto{\pgfqpoint{17.321209in}{5.661243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.314073in}{5.682186in}}%
\pgfpathcurveto{\pgfqpoint{17.364175in}{5.829227in}}{\pgfqpoint{17.391930in}{6.029845in}}{\pgfqpoint{17.391227in}{6.239858in}}%
\pgfpathcurveto{\pgfqpoint{17.390523in}{6.449870in}}{\pgfqpoint{17.361418in}{6.652130in}}{\pgfqpoint{17.310321in}{6.802091in}}%
\pgfpathcurveto{\pgfqpoint{17.259224in}{6.952053in}}{\pgfqpoint{17.190307in}{7.037473in}}{\pgfqpoint{17.118749in}{7.039538in}}%
\pgfpathcurveto{\pgfqpoint{17.047191in}{7.041603in}}{\pgfqpoint{16.978833in}{6.960145in}}{\pgfqpoint{16.928732in}{6.813105in}}%
\pgfpathcurveto{\pgfqpoint{16.878630in}{6.666064in}}{\pgfqpoint{16.850875in}{6.465445in}}{\pgfqpoint{16.851578in}{6.255433in}}%
\pgfpathcurveto{\pgfqpoint{16.852282in}{6.045420in}}{\pgfqpoint{16.881387in}{5.843161in}}{\pgfqpoint{16.932484in}{5.693199in}}%
\pgfpathcurveto{\pgfqpoint{16.983581in}{5.543238in}}{\pgfqpoint{17.052498in}{5.457818in}}{\pgfqpoint{17.124056in}{5.455752in}}%
\pgfpathcurveto{\pgfqpoint{17.195614in}{5.453687in}}{\pgfqpoint{17.263972in}{5.535145in}}{\pgfqpoint{17.314073in}{5.682186in}}%
\pgfpathlineto{\pgfqpoint{17.314073in}{5.682186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.306937in}{5.703129in}}%
\pgfpathcurveto{\pgfqpoint{17.355183in}{5.844724in}}{\pgfqpoint{17.381911in}{6.037912in}}{\pgfqpoint{17.381233in}{6.240146in}}%
\pgfpathcurveto{\pgfqpoint{17.380555in}{6.442380in}}{\pgfqpoint{17.352528in}{6.637149in}}{\pgfqpoint{17.303324in}{6.781556in}}%
\pgfpathcurveto{\pgfqpoint{17.254119in}{6.925964in}}{\pgfqpoint{17.187755in}{7.008220in}}{\pgfqpoint{17.118847in}{7.010209in}}%
\pgfpathcurveto{\pgfqpoint{17.049939in}{7.012197in}}{\pgfqpoint{16.984114in}{6.933756in}}{\pgfqpoint{16.935868in}{6.792162in}}%
\pgfpathcurveto{\pgfqpoint{16.887622in}{6.650567in}}{\pgfqpoint{16.860894in}{6.457379in}}{\pgfqpoint{16.861572in}{6.255144in}}%
\pgfpathcurveto{\pgfqpoint{16.862250in}{6.052910in}}{\pgfqpoint{16.890277in}{5.858142in}}{\pgfqpoint{16.939481in}{5.713734in}}%
\pgfpathcurveto{\pgfqpoint{16.988686in}{5.569327in}}{\pgfqpoint{17.055050in}{5.487071in}}{\pgfqpoint{17.123958in}{5.485082in}}%
\pgfpathcurveto{\pgfqpoint{17.192866in}{5.483093in}}{\pgfqpoint{17.258691in}{5.561534in}}{\pgfqpoint{17.306937in}{5.703129in}}%
\pgfpathlineto{\pgfqpoint{17.306937in}{5.703129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.299801in}{5.724072in}}%
\pgfpathcurveto{\pgfqpoint{17.346192in}{5.860221in}}{\pgfqpoint{17.371891in}{6.045978in}}{\pgfqpoint{17.371240in}{6.240434in}}%
\pgfpathcurveto{\pgfqpoint{17.370588in}{6.434890in}}{\pgfqpoint{17.343639in}{6.622168in}}{\pgfqpoint{17.296327in}{6.761021in}}%
\pgfpathcurveto{\pgfqpoint{17.249015in}{6.899874in}}{\pgfqpoint{17.185203in}{6.978967in}}{\pgfqpoint{17.118946in}{6.980879in}}%
\pgfpathcurveto{\pgfqpoint{17.052688in}{6.982792in}}{\pgfqpoint{16.989394in}{6.907368in}}{\pgfqpoint{16.943004in}{6.771219in}}%
\pgfpathcurveto{\pgfqpoint{16.896613in}{6.635070in}}{\pgfqpoint{16.870914in}{6.449312in}}{\pgfqpoint{16.871565in}{6.254856in}}%
\pgfpathcurveto{\pgfqpoint{16.872217in}{6.060400in}}{\pgfqpoint{16.899166in}{5.873123in}}{\pgfqpoint{16.946478in}{5.734269in}}%
\pgfpathcurveto{\pgfqpoint{16.993790in}{5.595416in}}{\pgfqpoint{17.057602in}{5.516324in}}{\pgfqpoint{17.123859in}{5.514411in}}%
\pgfpathcurveto{\pgfqpoint{17.190117in}{5.512499in}}{\pgfqpoint{17.253411in}{5.587923in}}{\pgfqpoint{17.299801in}{5.724072in}}%
\pgfpathlineto{\pgfqpoint{17.299801in}{5.724072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.292665in}{5.745015in}}%
\pgfpathcurveto{\pgfqpoint{17.337200in}{5.875718in}}{\pgfqpoint{17.361872in}{6.054045in}}{\pgfqpoint{17.361246in}{6.240723in}}%
\pgfpathcurveto{\pgfqpoint{17.360621in}{6.427401in}}{\pgfqpoint{17.334749in}{6.607187in}}{\pgfqpoint{17.289330in}{6.740486in}}%
\pgfpathcurveto{\pgfqpoint{17.243910in}{6.873785in}}{\pgfqpoint{17.182651in}{6.949714in}}{\pgfqpoint{17.119044in}{6.951550in}}%
\pgfpathcurveto{\pgfqpoint{17.055437in}{6.953386in}}{\pgfqpoint{16.994674in}{6.880979in}}{\pgfqpoint{16.950140in}{6.750276in}}%
\pgfpathcurveto{\pgfqpoint{16.905605in}{6.619573in}}{\pgfqpoint{16.880933in}{6.441245in}}{\pgfqpoint{16.881559in}{6.254568in}}%
\pgfpathcurveto{\pgfqpoint{16.882184in}{6.067890in}}{\pgfqpoint{16.908056in}{5.888103in}}{\pgfqpoint{16.953475in}{5.754804in}}%
\pgfpathcurveto{\pgfqpoint{16.998895in}{5.621505in}}{\pgfqpoint{17.060154in}{5.545576in}}{\pgfqpoint{17.123761in}{5.543741in}}%
\pgfpathcurveto{\pgfqpoint{17.187368in}{5.541905in}}{\pgfqpoint{17.248131in}{5.614312in}}{\pgfqpoint{17.292665in}{5.745015in}}%
\pgfpathlineto{\pgfqpoint{17.292665in}{5.745015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.285529in}{5.765958in}}%
\pgfpathcurveto{\pgfqpoint{17.328209in}{5.891215in}}{\pgfqpoint{17.351852in}{6.062112in}}{\pgfqpoint{17.351253in}{6.241011in}}%
\pgfpathcurveto{\pgfqpoint{17.350653in}{6.419911in}}{\pgfqpoint{17.325860in}{6.592206in}}{\pgfqpoint{17.282333in}{6.719951in}}%
\pgfpathcurveto{\pgfqpoint{17.238806in}{6.847696in}}{\pgfqpoint{17.180099in}{6.920461in}}{\pgfqpoint{17.119142in}{6.922220in}}%
\pgfpathcurveto{\pgfqpoint{17.058185in}{6.923980in}}{\pgfqpoint{16.999955in}{6.854590in}}{\pgfqpoint{16.957276in}{6.729333in}}%
\pgfpathcurveto{\pgfqpoint{16.914596in}{6.604076in}}{\pgfqpoint{16.890953in}{6.433179in}}{\pgfqpoint{16.891552in}{6.254279in}}%
\pgfpathcurveto{\pgfqpoint{16.892152in}{6.075380in}}{\pgfqpoint{16.916945in}{5.903084in}}{\pgfqpoint{16.960472in}{5.775339in}}%
\pgfpathcurveto{\pgfqpoint{17.003999in}{5.647594in}}{\pgfqpoint{17.062706in}{5.574829in}}{\pgfqpoint{17.123663in}{5.573070in}}%
\pgfpathcurveto{\pgfqpoint{17.184620in}{5.571311in}}{\pgfqpoint{17.242850in}{5.640701in}}{\pgfqpoint{17.285529in}{5.765958in}}%
\pgfpathlineto{\pgfqpoint{17.285529in}{5.765958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.278393in}{5.786900in}}%
\pgfpathcurveto{\pgfqpoint{17.319217in}{5.906712in}}{\pgfqpoint{17.341833in}{6.070178in}}{\pgfqpoint{17.341259in}{6.241300in}}%
\pgfpathcurveto{\pgfqpoint{17.340686in}{6.412421in}}{\pgfqpoint{17.316970in}{6.577225in}}{\pgfqpoint{17.275336in}{6.699416in}}%
\pgfpathcurveto{\pgfqpoint{17.233701in}{6.821607in}}{\pgfqpoint{17.177547in}{6.891208in}}{\pgfqpoint{17.119240in}{6.892891in}}%
\pgfpathcurveto{\pgfqpoint{17.060934in}{6.894574in}}{\pgfqpoint{17.005235in}{6.828201in}}{\pgfqpoint{16.964411in}{6.708390in}}%
\pgfpathcurveto{\pgfqpoint{16.923588in}{6.588579in}}{\pgfqpoint{16.900972in}{6.425112in}}{\pgfqpoint{16.901546in}{6.253991in}}%
\pgfpathcurveto{\pgfqpoint{16.902119in}{6.082869in}}{\pgfqpoint{16.925835in}{5.918065in}}{\pgfqpoint{16.967469in}{5.795874in}}%
\pgfpathcurveto{\pgfqpoint{17.009104in}{5.673683in}}{\pgfqpoint{17.065258in}{5.604082in}}{\pgfqpoint{17.123565in}{5.602399in}}%
\pgfpathcurveto{\pgfqpoint{17.181871in}{5.600716in}}{\pgfqpoint{17.237570in}{5.667089in}}{\pgfqpoint{17.278393in}{5.786900in}}%
\pgfpathlineto{\pgfqpoint{17.278393in}{5.786900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.271258in}{5.807843in}}%
\pgfpathcurveto{\pgfqpoint{17.310226in}{5.922209in}}{\pgfqpoint{17.331813in}{6.078245in}}{\pgfqpoint{17.331266in}{6.241588in}}%
\pgfpathcurveto{\pgfqpoint{17.330718in}{6.404931in}}{\pgfqpoint{17.308081in}{6.562244in}}{\pgfqpoint{17.268339in}{6.678881in}}%
\pgfpathcurveto{\pgfqpoint{17.228597in}{6.795518in}}{\pgfqpoint{17.174995in}{6.861955in}}{\pgfqpoint{17.119339in}{6.863562in}}%
\pgfpathcurveto{\pgfqpoint{17.063682in}{6.865168in}}{\pgfqpoint{17.010515in}{6.801812in}}{\pgfqpoint{16.971547in}{6.687447in}}%
\pgfpathcurveto{\pgfqpoint{16.932579in}{6.573082in}}{\pgfqpoint{16.910992in}{6.417045in}}{\pgfqpoint{16.911539in}{6.253702in}}%
\pgfpathcurveto{\pgfqpoint{16.912087in}{6.090359in}}{\pgfqpoint{16.934724in}{5.933046in}}{\pgfqpoint{16.974466in}{5.816409in}}%
\pgfpathcurveto{\pgfqpoint{17.014208in}{5.699773in}}{\pgfqpoint{17.067810in}{5.633335in}}{\pgfqpoint{17.123466in}{5.631729in}}%
\pgfpathcurveto{\pgfqpoint{17.179123in}{5.630122in}}{\pgfqpoint{17.232290in}{5.693478in}}{\pgfqpoint{17.271258in}{5.807843in}}%
\pgfpathlineto{\pgfqpoint{17.271258in}{5.807843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.264122in}{5.828786in}}%
\pgfpathcurveto{\pgfqpoint{17.301234in}{5.937705in}}{\pgfqpoint{17.321793in}{6.086312in}}{\pgfqpoint{17.321272in}{6.241877in}}%
\pgfpathcurveto{\pgfqpoint{17.320751in}{6.397441in}}{\pgfqpoint{17.299191in}{6.547263in}}{\pgfqpoint{17.261342in}{6.658346in}}%
\pgfpathcurveto{\pgfqpoint{17.223492in}{6.769429in}}{\pgfqpoint{17.172443in}{6.832703in}}{\pgfqpoint{17.119437in}{6.834232in}}%
\pgfpathcurveto{\pgfqpoint{17.066431in}{6.835762in}}{\pgfqpoint{17.015796in}{6.775423in}}{\pgfqpoint{16.978683in}{6.666504in}}%
\pgfpathcurveto{\pgfqpoint{16.941571in}{6.557585in}}{\pgfqpoint{16.921012in}{6.408979in}}{\pgfqpoint{16.921533in}{6.253414in}}%
\pgfpathcurveto{\pgfqpoint{16.922054in}{6.097849in}}{\pgfqpoint{16.943614in}{5.948027in}}{\pgfqpoint{16.981463in}{5.836944in}}%
\pgfpathcurveto{\pgfqpoint{17.019313in}{5.725862in}}{\pgfqpoint{17.070362in}{5.662588in}}{\pgfqpoint{17.123368in}{5.661058in}}%
\pgfpathcurveto{\pgfqpoint{17.176374in}{5.659528in}}{\pgfqpoint{17.227009in}{5.719867in}}{\pgfqpoint{17.264122in}{5.828786in}}%
\pgfpathlineto{\pgfqpoint{17.264122in}{5.828786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.256986in}{5.849729in}}%
\pgfpathcurveto{\pgfqpoint{17.292242in}{5.953202in}}{\pgfqpoint{17.311774in}{6.094378in}}{\pgfqpoint{17.311279in}{6.242165in}}%
\pgfpathcurveto{\pgfqpoint{17.310784in}{6.389952in}}{\pgfqpoint{17.290302in}{6.532282in}}{\pgfqpoint{17.254345in}{6.637811in}}%
\pgfpathcurveto{\pgfqpoint{17.218388in}{6.743339in}}{\pgfqpoint{17.169891in}{6.803450in}}{\pgfqpoint{17.119535in}{6.804903in}}%
\pgfpathcurveto{\pgfqpoint{17.069179in}{6.806356in}}{\pgfqpoint{17.021076in}{6.749034in}}{\pgfqpoint{16.985819in}{6.645561in}}%
\pgfpathcurveto{\pgfqpoint{16.950563in}{6.542088in}}{\pgfqpoint{16.931031in}{6.400912in}}{\pgfqpoint{16.931526in}{6.253125in}}%
\pgfpathcurveto{\pgfqpoint{16.932021in}{6.105339in}}{\pgfqpoint{16.952503in}{5.963008in}}{\pgfqpoint{16.988460in}{5.857479in}}%
\pgfpathcurveto{\pgfqpoint{17.024417in}{5.751951in}}{\pgfqpoint{17.072914in}{5.691841in}}{\pgfqpoint{17.123270in}{5.690387in}}%
\pgfpathcurveto{\pgfqpoint{17.173626in}{5.688934in}}{\pgfqpoint{17.221729in}{5.746256in}}{\pgfqpoint{17.256986in}{5.849729in}}%
\pgfpathlineto{\pgfqpoint{17.256986in}{5.849729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.249850in}{5.870672in}}%
\pgfpathcurveto{\pgfqpoint{17.283251in}{5.968699in}}{\pgfqpoint{17.301754in}{6.102445in}}{\pgfqpoint{17.301285in}{6.242453in}}%
\pgfpathcurveto{\pgfqpoint{17.300816in}{6.382462in}}{\pgfqpoint{17.281413in}{6.517301in}}{\pgfqpoint{17.247348in}{6.617276in}}%
\pgfpathcurveto{\pgfqpoint{17.213283in}{6.717250in}}{\pgfqpoint{17.167339in}{6.774197in}}{\pgfqpoint{17.119633in}{6.775574in}}%
\pgfpathcurveto{\pgfqpoint{17.071928in}{6.776951in}}{\pgfqpoint{17.026356in}{6.722645in}}{\pgfqpoint{16.992955in}{6.624618in}}%
\pgfpathcurveto{\pgfqpoint{16.959554in}{6.526591in}}{\pgfqpoint{16.941051in}{6.392845in}}{\pgfqpoint{16.941520in}{6.252837in}}%
\pgfpathcurveto{\pgfqpoint{16.941989in}{6.112829in}}{\pgfqpoint{16.961392in}{5.977989in}}{\pgfqpoint{16.995457in}{5.878014in}}%
\pgfpathcurveto{\pgfqpoint{17.029522in}{5.778040in}}{\pgfqpoint{17.075466in}{5.721094in}}{\pgfqpoint{17.123171in}{5.719717in}}%
\pgfpathcurveto{\pgfqpoint{17.170877in}{5.718340in}}{\pgfqpoint{17.216449in}{5.772645in}}{\pgfqpoint{17.249850in}{5.870672in}}%
\pgfpathlineto{\pgfqpoint{17.249850in}{5.870672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.242714in}{5.891615in}}%
\pgfpathcurveto{\pgfqpoint{17.274259in}{5.984196in}}{\pgfqpoint{17.291735in}{6.110512in}}{\pgfqpoint{17.291292in}{6.242742in}}%
\pgfpathcurveto{\pgfqpoint{17.290849in}{6.374972in}}{\pgfqpoint{17.272523in}{6.502321in}}{\pgfqpoint{17.240351in}{6.596741in}}%
\pgfpathcurveto{\pgfqpoint{17.208179in}{6.691161in}}{\pgfqpoint{17.164787in}{6.744944in}}{\pgfqpoint{17.119732in}{6.746244in}}%
\pgfpathcurveto{\pgfqpoint{17.074677in}{6.747545in}}{\pgfqpoint{17.031637in}{6.696256in}}{\pgfqpoint{17.000091in}{6.603675in}}%
\pgfpathcurveto{\pgfqpoint{16.968546in}{6.511094in}}{\pgfqpoint{16.951070in}{6.384779in}}{\pgfqpoint{16.951513in}{6.252549in}}%
\pgfpathcurveto{\pgfqpoint{16.951956in}{6.120318in}}{\pgfqpoint{16.970282in}{5.992970in}}{\pgfqpoint{17.002454in}{5.898550in}}%
\pgfpathcurveto{\pgfqpoint{17.034626in}{5.804129in}}{\pgfqpoint{17.078018in}{5.750346in}}{\pgfqpoint{17.123073in}{5.749046in}}%
\pgfpathcurveto{\pgfqpoint{17.168128in}{5.747746in}}{\pgfqpoint{17.211168in}{5.799034in}}{\pgfqpoint{17.242714in}{5.891615in}}%
\pgfpathlineto{\pgfqpoint{17.242714in}{5.891615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.235578in}{5.912558in}}%
\pgfpathcurveto{\pgfqpoint{17.265268in}{5.999693in}}{\pgfqpoint{17.281715in}{6.118579in}}{\pgfqpoint{17.281298in}{6.243030in}}%
\pgfpathcurveto{\pgfqpoint{17.280881in}{6.367482in}}{\pgfqpoint{17.263634in}{6.487340in}}{\pgfqpoint{17.233354in}{6.576206in}}%
\pgfpathcurveto{\pgfqpoint{17.203074in}{6.665072in}}{\pgfqpoint{17.162235in}{6.715691in}}{\pgfqpoint{17.119830in}{6.716915in}}%
\pgfpathcurveto{\pgfqpoint{17.077425in}{6.718139in}}{\pgfqpoint{17.036917in}{6.669868in}}{\pgfqpoint{17.007227in}{6.582732in}}%
\pgfpathcurveto{\pgfqpoint{16.977537in}{6.495597in}}{\pgfqpoint{16.961090in}{6.376712in}}{\pgfqpoint{16.961507in}{6.252260in}}%
\pgfpathcurveto{\pgfqpoint{16.961924in}{6.127808in}}{\pgfqpoint{16.979171in}{6.007951in}}{\pgfqpoint{17.009451in}{5.919085in}}%
\pgfpathcurveto{\pgfqpoint{17.039731in}{5.830218in}}{\pgfqpoint{17.080570in}{5.779599in}}{\pgfqpoint{17.122975in}{5.778375in}}%
\pgfpathcurveto{\pgfqpoint{17.165380in}{5.777152in}}{\pgfqpoint{17.205888in}{5.825423in}}{\pgfqpoint{17.235578in}{5.912558in}}%
\pgfpathlineto{\pgfqpoint{17.235578in}{5.912558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.228442in}{5.933501in}}%
\pgfpathcurveto{\pgfqpoint{17.256276in}{6.015190in}}{\pgfqpoint{17.271696in}{6.126645in}}{\pgfqpoint{17.271305in}{6.243319in}}%
\pgfpathcurveto{\pgfqpoint{17.270914in}{6.359992in}}{\pgfqpoint{17.254744in}{6.472359in}}{\pgfqpoint{17.226357in}{6.555671in}}%
\pgfpathcurveto{\pgfqpoint{17.197970in}{6.638983in}}{\pgfqpoint{17.159683in}{6.686438in}}{\pgfqpoint{17.119928in}{6.687586in}}%
\pgfpathcurveto{\pgfqpoint{17.080174in}{6.688733in}}{\pgfqpoint{17.042197in}{6.643479in}}{\pgfqpoint{17.014363in}{6.561789in}}%
\pgfpathcurveto{\pgfqpoint{16.986529in}{6.480100in}}{\pgfqpoint{16.971109in}{6.368645in}}{\pgfqpoint{16.971500in}{6.251972in}}%
\pgfpathcurveto{\pgfqpoint{16.971891in}{6.135298in}}{\pgfqpoint{16.988061in}{6.022932in}}{\pgfqpoint{17.016448in}{5.939620in}}%
\pgfpathcurveto{\pgfqpoint{17.044835in}{5.856308in}}{\pgfqpoint{17.083122in}{5.808852in}}{\pgfqpoint{17.122877in}{5.807705in}}%
\pgfpathcurveto{\pgfqpoint{17.162631in}{5.806557in}}{\pgfqpoint{17.200608in}{5.851812in}}{\pgfqpoint{17.228442in}{5.933501in}}%
\pgfpathlineto{\pgfqpoint{17.228442in}{5.933501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.221306in}{5.954444in}}%
\pgfpathcurveto{\pgfqpoint{17.247285in}{6.030687in}}{\pgfqpoint{17.261676in}{6.134712in}}{\pgfqpoint{17.261311in}{6.243607in}}%
\pgfpathcurveto{\pgfqpoint{17.260946in}{6.352502in}}{\pgfqpoint{17.245855in}{6.457378in}}{\pgfqpoint{17.219360in}{6.535136in}}%
\pgfpathcurveto{\pgfqpoint{17.192865in}{6.612894in}}{\pgfqpoint{17.157131in}{6.657185in}}{\pgfqpoint{17.120027in}{6.658256in}}%
\pgfpathcurveto{\pgfqpoint{17.082922in}{6.659327in}}{\pgfqpoint{17.047478in}{6.617090in}}{\pgfqpoint{17.021499in}{6.540846in}}%
\pgfpathcurveto{\pgfqpoint{16.995520in}{6.464603in}}{\pgfqpoint{16.981129in}{6.360579in}}{\pgfqpoint{16.981494in}{6.251683in}}%
\pgfpathcurveto{\pgfqpoint{16.981859in}{6.142788in}}{\pgfqpoint{16.996950in}{6.037913in}}{\pgfqpoint{17.023445in}{5.960155in}}%
\pgfpathcurveto{\pgfqpoint{17.049940in}{5.882397in}}{\pgfqpoint{17.085674in}{5.838105in}}{\pgfqpoint{17.122778in}{5.837034in}}%
\pgfpathcurveto{\pgfqpoint{17.159883in}{5.835963in}}{\pgfqpoint{17.195327in}{5.878201in}}{\pgfqpoint{17.221306in}{5.954444in}}%
\pgfpathlineto{\pgfqpoint{17.221306in}{5.954444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.214170in}{5.975387in}}%
\pgfpathcurveto{\pgfqpoint{17.238293in}{6.046184in}}{\pgfqpoint{17.251657in}{6.142779in}}{\pgfqpoint{17.251318in}{6.243896in}}%
\pgfpathcurveto{\pgfqpoint{17.250979in}{6.345013in}}{\pgfqpoint{17.236965in}{6.442397in}}{\pgfqpoint{17.212363in}{6.514601in}}%
\pgfpathcurveto{\pgfqpoint{17.187761in}{6.586804in}}{\pgfqpoint{17.154579in}{6.627932in}}{\pgfqpoint{17.120125in}{6.628927in}}%
\pgfpathcurveto{\pgfqpoint{17.085671in}{6.629921in}}{\pgfqpoint{17.052758in}{6.590701in}}{\pgfqpoint{17.028635in}{6.519903in}}%
\pgfpathcurveto{\pgfqpoint{17.004512in}{6.449106in}}{\pgfqpoint{16.991148in}{6.352512in}}{\pgfqpoint{16.991487in}{6.251395in}}%
\pgfpathcurveto{\pgfqpoint{16.991826in}{6.150278in}}{\pgfqpoint{17.005840in}{6.052893in}}{\pgfqpoint{17.030442in}{5.980690in}}%
\pgfpathcurveto{\pgfqpoint{17.055044in}{5.908486in}}{\pgfqpoint{17.088226in}{5.867358in}}{\pgfqpoint{17.122680in}{5.866364in}}%
\pgfpathcurveto{\pgfqpoint{17.157134in}{5.865369in}}{\pgfqpoint{17.190047in}{5.904590in}}{\pgfqpoint{17.214170in}{5.975387in}}%
\pgfpathlineto{\pgfqpoint{17.214170in}{5.975387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.207034in}{5.996330in}}%
\pgfpathcurveto{\pgfqpoint{17.229301in}{6.061681in}}{\pgfqpoint{17.241637in}{6.150845in}}{\pgfqpoint{17.241324in}{6.244184in}}%
\pgfpathcurveto{\pgfqpoint{17.241012in}{6.337523in}}{\pgfqpoint{17.228076in}{6.427416in}}{\pgfqpoint{17.205366in}{6.494066in}}%
\pgfpathcurveto{\pgfqpoint{17.182656in}{6.560715in}}{\pgfqpoint{17.152027in}{6.598680in}}{\pgfqpoint{17.120223in}{6.599598in}}%
\pgfpathcurveto{\pgfqpoint{17.088420in}{6.600515in}}{\pgfqpoint{17.058038in}{6.564312in}}{\pgfqpoint{17.035771in}{6.498960in}}%
\pgfpathcurveto{\pgfqpoint{17.013504in}{6.433609in}}{\pgfqpoint{17.001168in}{6.344445in}}{\pgfqpoint{17.001481in}{6.251106in}}%
\pgfpathcurveto{\pgfqpoint{17.001793in}{6.157768in}}{\pgfqpoint{17.014729in}{6.067874in}}{\pgfqpoint{17.037439in}{6.001225in}}%
\pgfpathcurveto{\pgfqpoint{17.060149in}{5.934575in}}{\pgfqpoint{17.090778in}{5.896611in}}{\pgfqpoint{17.122582in}{5.895693in}}%
\pgfpathcurveto{\pgfqpoint{17.154385in}{5.894775in}}{\pgfqpoint{17.184767in}{5.930978in}}{\pgfqpoint{17.207034in}{5.996330in}}%
\pgfpathlineto{\pgfqpoint{17.207034in}{5.996330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.199898in}{6.017273in}}%
\pgfpathcurveto{\pgfqpoint{17.220310in}{6.077178in}}{\pgfqpoint{17.231618in}{6.158912in}}{\pgfqpoint{17.231331in}{6.244472in}}%
\pgfpathcurveto{\pgfqpoint{17.231044in}{6.330033in}}{\pgfqpoint{17.219186in}{6.412435in}}{\pgfqpoint{17.198369in}{6.473531in}}%
\pgfpathcurveto{\pgfqpoint{17.177552in}{6.534626in}}{\pgfqpoint{17.149475in}{6.569427in}}{\pgfqpoint{17.120321in}{6.570268in}}%
\pgfpathcurveto{\pgfqpoint{17.091168in}{6.571110in}}{\pgfqpoint{17.063319in}{6.537923in}}{\pgfqpoint{17.042907in}{6.478018in}}%
\pgfpathcurveto{\pgfqpoint{17.022495in}{6.418112in}}{\pgfqpoint{17.011187in}{6.336379in}}{\pgfqpoint{17.011474in}{6.250818in}}%
\pgfpathcurveto{\pgfqpoint{17.011761in}{6.165257in}}{\pgfqpoint{17.023619in}{6.082855in}}{\pgfqpoint{17.044436in}{6.021760in}}%
\pgfpathcurveto{\pgfqpoint{17.065253in}{5.960664in}}{\pgfqpoint{17.093330in}{5.925864in}}{\pgfqpoint{17.122484in}{5.925022in}}%
\pgfpathcurveto{\pgfqpoint{17.151637in}{5.924181in}}{\pgfqpoint{17.179486in}{5.957367in}}{\pgfqpoint{17.199898in}{6.017273in}}%
\pgfpathlineto{\pgfqpoint{17.199898in}{6.017273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.192762in}{6.038216in}}%
\pgfpathcurveto{\pgfqpoint{17.211318in}{6.092675in}}{\pgfqpoint{17.221598in}{6.166979in}}{\pgfqpoint{17.221337in}{6.244761in}}%
\pgfpathcurveto{\pgfqpoint{17.221077in}{6.322543in}}{\pgfqpoint{17.210297in}{6.397454in}}{\pgfqpoint{17.191372in}{6.452996in}}%
\pgfpathcurveto{\pgfqpoint{17.172447in}{6.508537in}}{\pgfqpoint{17.146923in}{6.540174in}}{\pgfqpoint{17.120420in}{6.540939in}}%
\pgfpathcurveto{\pgfqpoint{17.093917in}{6.541704in}}{\pgfqpoint{17.068599in}{6.511534in}}{\pgfqpoint{17.050043in}{6.457075in}}%
\pgfpathcurveto{\pgfqpoint{17.031487in}{6.402615in}}{\pgfqpoint{17.021207in}{6.328312in}}{\pgfqpoint{17.021468in}{6.250529in}}%
\pgfpathcurveto{\pgfqpoint{17.021728in}{6.172747in}}{\pgfqpoint{17.032508in}{6.097836in}}{\pgfqpoint{17.051433in}{6.042295in}}%
\pgfpathcurveto{\pgfqpoint{17.070358in}{5.986753in}}{\pgfqpoint{17.095882in}{5.955117in}}{\pgfqpoint{17.122385in}{5.954352in}}%
\pgfpathcurveto{\pgfqpoint{17.148888in}{5.953587in}}{\pgfqpoint{17.174206in}{5.983756in}}{\pgfqpoint{17.192762in}{6.038216in}}%
\pgfpathlineto{\pgfqpoint{17.192762in}{6.038216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.185626in}{6.059159in}}%
\pgfpathcurveto{\pgfqpoint{17.202327in}{6.108172in}}{\pgfqpoint{17.211578in}{6.175045in}}{\pgfqpoint{17.211344in}{6.245049in}}%
\pgfpathcurveto{\pgfqpoint{17.211109in}{6.315053in}}{\pgfqpoint{17.201408in}{6.382473in}}{\pgfqpoint{17.184375in}{6.432461in}}%
\pgfpathcurveto{\pgfqpoint{17.167343in}{6.482448in}}{\pgfqpoint{17.144371in}{6.510921in}}{\pgfqpoint{17.120518in}{6.511609in}}%
\pgfpathcurveto{\pgfqpoint{17.096665in}{6.512298in}}{\pgfqpoint{17.073879in}{6.485145in}}{\pgfqpoint{17.057179in}{6.436132in}}%
\pgfpathcurveto{\pgfqpoint{17.040478in}{6.387118in}}{\pgfqpoint{17.031227in}{6.320245in}}{\pgfqpoint{17.031461in}{6.250241in}}%
\pgfpathcurveto{\pgfqpoint{17.031696in}{6.180237in}}{\pgfqpoint{17.041397in}{6.112817in}}{\pgfqpoint{17.058430in}{6.062830in}}%
\pgfpathcurveto{\pgfqpoint{17.075462in}{6.012843in}}{\pgfqpoint{17.098434in}{5.984369in}}{\pgfqpoint{17.122287in}{5.983681in}}%
\pgfpathcurveto{\pgfqpoint{17.146140in}{5.982993in}}{\pgfqpoint{17.168926in}{6.010145in}}{\pgfqpoint{17.185626in}{6.059159in}}%
\pgfpathlineto{\pgfqpoint{17.185626in}{6.059159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.178490in}{6.080102in}}%
\pgfpathcurveto{\pgfqpoint{17.193335in}{6.123669in}}{\pgfqpoint{17.201559in}{6.183112in}}{\pgfqpoint{17.201350in}{6.245338in}}%
\pgfpathcurveto{\pgfqpoint{17.201142in}{6.307564in}}{\pgfqpoint{17.192518in}{6.367492in}}{\pgfqpoint{17.177378in}{6.411925in}}%
\pgfpathcurveto{\pgfqpoint{17.162238in}{6.456359in}}{\pgfqpoint{17.141819in}{6.481668in}}{\pgfqpoint{17.120616in}{6.482280in}}%
\pgfpathcurveto{\pgfqpoint{17.099414in}{6.482892in}}{\pgfqpoint{17.079160in}{6.458756in}}{\pgfqpoint{17.064315in}{6.415189in}}%
\pgfpathcurveto{\pgfqpoint{17.049470in}{6.371621in}}{\pgfqpoint{17.041246in}{6.312179in}}{\pgfqpoint{17.041455in}{6.249953in}}%
\pgfpathcurveto{\pgfqpoint{17.041663in}{6.187727in}}{\pgfqpoint{17.050287in}{6.127798in}}{\pgfqpoint{17.065427in}{6.083365in}}%
\pgfpathcurveto{\pgfqpoint{17.080567in}{6.038932in}}{\pgfqpoint{17.100986in}{6.013622in}}{\pgfqpoint{17.122189in}{6.013010in}}%
\pgfpathcurveto{\pgfqpoint{17.143391in}{6.012398in}}{\pgfqpoint{17.163645in}{6.036534in}}{\pgfqpoint{17.178490in}{6.080102in}}%
\pgfpathlineto{\pgfqpoint{17.178490in}{6.080102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.171354in}{6.101045in}}%
\pgfpathcurveto{\pgfqpoint{17.184344in}{6.139166in}}{\pgfqpoint{17.191539in}{6.191179in}}{\pgfqpoint{17.191357in}{6.245626in}}%
\pgfpathcurveto{\pgfqpoint{17.191174in}{6.300074in}}{\pgfqpoint{17.183629in}{6.352512in}}{\pgfqpoint{17.170381in}{6.391390in}}%
\pgfpathcurveto{\pgfqpoint{17.157134in}{6.430269in}}{\pgfqpoint{17.139267in}{6.452415in}}{\pgfqpoint{17.120715in}{6.452951in}}%
\pgfpathcurveto{\pgfqpoint{17.102162in}{6.453486in}}{\pgfqpoint{17.084440in}{6.432367in}}{\pgfqpoint{17.071451in}{6.394246in}}%
\pgfpathcurveto{\pgfqpoint{17.058461in}{6.356124in}}{\pgfqpoint{17.051266in}{6.304112in}}{\pgfqpoint{17.051448in}{6.249664in}}%
\pgfpathcurveto{\pgfqpoint{17.051631in}{6.195217in}}{\pgfqpoint{17.059176in}{6.142779in}}{\pgfqpoint{17.072424in}{6.103900in}}%
\pgfpathcurveto{\pgfqpoint{17.085671in}{6.065021in}}{\pgfqpoint{17.103538in}{6.042875in}}{\pgfqpoint{17.122090in}{6.042340in}}%
\pgfpathcurveto{\pgfqpoint{17.140643in}{6.041804in}}{\pgfqpoint{17.158365in}{6.062923in}}{\pgfqpoint{17.171354in}{6.101045in}}%
\pgfpathlineto{\pgfqpoint{17.171354in}{6.101045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.164218in}{6.121988in}}%
\pgfpathcurveto{\pgfqpoint{17.175352in}{6.154663in}}{\pgfqpoint{17.181520in}{6.199245in}}{\pgfqpoint{17.181363in}{6.245915in}}%
\pgfpathcurveto{\pgfqpoint{17.181207in}{6.292584in}}{\pgfqpoint{17.174739in}{6.337531in}}{\pgfqpoint{17.163384in}{6.370855in}}%
\pgfpathcurveto{\pgfqpoint{17.152029in}{6.404180in}}{\pgfqpoint{17.136715in}{6.423162in}}{\pgfqpoint{17.120813in}{6.423621in}}%
\pgfpathcurveto{\pgfqpoint{17.104911in}{6.424080in}}{\pgfqpoint{17.089720in}{6.405979in}}{\pgfqpoint{17.078587in}{6.373303in}}%
\pgfpathcurveto{\pgfqpoint{17.067453in}{6.340627in}}{\pgfqpoint{17.061285in}{6.296045in}}{\pgfqpoint{17.061442in}{6.249376in}}%
\pgfpathcurveto{\pgfqpoint{17.061598in}{6.202706in}}{\pgfqpoint{17.068066in}{6.157760in}}{\pgfqpoint{17.079421in}{6.124435in}}%
\pgfpathcurveto{\pgfqpoint{17.090776in}{6.091110in}}{\pgfqpoint{17.106090in}{6.072128in}}{\pgfqpoint{17.121992in}{6.071669in}}%
\pgfpathcurveto{\pgfqpoint{17.137894in}{6.071210in}}{\pgfqpoint{17.153085in}{6.089312in}}{\pgfqpoint{17.164218in}{6.121988in}}%
\pgfpathlineto{\pgfqpoint{17.164218in}{6.121988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.157082in}{6.142930in}}%
\pgfpathcurveto{\pgfqpoint{17.166360in}{6.170160in}}{\pgfqpoint{17.171500in}{6.207312in}}{\pgfqpoint{17.171370in}{6.246203in}}%
\pgfpathcurveto{\pgfqpoint{17.171240in}{6.285094in}}{\pgfqpoint{17.165850in}{6.322550in}}{\pgfqpoint{17.156387in}{6.350320in}}%
\pgfpathcurveto{\pgfqpoint{17.146925in}{6.378091in}}{\pgfqpoint{17.134163in}{6.393910in}}{\pgfqpoint{17.120911in}{6.394292in}}%
\pgfpathcurveto{\pgfqpoint{17.107660in}{6.394674in}}{\pgfqpoint{17.095001in}{6.379590in}}{\pgfqpoint{17.085723in}{6.352360in}}%
\pgfpathcurveto{\pgfqpoint{17.076445in}{6.325130in}}{\pgfqpoint{17.071305in}{6.287979in}}{\pgfqpoint{17.071435in}{6.249087in}}%
\pgfpathcurveto{\pgfqpoint{17.071565in}{6.210196in}}{\pgfqpoint{17.076955in}{6.172741in}}{\pgfqpoint{17.086418in}{6.144970in}}%
\pgfpathcurveto{\pgfqpoint{17.095880in}{6.117199in}}{\pgfqpoint{17.108642in}{6.101381in}}{\pgfqpoint{17.121894in}{6.100998in}}%
\pgfpathcurveto{\pgfqpoint{17.135145in}{6.100616in}}{\pgfqpoint{17.147804in}{6.115701in}}{\pgfqpoint{17.157082in}{6.142930in}}%
\pgfpathlineto{\pgfqpoint{17.157082in}{6.142930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.149946in}{6.163873in}}%
\pgfpathcurveto{\pgfqpoint{17.157369in}{6.185657in}}{\pgfqpoint{17.161481in}{6.215379in}}{\pgfqpoint{17.161376in}{6.246491in}}%
\pgfpathcurveto{\pgfqpoint{17.161272in}{6.277604in}}{\pgfqpoint{17.156960in}{6.307569in}}{\pgfqpoint{17.149390in}{6.329785in}}%
\pgfpathcurveto{\pgfqpoint{17.141820in}{6.352002in}}{\pgfqpoint{17.131611in}{6.364657in}}{\pgfqpoint{17.121009in}{6.364963in}}%
\pgfpathcurveto{\pgfqpoint{17.110408in}{6.365269in}}{\pgfqpoint{17.100281in}{6.353201in}}{\pgfqpoint{17.092859in}{6.331417in}}%
\pgfpathcurveto{\pgfqpoint{17.085436in}{6.309633in}}{\pgfqpoint{17.081324in}{6.279912in}}{\pgfqpoint{17.081429in}{6.248799in}}%
\pgfpathcurveto{\pgfqpoint{17.081533in}{6.217686in}}{\pgfqpoint{17.085845in}{6.187722in}}{\pgfqpoint{17.093415in}{6.165505in}}%
\pgfpathcurveto{\pgfqpoint{17.100985in}{6.143289in}}{\pgfqpoint{17.111194in}{6.130634in}}{\pgfqpoint{17.121796in}{6.130328in}}%
\pgfpathcurveto{\pgfqpoint{17.132397in}{6.130022in}}{\pgfqpoint{17.142524in}{6.142090in}}{\pgfqpoint{17.149946in}{6.163873in}}%
\pgfpathlineto{\pgfqpoint{17.149946in}{6.163873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.142810in}{6.184816in}}%
\pgfpathcurveto{\pgfqpoint{17.148377in}{6.201154in}}{\pgfqpoint{17.151461in}{6.223445in}}{\pgfqpoint{17.151383in}{6.246780in}}%
\pgfpathcurveto{\pgfqpoint{17.151305in}{6.270115in}}{\pgfqpoint{17.148071in}{6.292588in}}{\pgfqpoint{17.142393in}{6.309250in}}%
\pgfpathcurveto{\pgfqpoint{17.136716in}{6.325913in}}{\pgfqpoint{17.129059in}{6.335404in}}{\pgfqpoint{17.121108in}{6.335633in}}%
\pgfpathcurveto{\pgfqpoint{17.113157in}{6.335863in}}{\pgfqpoint{17.105561in}{6.326812in}}{\pgfqpoint{17.099995in}{6.310474in}}%
\pgfpathcurveto{\pgfqpoint{17.094428in}{6.294136in}}{\pgfqpoint{17.091344in}{6.271845in}}{\pgfqpoint{17.091422in}{6.248510in}}%
\pgfpathcurveto{\pgfqpoint{17.091500in}{6.225176in}}{\pgfqpoint{17.094734in}{6.202702in}}{\pgfqpoint{17.100412in}{6.186040in}}%
\pgfpathcurveto{\pgfqpoint{17.106089in}{6.169378in}}{\pgfqpoint{17.113746in}{6.159887in}}{\pgfqpoint{17.121697in}{6.159657in}}%
\pgfpathcurveto{\pgfqpoint{17.129648in}{6.159428in}}{\pgfqpoint{17.137244in}{6.168478in}}{\pgfqpoint{17.142810in}{6.184816in}}%
\pgfpathlineto{\pgfqpoint{17.142810in}{6.184816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135674in}{6.205759in}}%
\pgfpathcurveto{\pgfqpoint{17.139386in}{6.216651in}}{\pgfqpoint{17.141442in}{6.231512in}}{\pgfqpoint{17.141389in}{6.247068in}}%
\pgfpathcurveto{\pgfqpoint{17.141337in}{6.262625in}}{\pgfqpoint{17.139181in}{6.277607in}}{\pgfqpoint{17.135396in}{6.288715in}}%
\pgfpathcurveto{\pgfqpoint{17.131611in}{6.299824in}}{\pgfqpoint{17.126507in}{6.306151in}}{\pgfqpoint{17.121206in}{6.306304in}}%
\pgfpathcurveto{\pgfqpoint{17.115905in}{6.306457in}}{\pgfqpoint{17.110842in}{6.300423in}}{\pgfqpoint{17.107131in}{6.289531in}}%
\pgfpathcurveto{\pgfqpoint{17.103419in}{6.278639in}}{\pgfqpoint{17.101363in}{6.263779in}}{\pgfqpoint{17.101416in}{6.248222in}}%
\pgfpathcurveto{\pgfqpoint{17.101468in}{6.232666in}}{\pgfqpoint{17.103624in}{6.217683in}}{\pgfqpoint{17.107409in}{6.206575in}}%
\pgfpathcurveto{\pgfqpoint{17.111194in}{6.195467in}}{\pgfqpoint{17.116298in}{6.189139in}}{\pgfqpoint{17.121599in}{6.188986in}}%
\pgfpathcurveto{\pgfqpoint{17.126900in}{6.188833in}}{\pgfqpoint{17.131963in}{6.194867in}}{\pgfqpoint{17.135674in}{6.205759in}}%
\pgfpathlineto{\pgfqpoint{17.135674in}{6.205759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.128612in}{6.226702in}}%
\pgfpathcurveto{\pgfqpoint{17.130487in}{6.232148in}}{\pgfqpoint{17.131526in}{6.239579in}}{\pgfqpoint{17.131499in}{6.247357in}}%
\pgfpathcurveto{\pgfqpoint{17.131473in}{6.255135in}}{\pgfqpoint{17.130384in}{6.262626in}}{\pgfqpoint{17.128472in}{6.268180in}}%
\pgfpathcurveto{\pgfqpoint{17.126560in}{6.273734in}}{\pgfqpoint{17.123981in}{6.276898in}}{\pgfqpoint{17.121303in}{6.276975in}}%
\pgfpathcurveto{\pgfqpoint{17.118625in}{6.277051in}}{\pgfqpoint{17.116067in}{6.274034in}}{\pgfqpoint{17.114193in}{6.268588in}}%
\pgfpathcurveto{\pgfqpoint{17.112318in}{6.263142in}}{\pgfqpoint{17.111279in}{6.255712in}}{\pgfqpoint{17.111306in}{6.247934in}}%
\pgfpathcurveto{\pgfqpoint{17.111332in}{6.240155in}}{\pgfqpoint{17.112421in}{6.232664in}}{\pgfqpoint{17.114333in}{6.227110in}}%
\pgfpathcurveto{\pgfqpoint{17.116245in}{6.221556in}}{\pgfqpoint{17.118824in}{6.218392in}}{\pgfqpoint{17.121502in}{6.218316in}}%
\pgfpathcurveto{\pgfqpoint{17.124180in}{6.218239in}}{\pgfqpoint{17.126738in}{6.221256in}}{\pgfqpoint{17.128612in}{6.226702in}}%
\pgfpathlineto{\pgfqpoint{17.128612in}{6.226702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathcurveto{\pgfqpoint{17.391150in}{5.782736in}}{\pgfqpoint{17.421989in}{6.005645in}}{\pgfqpoint{17.421207in}{6.238992in}}%
\pgfpathcurveto{\pgfqpoint{17.420425in}{6.472339in}}{\pgfqpoint{17.388086in}{6.697072in}}{\pgfqpoint{17.331312in}{6.863696in}}%
\pgfpathcurveto{\pgfqpoint{17.274537in}{7.030320in}}{\pgfqpoint{17.197963in}{7.125231in}}{\pgfqpoint{17.118454in}{7.127526in}}%
\pgfpathcurveto{\pgfqpoint{17.038945in}{7.129821in}}{\pgfqpoint{16.962992in}{7.039312in}}{\pgfqpoint{16.907324in}{6.875933in}}%
\pgfpathcurveto{\pgfqpoint{16.851655in}{6.712555in}}{\pgfqpoint{16.820816in}{6.489645in}}{\pgfqpoint{16.821598in}{6.256298in}}%
\pgfpathcurveto{\pgfqpoint{16.822380in}{6.022951in}}{\pgfqpoint{16.854719in}{5.798218in}}{\pgfqpoint{16.911493in}{5.631594in}}%
\pgfpathcurveto{\pgfqpoint{16.968268in}{5.464970in}}{\pgfqpoint{17.044842in}{5.370059in}}{\pgfqpoint{17.124351in}{5.367764in}}%
\pgfpathcurveto{\pgfqpoint{17.203860in}{5.365470in}}{\pgfqpoint{17.279813in}{5.455978in}}{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathlineto{\pgfqpoint{17.335481in}{5.619357in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.121402in}{6.247645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathcurveto{\pgfqpoint{18.280852in}{6.028041in}}{\pgfqpoint{18.333965in}{6.232148in}}{\pgfqpoint{18.339687in}{6.440815in}}%
\pgfpathcurveto{\pgfqpoint{18.345409in}{6.649483in}}{\pgfqpoint{18.303272in}{6.845675in}}{\pgfqpoint{18.222557in}{6.986182in}}%
\pgfpathcurveto{\pgfqpoint{18.141842in}{7.126689in}}{\pgfqpoint{18.029138in}{7.200040in}}{\pgfqpoint{17.909267in}{7.190079in}}%
\pgfpathcurveto{\pgfqpoint{17.789396in}{7.180118in}}{\pgfqpoint{17.672146in}{7.087660in}}{\pgfqpoint{17.583338in}{6.933066in}}%
\pgfpathcurveto{\pgfqpoint{17.494531in}{6.778473in}}{\pgfqpoint{17.441417in}{6.574366in}}{\pgfqpoint{17.435695in}{6.365698in}}%
\pgfpathcurveto{\pgfqpoint{17.429973in}{6.157031in}}{\pgfqpoint{17.472110in}{5.960839in}}{\pgfqpoint{17.552825in}{5.820332in}}%
\pgfpathcurveto{\pgfqpoint{17.633541in}{5.679825in}}{\pgfqpoint{17.746245in}{5.606474in}}{\pgfqpoint{17.866116in}{5.616435in}}%
\pgfpathcurveto{\pgfqpoint{17.985986in}{5.626395in}}{\pgfqpoint{18.103237in}{5.718854in}}{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathlineto{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.181899in}{5.891108in}}%
\pgfpathcurveto{\pgfqpoint{18.267746in}{6.040548in}}{\pgfqpoint{18.319090in}{6.237851in}}{\pgfqpoint{18.324621in}{6.439563in}}%
\pgfpathcurveto{\pgfqpoint{18.330152in}{6.641275in}}{\pgfqpoint{18.289420in}{6.830928in}}{\pgfqpoint{18.211395in}{6.966751in}}%
\pgfpathcurveto{\pgfqpoint{18.133370in}{7.102575in}}{\pgfqpoint{18.024423in}{7.173480in}}{\pgfqpoint{17.908548in}{7.163852in}}%
\pgfpathcurveto{\pgfqpoint{17.792673in}{7.154223in}}{\pgfqpoint{17.679330in}{7.064846in}}{\pgfqpoint{17.593483in}{6.915406in}}%
\pgfpathcurveto{\pgfqpoint{17.507636in}{6.765966in}}{\pgfqpoint{17.456293in}{6.568662in}}{\pgfqpoint{17.450762in}{6.366950in}}%
\pgfpathcurveto{\pgfqpoint{17.445230in}{6.165238in}}{\pgfqpoint{17.485963in}{5.975586in}}{\pgfqpoint{17.563988in}{5.839763in}}%
\pgfpathcurveto{\pgfqpoint{17.642012in}{5.703939in}}{\pgfqpoint{17.750960in}{5.633034in}}{\pgfqpoint{17.866835in}{5.642662in}}%
\pgfpathcurveto{\pgfqpoint{17.982710in}{5.652291in}}{\pgfqpoint{18.096052in}{5.741667in}}{\pgfqpoint{18.181899in}{5.891108in}}%
\pgfpathlineto{\pgfqpoint{18.181899in}{5.891108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.171754in}{5.908768in}}%
\pgfpathcurveto{\pgfqpoint{18.254641in}{6.053055in}}{\pgfqpoint{18.304214in}{6.243555in}}{\pgfqpoint{18.309554in}{6.438311in}}%
\pgfpathcurveto{\pgfqpoint{18.314895in}{6.633068in}}{\pgfqpoint{18.275567in}{6.816180in}}{\pgfqpoint{18.200233in}{6.947320in}}%
\pgfpathcurveto{\pgfqpoint{18.124898in}{7.078460in}}{\pgfqpoint{18.019708in}{7.146921in}}{\pgfqpoint{17.907829in}{7.137624in}}%
\pgfpathcurveto{\pgfqpoint{17.795949in}{7.128328in}}{\pgfqpoint{17.686515in}{7.042033in}}{\pgfqpoint{17.603628in}{6.897746in}}%
\pgfpathcurveto{\pgfqpoint{17.520741in}{6.753458in}}{\pgfqpoint{17.471169in}{6.562959in}}{\pgfqpoint{17.465828in}{6.368202in}}%
\pgfpathcurveto{\pgfqpoint{17.460488in}{6.173446in}}{\pgfqpoint{17.499815in}{5.990333in}}{\pgfqpoint{17.575150in}{5.859193in}}%
\pgfpathcurveto{\pgfqpoint{17.650484in}{5.728054in}}{\pgfqpoint{17.755675in}{5.659593in}}{\pgfqpoint{17.867554in}{5.668890in}}%
\pgfpathcurveto{\pgfqpoint{17.979433in}{5.678186in}}{\pgfqpoint{18.088867in}{5.764481in}}{\pgfqpoint{18.171754in}{5.908768in}}%
\pgfpathlineto{\pgfqpoint{18.171754in}{5.908768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.161609in}{5.926428in}}%
\pgfpathcurveto{\pgfqpoint{18.241536in}{6.065563in}}{\pgfqpoint{18.289338in}{6.249259in}}{\pgfqpoint{18.294488in}{6.437059in}}%
\pgfpathcurveto{\pgfqpoint{18.299637in}{6.624860in}}{\pgfqpoint{18.261714in}{6.801433in}}{\pgfqpoint{18.189070in}{6.927889in}}%
\pgfpathcurveto{\pgfqpoint{18.116427in}{7.054346in}}{\pgfqpoint{18.014993in}{7.120361in}}{\pgfqpoint{17.907109in}{7.111397in}}%
\pgfpathcurveto{\pgfqpoint{17.799226in}{7.102432in}}{\pgfqpoint{17.693700in}{7.019220in}}{\pgfqpoint{17.613773in}{6.880085in}}%
\pgfpathcurveto{\pgfqpoint{17.533847in}{6.740951in}}{\pgfqpoint{17.486045in}{6.557255in}}{\pgfqpoint{17.480895in}{6.369454in}}%
\pgfpathcurveto{\pgfqpoint{17.475745in}{6.181653in}}{\pgfqpoint{17.513668in}{6.005081in}}{\pgfqpoint{17.586312in}{5.878624in}}%
\pgfpathcurveto{\pgfqpoint{17.658956in}{5.752168in}}{\pgfqpoint{17.760389in}{5.686152in}}{\pgfqpoint{17.868273in}{5.695117in}}%
\pgfpathcurveto{\pgfqpoint{17.976157in}{5.704082in}}{\pgfqpoint{18.081682in}{5.787294in}}{\pgfqpoint{18.161609in}{5.926428in}}%
\pgfpathlineto{\pgfqpoint{18.161609in}{5.926428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.151464in}{5.944089in}}%
\pgfpathcurveto{\pgfqpoint{18.228430in}{6.078070in}}{\pgfqpoint{18.274462in}{6.254962in}}{\pgfqpoint{18.279421in}{6.435807in}}%
\pgfpathcurveto{\pgfqpoint{18.284380in}{6.616653in}}{\pgfqpoint{18.247862in}{6.786686in}}{\pgfqpoint{18.177908in}{6.908459in}}%
\pgfpathcurveto{\pgfqpoint{18.107955in}{7.030231in}}{\pgfqpoint{18.010278in}{7.093802in}}{\pgfqpoint{17.906390in}{7.085169in}}%
\pgfpathcurveto{\pgfqpoint{17.802502in}{7.076537in}}{\pgfqpoint{17.700885in}{6.996406in}}{\pgfqpoint{17.623918in}{6.862425in}}%
\pgfpathcurveto{\pgfqpoint{17.546952in}{6.728444in}}{\pgfqpoint{17.500920in}{6.551552in}}{\pgfqpoint{17.495961in}{6.370706in}}%
\pgfpathcurveto{\pgfqpoint{17.491002in}{6.189861in}}{\pgfqpoint{17.527521in}{6.019828in}}{\pgfqpoint{17.597474in}{5.898055in}}%
\pgfpathcurveto{\pgfqpoint{17.667428in}{5.776282in}}{\pgfqpoint{17.765104in}{5.712712in}}{\pgfqpoint{17.868992in}{5.721344in}}%
\pgfpathcurveto{\pgfqpoint{17.972880in}{5.729977in}}{\pgfqpoint{18.074497in}{5.810108in}}{\pgfqpoint{18.151464in}{5.944089in}}%
\pgfpathlineto{\pgfqpoint{18.151464in}{5.944089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.141319in}{5.961749in}}%
\pgfpathcurveto{\pgfqpoint{18.215325in}{6.090577in}}{\pgfqpoint{18.259586in}{6.260666in}}{\pgfqpoint{18.264355in}{6.434556in}}%
\pgfpathcurveto{\pgfqpoint{18.269123in}{6.608445in}}{\pgfqpoint{18.234009in}{6.771938in}}{\pgfqpoint{18.166746in}{6.889028in}}%
\pgfpathcurveto{\pgfqpoint{18.099483in}{7.006117in}}{\pgfqpoint{18.005563in}{7.067242in}}{\pgfqpoint{17.905671in}{7.058942in}}%
\pgfpathcurveto{\pgfqpoint{17.805779in}{7.050641in}}{\pgfqpoint{17.708070in}{6.973593in}}{\pgfqpoint{17.634064in}{6.844765in}}%
\pgfpathcurveto{\pgfqpoint{17.560057in}{6.715937in}}{\pgfqpoint{17.515796in}{6.545848in}}{\pgfqpoint{17.511028in}{6.371958in}}%
\pgfpathcurveto{\pgfqpoint{17.506260in}{6.198068in}}{\pgfqpoint{17.541374in}{6.034575in}}{\pgfqpoint{17.608636in}{5.917486in}}%
\pgfpathcurveto{\pgfqpoint{17.675899in}{5.800397in}}{\pgfqpoint{17.769819in}{5.739271in}}{\pgfqpoint{17.869711in}{5.747572in}}%
\pgfpathcurveto{\pgfqpoint{17.969604in}{5.755872in}}{\pgfqpoint{18.067313in}{5.832921in}}{\pgfqpoint{18.141319in}{5.961749in}}%
\pgfpathlineto{\pgfqpoint{18.141319in}{5.961749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.131174in}{5.979409in}}%
\pgfpathcurveto{\pgfqpoint{18.202220in}{6.103084in}}{\pgfqpoint{18.244711in}{6.266369in}}{\pgfqpoint{18.249288in}{6.433304in}}%
\pgfpathcurveto{\pgfqpoint{18.253866in}{6.600238in}}{\pgfqpoint{18.220156in}{6.757191in}}{\pgfqpoint{18.155584in}{6.869597in}}%
\pgfpathcurveto{\pgfqpoint{18.091012in}{6.982003in}}{\pgfqpoint{18.000848in}{7.040683in}}{\pgfqpoint{17.904952in}{7.032715in}}%
\pgfpathcurveto{\pgfqpoint{17.809055in}{7.024746in}}{\pgfqpoint{17.715255in}{6.950779in}}{\pgfqpoint{17.644209in}{6.827104in}}%
\pgfpathcurveto{\pgfqpoint{17.573163in}{6.703430in}}{\pgfqpoint{17.530672in}{6.540144in}}{\pgfqpoint{17.526094in}{6.373210in}}%
\pgfpathcurveto{\pgfqpoint{17.521517in}{6.206276in}}{\pgfqpoint{17.555226in}{6.049323in}}{\pgfqpoint{17.619799in}{5.936917in}}%
\pgfpathcurveto{\pgfqpoint{17.684371in}{5.824511in}}{\pgfqpoint{17.774534in}{5.765831in}}{\pgfqpoint{17.870431in}{5.773799in}}%
\pgfpathcurveto{\pgfqpoint{17.966327in}{5.781768in}}{\pgfqpoint{18.060128in}{5.855734in}}{\pgfqpoint{18.131174in}{5.979409in}}%
\pgfpathlineto{\pgfqpoint{18.131174in}{5.979409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.121029in}{5.997070in}}%
\pgfpathcurveto{\pgfqpoint{18.189114in}{6.115591in}}{\pgfqpoint{18.229835in}{6.272073in}}{\pgfqpoint{18.234222in}{6.432052in}}%
\pgfpathcurveto{\pgfqpoint{18.238608in}{6.592030in}}{\pgfqpoint{18.206303in}{6.742444in}}{\pgfqpoint{18.144422in}{6.850166in}}%
\pgfpathcurveto{\pgfqpoint{18.082540in}{6.957888in}}{\pgfqpoint{17.996134in}{7.014124in}}{\pgfqpoint{17.904233in}{7.006487in}}%
\pgfpathcurveto{\pgfqpoint{17.812332in}{6.998851in}}{\pgfqpoint{17.722440in}{6.927966in}}{\pgfqpoint{17.654354in}{6.809444in}}%
\pgfpathcurveto{\pgfqpoint{17.586268in}{6.690922in}}{\pgfqpoint{17.545548in}{6.534441in}}{\pgfqpoint{17.541161in}{6.374462in}}%
\pgfpathcurveto{\pgfqpoint{17.536774in}{6.214484in}}{\pgfqpoint{17.569079in}{6.064070in}}{\pgfqpoint{17.630961in}{5.956348in}}%
\pgfpathcurveto{\pgfqpoint{17.692843in}{5.848626in}}{\pgfqpoint{17.779249in}{5.792390in}}{\pgfqpoint{17.871150in}{5.800027in}}%
\pgfpathcurveto{\pgfqpoint{17.963051in}{5.807663in}}{\pgfqpoint{18.052943in}{5.878548in}}{\pgfqpoint{18.121029in}{5.997070in}}%
\pgfpathlineto{\pgfqpoint{18.121029in}{5.997070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.110884in}{6.014730in}}%
\pgfpathcurveto{\pgfqpoint{18.176009in}{6.128099in}}{\pgfqpoint{18.214959in}{6.277777in}}{\pgfqpoint{18.219155in}{6.430800in}}%
\pgfpathcurveto{\pgfqpoint{18.223351in}{6.583823in}}{\pgfqpoint{18.192451in}{6.727697in}}{\pgfqpoint{18.133259in}{6.830735in}}%
\pgfpathcurveto{\pgfqpoint{18.074068in}{6.933774in}}{\pgfqpoint{17.991419in}{6.987564in}}{\pgfqpoint{17.903513in}{6.980260in}}%
\pgfpathcurveto{\pgfqpoint{17.815608in}{6.972955in}}{\pgfqpoint{17.729624in}{6.905152in}}{\pgfqpoint{17.664499in}{6.791784in}}%
\pgfpathcurveto{\pgfqpoint{17.599373in}{6.678415in}}{\pgfqpoint{17.560424in}{6.528737in}}{\pgfqpoint{17.556227in}{6.375714in}}%
\pgfpathcurveto{\pgfqpoint{17.552031in}{6.222691in}}{\pgfqpoint{17.582932in}{6.078817in}}{\pgfqpoint{17.642123in}{5.975779in}}%
\pgfpathcurveto{\pgfqpoint{17.701314in}{5.872740in}}{\pgfqpoint{17.783964in}{5.818950in}}{\pgfqpoint{17.871869in}{5.826254in}}%
\pgfpathcurveto{\pgfqpoint{17.959774in}{5.833558in}}{\pgfqpoint{18.045758in}{5.901361in}}{\pgfqpoint{18.110884in}{6.014730in}}%
\pgfpathlineto{\pgfqpoint{18.110884in}{6.014730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.100738in}{6.032390in}}%
\pgfpathcurveto{\pgfqpoint{18.162904in}{6.140606in}}{\pgfqpoint{18.200083in}{6.283480in}}{\pgfqpoint{18.204088in}{6.429548in}}%
\pgfpathcurveto{\pgfqpoint{18.208094in}{6.575615in}}{\pgfqpoint{18.178598in}{6.712949in}}{\pgfqpoint{18.122097in}{6.811304in}}%
\pgfpathcurveto{\pgfqpoint{18.065597in}{6.909659in}}{\pgfqpoint{17.986704in}{6.961005in}}{\pgfqpoint{17.902794in}{6.954032in}}%
\pgfpathcurveto{\pgfqpoint{17.818885in}{6.947060in}}{\pgfqpoint{17.736809in}{6.882339in}}{\pgfqpoint{17.674644in}{6.774123in}}%
\pgfpathcurveto{\pgfqpoint{17.612479in}{6.665908in}}{\pgfqpoint{17.575299in}{6.523033in}}{\pgfqpoint{17.571294in}{6.376966in}}%
\pgfpathcurveto{\pgfqpoint{17.567289in}{6.230899in}}{\pgfqpoint{17.596784in}{6.093564in}}{\pgfqpoint{17.653285in}{5.995209in}}%
\pgfpathcurveto{\pgfqpoint{17.709786in}{5.896854in}}{\pgfqpoint{17.788679in}{5.845509in}}{\pgfqpoint{17.872588in}{5.852481in}}%
\pgfpathcurveto{\pgfqpoint{17.956498in}{5.859454in}}{\pgfqpoint{18.038573in}{5.924175in}}{\pgfqpoint{18.100738in}{6.032390in}}%
\pgfpathlineto{\pgfqpoint{18.100738in}{6.032390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.090593in}{6.050051in}}%
\pgfpathcurveto{\pgfqpoint{18.149798in}{6.153113in}}{\pgfqpoint{18.185207in}{6.289184in}}{\pgfqpoint{18.189022in}{6.428296in}}%
\pgfpathcurveto{\pgfqpoint{18.192837in}{6.567408in}}{\pgfqpoint{18.164745in}{6.698202in}}{\pgfqpoint{18.110935in}{6.791874in}}%
\pgfpathcurveto{\pgfqpoint{18.057125in}{6.885545in}}{\pgfqpoint{17.981989in}{6.934445in}}{\pgfqpoint{17.902075in}{6.927805in}}%
\pgfpathcurveto{\pgfqpoint{17.822161in}{6.921165in}}{\pgfqpoint{17.743994in}{6.859526in}}{\pgfqpoint{17.684789in}{6.756463in}}%
\pgfpathcurveto{\pgfqpoint{17.625584in}{6.653401in}}{\pgfqpoint{17.590175in}{6.517330in}}{\pgfqpoint{17.586361in}{6.378218in}}%
\pgfpathcurveto{\pgfqpoint{17.582546in}{6.239106in}}{\pgfqpoint{17.610637in}{6.108312in}}{\pgfqpoint{17.664447in}{6.014640in}}%
\pgfpathcurveto{\pgfqpoint{17.718258in}{5.920969in}}{\pgfqpoint{17.793394in}{5.872068in}}{\pgfqpoint{17.873307in}{5.878709in}}%
\pgfpathcurveto{\pgfqpoint{17.953221in}{5.885349in}}{\pgfqpoint{18.031388in}{5.946988in}}{\pgfqpoint{18.090593in}{6.050051in}}%
\pgfpathlineto{\pgfqpoint{18.090593in}{6.050051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.080448in}{6.067711in}}%
\pgfpathcurveto{\pgfqpoint{18.136693in}{6.165620in}}{\pgfqpoint{18.170331in}{6.294888in}}{\pgfqpoint{18.173955in}{6.427044in}}%
\pgfpathcurveto{\pgfqpoint{18.177579in}{6.559200in}}{\pgfqpoint{18.150893in}{6.683455in}}{\pgfqpoint{18.099773in}{6.772443in}}%
\pgfpathcurveto{\pgfqpoint{18.048653in}{6.861431in}}{\pgfqpoint{17.977274in}{6.907886in}}{\pgfqpoint{17.901356in}{6.901578in}}%
\pgfpathcurveto{\pgfqpoint{17.825438in}{6.895269in}}{\pgfqpoint{17.751179in}{6.836712in}}{\pgfqpoint{17.694934in}{6.738803in}}%
\pgfpathcurveto{\pgfqpoint{17.638690in}{6.640894in}}{\pgfqpoint{17.605051in}{6.511626in}}{\pgfqpoint{17.601427in}{6.379470in}}%
\pgfpathcurveto{\pgfqpoint{17.597803in}{6.247314in}}{\pgfqpoint{17.624490in}{6.123059in}}{\pgfqpoint{17.675610in}{6.034071in}}%
\pgfpathcurveto{\pgfqpoint{17.726729in}{5.945083in}}{\pgfqpoint{17.798108in}{5.898628in}}{\pgfqpoint{17.874027in}{5.904936in}}%
\pgfpathcurveto{\pgfqpoint{17.949945in}{5.911245in}}{\pgfqpoint{18.024203in}{5.969802in}}{\pgfqpoint{18.080448in}{6.067711in}}%
\pgfpathlineto{\pgfqpoint{18.080448in}{6.067711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.070303in}{6.085371in}}%
\pgfpathcurveto{\pgfqpoint{18.123588in}{6.178127in}}{\pgfqpoint{18.155456in}{6.300591in}}{\pgfqpoint{18.158889in}{6.425792in}}%
\pgfpathcurveto{\pgfqpoint{18.162322in}{6.550993in}}{\pgfqpoint{18.137040in}{6.668708in}}{\pgfqpoint{18.088611in}{6.753012in}}%
\pgfpathcurveto{\pgfqpoint{18.040181in}{6.837316in}}{\pgfqpoint{17.972559in}{6.881327in}}{\pgfqpoint{17.900637in}{6.875350in}}%
\pgfpathcurveto{\pgfqpoint{17.828714in}{6.869374in}}{\pgfqpoint{17.758364in}{6.813899in}}{\pgfqpoint{17.705079in}{6.721143in}}%
\pgfpathcurveto{\pgfqpoint{17.651795in}{6.628386in}}{\pgfqpoint{17.619927in}{6.505922in}}{\pgfqpoint{17.616494in}{6.380722in}}%
\pgfpathcurveto{\pgfqpoint{17.613060in}{6.255521in}}{\pgfqpoint{17.638342in}{6.137806in}}{\pgfqpoint{17.686772in}{6.053502in}}%
\pgfpathcurveto{\pgfqpoint{17.735201in}{5.969198in}}{\pgfqpoint{17.802823in}{5.925187in}}{\pgfqpoint{17.874746in}{5.931164in}}%
\pgfpathcurveto{\pgfqpoint{17.946668in}{5.937140in}}{\pgfqpoint{18.017019in}{5.992615in}}{\pgfqpoint{18.070303in}{6.085371in}}%
\pgfpathlineto{\pgfqpoint{18.070303in}{6.085371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.060158in}{6.103032in}}%
\pgfpathcurveto{\pgfqpoint{18.110482in}{6.190635in}}{\pgfqpoint{18.140580in}{6.306295in}}{\pgfqpoint{18.143822in}{6.424540in}}%
\pgfpathcurveto{\pgfqpoint{18.147065in}{6.542785in}}{\pgfqpoint{18.123187in}{6.653960in}}{\pgfqpoint{18.077449in}{6.733581in}}%
\pgfpathcurveto{\pgfqpoint{18.031710in}{6.813202in}}{\pgfqpoint{17.967844in}{6.854767in}}{\pgfqpoint{17.899917in}{6.849123in}}%
\pgfpathcurveto{\pgfqpoint{17.831991in}{6.843478in}}{\pgfqpoint{17.765549in}{6.791085in}}{\pgfqpoint{17.715224in}{6.703482in}}%
\pgfpathcurveto{\pgfqpoint{17.664900in}{6.615879in}}{\pgfqpoint{17.634803in}{6.500219in}}{\pgfqpoint{17.631560in}{6.381974in}}%
\pgfpathcurveto{\pgfqpoint{17.628318in}{6.263729in}}{\pgfqpoint{17.652195in}{6.152553in}}{\pgfqpoint{17.697934in}{6.072933in}}%
\pgfpathcurveto{\pgfqpoint{17.743673in}{5.993312in}}{\pgfqpoint{17.807538in}{5.951747in}}{\pgfqpoint{17.875465in}{5.957391in}}%
\pgfpathcurveto{\pgfqpoint{17.943392in}{5.963035in}}{\pgfqpoint{18.009834in}{6.015429in}}{\pgfqpoint{18.060158in}{6.103032in}}%
\pgfpathlineto{\pgfqpoint{18.060158in}{6.103032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.050013in}{6.120692in}}%
\pgfpathcurveto{\pgfqpoint{18.097377in}{6.203142in}}{\pgfqpoint{18.125704in}{6.311999in}}{\pgfqpoint{18.128756in}{6.423288in}}%
\pgfpathcurveto{\pgfqpoint{18.131807in}{6.534577in}}{\pgfqpoint{18.109335in}{6.639213in}}{\pgfqpoint{18.066286in}{6.714150in}}%
\pgfpathcurveto{\pgfqpoint{18.023238in}{6.789087in}}{\pgfqpoint{17.963129in}{6.828208in}}{\pgfqpoint{17.899198in}{6.822895in}}%
\pgfpathcurveto{\pgfqpoint{17.835267in}{6.817583in}}{\pgfqpoint{17.772734in}{6.768272in}}{\pgfqpoint{17.725370in}{6.685822in}}%
\pgfpathcurveto{\pgfqpoint{17.678006in}{6.603372in}}{\pgfqpoint{17.649678in}{6.494515in}}{\pgfqpoint{17.646627in}{6.383226in}}%
\pgfpathcurveto{\pgfqpoint{17.643575in}{6.271936in}}{\pgfqpoint{17.666048in}{6.167301in}}{\pgfqpoint{17.709096in}{6.092364in}}%
\pgfpathcurveto{\pgfqpoint{17.752144in}{6.017426in}}{\pgfqpoint{17.812253in}{5.978306in}}{\pgfqpoint{17.876184in}{5.983618in}}%
\pgfpathcurveto{\pgfqpoint{17.940115in}{5.988931in}}{\pgfqpoint{18.002649in}{6.038242in}}{\pgfqpoint{18.050013in}{6.120692in}}%
\pgfpathlineto{\pgfqpoint{18.050013in}{6.120692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.039868in}{6.138352in}}%
\pgfpathcurveto{\pgfqpoint{18.084272in}{6.215649in}}{\pgfqpoint{18.110828in}{6.317702in}}{\pgfqpoint{18.113689in}{6.422036in}}%
\pgfpathcurveto{\pgfqpoint{18.116550in}{6.526370in}}{\pgfqpoint{18.095482in}{6.624466in}}{\pgfqpoint{18.055124in}{6.694719in}}%
\pgfpathcurveto{\pgfqpoint{18.014766in}{6.764973in}}{\pgfqpoint{17.958414in}{6.801648in}}{\pgfqpoint{17.898479in}{6.796668in}}%
\pgfpathcurveto{\pgfqpoint{17.838544in}{6.791688in}}{\pgfqpoint{17.779918in}{6.745458in}}{\pgfqpoint{17.735515in}{6.668162in}}%
\pgfpathcurveto{\pgfqpoint{17.691111in}{6.590865in}}{\pgfqpoint{17.664554in}{6.488812in}}{\pgfqpoint{17.661693in}{6.384478in}}%
\pgfpathcurveto{\pgfqpoint{17.658832in}{6.280144in}}{\pgfqpoint{17.679901in}{6.182048in}}{\pgfqpoint{17.720258in}{6.111794in}}%
\pgfpathcurveto{\pgfqpoint{17.760616in}{6.041541in}}{\pgfqpoint{17.816968in}{6.004866in}}{\pgfqpoint{17.876903in}{6.009846in}}%
\pgfpathcurveto{\pgfqpoint{17.936839in}{6.014826in}}{\pgfqpoint{17.995464in}{6.061055in}}{\pgfqpoint{18.039868in}{6.138352in}}%
\pgfpathlineto{\pgfqpoint{18.039868in}{6.138352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.029723in}{6.156012in}}%
\pgfpathcurveto{\pgfqpoint{18.071166in}{6.228156in}}{\pgfqpoint{18.095952in}{6.323406in}}{\pgfqpoint{18.098623in}{6.420784in}}%
\pgfpathcurveto{\pgfqpoint{18.101293in}{6.518162in}}{\pgfqpoint{18.081629in}{6.609719in}}{\pgfqpoint{18.043962in}{6.675289in}}%
\pgfpathcurveto{\pgfqpoint{18.006295in}{6.740859in}}{\pgfqpoint{17.953700in}{6.775089in}}{\pgfqpoint{17.897760in}{6.770441in}}%
\pgfpathcurveto{\pgfqpoint{17.841820in}{6.765792in}}{\pgfqpoint{17.787103in}{6.722645in}}{\pgfqpoint{17.745660in}{6.650501in}}%
\pgfpathcurveto{\pgfqpoint{17.704216in}{6.578358in}}{\pgfqpoint{17.679430in}{6.483108in}}{\pgfqpoint{17.676760in}{6.385730in}}%
\pgfpathcurveto{\pgfqpoint{17.674089in}{6.288351in}}{\pgfqpoint{17.693753in}{6.196795in}}{\pgfqpoint{17.731421in}{6.131225in}}%
\pgfpathcurveto{\pgfqpoint{17.769088in}{6.065655in}}{\pgfqpoint{17.821683in}{6.031425in}}{\pgfqpoint{17.877623in}{6.036073in}}%
\pgfpathcurveto{\pgfqpoint{17.933562in}{6.040722in}}{\pgfqpoint{17.988279in}{6.083869in}}{\pgfqpoint{18.029723in}{6.156012in}}%
\pgfpathlineto{\pgfqpoint{18.029723in}{6.156012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.019578in}{6.173673in}}%
\pgfpathcurveto{\pgfqpoint{18.058061in}{6.240663in}}{\pgfqpoint{18.081077in}{6.329110in}}{\pgfqpoint{18.083556in}{6.419532in}}%
\pgfpathcurveto{\pgfqpoint{18.086036in}{6.509955in}}{\pgfqpoint{18.067776in}{6.594971in}}{\pgfqpoint{18.032800in}{6.655858in}}%
\pgfpathcurveto{\pgfqpoint{17.997823in}{6.716744in}}{\pgfqpoint{17.948985in}{6.748529in}}{\pgfqpoint{17.897041in}{6.744213in}}%
\pgfpathcurveto{\pgfqpoint{17.845097in}{6.739897in}}{\pgfqpoint{17.794288in}{6.699832in}}{\pgfqpoint{17.755805in}{6.632841in}}%
\pgfpathcurveto{\pgfqpoint{17.717322in}{6.565850in}}{\pgfqpoint{17.694306in}{6.477404in}}{\pgfqpoint{17.691826in}{6.386982in}}%
\pgfpathcurveto{\pgfqpoint{17.689347in}{6.296559in}}{\pgfqpoint{17.707606in}{6.211542in}}{\pgfqpoint{17.742583in}{6.150656in}}%
\pgfpathcurveto{\pgfqpoint{17.777559in}{6.089770in}}{\pgfqpoint{17.826398in}{6.057984in}}{\pgfqpoint{17.878342in}{6.062301in}}%
\pgfpathcurveto{\pgfqpoint{17.930286in}{6.066617in}}{\pgfqpoint{17.981094in}{6.106682in}}{\pgfqpoint{18.019578in}{6.173673in}}%
\pgfpathlineto{\pgfqpoint{18.019578in}{6.173673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.009432in}{6.191333in}}%
\pgfpathcurveto{\pgfqpoint{18.044955in}{6.253171in}}{\pgfqpoint{18.066201in}{6.334813in}}{\pgfqpoint{18.068490in}{6.418280in}}%
\pgfpathcurveto{\pgfqpoint{18.070778in}{6.501747in}}{\pgfqpoint{18.053924in}{6.580224in}}{\pgfqpoint{18.021638in}{6.636427in}}%
\pgfpathcurveto{\pgfqpoint{17.989351in}{6.692630in}}{\pgfqpoint{17.944270in}{6.721970in}}{\pgfqpoint{17.896322in}{6.717986in}}%
\pgfpathcurveto{\pgfqpoint{17.848373in}{6.714001in}}{\pgfqpoint{17.801473in}{6.677018in}}{\pgfqpoint{17.765950in}{6.615181in}}%
\pgfpathcurveto{\pgfqpoint{17.730427in}{6.553343in}}{\pgfqpoint{17.709182in}{6.471701in}}{\pgfqpoint{17.706893in}{6.388234in}}%
\pgfpathcurveto{\pgfqpoint{17.704604in}{6.304766in}}{\pgfqpoint{17.721459in}{6.226290in}}{\pgfqpoint{17.753745in}{6.170087in}}%
\pgfpathcurveto{\pgfqpoint{17.786031in}{6.113884in}}{\pgfqpoint{17.831113in}{6.084544in}}{\pgfqpoint{17.879061in}{6.088528in}}%
\pgfpathcurveto{\pgfqpoint{17.927009in}{6.092512in}}{\pgfqpoint{17.973909in}{6.129496in}}{\pgfqpoint{18.009432in}{6.191333in}}%
\pgfpathlineto{\pgfqpoint{18.009432in}{6.191333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.999287in}{6.208993in}}%
\pgfpathcurveto{\pgfqpoint{18.031850in}{6.265678in}}{\pgfqpoint{18.051325in}{6.340517in}}{\pgfqpoint{18.053423in}{6.417028in}}%
\pgfpathcurveto{\pgfqpoint{18.055521in}{6.493540in}}{\pgfqpoint{18.040071in}{6.565477in}}{\pgfqpoint{18.010475in}{6.616996in}}%
\pgfpathcurveto{\pgfqpoint{17.980880in}{6.668515in}}{\pgfqpoint{17.939555in}{6.695411in}}{\pgfqpoint{17.895602in}{6.691758in}}%
\pgfpathcurveto{\pgfqpoint{17.851650in}{6.688106in}}{\pgfqpoint{17.808658in}{6.654205in}}{\pgfqpoint{17.776095in}{6.597520in}}%
\pgfpathcurveto{\pgfqpoint{17.743532in}{6.540836in}}{\pgfqpoint{17.724057in}{6.465997in}}{\pgfqpoint{17.721959in}{6.389485in}}%
\pgfpathcurveto{\pgfqpoint{17.719861in}{6.312974in}}{\pgfqpoint{17.735311in}{6.241037in}}{\pgfqpoint{17.764907in}{6.189518in}}%
\pgfpathcurveto{\pgfqpoint{17.794503in}{6.137998in}}{\pgfqpoint{17.835828in}{6.111103in}}{\pgfqpoint{17.879780in}{6.114755in}}%
\pgfpathcurveto{\pgfqpoint{17.923733in}{6.118408in}}{\pgfqpoint{17.966725in}{6.152309in}}{\pgfqpoint{17.999287in}{6.208993in}}%
\pgfpathlineto{\pgfqpoint{17.999287in}{6.208993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.989142in}{6.226654in}}%
\pgfpathcurveto{\pgfqpoint{18.018745in}{6.278185in}}{\pgfqpoint{18.036449in}{6.346220in}}{\pgfqpoint{18.038357in}{6.415776in}}%
\pgfpathcurveto{\pgfqpoint{18.040264in}{6.485332in}}{\pgfqpoint{18.026218in}{6.550730in}}{\pgfqpoint{17.999313in}{6.597565in}}%
\pgfpathcurveto{\pgfqpoint{17.972408in}{6.644401in}}{\pgfqpoint{17.934840in}{6.668851in}}{\pgfqpoint{17.894883in}{6.665531in}}%
\pgfpathcurveto{\pgfqpoint{17.854926in}{6.662211in}}{\pgfqpoint{17.815843in}{6.631391in}}{\pgfqpoint{17.786240in}{6.579860in}}%
\pgfpathcurveto{\pgfqpoint{17.756638in}{6.528329in}}{\pgfqpoint{17.738933in}{6.460293in}}{\pgfqpoint{17.737026in}{6.390737in}}%
\pgfpathcurveto{\pgfqpoint{17.735119in}{6.321182in}}{\pgfqpoint{17.749164in}{6.255784in}}{\pgfqpoint{17.776069in}{6.208949in}}%
\pgfpathcurveto{\pgfqpoint{17.802974in}{6.162113in}}{\pgfqpoint{17.840542in}{6.137663in}}{\pgfqpoint{17.880499in}{6.140983in}}%
\pgfpathcurveto{\pgfqpoint{17.920456in}{6.144303in}}{\pgfqpoint{17.959540in}{6.175123in}}{\pgfqpoint{17.989142in}{6.226654in}}%
\pgfpathlineto{\pgfqpoint{17.989142in}{6.226654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.978997in}{6.244314in}}%
\pgfpathcurveto{\pgfqpoint{18.005639in}{6.290692in}}{\pgfqpoint{18.021573in}{6.351924in}}{\pgfqpoint{18.023290in}{6.414524in}}%
\pgfpathcurveto{\pgfqpoint{18.025007in}{6.477125in}}{\pgfqpoint{18.012366in}{6.535982in}}{\pgfqpoint{17.988151in}{6.578134in}}%
\pgfpathcurveto{\pgfqpoint{17.963936in}{6.620287in}}{\pgfqpoint{17.930125in}{6.642292in}}{\pgfqpoint{17.894164in}{6.639304in}}%
\pgfpathcurveto{\pgfqpoint{17.858203in}{6.636315in}}{\pgfqpoint{17.823028in}{6.608578in}}{\pgfqpoint{17.796385in}{6.562200in}}%
\pgfpathcurveto{\pgfqpoint{17.769743in}{6.515822in}}{\pgfqpoint{17.753809in}{6.454590in}}{\pgfqpoint{17.752092in}{6.391989in}}%
\pgfpathcurveto{\pgfqpoint{17.750376in}{6.329389in}}{\pgfqpoint{17.763017in}{6.270531in}}{\pgfqpoint{17.787231in}{6.228379in}}%
\pgfpathcurveto{\pgfqpoint{17.811446in}{6.186227in}}{\pgfqpoint{17.845257in}{6.164222in}}{\pgfqpoint{17.881219in}{6.167210in}}%
\pgfpathcurveto{\pgfqpoint{17.917180in}{6.170198in}}{\pgfqpoint{17.952355in}{6.197936in}}{\pgfqpoint{17.978997in}{6.244314in}}%
\pgfpathlineto{\pgfqpoint{17.978997in}{6.244314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.968852in}{6.261974in}}%
\pgfpathcurveto{\pgfqpoint{17.992534in}{6.303199in}}{\pgfqpoint{18.006698in}{6.357628in}}{\pgfqpoint{18.008223in}{6.413272in}}%
\pgfpathcurveto{\pgfqpoint{18.009749in}{6.468917in}}{\pgfqpoint{17.998513in}{6.521235in}}{\pgfqpoint{17.976989in}{6.558704in}}%
\pgfpathcurveto{\pgfqpoint{17.955465in}{6.596172in}}{\pgfqpoint{17.925410in}{6.615732in}}{\pgfqpoint{17.893445in}{6.613076in}}%
\pgfpathcurveto{\pgfqpoint{17.861479in}{6.610420in}}{\pgfqpoint{17.830212in}{6.585764in}}{\pgfqpoint{17.806530in}{6.544539in}}%
\pgfpathcurveto{\pgfqpoint{17.782848in}{6.503314in}}{\pgfqpoint{17.768685in}{6.448886in}}{\pgfqpoint{17.767159in}{6.393241in}}%
\pgfpathcurveto{\pgfqpoint{17.765633in}{6.337597in}}{\pgfqpoint{17.776870in}{6.285279in}}{\pgfqpoint{17.798394in}{6.247810in}}%
\pgfpathcurveto{\pgfqpoint{17.819918in}{6.210342in}}{\pgfqpoint{17.849972in}{6.190781in}}{\pgfqpoint{17.881938in}{6.193438in}}%
\pgfpathcurveto{\pgfqpoint{17.913903in}{6.196094in}}{\pgfqpoint{17.945170in}{6.220749in}}{\pgfqpoint{17.968852in}{6.261974in}}%
\pgfpathlineto{\pgfqpoint{17.968852in}{6.261974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.958707in}{6.279635in}}%
\pgfpathcurveto{\pgfqpoint{17.979429in}{6.315706in}}{\pgfqpoint{17.991822in}{6.363331in}}{\pgfqpoint{17.993157in}{6.412021in}}%
\pgfpathcurveto{\pgfqpoint{17.994492in}{6.460710in}}{\pgfqpoint{17.984660in}{6.506488in}}{\pgfqpoint{17.965827in}{6.539273in}}%
\pgfpathcurveto{\pgfqpoint{17.946993in}{6.572058in}}{\pgfqpoint{17.920695in}{6.589173in}}{\pgfqpoint{17.892726in}{6.586849in}}%
\pgfpathcurveto{\pgfqpoint{17.864756in}{6.584525in}}{\pgfqpoint{17.837397in}{6.562951in}}{\pgfqpoint{17.816675in}{6.526879in}}%
\pgfpathcurveto{\pgfqpoint{17.795954in}{6.490807in}}{\pgfqpoint{17.783561in}{6.443182in}}{\pgfqpoint{17.782225in}{6.394493in}}%
\pgfpathcurveto{\pgfqpoint{17.780890in}{6.345804in}}{\pgfqpoint{17.790722in}{6.300026in}}{\pgfqpoint{17.809556in}{6.267241in}}%
\pgfpathcurveto{\pgfqpoint{17.828389in}{6.234456in}}{\pgfqpoint{17.854687in}{6.217341in}}{\pgfqpoint{17.882657in}{6.219665in}}%
\pgfpathcurveto{\pgfqpoint{17.910627in}{6.221989in}}{\pgfqpoint{17.937985in}{6.243563in}}{\pgfqpoint{17.958707in}{6.279635in}}%
\pgfpathlineto{\pgfqpoint{17.958707in}{6.279635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.948562in}{6.297295in}}%
\pgfpathcurveto{\pgfqpoint{17.966323in}{6.328214in}}{\pgfqpoint{17.976946in}{6.369035in}}{\pgfqpoint{17.978090in}{6.410769in}}%
\pgfpathcurveto{\pgfqpoint{17.979235in}{6.452502in}}{\pgfqpoint{17.970807in}{6.491740in}}{\pgfqpoint{17.954664in}{6.519842in}}%
\pgfpathcurveto{\pgfqpoint{17.938521in}{6.547943in}}{\pgfqpoint{17.915981in}{6.562613in}}{\pgfqpoint{17.892006in}{6.560621in}}%
\pgfpathcurveto{\pgfqpoint{17.868032in}{6.558629in}}{\pgfqpoint{17.844582in}{6.540137in}}{\pgfqpoint{17.826821in}{6.509219in}}%
\pgfpathcurveto{\pgfqpoint{17.809059in}{6.478300in}}{\pgfqpoint{17.798436in}{6.437479in}}{\pgfqpoint{17.797292in}{6.395745in}}%
\pgfpathcurveto{\pgfqpoint{17.796148in}{6.354012in}}{\pgfqpoint{17.804575in}{6.314773in}}{\pgfqpoint{17.820718in}{6.286672in}}%
\pgfpathcurveto{\pgfqpoint{17.836861in}{6.258570in}}{\pgfqpoint{17.859402in}{6.243900in}}{\pgfqpoint{17.883376in}{6.245892in}}%
\pgfpathcurveto{\pgfqpoint{17.907350in}{6.247885in}}{\pgfqpoint{17.930800in}{6.266376in}}{\pgfqpoint{17.948562in}{6.297295in}}%
\pgfpathlineto{\pgfqpoint{17.948562in}{6.297295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.938417in}{6.314955in}}%
\pgfpathcurveto{\pgfqpoint{17.953218in}{6.340721in}}{\pgfqpoint{17.962070in}{6.374739in}}{\pgfqpoint{17.963024in}{6.409517in}}%
\pgfpathcurveto{\pgfqpoint{17.963978in}{6.444295in}}{\pgfqpoint{17.956955in}{6.476993in}}{\pgfqpoint{17.943502in}{6.500411in}}%
\pgfpathcurveto{\pgfqpoint{17.930050in}{6.523829in}}{\pgfqpoint{17.911266in}{6.536054in}}{\pgfqpoint{17.891287in}{6.534394in}}%
\pgfpathcurveto{\pgfqpoint{17.871309in}{6.532734in}}{\pgfqpoint{17.851767in}{6.517324in}}{\pgfqpoint{17.836966in}{6.491558in}}%
\pgfpathcurveto{\pgfqpoint{17.822164in}{6.465793in}}{\pgfqpoint{17.813312in}{6.431775in}}{\pgfqpoint{17.812359in}{6.396997in}}%
\pgfpathcurveto{\pgfqpoint{17.811405in}{6.362219in}}{\pgfqpoint{17.818428in}{6.329521in}}{\pgfqpoint{17.831880in}{6.306103in}}%
\pgfpathcurveto{\pgfqpoint{17.845333in}{6.282685in}}{\pgfqpoint{17.864117in}{6.270460in}}{\pgfqpoint{17.884095in}{6.272120in}}%
\pgfpathcurveto{\pgfqpoint{17.904074in}{6.273780in}}{\pgfqpoint{17.923615in}{6.289190in}}{\pgfqpoint{17.938417in}{6.314955in}}%
\pgfpathlineto{\pgfqpoint{17.938417in}{6.314955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.928272in}{6.332616in}}%
\pgfpathcurveto{\pgfqpoint{17.940113in}{6.353228in}}{\pgfqpoint{17.947194in}{6.380442in}}{\pgfqpoint{17.947957in}{6.408265in}}%
\pgfpathcurveto{\pgfqpoint{17.948720in}{6.436087in}}{\pgfqpoint{17.943102in}{6.462246in}}{\pgfqpoint{17.932340in}{6.480980in}}%
\pgfpathcurveto{\pgfqpoint{17.921578in}{6.499714in}}{\pgfqpoint{17.906551in}{6.509495in}}{\pgfqpoint{17.890568in}{6.508166in}}%
\pgfpathcurveto{\pgfqpoint{17.874585in}{6.506838in}}{\pgfqpoint{17.858952in}{6.494511in}}{\pgfqpoint{17.847111in}{6.473898in}}%
\pgfpathcurveto{\pgfqpoint{17.835270in}{6.453286in}}{\pgfqpoint{17.828188in}{6.426071in}}{\pgfqpoint{17.827425in}{6.398249in}}%
\pgfpathcurveto{\pgfqpoint{17.826662in}{6.370427in}}{\pgfqpoint{17.832280in}{6.344268in}}{\pgfqpoint{17.843042in}{6.325534in}}%
\pgfpathcurveto{\pgfqpoint{17.853804in}{6.306799in}}{\pgfqpoint{17.868832in}{6.297019in}}{\pgfqpoint{17.884814in}{6.298347in}}%
\pgfpathcurveto{\pgfqpoint{17.900797in}{6.299675in}}{\pgfqpoint{17.916431in}{6.312003in}}{\pgfqpoint{17.928272in}{6.332616in}}%
\pgfpathlineto{\pgfqpoint{17.928272in}{6.332616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.918127in}{6.350276in}}%
\pgfpathcurveto{\pgfqpoint{17.927007in}{6.365735in}}{\pgfqpoint{17.932319in}{6.386146in}}{\pgfqpoint{17.932891in}{6.407013in}}%
\pgfpathcurveto{\pgfqpoint{17.933463in}{6.427879in}}{\pgfqpoint{17.929249in}{6.447499in}}{\pgfqpoint{17.921178in}{6.461549in}}%
\pgfpathcurveto{\pgfqpoint{17.913106in}{6.475600in}}{\pgfqpoint{17.901836in}{6.482935in}}{\pgfqpoint{17.889849in}{6.481939in}}%
\pgfpathcurveto{\pgfqpoint{17.877862in}{6.480943in}}{\pgfqpoint{17.866137in}{6.471697in}}{\pgfqpoint{17.857256in}{6.456238in}}%
\pgfpathcurveto{\pgfqpoint{17.848375in}{6.440778in}}{\pgfqpoint{17.843064in}{6.420368in}}{\pgfqpoint{17.842492in}{6.399501in}}%
\pgfpathcurveto{\pgfqpoint{17.841919in}{6.378634in}}{\pgfqpoint{17.846133in}{6.359015in}}{\pgfqpoint{17.854205in}{6.344964in}}%
\pgfpathcurveto{\pgfqpoint{17.862276in}{6.330914in}}{\pgfqpoint{17.873547in}{6.323579in}}{\pgfqpoint{17.885534in}{6.324575in}}%
\pgfpathcurveto{\pgfqpoint{17.897521in}{6.325571in}}{\pgfqpoint{17.909246in}{6.334817in}}{\pgfqpoint{17.918127in}{6.350276in}}%
\pgfpathlineto{\pgfqpoint{17.918127in}{6.350276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.907981in}{6.367936in}}%
\pgfpathcurveto{\pgfqpoint{17.913902in}{6.378242in}}{\pgfqpoint{17.917443in}{6.391850in}}{\pgfqpoint{17.917824in}{6.405761in}}%
\pgfpathcurveto{\pgfqpoint{17.918206in}{6.419672in}}{\pgfqpoint{17.915397in}{6.432751in}}{\pgfqpoint{17.910016in}{6.442119in}}%
\pgfpathcurveto{\pgfqpoint{17.904635in}{6.451486in}}{\pgfqpoint{17.897121in}{6.456376in}}{\pgfqpoint{17.889130in}{6.455712in}}%
\pgfpathcurveto{\pgfqpoint{17.881138in}{6.455048in}}{\pgfqpoint{17.873322in}{6.448884in}}{\pgfqpoint{17.867401in}{6.438578in}}%
\pgfpathcurveto{\pgfqpoint{17.861481in}{6.428271in}}{\pgfqpoint{17.857940in}{6.414664in}}{\pgfqpoint{17.857558in}{6.400753in}}%
\pgfpathcurveto{\pgfqpoint{17.857177in}{6.386842in}}{\pgfqpoint{17.859986in}{6.373762in}}{\pgfqpoint{17.865367in}{6.364395in}}%
\pgfpathcurveto{\pgfqpoint{17.870748in}{6.355028in}}{\pgfqpoint{17.878261in}{6.350138in}}{\pgfqpoint{17.886253in}{6.350802in}}%
\pgfpathcurveto{\pgfqpoint{17.894244in}{6.351466in}}{\pgfqpoint{17.902061in}{6.357630in}}{\pgfqpoint{17.907981in}{6.367936in}}%
\pgfpathlineto{\pgfqpoint{17.907981in}{6.367936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.897836in}{6.385597in}}%
\pgfpathcurveto{\pgfqpoint{17.900797in}{6.390750in}}{\pgfqpoint{17.902567in}{6.397553in}}{\pgfqpoint{17.902758in}{6.404509in}}%
\pgfpathcurveto{\pgfqpoint{17.902948in}{6.411464in}}{\pgfqpoint{17.901544in}{6.418004in}}{\pgfqpoint{17.898853in}{6.422688in}}%
\pgfpathcurveto{\pgfqpoint{17.896163in}{6.427371in}}{\pgfqpoint{17.892406in}{6.429816in}}{\pgfqpoint{17.888410in}{6.429484in}}%
\pgfpathcurveto{\pgfqpoint{17.884415in}{6.429152in}}{\pgfqpoint{17.880506in}{6.426070in}}{\pgfqpoint{17.877546in}{6.420917in}}%
\pgfpathcurveto{\pgfqpoint{17.874586in}{6.415764in}}{\pgfqpoint{17.872815in}{6.408961in}}{\pgfqpoint{17.872625in}{6.402005in}}%
\pgfpathcurveto{\pgfqpoint{17.872434in}{6.395049in}}{\pgfqpoint{17.873839in}{6.388510in}}{\pgfqpoint{17.876529in}{6.383826in}}%
\pgfpathcurveto{\pgfqpoint{17.879220in}{6.379142in}}{\pgfqpoint{17.882976in}{6.376697in}}{\pgfqpoint{17.886972in}{6.377029in}}%
\pgfpathcurveto{\pgfqpoint{17.890968in}{6.377361in}}{\pgfqpoint{17.894876in}{6.380443in}}{\pgfqpoint{17.897836in}{6.385597in}}%
\pgfpathlineto{\pgfqpoint{17.897836in}{6.385597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathcurveto{\pgfqpoint{18.280852in}{6.028041in}}{\pgfqpoint{18.333965in}{6.232148in}}{\pgfqpoint{18.339687in}{6.440815in}}%
\pgfpathcurveto{\pgfqpoint{18.345409in}{6.649483in}}{\pgfqpoint{18.303272in}{6.845675in}}{\pgfqpoint{18.222557in}{6.986182in}}%
\pgfpathcurveto{\pgfqpoint{18.141842in}{7.126689in}}{\pgfqpoint{18.029138in}{7.200040in}}{\pgfqpoint{17.909267in}{7.190079in}}%
\pgfpathcurveto{\pgfqpoint{17.789396in}{7.180118in}}{\pgfqpoint{17.672146in}{7.087660in}}{\pgfqpoint{17.583338in}{6.933066in}}%
\pgfpathcurveto{\pgfqpoint{17.494531in}{6.778473in}}{\pgfqpoint{17.441417in}{6.574366in}}{\pgfqpoint{17.435695in}{6.365698in}}%
\pgfpathcurveto{\pgfqpoint{17.429973in}{6.157031in}}{\pgfqpoint{17.472110in}{5.960839in}}{\pgfqpoint{17.552825in}{5.820332in}}%
\pgfpathcurveto{\pgfqpoint{17.633541in}{5.679825in}}{\pgfqpoint{17.746245in}{5.606474in}}{\pgfqpoint{17.866116in}{5.616435in}}%
\pgfpathcurveto{\pgfqpoint{17.985986in}{5.626395in}}{\pgfqpoint{18.103237in}{5.718854in}}{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathlineto{\pgfqpoint{18.192044in}{5.873447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.887691in}{6.403257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathcurveto{\pgfqpoint{18.284428in}{6.421584in}}{\pgfqpoint{18.288030in}{6.626680in}}{\pgfqpoint{18.284440in}{6.860076in}}%
\pgfpathcurveto{\pgfqpoint{18.280850in}{7.093473in}}{\pgfqpoint{18.270361in}{7.336113in}}{\pgfqpoint{18.255284in}{7.534560in}}%
\pgfpathcurveto{\pgfqpoint{18.240206in}{7.733007in}}{\pgfqpoint{18.221770in}{7.871057in}}{\pgfqpoint{18.204037in}{7.918306in}}%
\pgfpathcurveto{\pgfqpoint{18.186304in}{7.965556in}}{\pgfqpoint{18.170721in}{7.918147in}}{\pgfqpoint{18.160721in}{7.786522in}}%
\pgfpathcurveto{\pgfqpoint{18.150720in}{7.654896in}}{\pgfqpoint{18.147118in}{7.449801in}}{\pgfqpoint{18.150708in}{7.216404in}}%
\pgfpathcurveto{\pgfqpoint{18.154298in}{6.983008in}}{\pgfqpoint{18.164787in}{6.740367in}}{\pgfqpoint{18.179864in}{6.541921in}}%
\pgfpathcurveto{\pgfqpoint{18.194942in}{6.343474in}}{\pgfqpoint{18.213378in}{6.205424in}}{\pgfqpoint{18.231111in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{18.248844in}{6.110925in}}{\pgfqpoint{18.264427in}{6.158333in}}{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathlineto{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.272532in}{6.314902in}}%
\pgfpathcurveto{\pgfqpoint{18.282200in}{6.442140in}}{\pgfqpoint{18.285682in}{6.640399in}}{\pgfqpoint{18.282211in}{6.866015in}}%
\pgfpathcurveto{\pgfqpoint{18.278741in}{7.091632in}}{\pgfqpoint{18.268602in}{7.326184in}}{\pgfqpoint{18.254027in}{7.518016in}}%
\pgfpathcurveto{\pgfqpoint{18.239452in}{7.709848in}}{\pgfqpoint{18.221631in}{7.843296in}}{\pgfqpoint{18.204489in}{7.888971in}}%
\pgfpathcurveto{\pgfqpoint{18.187346in}{7.934645in}}{\pgfqpoint{18.172283in}{7.888817in}}{\pgfqpoint{18.162616in}{7.761579in}}%
\pgfpathcurveto{\pgfqpoint{18.152948in}{7.634341in}}{\pgfqpoint{18.149466in}{7.436082in}}{\pgfqpoint{18.152937in}{7.210466in}}%
\pgfpathcurveto{\pgfqpoint{18.156407in}{6.984849in}}{\pgfqpoint{18.166546in}{6.750297in}}{\pgfqpoint{18.181121in}{6.558465in}}%
\pgfpathcurveto{\pgfqpoint{18.195696in}{6.366633in}}{\pgfqpoint{18.213517in}{6.233185in}}{\pgfqpoint{18.230659in}{6.187510in}}%
\pgfpathcurveto{\pgfqpoint{18.247802in}{6.141835in}}{\pgfqpoint{18.262865in}{6.187664in}}{\pgfqpoint{18.272532in}{6.314902in}}%
\pgfpathlineto{\pgfqpoint{18.272532in}{6.314902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.270637in}{6.339844in}}%
\pgfpathcurveto{\pgfqpoint{18.279971in}{6.462695in}}{\pgfqpoint{18.283333in}{6.654118in}}{\pgfqpoint{18.279983in}{6.871954in}}%
\pgfpathcurveto{\pgfqpoint{18.276632in}{7.089790in}}{\pgfqpoint{18.266842in}{7.316255in}}{\pgfqpoint{18.252770in}{7.501472in}}%
\pgfpathcurveto{\pgfqpoint{18.238697in}{7.686689in}}{\pgfqpoint{18.221491in}{7.815536in}}{\pgfqpoint{18.204940in}{7.859635in}}%
\pgfpathcurveto{\pgfqpoint{18.188389in}{7.903735in}}{\pgfqpoint{18.173845in}{7.859487in}}{\pgfqpoint{18.164511in}{7.736636in}}%
\pgfpathcurveto{\pgfqpoint{18.155177in}{7.613786in}}{\pgfqpoint{18.151815in}{7.422363in}}{\pgfqpoint{18.155165in}{7.204527in}}%
\pgfpathcurveto{\pgfqpoint{18.158516in}{6.986690in}}{\pgfqpoint{18.168306in}{6.760226in}}{\pgfqpoint{18.182378in}{6.575009in}}%
\pgfpathcurveto{\pgfqpoint{18.196451in}{6.389792in}}{\pgfqpoint{18.213657in}{6.260945in}}{\pgfqpoint{18.230208in}{6.216846in}}%
\pgfpathcurveto{\pgfqpoint{18.246759in}{6.172746in}}{\pgfqpoint{18.261303in}{6.216994in}}{\pgfqpoint{18.270637in}{6.339844in}}%
\pgfpathlineto{\pgfqpoint{18.270637in}{6.339844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.268742in}{6.364787in}}%
\pgfpathcurveto{\pgfqpoint{18.277743in}{6.483250in}}{\pgfqpoint{18.280985in}{6.667836in}}{\pgfqpoint{18.277754in}{6.877893in}}%
\pgfpathcurveto{\pgfqpoint{18.274523in}{7.087949in}}{\pgfqpoint{18.265083in}{7.306326in}}{\pgfqpoint{18.251513in}{7.484928in}}%
\pgfpathcurveto{\pgfqpoint{18.237943in}{7.663530in}}{\pgfqpoint{18.221351in}{7.787775in}}{\pgfqpoint{18.205391in}{7.830300in}}%
\pgfpathcurveto{\pgfqpoint{18.189431in}{7.872824in}}{\pgfqpoint{18.175407in}{7.830157in}}{\pgfqpoint{18.166406in}{7.711694in}}%
\pgfpathcurveto{\pgfqpoint{18.157405in}{7.593231in}}{\pgfqpoint{18.154163in}{7.408645in}}{\pgfqpoint{18.157394in}{7.198588in}}%
\pgfpathcurveto{\pgfqpoint{18.160625in}{6.988531in}}{\pgfqpoint{18.170065in}{6.770155in}}{\pgfqpoint{18.183635in}{6.591553in}}%
\pgfpathcurveto{\pgfqpoint{18.197205in}{6.412951in}}{\pgfqpoint{18.213797in}{6.288706in}}{\pgfqpoint{18.229757in}{6.246181in}}%
\pgfpathcurveto{\pgfqpoint{18.245717in}{6.203657in}}{\pgfqpoint{18.259741in}{6.246324in}}{\pgfqpoint{18.268742in}{6.364787in}}%
\pgfpathlineto{\pgfqpoint{18.268742in}{6.364787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.266847in}{6.389730in}}%
\pgfpathcurveto{\pgfqpoint{18.275514in}{6.503805in}}{\pgfqpoint{18.278636in}{6.681555in}}{\pgfqpoint{18.275525in}{6.883832in}}%
\pgfpathcurveto{\pgfqpoint{18.272413in}{7.086108in}}{\pgfqpoint{18.263323in}{7.296397in}}{\pgfqpoint{18.250256in}{7.468384in}}%
\pgfpathcurveto{\pgfqpoint{18.237188in}{7.640371in}}{\pgfqpoint{18.221211in}{7.760014in}}{\pgfqpoint{18.205842in}{7.800964in}}%
\pgfpathcurveto{\pgfqpoint{18.190473in}{7.841914in}}{\pgfqpoint{18.176968in}{7.800826in}}{\pgfqpoint{18.168301in}{7.686751in}}%
\pgfpathcurveto{\pgfqpoint{18.159634in}{7.572676in}}{\pgfqpoint{18.156512in}{7.394926in}}{\pgfqpoint{18.159623in}{7.192649in}}%
\pgfpathcurveto{\pgfqpoint{18.162735in}{6.990373in}}{\pgfqpoint{18.171825in}{6.780084in}}{\pgfqpoint{18.184892in}{6.608097in}}%
\pgfpathcurveto{\pgfqpoint{18.197960in}{6.436110in}}{\pgfqpoint{18.213937in}{6.316466in}}{\pgfqpoint{18.229306in}{6.275517in}}%
\pgfpathcurveto{\pgfqpoint{18.244675in}{6.234567in}}{\pgfqpoint{18.258180in}{6.275654in}}{\pgfqpoint{18.266847in}{6.389730in}}%
\pgfpathlineto{\pgfqpoint{18.266847in}{6.389730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.264952in}{6.414673in}}%
\pgfpathcurveto{\pgfqpoint{18.273286in}{6.524360in}}{\pgfqpoint{18.276288in}{6.695274in}}{\pgfqpoint{18.273296in}{6.889770in}}%
\pgfpathcurveto{\pgfqpoint{18.270304in}{7.084267in}}{\pgfqpoint{18.261564in}{7.286468in}}{\pgfqpoint{18.248999in}{7.451840in}}%
\pgfpathcurveto{\pgfqpoint{18.236434in}{7.617212in}}{\pgfqpoint{18.221071in}{7.732254in}}{\pgfqpoint{18.206293in}{7.771629in}}%
\pgfpathcurveto{\pgfqpoint{18.191516in}{7.811003in}}{\pgfqpoint{18.178530in}{7.771496in}}{\pgfqpoint{18.170196in}{7.661808in}}%
\pgfpathcurveto{\pgfqpoint{18.161862in}{7.552120in}}{\pgfqpoint{18.158860in}{7.381207in}}{\pgfqpoint{18.161852in}{7.186710in}}%
\pgfpathcurveto{\pgfqpoint{18.164844in}{6.992214in}}{\pgfqpoint{18.173584in}{6.790013in}}{\pgfqpoint{18.186149in}{6.624641in}}%
\pgfpathcurveto{\pgfqpoint{18.198714in}{6.459269in}}{\pgfqpoint{18.214077in}{6.344227in}}{\pgfqpoint{18.228855in}{6.304852in}}%
\pgfpathcurveto{\pgfqpoint{18.243632in}{6.265478in}}{\pgfqpoint{18.256618in}{6.304985in}}{\pgfqpoint{18.264952in}{6.414673in}}%
\pgfpathlineto{\pgfqpoint{18.264952in}{6.414673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.263057in}{6.439615in}}%
\pgfpathcurveto{\pgfqpoint{18.271057in}{6.544916in}}{\pgfqpoint{18.273939in}{6.708992in}}{\pgfqpoint{18.271067in}{6.895709in}}%
\pgfpathcurveto{\pgfqpoint{18.268195in}{7.082426in}}{\pgfqpoint{18.259804in}{7.276539in}}{\pgfqpoint{18.247742in}{7.435296in}}%
\pgfpathcurveto{\pgfqpoint{18.235680in}{7.594053in}}{\pgfqpoint{18.220931in}{7.704493in}}{\pgfqpoint{18.206745in}{7.742293in}}%
\pgfpathcurveto{\pgfqpoint{18.192558in}{7.780093in}}{\pgfqpoint{18.180092in}{7.742166in}}{\pgfqpoint{18.172091in}{7.636866in}}%
\pgfpathcurveto{\pgfqpoint{18.164091in}{7.531565in}}{\pgfqpoint{18.161209in}{7.367489in}}{\pgfqpoint{18.164081in}{7.180772in}}%
\pgfpathcurveto{\pgfqpoint{18.166953in}{6.994055in}}{\pgfqpoint{18.175344in}{6.799942in}}{\pgfqpoint{18.187406in}{6.641185in}}%
\pgfpathcurveto{\pgfqpoint{18.199468in}{6.482428in}}{\pgfqpoint{18.214217in}{6.371987in}}{\pgfqpoint{18.228403in}{6.334188in}}%
\pgfpathcurveto{\pgfqpoint{18.242590in}{6.296388in}}{\pgfqpoint{18.255056in}{6.334315in}}{\pgfqpoint{18.263057in}{6.439615in}}%
\pgfpathlineto{\pgfqpoint{18.263057in}{6.439615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.261162in}{6.464558in}}%
\pgfpathcurveto{\pgfqpoint{18.268829in}{6.565471in}}{\pgfqpoint{18.271590in}{6.722711in}}{\pgfqpoint{18.268838in}{6.901648in}}%
\pgfpathcurveto{\pgfqpoint{18.266086in}{7.080585in}}{\pgfqpoint{18.258044in}{7.266610in}}{\pgfqpoint{18.246485in}{7.418752in}}%
\pgfpathcurveto{\pgfqpoint{18.234925in}{7.570894in}}{\pgfqpoint{18.220791in}{7.676733in}}{\pgfqpoint{18.207196in}{7.712958in}}%
\pgfpathcurveto{\pgfqpoint{18.193600in}{7.749182in}}{\pgfqpoint{18.181654in}{7.712836in}}{\pgfqpoint{18.173986in}{7.611923in}}%
\pgfpathcurveto{\pgfqpoint{18.166319in}{7.511010in}}{\pgfqpoint{18.163558in}{7.353770in}}{\pgfqpoint{18.166310in}{7.174833in}}%
\pgfpathcurveto{\pgfqpoint{18.169062in}{6.995896in}}{\pgfqpoint{18.177104in}{6.809871in}}{\pgfqpoint{18.188663in}{6.657729in}}%
\pgfpathcurveto{\pgfqpoint{18.200223in}{6.505586in}}{\pgfqpoint{18.214357in}{6.399748in}}{\pgfqpoint{18.227952in}{6.363523in}}%
\pgfpathcurveto{\pgfqpoint{18.241548in}{6.327299in}}{\pgfqpoint{18.253494in}{6.363645in}}{\pgfqpoint{18.261162in}{6.464558in}}%
\pgfpathlineto{\pgfqpoint{18.261162in}{6.464558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.259267in}{6.489501in}}%
\pgfpathcurveto{\pgfqpoint{18.266600in}{6.586026in}}{\pgfqpoint{18.269242in}{6.736430in}}{\pgfqpoint{18.266609in}{6.907587in}}%
\pgfpathcurveto{\pgfqpoint{18.263977in}{7.078744in}}{\pgfqpoint{18.256285in}{7.256681in}}{\pgfqpoint{18.245228in}{7.402208in}}%
\pgfpathcurveto{\pgfqpoint{18.234171in}{7.547736in}}{\pgfqpoint{18.220651in}{7.648972in}}{\pgfqpoint{18.207647in}{7.683622in}}%
\pgfpathcurveto{\pgfqpoint{18.194643in}{7.718272in}}{\pgfqpoint{18.183215in}{7.683506in}}{\pgfqpoint{18.175881in}{7.586980in}}%
\pgfpathcurveto{\pgfqpoint{18.168548in}{7.490455in}}{\pgfqpoint{18.165906in}{7.340051in}}{\pgfqpoint{18.168539in}{7.168894in}}%
\pgfpathcurveto{\pgfqpoint{18.171171in}{6.997737in}}{\pgfqpoint{18.178863in}{6.819800in}}{\pgfqpoint{18.189920in}{6.674273in}}%
\pgfpathcurveto{\pgfqpoint{18.200977in}{6.528745in}}{\pgfqpoint{18.214497in}{6.427509in}}{\pgfqpoint{18.227501in}{6.392859in}}%
\pgfpathcurveto{\pgfqpoint{18.240505in}{6.358209in}}{\pgfqpoint{18.251933in}{6.392975in}}{\pgfqpoint{18.259267in}{6.489501in}}%
\pgfpathlineto{\pgfqpoint{18.259267in}{6.489501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.257371in}{6.514443in}}%
\pgfpathcurveto{\pgfqpoint{18.264372in}{6.606581in}}{\pgfqpoint{18.266893in}{6.750148in}}{\pgfqpoint{18.264380in}{6.913526in}}%
\pgfpathcurveto{\pgfqpoint{18.261867in}{7.076903in}}{\pgfqpoint{18.254525in}{7.246752in}}{\pgfqpoint{18.243971in}{7.385664in}}%
\pgfpathcurveto{\pgfqpoint{18.233416in}{7.524577in}}{\pgfqpoint{18.220512in}{7.621212in}}{\pgfqpoint{18.208098in}{7.654286in}}%
\pgfpathcurveto{\pgfqpoint{18.195685in}{7.687361in}}{\pgfqpoint{18.184777in}{7.654175in}}{\pgfqpoint{18.177777in}{7.562037in}}%
\pgfpathcurveto{\pgfqpoint{18.170776in}{7.469900in}}{\pgfqpoint{18.168255in}{7.326333in}}{\pgfqpoint{18.170768in}{7.162955in}}%
\pgfpathcurveto{\pgfqpoint{18.173281in}{6.999578in}}{\pgfqpoint{18.180623in}{6.829729in}}{\pgfqpoint{18.191177in}{6.690817in}}%
\pgfpathcurveto{\pgfqpoint{18.201732in}{6.551904in}}{\pgfqpoint{18.214636in}{6.455269in}}{\pgfqpoint{18.227050in}{6.422194in}}%
\pgfpathcurveto{\pgfqpoint{18.239463in}{6.389120in}}{\pgfqpoint{18.250371in}{6.422306in}}{\pgfqpoint{18.257371in}{6.514443in}}%
\pgfpathlineto{\pgfqpoint{18.257371in}{6.514443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.255476in}{6.539386in}}%
\pgfpathcurveto{\pgfqpoint{18.262143in}{6.627136in}}{\pgfqpoint{18.264545in}{6.763867in}}{\pgfqpoint{18.262152in}{6.919464in}}%
\pgfpathcurveto{\pgfqpoint{18.259758in}{7.075062in}}{\pgfqpoint{18.252766in}{7.236822in}}{\pgfqpoint{18.242714in}{7.369120in}}%
\pgfpathcurveto{\pgfqpoint{18.232662in}{7.501418in}}{\pgfqpoint{18.220372in}{7.593451in}}{\pgfqpoint{18.208550in}{7.624951in}}%
\pgfpathcurveto{\pgfqpoint{18.196727in}{7.656451in}}{\pgfqpoint{18.186339in}{7.624845in}}{\pgfqpoint{18.179672in}{7.537095in}}%
\pgfpathcurveto{\pgfqpoint{18.173005in}{7.449344in}}{\pgfqpoint{18.170603in}{7.312614in}}{\pgfqpoint{18.172996in}{7.157016in}}%
\pgfpathcurveto{\pgfqpoint{18.175390in}{7.001419in}}{\pgfqpoint{18.182382in}{6.839658in}}{\pgfqpoint{18.192434in}{6.707361in}}%
\pgfpathcurveto{\pgfqpoint{18.202486in}{6.575063in}}{\pgfqpoint{18.214776in}{6.483030in}}{\pgfqpoint{18.226598in}{6.451530in}}%
\pgfpathcurveto{\pgfqpoint{18.238421in}{6.420030in}}{\pgfqpoint{18.248809in}{6.451636in}}{\pgfqpoint{18.255476in}{6.539386in}}%
\pgfpathlineto{\pgfqpoint{18.255476in}{6.539386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.253581in}{6.564329in}}%
\pgfpathcurveto{\pgfqpoint{18.259915in}{6.647692in}}{\pgfqpoint{18.262196in}{6.777586in}}{\pgfqpoint{18.259923in}{6.925403in}}%
\pgfpathcurveto{\pgfqpoint{18.257649in}{7.073221in}}{\pgfqpoint{18.251006in}{7.226893in}}{\pgfqpoint{18.241457in}{7.352576in}}%
\pgfpathcurveto{\pgfqpoint{18.231908in}{7.478259in}}{\pgfqpoint{18.220232in}{7.565691in}}{\pgfqpoint{18.209001in}{7.595615in}}%
\pgfpathcurveto{\pgfqpoint{18.197770in}{7.625540in}}{\pgfqpoint{18.187901in}{7.595515in}}{\pgfqpoint{18.181567in}{7.512152in}}%
\pgfpathcurveto{\pgfqpoint{18.175233in}{7.428789in}}{\pgfqpoint{18.172952in}{7.298895in}}{\pgfqpoint{18.175225in}{7.151078in}}%
\pgfpathcurveto{\pgfqpoint{18.177499in}{7.003260in}}{\pgfqpoint{18.184142in}{6.849588in}}{\pgfqpoint{18.193691in}{6.723905in}}%
\pgfpathcurveto{\pgfqpoint{18.203240in}{6.598222in}}{\pgfqpoint{18.214916in}{6.510790in}}{\pgfqpoint{18.226147in}{6.480865in}}%
\pgfpathcurveto{\pgfqpoint{18.237378in}{6.450941in}}{\pgfqpoint{18.247247in}{6.480966in}}{\pgfqpoint{18.253581in}{6.564329in}}%
\pgfpathlineto{\pgfqpoint{18.253581in}{6.564329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.251686in}{6.589272in}}%
\pgfpathcurveto{\pgfqpoint{18.257687in}{6.668247in}}{\pgfqpoint{18.259848in}{6.791304in}}{\pgfqpoint{18.257694in}{6.931342in}}%
\pgfpathcurveto{\pgfqpoint{18.255540in}{7.071380in}}{\pgfqpoint{18.249246in}{7.216964in}}{\pgfqpoint{18.240200in}{7.336032in}}%
\pgfpathcurveto{\pgfqpoint{18.231153in}{7.455100in}}{\pgfqpoint{18.220092in}{7.537930in}}{\pgfqpoint{18.209452in}{7.566280in}}%
\pgfpathcurveto{\pgfqpoint{18.198812in}{7.594630in}}{\pgfqpoint{18.189462in}{7.566185in}}{\pgfqpoint{18.183462in}{7.487209in}}%
\pgfpathcurveto{\pgfqpoint{18.177461in}{7.408234in}}{\pgfqpoint{18.175300in}{7.285177in}}{\pgfqpoint{18.177454in}{7.145139in}}%
\pgfpathcurveto{\pgfqpoint{18.179608in}{7.005101in}}{\pgfqpoint{18.185902in}{6.859517in}}{\pgfqpoint{18.194948in}{6.740449in}}%
\pgfpathcurveto{\pgfqpoint{18.203995in}{6.621381in}}{\pgfqpoint{18.215056in}{6.538551in}}{\pgfqpoint{18.225696in}{6.510201in}}%
\pgfpathcurveto{\pgfqpoint{18.236336in}{6.481851in}}{\pgfqpoint{18.245686in}{6.510296in}}{\pgfqpoint{18.251686in}{6.589272in}}%
\pgfpathlineto{\pgfqpoint{18.251686in}{6.589272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.249791in}{6.614214in}}%
\pgfpathcurveto{\pgfqpoint{18.255458in}{6.688802in}}{\pgfqpoint{18.257499in}{6.805023in}}{\pgfqpoint{18.255465in}{6.937281in}}%
\pgfpathcurveto{\pgfqpoint{18.253431in}{7.069539in}}{\pgfqpoint{18.247487in}{7.207035in}}{\pgfqpoint{18.238943in}{7.319488in}}%
\pgfpathcurveto{\pgfqpoint{18.230399in}{7.431941in}}{\pgfqpoint{18.219952in}{7.510170in}}{\pgfqpoint{18.209903in}{7.536944in}}%
\pgfpathcurveto{\pgfqpoint{18.199854in}{7.563719in}}{\pgfqpoint{18.191024in}{7.536854in}}{\pgfqpoint{18.185357in}{7.462267in}}%
\pgfpathcurveto{\pgfqpoint{18.179690in}{7.387679in}}{\pgfqpoint{18.177649in}{7.271458in}}{\pgfqpoint{18.179683in}{7.139200in}}%
\pgfpathcurveto{\pgfqpoint{18.181717in}{7.006942in}}{\pgfqpoint{18.187661in}{6.869446in}}{\pgfqpoint{18.196205in}{6.756993in}}%
\pgfpathcurveto{\pgfqpoint{18.204749in}{6.644540in}}{\pgfqpoint{18.215196in}{6.566311in}}{\pgfqpoint{18.225245in}{6.539536in}}%
\pgfpathcurveto{\pgfqpoint{18.235294in}{6.512762in}}{\pgfqpoint{18.244124in}{6.539626in}}{\pgfqpoint{18.249791in}{6.614214in}}%
\pgfpathlineto{\pgfqpoint{18.249791in}{6.614214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.247896in}{6.639157in}}%
\pgfpathcurveto{\pgfqpoint{18.253230in}{6.709357in}}{\pgfqpoint{18.255151in}{6.818742in}}{\pgfqpoint{18.253236in}{6.943220in}}%
\pgfpathcurveto{\pgfqpoint{18.251321in}{7.067698in}}{\pgfqpoint{18.245727in}{7.197106in}}{\pgfqpoint{18.237686in}{7.302944in}}%
\pgfpathcurveto{\pgfqpoint{18.229644in}{7.408782in}}{\pgfqpoint{18.219812in}{7.482409in}}{\pgfqpoint{18.210354in}{7.507609in}}%
\pgfpathcurveto{\pgfqpoint{18.200897in}{7.532809in}}{\pgfqpoint{18.192586in}{7.507524in}}{\pgfqpoint{18.187252in}{7.437324in}}%
\pgfpathcurveto{\pgfqpoint{18.181918in}{7.367124in}}{\pgfqpoint{18.179997in}{7.257739in}}{\pgfqpoint{18.181912in}{7.133261in}}%
\pgfpathcurveto{\pgfqpoint{18.183827in}{7.008783in}}{\pgfqpoint{18.189421in}{6.879375in}}{\pgfqpoint{18.197462in}{6.773537in}}%
\pgfpathcurveto{\pgfqpoint{18.205504in}{6.667699in}}{\pgfqpoint{18.215336in}{6.594072in}}{\pgfqpoint{18.224794in}{6.568872in}}%
\pgfpathcurveto{\pgfqpoint{18.234251in}{6.543672in}}{\pgfqpoint{18.242562in}{6.568957in}}{\pgfqpoint{18.247896in}{6.639157in}}%
\pgfpathlineto{\pgfqpoint{18.247896in}{6.639157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.246001in}{6.664100in}}%
\pgfpathcurveto{\pgfqpoint{18.251001in}{6.729912in}}{\pgfqpoint{18.252802in}{6.832460in}}{\pgfqpoint{18.251007in}{6.949158in}}%
\pgfpathcurveto{\pgfqpoint{18.249212in}{7.065857in}}{\pgfqpoint{18.243968in}{7.187177in}}{\pgfqpoint{18.236429in}{7.286400in}}%
\pgfpathcurveto{\pgfqpoint{18.228890in}{7.385623in}}{\pgfqpoint{18.219672in}{7.454649in}}{\pgfqpoint{18.210806in}{7.478273in}}%
\pgfpathcurveto{\pgfqpoint{18.201939in}{7.501898in}}{\pgfqpoint{18.194148in}{7.478194in}}{\pgfqpoint{18.189147in}{7.412381in}}%
\pgfpathcurveto{\pgfqpoint{18.184147in}{7.346568in}}{\pgfqpoint{18.182346in}{7.244021in}}{\pgfqpoint{18.184141in}{7.127322in}}%
\pgfpathcurveto{\pgfqpoint{18.185936in}{7.010624in}}{\pgfqpoint{18.191180in}{6.889304in}}{\pgfqpoint{18.198719in}{6.790081in}}%
\pgfpathcurveto{\pgfqpoint{18.206258in}{6.690857in}}{\pgfqpoint{18.215476in}{6.621832in}}{\pgfqpoint{18.224342in}{6.598208in}}%
\pgfpathcurveto{\pgfqpoint{18.233209in}{6.574583in}}{\pgfqpoint{18.241000in}{6.598287in}}{\pgfqpoint{18.246001in}{6.664100in}}%
\pgfpathlineto{\pgfqpoint{18.246001in}{6.664100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.244106in}{6.689042in}}%
\pgfpathcurveto{\pgfqpoint{18.248773in}{6.750468in}}{\pgfqpoint{18.250454in}{6.846179in}}{\pgfqpoint{18.248778in}{6.955097in}}%
\pgfpathcurveto{\pgfqpoint{18.247103in}{7.064015in}}{\pgfqpoint{18.242208in}{7.177248in}}{\pgfqpoint{18.235172in}{7.269856in}}%
\pgfpathcurveto{\pgfqpoint{18.228136in}{7.362465in}}{\pgfqpoint{18.219532in}{7.426888in}}{\pgfqpoint{18.211257in}{7.448938in}}%
\pgfpathcurveto{\pgfqpoint{18.202981in}{7.470988in}}{\pgfqpoint{18.195709in}{7.448864in}}{\pgfqpoint{18.191042in}{7.387438in}}%
\pgfpathcurveto{\pgfqpoint{18.186375in}{7.326013in}}{\pgfqpoint{18.184694in}{7.230302in}}{\pgfqpoint{18.186370in}{7.121384in}}%
\pgfpathcurveto{\pgfqpoint{18.188045in}{7.012465in}}{\pgfqpoint{18.192940in}{6.899233in}}{\pgfqpoint{18.199976in}{6.806625in}}%
\pgfpathcurveto{\pgfqpoint{18.207012in}{6.714016in}}{\pgfqpoint{18.215616in}{6.649593in}}{\pgfqpoint{18.223891in}{6.627543in}}%
\pgfpathcurveto{\pgfqpoint{18.232167in}{6.605493in}}{\pgfqpoint{18.239439in}{6.627617in}}{\pgfqpoint{18.244106in}{6.689042in}}%
\pgfpathlineto{\pgfqpoint{18.244106in}{6.689042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.242211in}{6.713985in}}%
\pgfpathcurveto{\pgfqpoint{18.246544in}{6.771023in}}{\pgfqpoint{18.248105in}{6.859898in}}{\pgfqpoint{18.246549in}{6.961036in}}%
\pgfpathcurveto{\pgfqpoint{18.244994in}{7.062174in}}{\pgfqpoint{18.240449in}{7.167319in}}{\pgfqpoint{18.233915in}{7.253312in}}%
\pgfpathcurveto{\pgfqpoint{18.227381in}{7.339306in}}{\pgfqpoint{18.219392in}{7.399127in}}{\pgfqpoint{18.211708in}{7.419602in}}%
\pgfpathcurveto{\pgfqpoint{18.204024in}{7.440077in}}{\pgfqpoint{18.197271in}{7.419533in}}{\pgfqpoint{18.192937in}{7.362496in}}%
\pgfpathcurveto{\pgfqpoint{18.188604in}{7.305458in}}{\pgfqpoint{18.187043in}{7.216583in}}{\pgfqpoint{18.188599in}{7.115445in}}%
\pgfpathcurveto{\pgfqpoint{18.190154in}{7.014306in}}{\pgfqpoint{18.194699in}{6.909162in}}{\pgfqpoint{18.201233in}{6.823169in}}%
\pgfpathcurveto{\pgfqpoint{18.207767in}{6.737175in}}{\pgfqpoint{18.215756in}{6.677353in}}{\pgfqpoint{18.223440in}{6.656879in}}%
\pgfpathcurveto{\pgfqpoint{18.231124in}{6.636404in}}{\pgfqpoint{18.237877in}{6.656947in}}{\pgfqpoint{18.242211in}{6.713985in}}%
\pgfpathlineto{\pgfqpoint{18.242211in}{6.713985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.240315in}{6.738928in}}%
\pgfpathcurveto{\pgfqpoint{18.244316in}{6.791578in}}{\pgfqpoint{18.245757in}{6.873616in}}{\pgfqpoint{18.244321in}{6.966975in}}%
\pgfpathcurveto{\pgfqpoint{18.242885in}{7.060333in}}{\pgfqpoint{18.238689in}{7.157390in}}{\pgfqpoint{18.232658in}{7.236768in}}%
\pgfpathcurveto{\pgfqpoint{18.226627in}{7.316147in}}{\pgfqpoint{18.219253in}{7.371367in}}{\pgfqpoint{18.212159in}{7.390267in}}%
\pgfpathcurveto{\pgfqpoint{18.205066in}{7.409167in}}{\pgfqpoint{18.198833in}{7.390203in}}{\pgfqpoint{18.194833in}{7.337553in}}%
\pgfpathcurveto{\pgfqpoint{18.190832in}{7.284903in}}{\pgfqpoint{18.189391in}{7.202865in}}{\pgfqpoint{18.190827in}{7.109506in}}%
\pgfpathcurveto{\pgfqpoint{18.192263in}{7.016148in}}{\pgfqpoint{18.196459in}{6.919091in}}{\pgfqpoint{18.202490in}{6.839713in}}%
\pgfpathcurveto{\pgfqpoint{18.208521in}{6.760334in}}{\pgfqpoint{18.215895in}{6.705114in}}{\pgfqpoint{18.222989in}{6.686214in}}%
\pgfpathcurveto{\pgfqpoint{18.230082in}{6.667314in}}{\pgfqpoint{18.236315in}{6.686278in}}{\pgfqpoint{18.240315in}{6.738928in}}%
\pgfpathlineto{\pgfqpoint{18.240315in}{6.738928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.238420in}{6.763871in}}%
\pgfpathcurveto{\pgfqpoint{18.242087in}{6.812133in}}{\pgfqpoint{18.243408in}{6.887335in}}{\pgfqpoint{18.242092in}{6.972914in}}%
\pgfpathcurveto{\pgfqpoint{18.240775in}{7.058492in}}{\pgfqpoint{18.236929in}{7.147461in}}{\pgfqpoint{18.231401in}{7.220224in}}%
\pgfpathcurveto{\pgfqpoint{18.225872in}{7.292988in}}{\pgfqpoint{18.219113in}{7.343606in}}{\pgfqpoint{18.212611in}{7.360931in}}%
\pgfpathcurveto{\pgfqpoint{18.206108in}{7.378256in}}{\pgfqpoint{18.200395in}{7.360873in}}{\pgfqpoint{18.196728in}{7.312610in}}%
\pgfpathcurveto{\pgfqpoint{18.193061in}{7.264348in}}{\pgfqpoint{18.191740in}{7.189146in}}{\pgfqpoint{18.193056in}{7.103567in}}%
\pgfpathcurveto{\pgfqpoint{18.194373in}{7.017989in}}{\pgfqpoint{18.198219in}{6.929020in}}{\pgfqpoint{18.203747in}{6.856257in}}%
\pgfpathcurveto{\pgfqpoint{18.209276in}{6.783493in}}{\pgfqpoint{18.216035in}{6.732875in}}{\pgfqpoint{18.222537in}{6.715550in}}%
\pgfpathcurveto{\pgfqpoint{18.229040in}{6.698225in}}{\pgfqpoint{18.234753in}{6.715608in}}{\pgfqpoint{18.238420in}{6.763871in}}%
\pgfpathlineto{\pgfqpoint{18.238420in}{6.763871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.236525in}{6.788813in}}%
\pgfpathcurveto{\pgfqpoint{18.239859in}{6.832688in}}{\pgfqpoint{18.241059in}{6.901054in}}{\pgfqpoint{18.239863in}{6.978852in}}%
\pgfpathcurveto{\pgfqpoint{18.238666in}{7.056651in}}{\pgfqpoint{18.235170in}{7.137531in}}{\pgfqpoint{18.230144in}{7.203680in}}%
\pgfpathcurveto{\pgfqpoint{18.225118in}{7.269829in}}{\pgfqpoint{18.218973in}{7.315846in}}{\pgfqpoint{18.213062in}{7.331596in}}%
\pgfpathcurveto{\pgfqpoint{18.207151in}{7.347346in}}{\pgfqpoint{18.201956in}{7.331543in}}{\pgfqpoint{18.198623in}{7.287668in}}%
\pgfpathcurveto{\pgfqpoint{18.195289in}{7.243792in}}{\pgfqpoint{18.194089in}{7.175427in}}{\pgfqpoint{18.195285in}{7.097628in}}%
\pgfpathcurveto{\pgfqpoint{18.196482in}{7.019830in}}{\pgfqpoint{18.199978in}{6.938949in}}{\pgfqpoint{18.205004in}{6.872801in}}%
\pgfpathcurveto{\pgfqpoint{18.210030in}{6.806652in}}{\pgfqpoint{18.216175in}{6.760635in}}{\pgfqpoint{18.222086in}{6.744885in}}%
\pgfpathcurveto{\pgfqpoint{18.227997in}{6.729135in}}{\pgfqpoint{18.233192in}{6.744938in}}{\pgfqpoint{18.236525in}{6.788813in}}%
\pgfpathlineto{\pgfqpoint{18.236525in}{6.788813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.234630in}{6.813756in}}%
\pgfpathcurveto{\pgfqpoint{18.237630in}{6.853244in}}{\pgfqpoint{18.238711in}{6.914772in}}{\pgfqpoint{18.237634in}{6.984791in}}%
\pgfpathcurveto{\pgfqpoint{18.236557in}{7.054810in}}{\pgfqpoint{18.233410in}{7.127602in}}{\pgfqpoint{18.228887in}{7.187136in}}%
\pgfpathcurveto{\pgfqpoint{18.224364in}{7.246670in}}{\pgfqpoint{18.218833in}{7.288085in}}{\pgfqpoint{18.213513in}{7.302260in}}%
\pgfpathcurveto{\pgfqpoint{18.208193in}{7.316435in}}{\pgfqpoint{18.203518in}{7.302213in}}{\pgfqpoint{18.200518in}{7.262725in}}%
\pgfpathcurveto{\pgfqpoint{18.197518in}{7.223237in}}{\pgfqpoint{18.196437in}{7.161708in}}{\pgfqpoint{18.197514in}{7.091690in}}%
\pgfpathcurveto{\pgfqpoint{18.198591in}{7.021671in}}{\pgfqpoint{18.201738in}{6.948879in}}{\pgfqpoint{18.206261in}{6.889345in}}%
\pgfpathcurveto{\pgfqpoint{18.210784in}{6.829811in}}{\pgfqpoint{18.216315in}{6.788396in}}{\pgfqpoint{18.221635in}{6.774221in}}%
\pgfpathcurveto{\pgfqpoint{18.226955in}{6.760046in}}{\pgfqpoint{18.231630in}{6.774268in}}{\pgfqpoint{18.234630in}{6.813756in}}%
\pgfpathlineto{\pgfqpoint{18.234630in}{6.813756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.232735in}{6.838699in}}%
\pgfpathcurveto{\pgfqpoint{18.235402in}{6.873799in}}{\pgfqpoint{18.236362in}{6.928491in}}{\pgfqpoint{18.235405in}{6.990730in}}%
\pgfpathcurveto{\pgfqpoint{18.234448in}{7.052969in}}{\pgfqpoint{18.231651in}{7.117673in}}{\pgfqpoint{18.227630in}{7.170592in}}%
\pgfpathcurveto{\pgfqpoint{18.223609in}{7.223511in}}{\pgfqpoint{18.218693in}{7.260325in}}{\pgfqpoint{18.213964in}{7.272925in}}%
\pgfpathcurveto{\pgfqpoint{18.209235in}{7.285525in}}{\pgfqpoint{18.205080in}{7.272882in}}{\pgfqpoint{18.202413in}{7.237782in}}%
\pgfpathcurveto{\pgfqpoint{18.199746in}{7.202682in}}{\pgfqpoint{18.198786in}{7.147990in}}{\pgfqpoint{18.199743in}{7.085751in}}%
\pgfpathcurveto{\pgfqpoint{18.200700in}{7.023512in}}{\pgfqpoint{18.203497in}{6.958808in}}{\pgfqpoint{18.207518in}{6.905889in}}%
\pgfpathcurveto{\pgfqpoint{18.211539in}{6.852969in}}{\pgfqpoint{18.216455in}{6.816156in}}{\pgfqpoint{18.221184in}{6.803556in}}%
\pgfpathcurveto{\pgfqpoint{18.225913in}{6.790956in}}{\pgfqpoint{18.230068in}{6.803599in}}{\pgfqpoint{18.232735in}{6.838699in}}%
\pgfpathlineto{\pgfqpoint{18.232735in}{6.838699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.230840in}{6.863641in}}%
\pgfpathcurveto{\pgfqpoint{18.233173in}{6.894354in}}{\pgfqpoint{18.234014in}{6.942210in}}{\pgfqpoint{18.233176in}{6.996669in}}%
\pgfpathcurveto{\pgfqpoint{18.232338in}{7.051128in}}{\pgfqpoint{18.229891in}{7.107744in}}{\pgfqpoint{18.226373in}{7.154048in}}%
\pgfpathcurveto{\pgfqpoint{18.222855in}{7.200353in}}{\pgfqpoint{18.218553in}{7.232564in}}{\pgfqpoint{18.214415in}{7.243589in}}%
\pgfpathcurveto{\pgfqpoint{18.210278in}{7.254614in}}{\pgfqpoint{18.206642in}{7.243552in}}{\pgfqpoint{18.204308in}{7.212839in}}%
\pgfpathcurveto{\pgfqpoint{18.201975in}{7.182127in}}{\pgfqpoint{18.201134in}{7.134271in}}{\pgfqpoint{18.201972in}{7.079812in}}%
\pgfpathcurveto{\pgfqpoint{18.202810in}{7.025353in}}{\pgfqpoint{18.205257in}{6.968737in}}{\pgfqpoint{18.208775in}{6.922433in}}%
\pgfpathcurveto{\pgfqpoint{18.212293in}{6.876128in}}{\pgfqpoint{18.216595in}{6.843917in}}{\pgfqpoint{18.220733in}{6.832892in}}%
\pgfpathcurveto{\pgfqpoint{18.224870in}{6.821867in}}{\pgfqpoint{18.228506in}{6.832929in}}{\pgfqpoint{18.230840in}{6.863641in}}%
\pgfpathlineto{\pgfqpoint{18.230840in}{6.863641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.228945in}{6.888584in}}%
\pgfpathcurveto{\pgfqpoint{18.230945in}{6.914909in}}{\pgfqpoint{18.231665in}{6.955928in}}{\pgfqpoint{18.230947in}{7.002608in}}%
\pgfpathcurveto{\pgfqpoint{18.230229in}{7.049287in}}{\pgfqpoint{18.228131in}{7.097815in}}{\pgfqpoint{18.225116in}{7.137504in}}%
\pgfpathcurveto{\pgfqpoint{18.222100in}{7.177194in}}{\pgfqpoint{18.218413in}{7.204804in}}{\pgfqpoint{18.214867in}{7.214254in}}%
\pgfpathcurveto{\pgfqpoint{18.211320in}{7.223704in}}{\pgfqpoint{18.208203in}{7.214222in}}{\pgfqpoint{18.206203in}{7.187897in}}%
\pgfpathcurveto{\pgfqpoint{18.204203in}{7.161572in}}{\pgfqpoint{18.203483in}{7.120552in}}{\pgfqpoint{18.204201in}{7.073873in}}%
\pgfpathcurveto{\pgfqpoint{18.204919in}{7.027194in}}{\pgfqpoint{18.207017in}{6.978666in}}{\pgfqpoint{18.210032in}{6.938977in}}%
\pgfpathcurveto{\pgfqpoint{18.213048in}{6.899287in}}{\pgfqpoint{18.216735in}{6.871677in}}{\pgfqpoint{18.220281in}{6.862227in}}%
\pgfpathcurveto{\pgfqpoint{18.223828in}{6.852777in}}{\pgfqpoint{18.226945in}{6.862259in}}{\pgfqpoint{18.228945in}{6.888584in}}%
\pgfpathlineto{\pgfqpoint{18.228945in}{6.888584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.227050in}{6.913527in}}%
\pgfpathcurveto{\pgfqpoint{18.228716in}{6.935464in}}{\pgfqpoint{18.229317in}{6.969647in}}{\pgfqpoint{18.228718in}{7.008546in}}%
\pgfpathcurveto{\pgfqpoint{18.228120in}{7.047446in}}{\pgfqpoint{18.226372in}{7.087886in}}{\pgfqpoint{18.223859in}{7.120960in}}%
\pgfpathcurveto{\pgfqpoint{18.221346in}{7.154035in}}{\pgfqpoint{18.218273in}{7.177043in}}{\pgfqpoint{18.215318in}{7.184918in}}%
\pgfpathcurveto{\pgfqpoint{18.212362in}{7.192793in}}{\pgfqpoint{18.209765in}{7.184892in}}{\pgfqpoint{18.208098in}{7.162954in}}%
\pgfpathcurveto{\pgfqpoint{18.206432in}{7.141016in}}{\pgfqpoint{18.205831in}{7.106834in}}{\pgfqpoint{18.206430in}{7.067934in}}%
\pgfpathcurveto{\pgfqpoint{18.207028in}{7.029035in}}{\pgfqpoint{18.208776in}{6.988595in}}{\pgfqpoint{18.211289in}{6.955521in}}%
\pgfpathcurveto{\pgfqpoint{18.213802in}{6.922446in}}{\pgfqpoint{18.216875in}{6.899438in}}{\pgfqpoint{18.219830in}{6.891563in}}%
\pgfpathcurveto{\pgfqpoint{18.222786in}{6.883688in}}{\pgfqpoint{18.225383in}{6.891589in}}{\pgfqpoint{18.227050in}{6.913527in}}%
\pgfpathlineto{\pgfqpoint{18.227050in}{6.913527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.225989in}{6.938470in}}%
\pgfpathcurveto{\pgfqpoint{18.227469in}{6.956020in}}{\pgfqpoint{18.228002in}{6.983366in}}{\pgfqpoint{18.227471in}{7.014485in}}%
\pgfpathcurveto{\pgfqpoint{18.226939in}{7.045605in}}{\pgfqpoint{18.225387in}{7.077957in}}{\pgfqpoint{18.223155in}{7.104416in}}%
\pgfpathcurveto{\pgfqpoint{18.220924in}{7.130876in}}{\pgfqpoint{18.218195in}{7.149283in}}{\pgfqpoint{18.215570in}{7.155583in}}%
\pgfpathcurveto{\pgfqpoint{18.212946in}{7.161882in}}{\pgfqpoint{18.210639in}{7.155561in}}{\pgfqpoint{18.209159in}{7.138011in}}%
\pgfpathcurveto{\pgfqpoint{18.207679in}{7.120461in}}{\pgfqpoint{18.207146in}{7.093115in}}{\pgfqpoint{18.207677in}{7.061996in}}%
\pgfpathcurveto{\pgfqpoint{18.208209in}{7.030876in}}{\pgfqpoint{18.209761in}{6.998524in}}{\pgfqpoint{18.211993in}{6.972064in}}%
\pgfpathcurveto{\pgfqpoint{18.214224in}{6.945605in}}{\pgfqpoint{18.216953in}{6.927198in}}{\pgfqpoint{18.219578in}{6.920898in}}%
\pgfpathcurveto{\pgfqpoint{18.222202in}{6.914598in}}{\pgfqpoint{18.224509in}{6.920920in}}{\pgfqpoint{18.225989in}{6.938470in}}%
\pgfpathlineto{\pgfqpoint{18.225989in}{6.938470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.225989in}{6.963412in}}%
\pgfpathcurveto{\pgfqpoint{18.227469in}{6.976575in}}{\pgfqpoint{18.228002in}{6.997084in}}{\pgfqpoint{18.227471in}{7.020424in}}%
\pgfpathcurveto{\pgfqpoint{18.226939in}{7.043764in}}{\pgfqpoint{18.225387in}{7.068028in}}{\pgfqpoint{18.223155in}{7.087872in}}%
\pgfpathcurveto{\pgfqpoint{18.220924in}{7.107717in}}{\pgfqpoint{18.218195in}{7.121522in}}{\pgfqpoint{18.215570in}{7.126247in}}%
\pgfpathcurveto{\pgfqpoint{18.212946in}{7.130972in}}{\pgfqpoint{18.210639in}{7.126231in}}{\pgfqpoint{18.209159in}{7.113069in}}%
\pgfpathcurveto{\pgfqpoint{18.207679in}{7.099906in}}{\pgfqpoint{18.207146in}{7.079396in}}{\pgfqpoint{18.207677in}{7.056057in}}%
\pgfpathcurveto{\pgfqpoint{18.208209in}{7.032717in}}{\pgfqpoint{18.209761in}{7.008453in}}{\pgfqpoint{18.211993in}{6.988608in}}%
\pgfpathcurveto{\pgfqpoint{18.214224in}{6.968764in}}{\pgfqpoint{18.216953in}{6.954959in}}{\pgfqpoint{18.219578in}{6.950234in}}%
\pgfpathcurveto{\pgfqpoint{18.222202in}{6.945509in}}{\pgfqpoint{18.224509in}{6.950250in}}{\pgfqpoint{18.225989in}{6.963412in}}%
\pgfpathlineto{\pgfqpoint{18.225989in}{6.963412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.225989in}{6.988355in}}%
\pgfpathcurveto{\pgfqpoint{18.227469in}{6.997130in}}{\pgfqpoint{18.228002in}{7.010803in}}{\pgfqpoint{18.227471in}{7.026363in}}%
\pgfpathcurveto{\pgfqpoint{18.226939in}{7.041923in}}{\pgfqpoint{18.225387in}{7.058099in}}{\pgfqpoint{18.223155in}{7.071328in}}%
\pgfpathcurveto{\pgfqpoint{18.220924in}{7.084558in}}{\pgfqpoint{18.218195in}{7.093762in}}{\pgfqpoint{18.215570in}{7.096911in}}%
\pgfpathcurveto{\pgfqpoint{18.212946in}{7.100061in}}{\pgfqpoint{18.210639in}{7.096901in}}{\pgfqpoint{18.209159in}{7.088126in}}%
\pgfpathcurveto{\pgfqpoint{18.207679in}{7.079351in}}{\pgfqpoint{18.207146in}{7.065678in}}{\pgfqpoint{18.207677in}{7.050118in}}%
\pgfpathcurveto{\pgfqpoint{18.208209in}{7.034558in}}{\pgfqpoint{18.209761in}{7.018382in}}{\pgfqpoint{18.211993in}{7.005152in}}%
\pgfpathcurveto{\pgfqpoint{18.214224in}{6.991923in}}{\pgfqpoint{18.216953in}{6.982719in}}{\pgfqpoint{18.219578in}{6.979569in}}%
\pgfpathcurveto{\pgfqpoint{18.222202in}{6.976419in}}{\pgfqpoint{18.224509in}{6.979580in}}{\pgfqpoint{18.225989in}{6.988355in}}%
\pgfpathlineto{\pgfqpoint{18.225989in}{6.988355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.225989in}{7.013298in}}%
\pgfpathcurveto{\pgfqpoint{18.227469in}{7.017685in}}{\pgfqpoint{18.228002in}{7.024522in}}{\pgfqpoint{18.227471in}{7.032302in}}%
\pgfpathcurveto{\pgfqpoint{18.226939in}{7.040082in}}{\pgfqpoint{18.225387in}{7.048170in}}{\pgfqpoint{18.223155in}{7.054784in}}%
\pgfpathcurveto{\pgfqpoint{18.220924in}{7.061399in}}{\pgfqpoint{18.218195in}{7.066001in}}{\pgfqpoint{18.215570in}{7.067576in}}%
\pgfpathcurveto{\pgfqpoint{18.212946in}{7.069151in}}{\pgfqpoint{18.210639in}{7.067571in}}{\pgfqpoint{18.209159in}{7.063183in}}%
\pgfpathcurveto{\pgfqpoint{18.207679in}{7.058796in}}{\pgfqpoint{18.207146in}{7.051959in}}{\pgfqpoint{18.207677in}{7.044179in}}%
\pgfpathcurveto{\pgfqpoint{18.208209in}{7.036399in}}{\pgfqpoint{18.209761in}{7.028311in}}{\pgfqpoint{18.211993in}{7.021696in}}%
\pgfpathcurveto{\pgfqpoint{18.214224in}{7.015082in}}{\pgfqpoint{18.216953in}{7.010480in}}{\pgfqpoint{18.219578in}{7.008905in}}%
\pgfpathcurveto{\pgfqpoint{18.222202in}{7.007330in}}{\pgfqpoint{18.224509in}{7.008910in}}{\pgfqpoint{18.225989in}{7.013298in}}%
\pgfpathlineto{\pgfqpoint{18.225989in}{7.013298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathcurveto{\pgfqpoint{18.284428in}{6.421584in}}{\pgfqpoint{18.288030in}{6.626680in}}{\pgfqpoint{18.284440in}{6.860076in}}%
\pgfpathcurveto{\pgfqpoint{18.280850in}{7.093473in}}{\pgfqpoint{18.270361in}{7.336113in}}{\pgfqpoint{18.255284in}{7.534560in}}%
\pgfpathcurveto{\pgfqpoint{18.240206in}{7.733007in}}{\pgfqpoint{18.221770in}{7.871057in}}{\pgfqpoint{18.204037in}{7.918306in}}%
\pgfpathcurveto{\pgfqpoint{18.186304in}{7.965556in}}{\pgfqpoint{18.170721in}{7.918147in}}{\pgfqpoint{18.160721in}{7.786522in}}%
\pgfpathcurveto{\pgfqpoint{18.150720in}{7.654896in}}{\pgfqpoint{18.147118in}{7.449801in}}{\pgfqpoint{18.150708in}{7.216404in}}%
\pgfpathcurveto{\pgfqpoint{18.154298in}{6.983008in}}{\pgfqpoint{18.164787in}{6.740367in}}{\pgfqpoint{18.179864in}{6.541921in}}%
\pgfpathcurveto{\pgfqpoint{18.194942in}{6.343474in}}{\pgfqpoint{18.213378in}{6.205424in}}{\pgfqpoint{18.231111in}{6.158175in}}%
\pgfpathcurveto{\pgfqpoint{18.248844in}{6.110925in}}{\pgfqpoint{18.264427in}{6.158333in}}{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathlineto{\pgfqpoint{18.274427in}{6.289959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.217574in}{7.038240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathcurveto{\pgfqpoint{19.508578in}{7.263558in}}{\pgfqpoint{19.702789in}{7.465858in}}{\pgfqpoint{19.774366in}{7.658679in}}%
\pgfpathcurveto{\pgfqpoint{19.845943in}{7.851499in}}{\pgfqpoint{19.789042in}{8.019097in}}{\pgfqpoint{19.616195in}{8.124560in}}%
\pgfpathcurveto{\pgfqpoint{19.443347in}{8.230024in}}{\pgfqpoint{19.168666in}{8.264742in}}{\pgfqpoint{18.852647in}{8.221069in}}%
\pgfpathcurveto{\pgfqpoint{18.536627in}{8.177396in}}{\pgfqpoint{18.205070in}{8.058898in}}{\pgfqpoint{17.930998in}{7.891672in}}%
\pgfpathcurveto{\pgfqpoint{17.656926in}{7.724446in}}{\pgfqpoint{17.462715in}{7.522145in}}{\pgfqpoint{17.391138in}{7.329325in}}%
\pgfpathcurveto{\pgfqpoint{17.319561in}{7.136504in}}{\pgfqpoint{17.376462in}{6.968907in}}{\pgfqpoint{17.549310in}{6.863443in}}%
\pgfpathcurveto{\pgfqpoint{17.722157in}{6.757980in}}{\pgfqpoint{17.996838in}{6.723261in}}{\pgfqpoint{18.312858in}{6.766934in}}%
\pgfpathcurveto{\pgfqpoint{18.628877in}{6.810607in}}{\pgfqpoint{18.960434in}{6.929106in}}{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathlineto{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.212781in}{7.109587in}}%
\pgfpathcurveto{\pgfqpoint{19.477718in}{7.271239in}}{\pgfqpoint{19.665455in}{7.466796in}}{\pgfqpoint{19.734646in}{7.653190in}}%
\pgfpathcurveto{\pgfqpoint{19.803837in}{7.839583in}}{\pgfqpoint{19.748832in}{8.001594in}}{\pgfqpoint{19.581747in}{8.103542in}}%
\pgfpathcurveto{\pgfqpoint{19.414661in}{8.205490in}}{\pgfqpoint{19.149136in}{8.239051in}}{\pgfqpoint{18.843650in}{8.196834in}}%
\pgfpathcurveto{\pgfqpoint{18.538164in}{8.154617in}}{\pgfqpoint{18.217660in}{8.040068in}}{\pgfqpoint{17.952723in}{7.878416in}}%
\pgfpathcurveto{\pgfqpoint{17.687787in}{7.716764in}}{\pgfqpoint{17.500050in}{7.521207in}}{\pgfqpoint{17.430859in}{7.334814in}}%
\pgfpathcurveto{\pgfqpoint{17.361668in}{7.148421in}}{\pgfqpoint{17.416672in}{6.986410in}}{\pgfqpoint{17.583758in}{6.884462in}}%
\pgfpathcurveto{\pgfqpoint{17.750843in}{6.782514in}}{\pgfqpoint{18.016368in}{6.748953in}}{\pgfqpoint{18.321854in}{6.791170in}}%
\pgfpathcurveto{\pgfqpoint{18.627340in}{6.833387in}}{\pgfqpoint{18.947845in}{6.947936in}}{\pgfqpoint{19.212781in}{7.109587in}}%
\pgfpathlineto{\pgfqpoint{19.212781in}{7.109587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.191056in}{7.122843in}}%
\pgfpathcurveto{\pgfqpoint{19.446857in}{7.278921in}}{\pgfqpoint{19.628120in}{7.467735in}}{\pgfqpoint{19.694925in}{7.647700in}}%
\pgfpathcurveto{\pgfqpoint{19.761730in}{7.827666in}}{\pgfqpoint{19.708623in}{7.984091in}}{\pgfqpoint{19.547299in}{8.082523in}}%
\pgfpathcurveto{\pgfqpoint{19.385974in}{8.180956in}}{\pgfqpoint{19.129605in}{8.213360in}}{\pgfqpoint{18.834654in}{8.172598in}}%
\pgfpathcurveto{\pgfqpoint{18.539702in}{8.131837in}}{\pgfqpoint{18.230249in}{8.021238in}}{\pgfqpoint{17.974448in}{7.865161in}}%
\pgfpathcurveto{\pgfqpoint{17.718648in}{7.709083in}}{\pgfqpoint{17.537384in}{7.520269in}}{\pgfqpoint{17.470579in}{7.340303in}}%
\pgfpathcurveto{\pgfqpoint{17.403774in}{7.160337in}}{\pgfqpoint{17.456882in}{7.003913in}}{\pgfqpoint{17.618206in}{6.905480in}}%
\pgfpathcurveto{\pgfqpoint{17.779530in}{6.807048in}}{\pgfqpoint{18.035899in}{6.774644in}}{\pgfqpoint{18.330851in}{6.815405in}}%
\pgfpathcurveto{\pgfqpoint{18.625802in}{6.856167in}}{\pgfqpoint{18.935255in}{6.966765in}}{\pgfqpoint{19.191056in}{7.122843in}}%
\pgfpathlineto{\pgfqpoint{19.191056in}{7.122843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.169331in}{7.136099in}}%
\pgfpathcurveto{\pgfqpoint{19.415996in}{7.286602in}}{\pgfqpoint{19.590786in}{7.468673in}}{\pgfqpoint{19.655205in}{7.642211in}}%
\pgfpathcurveto{\pgfqpoint{19.719624in}{7.815750in}}{\pgfqpoint{19.668413in}{7.966588in}}{\pgfqpoint{19.512850in}{8.061505in}}%
\pgfpathcurveto{\pgfqpoint{19.357288in}{8.156422in}}{\pgfqpoint{19.110075in}{8.187668in}}{\pgfqpoint{18.825657in}{8.148363in}}%
\pgfpathcurveto{\pgfqpoint{18.541239in}{8.109057in}}{\pgfqpoint{18.242838in}{8.002408in}}{\pgfqpoint{17.996173in}{7.851905in}}%
\pgfpathcurveto{\pgfqpoint{17.749508in}{7.701401in}}{\pgfqpoint{17.574719in}{7.519331in}}{\pgfqpoint{17.510300in}{7.345792in}}%
\pgfpathcurveto{\pgfqpoint{17.445880in}{7.172254in}}{\pgfqpoint{17.497091in}{7.021416in}}{\pgfqpoint{17.652654in}{6.926499in}}%
\pgfpathcurveto{\pgfqpoint{17.808216in}{6.831582in}}{\pgfqpoint{18.055429in}{6.800336in}}{\pgfqpoint{18.339847in}{6.839641in}}%
\pgfpathcurveto{\pgfqpoint{18.624265in}{6.878947in}}{\pgfqpoint{18.922666in}{6.985595in}}{\pgfqpoint{19.169331in}{7.136099in}}%
\pgfpathlineto{\pgfqpoint{19.169331in}{7.136099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.147606in}{7.149354in}}%
\pgfpathcurveto{\pgfqpoint{19.385135in}{7.294284in}}{\pgfqpoint{19.553451in}{7.469611in}}{\pgfqpoint{19.615484in}{7.636722in}}%
\pgfpathcurveto{\pgfqpoint{19.677518in}{7.803833in}}{\pgfqpoint{19.628203in}{7.949084in}}{\pgfqpoint{19.478402in}{8.040486in}}%
\pgfpathcurveto{\pgfqpoint{19.328601in}{8.131888in}}{\pgfqpoint{19.090544in}{8.161977in}}{\pgfqpoint{18.816661in}{8.124127in}}%
\pgfpathcurveto{\pgfqpoint{18.542777in}{8.086277in}}{\pgfqpoint{18.255428in}{7.983579in}}{\pgfqpoint{18.017899in}{7.838649in}}%
\pgfpathcurveto{\pgfqpoint{17.780369in}{7.693720in}}{\pgfqpoint{17.612053in}{7.518393in}}{\pgfqpoint{17.550020in}{7.351282in}}%
\pgfpathcurveto{\pgfqpoint{17.487987in}{7.184171in}}{\pgfqpoint{17.537301in}{7.038919in}}{\pgfqpoint{17.687102in}{6.947518in}}%
\pgfpathcurveto{\pgfqpoint{17.836903in}{6.856116in}}{\pgfqpoint{18.074960in}{6.826027in}}{\pgfqpoint{18.348844in}{6.863877in}}%
\pgfpathcurveto{\pgfqpoint{18.622727in}{6.901726in}}{\pgfqpoint{18.910077in}{7.004425in}}{\pgfqpoint{19.147606in}{7.149354in}}%
\pgfpathlineto{\pgfqpoint{19.147606in}{7.149354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.125881in}{7.162610in}}%
\pgfpathcurveto{\pgfqpoint{19.354274in}{7.301965in}}{\pgfqpoint{19.516116in}{7.470549in}}{\pgfqpoint{19.575764in}{7.631233in}}%
\pgfpathcurveto{\pgfqpoint{19.635411in}{7.791917in}}{\pgfqpoint{19.587994in}{7.931581in}}{\pgfqpoint{19.443954in}{8.019467in}}%
\pgfpathcurveto{\pgfqpoint{19.299915in}{8.107353in}}{\pgfqpoint{19.071014in}{8.136285in}}{\pgfqpoint{18.807664in}{8.099891in}}%
\pgfpathcurveto{\pgfqpoint{18.544314in}{8.063497in}}{\pgfqpoint{18.268017in}{7.964749in}}{\pgfqpoint{18.039624in}{7.825394in}}%
\pgfpathcurveto{\pgfqpoint{17.811230in}{7.686038in}}{\pgfqpoint{17.649388in}{7.517455in}}{\pgfqpoint{17.589741in}{7.356771in}}%
\pgfpathcurveto{\pgfqpoint{17.530093in}{7.196087in}}{\pgfqpoint{17.577511in}{7.056422in}}{\pgfqpoint{17.721550in}{6.968536in}}%
\pgfpathcurveto{\pgfqpoint{17.865589in}{6.880650in}}{\pgfqpoint{18.094490in}{6.851718in}}{\pgfqpoint{18.357840in}{6.888112in}}%
\pgfpathcurveto{\pgfqpoint{18.621190in}{6.924506in}}{\pgfqpoint{18.897487in}{7.023255in}}{\pgfqpoint{19.125881in}{7.162610in}}%
\pgfpathlineto{\pgfqpoint{19.125881in}{7.162610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.104155in}{7.175866in}}%
\pgfpathcurveto{\pgfqpoint{19.323413in}{7.309647in}}{\pgfqpoint{19.478782in}{7.471487in}}{\pgfqpoint{19.536043in}{7.625743in}}%
\pgfpathcurveto{\pgfqpoint{19.593305in}{7.780000in}}{\pgfqpoint{19.547784in}{7.914078in}}{\pgfqpoint{19.409506in}{7.998449in}}%
\pgfpathcurveto{\pgfqpoint{19.271228in}{8.082819in}}{\pgfqpoint{19.051484in}{8.110594in}}{\pgfqpoint{18.798668in}{8.075656in}}%
\pgfpathcurveto{\pgfqpoint{18.545852in}{8.040718in}}{\pgfqpoint{18.280607in}{7.945919in}}{\pgfqpoint{18.061349in}{7.812138in}}%
\pgfpathcurveto{\pgfqpoint{17.842091in}{7.678357in}}{\pgfqpoint{17.686722in}{7.516517in}}{\pgfqpoint{17.629461in}{7.362260in}}%
\pgfpathcurveto{\pgfqpoint{17.572199in}{7.208004in}}{\pgfqpoint{17.617720in}{7.073926in}}{\pgfqpoint{17.755998in}{6.989555in}}%
\pgfpathcurveto{\pgfqpoint{17.894276in}{6.905184in}}{\pgfqpoint{18.114021in}{6.877410in}}{\pgfqpoint{18.366837in}{6.912348in}}%
\pgfpathcurveto{\pgfqpoint{18.619652in}{6.947286in}}{\pgfqpoint{18.884898in}{7.042085in}}{\pgfqpoint{19.104155in}{7.175866in}}%
\pgfpathlineto{\pgfqpoint{19.104155in}{7.175866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.082430in}{7.189121in}}%
\pgfpathcurveto{\pgfqpoint{19.292552in}{7.317328in}}{\pgfqpoint{19.441447in}{7.472425in}}{\pgfqpoint{19.496323in}{7.620254in}}%
\pgfpathcurveto{\pgfqpoint{19.551198in}{7.768083in}}{\pgfqpoint{19.507574in}{7.896575in}}{\pgfqpoint{19.375058in}{7.977430in}}%
\pgfpathcurveto{\pgfqpoint{19.242542in}{8.058285in}}{\pgfqpoint{19.031953in}{8.084903in}}{\pgfqpoint{18.789671in}{8.051420in}}%
\pgfpathcurveto{\pgfqpoint{18.547389in}{8.017938in}}{\pgfqpoint{18.293196in}{7.927089in}}{\pgfqpoint{18.083074in}{7.798882in}}%
\pgfpathcurveto{\pgfqpoint{17.872952in}{7.670676in}}{\pgfqpoint{17.724057in}{7.515579in}}{\pgfqpoint{17.669181in}{7.367749in}}%
\pgfpathcurveto{\pgfqpoint{17.614306in}{7.219920in}}{\pgfqpoint{17.657930in}{7.091429in}}{\pgfqpoint{17.790446in}{7.010574in}}%
\pgfpathcurveto{\pgfqpoint{17.922962in}{6.929718in}}{\pgfqpoint{18.133551in}{6.903101in}}{\pgfqpoint{18.375833in}{6.936583in}}%
\pgfpathcurveto{\pgfqpoint{18.618115in}{6.970066in}}{\pgfqpoint{18.872308in}{7.060915in}}{\pgfqpoint{19.082430in}{7.189121in}}%
\pgfpathlineto{\pgfqpoint{19.082430in}{7.189121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.060705in}{7.202377in}}%
\pgfpathcurveto{\pgfqpoint{19.261691in}{7.325010in}}{\pgfqpoint{19.404113in}{7.473363in}}{\pgfqpoint{19.456602in}{7.614765in}}%
\pgfpathcurveto{\pgfqpoint{19.509092in}{7.756167in}}{\pgfqpoint{19.467365in}{7.879072in}}{\pgfqpoint{19.340610in}{7.956411in}}%
\pgfpathcurveto{\pgfqpoint{19.213855in}{8.033751in}}{\pgfqpoint{19.012423in}{8.059211in}}{\pgfqpoint{18.780675in}{8.027185in}}%
\pgfpathcurveto{\pgfqpoint{18.548927in}{7.995158in}}{\pgfqpoint{18.305785in}{7.908259in}}{\pgfqpoint{18.104799in}{7.785627in}}%
\pgfpathcurveto{\pgfqpoint{17.903813in}{7.662994in}}{\pgfqpoint{17.761392in}{7.514640in}}{\pgfqpoint{17.708902in}{7.373239in}}%
\pgfpathcurveto{\pgfqpoint{17.656412in}{7.231837in}}{\pgfqpoint{17.698140in}{7.108932in}}{\pgfqpoint{17.824894in}{7.031592in}}%
\pgfpathcurveto{\pgfqpoint{17.951649in}{6.954252in}}{\pgfqpoint{18.153082in}{6.928792in}}{\pgfqpoint{18.384830in}{6.960819in}}%
\pgfpathcurveto{\pgfqpoint{18.616577in}{6.992846in}}{\pgfqpoint{18.859719in}{7.079745in}}{\pgfqpoint{19.060705in}{7.202377in}}%
\pgfpathlineto{\pgfqpoint{19.060705in}{7.202377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.038980in}{7.215633in}}%
\pgfpathcurveto{\pgfqpoint{19.230831in}{7.332691in}}{\pgfqpoint{19.366778in}{7.474301in}}{\pgfqpoint{19.416882in}{7.609276in}}%
\pgfpathcurveto{\pgfqpoint{19.466986in}{7.744250in}}{\pgfqpoint{19.427155in}{7.861569in}}{\pgfqpoint{19.306162in}{7.935393in}}%
\pgfpathcurveto{\pgfqpoint{19.185169in}{8.009217in}}{\pgfqpoint{18.992892in}{8.033520in}}{\pgfqpoint{18.771678in}{8.002949in}}%
\pgfpathcurveto{\pgfqpoint{18.550464in}{7.972378in}}{\pgfqpoint{18.318375in}{7.889429in}}{\pgfqpoint{18.126524in}{7.772371in}}%
\pgfpathcurveto{\pgfqpoint{17.934674in}{7.655313in}}{\pgfqpoint{17.798726in}{7.513702in}}{\pgfqpoint{17.748622in}{7.378728in}}%
\pgfpathcurveto{\pgfqpoint{17.698519in}{7.243754in}}{\pgfqpoint{17.738349in}{7.126435in}}{\pgfqpoint{17.859342in}{7.052611in}}%
\pgfpathcurveto{\pgfqpoint{17.980335in}{6.978786in}}{\pgfqpoint{18.172612in}{6.954484in}}{\pgfqpoint{18.393826in}{6.985055in}}%
\pgfpathcurveto{\pgfqpoint{18.615040in}{7.015626in}}{\pgfqpoint{18.847130in}{7.098574in}}{\pgfqpoint{19.038980in}{7.215633in}}%
\pgfpathlineto{\pgfqpoint{19.038980in}{7.215633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.017255in}{7.228888in}}%
\pgfpathcurveto{\pgfqpoint{19.199970in}{7.340372in}}{\pgfqpoint{19.329444in}{7.475239in}}{\pgfqpoint{19.377162in}{7.603787in}}%
\pgfpathcurveto{\pgfqpoint{19.424879in}{7.732334in}}{\pgfqpoint{19.386945in}{7.844065in}}{\pgfqpoint{19.271714in}{7.914374in}}%
\pgfpathcurveto{\pgfqpoint{19.156482in}{7.984683in}}{\pgfqpoint{18.973362in}{8.007829in}}{\pgfqpoint{18.762682in}{7.978713in}}%
\pgfpathcurveto{\pgfqpoint{18.552002in}{7.949598in}}{\pgfqpoint{18.330964in}{7.870599in}}{\pgfqpoint{18.148249in}{7.759115in}}%
\pgfpathcurveto{\pgfqpoint{17.965535in}{7.647631in}}{\pgfqpoint{17.836061in}{7.512764in}}{\pgfqpoint{17.788343in}{7.384217in}}%
\pgfpathcurveto{\pgfqpoint{17.740625in}{7.255670in}}{\pgfqpoint{17.778559in}{7.143938in}}{\pgfqpoint{17.893790in}{7.073629in}}%
\pgfpathcurveto{\pgfqpoint{18.009022in}{7.003321in}}{\pgfqpoint{18.192143in}{6.980175in}}{\pgfqpoint{18.402823in}{7.009290in}}%
\pgfpathcurveto{\pgfqpoint{18.613502in}{7.038405in}}{\pgfqpoint{18.834540in}{7.117404in}}{\pgfqpoint{19.017255in}{7.228888in}}%
\pgfpathlineto{\pgfqpoint{19.017255in}{7.228888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.995530in}{7.242144in}}%
\pgfpathcurveto{\pgfqpoint{19.169109in}{7.348054in}}{\pgfqpoint{19.292109in}{7.476178in}}{\pgfqpoint{19.337441in}{7.598297in}}%
\pgfpathcurveto{\pgfqpoint{19.382773in}{7.720417in}}{\pgfqpoint{19.346736in}{7.826562in}}{\pgfqpoint{19.237266in}{7.893356in}}%
\pgfpathcurveto{\pgfqpoint{19.127796in}{7.960149in}}{\pgfqpoint{18.953831in}{7.982137in}}{\pgfqpoint{18.753685in}{7.954478in}}%
\pgfpathcurveto{\pgfqpoint{18.553539in}{7.926818in}}{\pgfqpoint{18.343554in}{7.851769in}}{\pgfqpoint{18.169975in}{7.745860in}}%
\pgfpathcurveto{\pgfqpoint{17.996396in}{7.639950in}}{\pgfqpoint{17.873395in}{7.511826in}}{\pgfqpoint{17.828063in}{7.389706in}}%
\pgfpathcurveto{\pgfqpoint{17.782731in}{7.267587in}}{\pgfqpoint{17.818769in}{7.161441in}}{\pgfqpoint{17.928239in}{7.094648in}}%
\pgfpathcurveto{\pgfqpoint{18.037708in}{7.027855in}}{\pgfqpoint{18.211673in}{7.005866in}}{\pgfqpoint{18.411819in}{7.033526in}}%
\pgfpathcurveto{\pgfqpoint{18.611965in}{7.061185in}}{\pgfqpoint{18.821951in}{7.136234in}}{\pgfqpoint{18.995530in}{7.242144in}}%
\pgfpathlineto{\pgfqpoint{18.995530in}{7.242144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.973805in}{7.255400in}}%
\pgfpathcurveto{\pgfqpoint{19.138248in}{7.355735in}}{\pgfqpoint{19.254774in}{7.477116in}}{\pgfqpoint{19.297721in}{7.592808in}}%
\pgfpathcurveto{\pgfqpoint{19.340667in}{7.708500in}}{\pgfqpoint{19.306526in}{7.809059in}}{\pgfqpoint{19.202818in}{7.872337in}}%
\pgfpathcurveto{\pgfqpoint{19.099109in}{7.935615in}}{\pgfqpoint{18.934301in}{7.956446in}}{\pgfqpoint{18.744689in}{7.930242in}}%
\pgfpathcurveto{\pgfqpoint{18.555077in}{7.904039in}}{\pgfqpoint{18.356143in}{7.832940in}}{\pgfqpoint{18.191700in}{7.732604in}}%
\pgfpathcurveto{\pgfqpoint{18.027256in}{7.632268in}}{\pgfqpoint{17.910730in}{7.510888in}}{\pgfqpoint{17.867784in}{7.395196in}}%
\pgfpathcurveto{\pgfqpoint{17.824838in}{7.279503in}}{\pgfqpoint{17.858978in}{7.178945in}}{\pgfqpoint{17.962687in}{7.115667in}}%
\pgfpathcurveto{\pgfqpoint{18.066395in}{7.052389in}}{\pgfqpoint{18.231204in}{7.031558in}}{\pgfqpoint{18.420816in}{7.057761in}}%
\pgfpathcurveto{\pgfqpoint{18.610427in}{7.083965in}}{\pgfqpoint{18.809361in}{7.155064in}}{\pgfqpoint{18.973805in}{7.255400in}}%
\pgfpathlineto{\pgfqpoint{18.973805in}{7.255400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.952080in}{7.268655in}}%
\pgfpathcurveto{\pgfqpoint{19.107387in}{7.363417in}}{\pgfqpoint{19.217440in}{7.478054in}}{\pgfqpoint{19.258000in}{7.587319in}}%
\pgfpathcurveto{\pgfqpoint{19.298560in}{7.696584in}}{\pgfqpoint{19.266316in}{7.791556in}}{\pgfqpoint{19.168370in}{7.851318in}}%
\pgfpathcurveto{\pgfqpoint{19.070423in}{7.911081in}}{\pgfqpoint{18.914770in}{7.930755in}}{\pgfqpoint{18.735692in}{7.906007in}}%
\pgfpathcurveto{\pgfqpoint{18.556615in}{7.881259in}}{\pgfqpoint{18.368732in}{7.814110in}}{\pgfqpoint{18.213425in}{7.719348in}}%
\pgfpathcurveto{\pgfqpoint{18.058117in}{7.624587in}}{\pgfqpoint{17.948064in}{7.509950in}}{\pgfqpoint{17.907504in}{7.400685in}}%
\pgfpathcurveto{\pgfqpoint{17.866944in}{7.291420in}}{\pgfqpoint{17.899188in}{7.196448in}}{\pgfqpoint{17.997135in}{7.136685in}}%
\pgfpathcurveto{\pgfqpoint{18.095081in}{7.076923in}}{\pgfqpoint{18.250734in}{7.057249in}}{\pgfqpoint{18.429812in}{7.081997in}}%
\pgfpathcurveto{\pgfqpoint{18.608890in}{7.106745in}}{\pgfqpoint{18.796772in}{7.173894in}}{\pgfqpoint{18.952080in}{7.268655in}}%
\pgfpathlineto{\pgfqpoint{18.952080in}{7.268655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.930354in}{7.281911in}}%
\pgfpathcurveto{\pgfqpoint{19.076526in}{7.371098in}}{\pgfqpoint{19.180105in}{7.478992in}}{\pgfqpoint{19.218280in}{7.581830in}}%
\pgfpathcurveto{\pgfqpoint{19.256454in}{7.684667in}}{\pgfqpoint{19.226107in}{7.774053in}}{\pgfqpoint{19.133922in}{7.830300in}}%
\pgfpathcurveto{\pgfqpoint{19.041736in}{7.886547in}}{\pgfqpoint{18.895240in}{7.905063in}}{\pgfqpoint{18.726696in}{7.881771in}}%
\pgfpathcurveto{\pgfqpoint{18.558152in}{7.858479in}}{\pgfqpoint{18.381322in}{7.795280in}}{\pgfqpoint{18.235150in}{7.706093in}}%
\pgfpathcurveto{\pgfqpoint{18.088978in}{7.616905in}}{\pgfqpoint{17.985399in}{7.509012in}}{\pgfqpoint{17.947225in}{7.406174in}}%
\pgfpathcurveto{\pgfqpoint{17.909050in}{7.303336in}}{\pgfqpoint{17.939398in}{7.213951in}}{\pgfqpoint{18.031583in}{7.157704in}}%
\pgfpathcurveto{\pgfqpoint{18.123768in}{7.101457in}}{\pgfqpoint{18.270265in}{7.082940in}}{\pgfqpoint{18.438808in}{7.106232in}}%
\pgfpathcurveto{\pgfqpoint{18.607352in}{7.129525in}}{\pgfqpoint{18.784183in}{7.192724in}}{\pgfqpoint{18.930354in}{7.281911in}}%
\pgfpathlineto{\pgfqpoint{18.930354in}{7.281911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.908629in}{7.295167in}}%
\pgfpathcurveto{\pgfqpoint{19.045665in}{7.378780in}}{\pgfqpoint{19.142771in}{7.479930in}}{\pgfqpoint{19.178559in}{7.576340in}}%
\pgfpathcurveto{\pgfqpoint{19.214348in}{7.672751in}}{\pgfqpoint{19.185897in}{7.756549in}}{\pgfqpoint{19.099473in}{7.809281in}}%
\pgfpathcurveto{\pgfqpoint{19.013050in}{7.862013in}}{\pgfqpoint{18.875709in}{7.879372in}}{\pgfqpoint{18.717699in}{7.857536in}}%
\pgfpathcurveto{\pgfqpoint{18.559690in}{7.835699in}}{\pgfqpoint{18.393911in}{7.776450in}}{\pgfqpoint{18.256875in}{7.692837in}}%
\pgfpathcurveto{\pgfqpoint{18.119839in}{7.609224in}}{\pgfqpoint{18.022734in}{7.508074in}}{\pgfqpoint{17.986945in}{7.411663in}}%
\pgfpathcurveto{\pgfqpoint{17.951157in}{7.315253in}}{\pgfqpoint{17.979607in}{7.231454in}}{\pgfqpoint{18.066031in}{7.178723in}}%
\pgfpathcurveto{\pgfqpoint{18.152455in}{7.125991in}}{\pgfqpoint{18.289795in}{7.108632in}}{\pgfqpoint{18.447805in}{7.130468in}}%
\pgfpathcurveto{\pgfqpoint{18.605815in}{7.152305in}}{\pgfqpoint{18.771593in}{7.211554in}}{\pgfqpoint{18.908629in}{7.295167in}}%
\pgfpathlineto{\pgfqpoint{18.908629in}{7.295167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.886904in}{7.308422in}}%
\pgfpathcurveto{\pgfqpoint{19.014804in}{7.386461in}}{\pgfqpoint{19.105436in}{7.480868in}}{\pgfqpoint{19.138839in}{7.570851in}}%
\pgfpathcurveto{\pgfqpoint{19.172241in}{7.660834in}}{\pgfqpoint{19.145687in}{7.739046in}}{\pgfqpoint{19.065025in}{7.788263in}}%
\pgfpathcurveto{\pgfqpoint{18.984363in}{7.837479in}}{\pgfqpoint{18.856179in}{7.853681in}}{\pgfqpoint{18.708703in}{7.833300in}}%
\pgfpathcurveto{\pgfqpoint{18.561227in}{7.812919in}}{\pgfqpoint{18.406501in}{7.757620in}}{\pgfqpoint{18.278600in}{7.679581in}}%
\pgfpathcurveto{\pgfqpoint{18.150700in}{7.601542in}}{\pgfqpoint{18.060068in}{7.507135in}}{\pgfqpoint{18.026666in}{7.417153in}}%
\pgfpathcurveto{\pgfqpoint{17.993263in}{7.327170in}}{\pgfqpoint{18.019817in}{7.248957in}}{\pgfqpoint{18.100479in}{7.199741in}}%
\pgfpathcurveto{\pgfqpoint{18.181141in}{7.150525in}}{\pgfqpoint{18.309326in}{7.134323in}}{\pgfqpoint{18.456801in}{7.154704in}}%
\pgfpathcurveto{\pgfqpoint{18.604277in}{7.175084in}}{\pgfqpoint{18.759004in}{7.230384in}}{\pgfqpoint{18.886904in}{7.308422in}}%
\pgfpathlineto{\pgfqpoint{18.886904in}{7.308422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.865179in}{7.321678in}}%
\pgfpathcurveto{\pgfqpoint{18.983944in}{7.394143in}}{\pgfqpoint{19.068102in}{7.481806in}}{\pgfqpoint{19.099118in}{7.565362in}}%
\pgfpathcurveto{\pgfqpoint{19.130135in}{7.648917in}}{\pgfqpoint{19.105478in}{7.721543in}}{\pgfqpoint{19.030577in}{7.767244in}}%
\pgfpathcurveto{\pgfqpoint{18.955677in}{7.812945in}}{\pgfqpoint{18.836648in}{7.827989in}}{\pgfqpoint{18.699706in}{7.809064in}}%
\pgfpathcurveto{\pgfqpoint{18.562765in}{7.790140in}}{\pgfqpoint{18.419090in}{7.738790in}}{\pgfqpoint{18.300325in}{7.666326in}}%
\pgfpathcurveto{\pgfqpoint{18.181561in}{7.593861in}}{\pgfqpoint{18.097403in}{7.506197in}}{\pgfqpoint{18.066386in}{7.422642in}}%
\pgfpathcurveto{\pgfqpoint{18.035369in}{7.339086in}}{\pgfqpoint{18.060027in}{7.266461in}}{\pgfqpoint{18.134927in}{7.220760in}}%
\pgfpathcurveto{\pgfqpoint{18.209828in}{7.175059in}}{\pgfqpoint{18.328856in}{7.160014in}}{\pgfqpoint{18.465798in}{7.178939in}}%
\pgfpathcurveto{\pgfqpoint{18.602740in}{7.197864in}}{\pgfqpoint{18.746414in}{7.249213in}}{\pgfqpoint{18.865179in}{7.321678in}}%
\pgfpathlineto{\pgfqpoint{18.865179in}{7.321678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.843454in}{7.334934in}}%
\pgfpathcurveto{\pgfqpoint{18.953083in}{7.401824in}}{\pgfqpoint{19.030767in}{7.482744in}}{\pgfqpoint{19.059398in}{7.559873in}}%
\pgfpathcurveto{\pgfqpoint{19.088029in}{7.637001in}}{\pgfqpoint{19.065268in}{7.704040in}}{\pgfqpoint{18.996129in}{7.746225in}}%
\pgfpathcurveto{\pgfqpoint{18.926990in}{7.788411in}}{\pgfqpoint{18.817118in}{7.802298in}}{\pgfqpoint{18.690710in}{7.784829in}}%
\pgfpathcurveto{\pgfqpoint{18.564302in}{7.767360in}}{\pgfqpoint{18.431679in}{7.719960in}}{\pgfqpoint{18.322051in}{7.653070in}}%
\pgfpathcurveto{\pgfqpoint{18.212422in}{7.586179in}}{\pgfqpoint{18.134737in}{7.505259in}}{\pgfqpoint{18.106107in}{7.428131in}}%
\pgfpathcurveto{\pgfqpoint{18.077476in}{7.351003in}}{\pgfqpoint{18.100236in}{7.283964in}}{\pgfqpoint{18.169375in}{7.241778in}}%
\pgfpathcurveto{\pgfqpoint{18.238514in}{7.199593in}}{\pgfqpoint{18.348387in}{7.185706in}}{\pgfqpoint{18.474794in}{7.203175in}}%
\pgfpathcurveto{\pgfqpoint{18.601202in}{7.220644in}}{\pgfqpoint{18.733825in}{7.268043in}}{\pgfqpoint{18.843454in}{7.334934in}}%
\pgfpathlineto{\pgfqpoint{18.843454in}{7.334934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.821729in}{7.348189in}}%
\pgfpathcurveto{\pgfqpoint{18.922222in}{7.409506in}}{\pgfqpoint{18.993432in}{7.483683in}}{\pgfqpoint{19.019677in}{7.554383in}}%
\pgfpathcurveto{\pgfqpoint{19.045922in}{7.625084in}}{\pgfqpoint{19.025058in}{7.686537in}}{\pgfqpoint{18.961681in}{7.725207in}}%
\pgfpathcurveto{\pgfqpoint{18.898304in}{7.763877in}}{\pgfqpoint{18.797587in}{7.776607in}}{\pgfqpoint{18.681713in}{7.760593in}}%
\pgfpathcurveto{\pgfqpoint{18.565840in}{7.744580in}}{\pgfqpoint{18.444269in}{7.701130in}}{\pgfqpoint{18.343776in}{7.639814in}}%
\pgfpathcurveto{\pgfqpoint{18.243283in}{7.578498in}}{\pgfqpoint{18.172072in}{7.504321in}}{\pgfqpoint{18.145827in}{7.433620in}}%
\pgfpathcurveto{\pgfqpoint{18.119582in}{7.362919in}}{\pgfqpoint{18.140446in}{7.301467in}}{\pgfqpoint{18.203823in}{7.262797in}}%
\pgfpathcurveto{\pgfqpoint{18.267201in}{7.224127in}}{\pgfqpoint{18.367917in}{7.211397in}}{\pgfqpoint{18.483791in}{7.227410in}}%
\pgfpathcurveto{\pgfqpoint{18.599665in}{7.243424in}}{\pgfqpoint{18.721236in}{7.286873in}}{\pgfqpoint{18.821729in}{7.348189in}}%
\pgfpathlineto{\pgfqpoint{18.821729in}{7.348189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.800004in}{7.361445in}}%
\pgfpathcurveto{\pgfqpoint{18.891361in}{7.417187in}}{\pgfqpoint{18.956098in}{7.484621in}}{\pgfqpoint{18.979957in}{7.548894in}}%
\pgfpathcurveto{\pgfqpoint{19.003816in}{7.613168in}}{\pgfqpoint{18.984849in}{7.669034in}}{\pgfqpoint{18.927233in}{7.704188in}}%
\pgfpathcurveto{\pgfqpoint{18.869617in}{7.739342in}}{\pgfqpoint{18.778057in}{7.750915in}}{\pgfqpoint{18.672717in}{7.736358in}}%
\pgfpathcurveto{\pgfqpoint{18.567377in}{7.721800in}}{\pgfqpoint{18.456858in}{7.682301in}}{\pgfqpoint{18.365501in}{7.626559in}}%
\pgfpathcurveto{\pgfqpoint{18.274143in}{7.570816in}}{\pgfqpoint{18.209406in}{7.503383in}}{\pgfqpoint{18.185548in}{7.439109in}}%
\pgfpathcurveto{\pgfqpoint{18.161689in}{7.374836in}}{\pgfqpoint{18.180656in}{7.318970in}}{\pgfqpoint{18.238271in}{7.283816in}}%
\pgfpathcurveto{\pgfqpoint{18.295887in}{7.248661in}}{\pgfqpoint{18.387447in}{7.237088in}}{\pgfqpoint{18.492787in}{7.251646in}}%
\pgfpathcurveto{\pgfqpoint{18.598127in}{7.266204in}}{\pgfqpoint{18.708646in}{7.305703in}}{\pgfqpoint{18.800004in}{7.361445in}}%
\pgfpathlineto{\pgfqpoint{18.800004in}{7.361445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.778278in}{7.374701in}}%
\pgfpathcurveto{\pgfqpoint{18.860500in}{7.424869in}}{\pgfqpoint{18.918763in}{7.485559in}}{\pgfqpoint{18.940236in}{7.543405in}}%
\pgfpathcurveto{\pgfqpoint{18.961709in}{7.601251in}}{\pgfqpoint{18.944639in}{7.651530in}}{\pgfqpoint{18.892785in}{7.683169in}}%
\pgfpathcurveto{\pgfqpoint{18.840931in}{7.714808in}}{\pgfqpoint{18.758526in}{7.725224in}}{\pgfqpoint{18.663721in}{7.712122in}}%
\pgfpathcurveto{\pgfqpoint{18.568915in}{7.699020in}}{\pgfqpoint{18.469448in}{7.663471in}}{\pgfqpoint{18.387226in}{7.613303in}}%
\pgfpathcurveto{\pgfqpoint{18.305004in}{7.563135in}}{\pgfqpoint{18.246741in}{7.502445in}}{\pgfqpoint{18.225268in}{7.444599in}}%
\pgfpathcurveto{\pgfqpoint{18.203795in}{7.386753in}}{\pgfqpoint{18.220865in}{7.336473in}}{\pgfqpoint{18.272719in}{7.304834in}}%
\pgfpathcurveto{\pgfqpoint{18.324574in}{7.273195in}}{\pgfqpoint{18.406978in}{7.262780in}}{\pgfqpoint{18.501784in}{7.275882in}}%
\pgfpathcurveto{\pgfqpoint{18.596590in}{7.288983in}}{\pgfqpoint{18.696057in}{7.324533in}}{\pgfqpoint{18.778278in}{7.374701in}}%
\pgfpathlineto{\pgfqpoint{18.778278in}{7.374701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.756553in}{7.387956in}}%
\pgfpathcurveto{\pgfqpoint{18.829639in}{7.432550in}}{\pgfqpoint{18.881429in}{7.486497in}}{\pgfqpoint{18.900516in}{7.537916in}}%
\pgfpathcurveto{\pgfqpoint{18.919603in}{7.589335in}}{\pgfqpoint{18.904429in}{7.634027in}}{\pgfqpoint{18.858337in}{7.662151in}}%
\pgfpathcurveto{\pgfqpoint{18.812244in}{7.690274in}}{\pgfqpoint{18.738996in}{7.699533in}}{\pgfqpoint{18.654724in}{7.687886in}}%
\pgfpathcurveto{\pgfqpoint{18.570452in}{7.676240in}}{\pgfqpoint{18.482037in}{7.644641in}}{\pgfqpoint{18.408951in}{7.600047in}}%
\pgfpathcurveto{\pgfqpoint{18.335865in}{7.555454in}}{\pgfqpoint{18.284076in}{7.501507in}}{\pgfqpoint{18.264988in}{7.450088in}}%
\pgfpathcurveto{\pgfqpoint{18.245901in}{7.398669in}}{\pgfqpoint{18.261075in}{7.353976in}}{\pgfqpoint{18.307167in}{7.325853in}}%
\pgfpathcurveto{\pgfqpoint{18.353260in}{7.297729in}}{\pgfqpoint{18.426508in}{7.288471in}}{\pgfqpoint{18.510780in}{7.300117in}}%
\pgfpathcurveto{\pgfqpoint{18.595052in}{7.311763in}}{\pgfqpoint{18.683467in}{7.343363in}}{\pgfqpoint{18.756553in}{7.387956in}}%
\pgfpathlineto{\pgfqpoint{18.756553in}{7.387956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.734828in}{7.401212in}}%
\pgfpathcurveto{\pgfqpoint{18.798778in}{7.440232in}}{\pgfqpoint{18.844094in}{7.487435in}}{\pgfqpoint{18.860795in}{7.532426in}}%
\pgfpathcurveto{\pgfqpoint{18.877497in}{7.577418in}}{\pgfqpoint{18.864220in}{7.616524in}}{\pgfqpoint{18.823889in}{7.641132in}}%
\pgfpathcurveto{\pgfqpoint{18.783558in}{7.665740in}}{\pgfqpoint{18.719465in}{7.673841in}}{\pgfqpoint{18.645728in}{7.663651in}}%
\pgfpathcurveto{\pgfqpoint{18.571990in}{7.653461in}}{\pgfqpoint{18.494626in}{7.625811in}}{\pgfqpoint{18.430676in}{7.586792in}}%
\pgfpathcurveto{\pgfqpoint{18.366726in}{7.547772in}}{\pgfqpoint{18.321410in}{7.500569in}}{\pgfqpoint{18.304709in}{7.455577in}}%
\pgfpathcurveto{\pgfqpoint{18.288008in}{7.410586in}}{\pgfqpoint{18.301285in}{7.371480in}}{\pgfqpoint{18.341616in}{7.346871in}}%
\pgfpathcurveto{\pgfqpoint{18.381947in}{7.322263in}}{\pgfqpoint{18.446039in}{7.314162in}}{\pgfqpoint{18.519777in}{7.324353in}}%
\pgfpathcurveto{\pgfqpoint{18.593515in}{7.334543in}}{\pgfqpoint{18.670878in}{7.362193in}}{\pgfqpoint{18.734828in}{7.401212in}}%
\pgfpathlineto{\pgfqpoint{18.734828in}{7.401212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.713103in}{7.414468in}}%
\pgfpathcurveto{\pgfqpoint{18.767917in}{7.447913in}}{\pgfqpoint{18.806760in}{7.488373in}}{\pgfqpoint{18.821075in}{7.526937in}}%
\pgfpathcurveto{\pgfqpoint{18.835390in}{7.565501in}}{\pgfqpoint{18.824010in}{7.599021in}}{\pgfqpoint{18.789441in}{7.620114in}}%
\pgfpathcurveto{\pgfqpoint{18.754871in}{7.641206in}}{\pgfqpoint{18.699935in}{7.648150in}}{\pgfqpoint{18.636731in}{7.639415in}}%
\pgfpathcurveto{\pgfqpoint{18.573527in}{7.630681in}}{\pgfqpoint{18.507216in}{7.606981in}}{\pgfqpoint{18.452401in}{7.573536in}}%
\pgfpathcurveto{\pgfqpoint{18.397587in}{7.540091in}}{\pgfqpoint{18.358745in}{7.499631in}}{\pgfqpoint{18.344429in}{7.461066in}}%
\pgfpathcurveto{\pgfqpoint{18.330114in}{7.422502in}}{\pgfqpoint{18.341494in}{7.388983in}}{\pgfqpoint{18.376064in}{7.367890in}}%
\pgfpathcurveto{\pgfqpoint{18.410633in}{7.346797in}}{\pgfqpoint{18.465569in}{7.339854in}}{\pgfqpoint{18.528773in}{7.348588in}}%
\pgfpathcurveto{\pgfqpoint{18.591977in}{7.357323in}}{\pgfqpoint{18.658289in}{7.381023in}}{\pgfqpoint{18.713103in}{7.414468in}}%
\pgfpathlineto{\pgfqpoint{18.713103in}{7.414468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.691378in}{7.427723in}}%
\pgfpathcurveto{\pgfqpoint{18.737057in}{7.455594in}}{\pgfqpoint{18.769425in}{7.489311in}}{\pgfqpoint{18.781355in}{7.521448in}}%
\pgfpathcurveto{\pgfqpoint{18.793284in}{7.553585in}}{\pgfqpoint{18.783800in}{7.581518in}}{\pgfqpoint{18.754993in}{7.599095in}}%
\pgfpathcurveto{\pgfqpoint{18.726185in}{7.616672in}}{\pgfqpoint{18.680405in}{7.622459in}}{\pgfqpoint{18.627735in}{7.615180in}}%
\pgfpathcurveto{\pgfqpoint{18.575065in}{7.607901in}}{\pgfqpoint{18.519805in}{7.588151in}}{\pgfqpoint{18.474126in}{7.560280in}}%
\pgfpathcurveto{\pgfqpoint{18.428448in}{7.532409in}}{\pgfqpoint{18.396079in}{7.498692in}}{\pgfqpoint{18.384150in}{7.466556in}}%
\pgfpathcurveto{\pgfqpoint{18.372220in}{7.434419in}}{\pgfqpoint{18.381704in}{7.406486in}}{\pgfqpoint{18.410512in}{7.388909in}}%
\pgfpathcurveto{\pgfqpoint{18.439320in}{7.371332in}}{\pgfqpoint{18.485100in}{7.365545in}}{\pgfqpoint{18.537770in}{7.372824in}}%
\pgfpathcurveto{\pgfqpoint{18.590440in}{7.380103in}}{\pgfqpoint{18.645699in}{7.399852in}}{\pgfqpoint{18.691378in}{7.427723in}}%
\pgfpathlineto{\pgfqpoint{18.691378in}{7.427723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.669653in}{7.440979in}}%
\pgfpathcurveto{\pgfqpoint{18.706196in}{7.463276in}}{\pgfqpoint{18.732090in}{7.490249in}}{\pgfqpoint{18.741634in}{7.515959in}}%
\pgfpathcurveto{\pgfqpoint{18.751178in}{7.541668in}}{\pgfqpoint{18.743591in}{7.564015in}}{\pgfqpoint{18.720545in}{7.578076in}}%
\pgfpathcurveto{\pgfqpoint{18.697498in}{7.592138in}}{\pgfqpoint{18.660874in}{7.596767in}}{\pgfqpoint{18.618738in}{7.590944in}}%
\pgfpathcurveto{\pgfqpoint{18.576602in}{7.585121in}}{\pgfqpoint{18.532395in}{7.569321in}}{\pgfqpoint{18.495852in}{7.547025in}}%
\pgfpathcurveto{\pgfqpoint{18.459309in}{7.524728in}}{\pgfqpoint{18.433414in}{7.497754in}}{\pgfqpoint{18.423870in}{7.472045in}}%
\pgfpathcurveto{\pgfqpoint{18.414327in}{7.446335in}}{\pgfqpoint{18.421914in}{7.423989in}}{\pgfqpoint{18.444960in}{7.409927in}}%
\pgfpathcurveto{\pgfqpoint{18.468006in}{7.395866in}}{\pgfqpoint{18.504630in}{7.391236in}}{\pgfqpoint{18.546766in}{7.397059in}}%
\pgfpathcurveto{\pgfqpoint{18.588902in}{7.402883in}}{\pgfqpoint{18.633110in}{7.418682in}}{\pgfqpoint{18.669653in}{7.440979in}}%
\pgfpathlineto{\pgfqpoint{18.669653in}{7.440979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.647928in}{7.454235in}}%
\pgfpathcurveto{\pgfqpoint{18.675335in}{7.470957in}}{\pgfqpoint{18.694756in}{7.491187in}}{\pgfqpoint{18.701914in}{7.510470in}}%
\pgfpathcurveto{\pgfqpoint{18.709071in}{7.529752in}}{\pgfqpoint{18.703381in}{7.546511in}}{\pgfqpoint{18.686096in}{7.557058in}}%
\pgfpathcurveto{\pgfqpoint{18.668812in}{7.567604in}}{\pgfqpoint{18.641344in}{7.571076in}}{\pgfqpoint{18.609742in}{7.566709in}}%
\pgfpathcurveto{\pgfqpoint{18.578140in}{7.562341in}}{\pgfqpoint{18.544984in}{7.550491in}}{\pgfqpoint{18.517577in}{7.533769in}}%
\pgfpathcurveto{\pgfqpoint{18.490170in}{7.517046in}}{\pgfqpoint{18.470748in}{7.496816in}}{\pgfqpoint{18.463591in}{7.477534in}}%
\pgfpathcurveto{\pgfqpoint{18.456433in}{7.458252in}}{\pgfqpoint{18.462123in}{7.441492in}}{\pgfqpoint{18.479408in}{7.430946in}}%
\pgfpathcurveto{\pgfqpoint{18.496693in}{7.420400in}}{\pgfqpoint{18.524161in}{7.416928in}}{\pgfqpoint{18.555763in}{7.421295in}}%
\pgfpathcurveto{\pgfqpoint{18.587365in}{7.425662in}}{\pgfqpoint{18.620520in}{7.437512in}}{\pgfqpoint{18.647928in}{7.454235in}}%
\pgfpathlineto{\pgfqpoint{18.647928in}{7.454235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.626202in}{7.467490in}}%
\pgfpathcurveto{\pgfqpoint{18.644474in}{7.478639in}}{\pgfqpoint{18.657421in}{7.492126in}}{\pgfqpoint{18.662193in}{7.504980in}}%
\pgfpathcurveto{\pgfqpoint{18.666965in}{7.517835in}}{\pgfqpoint{18.663171in}{7.529008in}}{\pgfqpoint{18.651648in}{7.536039in}}%
\pgfpathcurveto{\pgfqpoint{18.640125in}{7.543070in}}{\pgfqpoint{18.621813in}{7.545385in}}{\pgfqpoint{18.600745in}{7.542473in}}%
\pgfpathcurveto{\pgfqpoint{18.579677in}{7.539561in}}{\pgfqpoint{18.557573in}{7.531662in}}{\pgfqpoint{18.539302in}{7.520513in}}%
\pgfpathcurveto{\pgfqpoint{18.521030in}{7.509365in}}{\pgfqpoint{18.508083in}{7.495878in}}{\pgfqpoint{18.503311in}{7.483023in}}%
\pgfpathcurveto{\pgfqpoint{18.498539in}{7.470169in}}{\pgfqpoint{18.502333in}{7.458995in}}{\pgfqpoint{18.513856in}{7.451965in}}%
\pgfpathcurveto{\pgfqpoint{18.525379in}{7.444934in}}{\pgfqpoint{18.543691in}{7.442619in}}{\pgfqpoint{18.564759in}{7.445531in}}%
\pgfpathcurveto{\pgfqpoint{18.585827in}{7.448442in}}{\pgfqpoint{18.607931in}{7.456342in}}{\pgfqpoint{18.626202in}{7.467490in}}%
\pgfpathlineto{\pgfqpoint{18.626202in}{7.467490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.604477in}{7.480746in}}%
\pgfpathcurveto{\pgfqpoint{18.613613in}{7.486320in}}{\pgfqpoint{18.620087in}{7.493064in}}{\pgfqpoint{18.622473in}{7.499491in}}%
\pgfpathcurveto{\pgfqpoint{18.624859in}{7.505918in}}{\pgfqpoint{18.622962in}{7.511505in}}{\pgfqpoint{18.617200in}{7.515020in}}%
\pgfpathcurveto{\pgfqpoint{18.611439in}{7.518536in}}{\pgfqpoint{18.602283in}{7.519693in}}{\pgfqpoint{18.591749in}{7.518237in}}%
\pgfpathcurveto{\pgfqpoint{18.581215in}{7.516782in}}{\pgfqpoint{18.570163in}{7.512832in}}{\pgfqpoint{18.561027in}{7.507258in}}%
\pgfpathcurveto{\pgfqpoint{18.551891in}{7.501683in}}{\pgfqpoint{18.545418in}{7.494940in}}{\pgfqpoint{18.543032in}{7.488513in}}%
\pgfpathcurveto{\pgfqpoint{18.540646in}{7.482085in}}{\pgfqpoint{18.542543in}{7.476499in}}{\pgfqpoint{18.548304in}{7.472983in}}%
\pgfpathcurveto{\pgfqpoint{18.554066in}{7.469468in}}{\pgfqpoint{18.563222in}{7.468310in}}{\pgfqpoint{18.573756in}{7.469766in}}%
\pgfpathcurveto{\pgfqpoint{18.584290in}{7.471222in}}{\pgfqpoint{18.595342in}{7.475172in}}{\pgfqpoint{18.604477in}{7.480746in}}%
\pgfpathlineto{\pgfqpoint{18.604477in}{7.480746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathcurveto{\pgfqpoint{19.508578in}{7.263558in}}{\pgfqpoint{19.702789in}{7.465858in}}{\pgfqpoint{19.774366in}{7.658679in}}%
\pgfpathcurveto{\pgfqpoint{19.845943in}{7.851499in}}{\pgfqpoint{19.789042in}{8.019097in}}{\pgfqpoint{19.616195in}{8.124560in}}%
\pgfpathcurveto{\pgfqpoint{19.443347in}{8.230024in}}{\pgfqpoint{19.168666in}{8.264742in}}{\pgfqpoint{18.852647in}{8.221069in}}%
\pgfpathcurveto{\pgfqpoint{18.536627in}{8.177396in}}{\pgfqpoint{18.205070in}{8.058898in}}{\pgfqpoint{17.930998in}{7.891672in}}%
\pgfpathcurveto{\pgfqpoint{17.656926in}{7.724446in}}{\pgfqpoint{17.462715in}{7.522145in}}{\pgfqpoint{17.391138in}{7.329325in}}%
\pgfpathcurveto{\pgfqpoint{17.319561in}{7.136504in}}{\pgfqpoint{17.376462in}{6.968907in}}{\pgfqpoint{17.549310in}{6.863443in}}%
\pgfpathcurveto{\pgfqpoint{17.722157in}{6.757980in}}{\pgfqpoint{17.996838in}{6.723261in}}{\pgfqpoint{18.312858in}{6.766934in}}%
\pgfpathcurveto{\pgfqpoint{18.628877in}{6.810607in}}{\pgfqpoint{18.960434in}{6.929106in}}{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathlineto{\pgfqpoint{19.234506in}{7.096332in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.582752in}{7.494002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathcurveto{\pgfqpoint{19.398462in}{6.185524in}}{\pgfqpoint{19.474168in}{6.398650in}}{\pgfqpoint{19.481610in}{6.616948in}}%
\pgfpathcurveto{\pgfqpoint{19.489051in}{6.835246in}}{\pgfqpoint{19.427618in}{7.040892in}}{\pgfqpoint{19.310843in}{7.188597in}}%
\pgfpathcurveto{\pgfqpoint{19.194067in}{7.336302in}}{\pgfqpoint{19.031482in}{7.414005in}}{\pgfqpoint{18.858895in}{7.404593in}}%
\pgfpathcurveto{\pgfqpoint{18.686309in}{7.395181in}}{\pgfqpoint{18.517811in}{7.299423in}}{\pgfqpoint{18.390512in}{7.138408in}}%
\pgfpathcurveto{\pgfqpoint{18.263213in}{6.977393in}}{\pgfqpoint{18.187507in}{6.764267in}}{\pgfqpoint{18.180066in}{6.545969in}}%
\pgfpathcurveto{\pgfqpoint{18.172625in}{6.327671in}}{\pgfqpoint{18.234057in}{6.122024in}}{\pgfqpoint{18.350832in}{5.974320in}}%
\pgfpathcurveto{\pgfqpoint{18.467608in}{5.826615in}}{\pgfqpoint{18.630193in}{5.748912in}}{\pgfqpoint{18.802780in}{5.758324in}}%
\pgfpathcurveto{\pgfqpoint{18.975366in}{5.767736in}}{\pgfqpoint{19.143864in}{5.863494in}}{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathlineto{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.256485in}{6.043074in}}%
\pgfpathcurveto{\pgfqpoint{19.379541in}{6.198722in}}{\pgfqpoint{19.452724in}{6.404744in}}{\pgfqpoint{19.459917in}{6.615765in}}%
\pgfpathcurveto{\pgfqpoint{19.467110in}{6.826786in}}{\pgfqpoint{19.407726in}{7.025578in}}{\pgfqpoint{19.294843in}{7.168359in}}%
\pgfpathcurveto{\pgfqpoint{19.181959in}{7.311140in}}{\pgfqpoint{19.024794in}{7.386253in}}{\pgfqpoint{18.857960in}{7.377155in}}%
\pgfpathcurveto{\pgfqpoint{18.691126in}{7.368057in}}{\pgfqpoint{18.528245in}{7.275491in}}{\pgfqpoint{18.405190in}{7.119843in}}%
\pgfpathcurveto{\pgfqpoint{18.282134in}{6.964195in}}{\pgfqpoint{18.208951in}{6.758173in}}{\pgfqpoint{18.201758in}{6.547152in}}%
\pgfpathcurveto{\pgfqpoint{18.194565in}{6.336131in}}{\pgfqpoint{18.253949in}{6.137339in}}{\pgfqpoint{18.366833in}{5.994558in}}%
\pgfpathcurveto{\pgfqpoint{18.479716in}{5.851777in}}{\pgfqpoint{18.636881in}{5.776664in}}{\pgfqpoint{18.803715in}{5.785762in}}%
\pgfpathcurveto{\pgfqpoint{18.970549in}{5.794860in}}{\pgfqpoint{19.133430in}{5.887426in}}{\pgfqpoint{19.256485in}{6.043074in}}%
\pgfpathlineto{\pgfqpoint{19.256485in}{6.043074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.241808in}{6.061639in}}%
\pgfpathcurveto{\pgfqpoint{19.360620in}{6.211920in}}{\pgfqpoint{19.431280in}{6.410837in}}{\pgfqpoint{19.438225in}{6.614582in}}%
\pgfpathcurveto{\pgfqpoint{19.445170in}{6.818326in}}{\pgfqpoint{19.387833in}{7.010263in}}{\pgfqpoint{19.278842in}{7.148121in}}%
\pgfpathcurveto{\pgfqpoint{19.169852in}{7.285979in}}{\pgfqpoint{19.018106in}{7.358502in}}{\pgfqpoint{18.857025in}{7.349717in}}%
\pgfpathcurveto{\pgfqpoint{18.695944in}{7.340933in}}{\pgfqpoint{18.538680in}{7.251558in}}{\pgfqpoint{18.419867in}{7.101278in}}%
\pgfpathcurveto{\pgfqpoint{18.301055in}{6.950997in}}{\pgfqpoint{18.230395in}{6.752080in}}{\pgfqpoint{18.223450in}{6.548335in}}%
\pgfpathcurveto{\pgfqpoint{18.216505in}{6.344590in}}{\pgfqpoint{18.273842in}{6.152653in}}{\pgfqpoint{18.382833in}{6.014796in}}%
\pgfpathcurveto{\pgfqpoint{18.491823in}{5.876938in}}{\pgfqpoint{18.643569in}{5.804415in}}{\pgfqpoint{18.804650in}{5.813200in}}%
\pgfpathcurveto{\pgfqpoint{18.965731in}{5.821984in}}{\pgfqpoint{19.122996in}{5.911358in}}{\pgfqpoint{19.241808in}{6.061639in}}%
\pgfpathlineto{\pgfqpoint{19.241808in}{6.061639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.227130in}{6.080204in}}%
\pgfpathcurveto{\pgfqpoint{19.341699in}{6.225118in}}{\pgfqpoint{19.409835in}{6.416931in}}{\pgfqpoint{19.416532in}{6.613399in}}%
\pgfpathcurveto{\pgfqpoint{19.423229in}{6.809867in}}{\pgfqpoint{19.367940in}{6.994949in}}{\pgfqpoint{19.262842in}{7.127883in}}%
\pgfpathcurveto{\pgfqpoint{19.157744in}{7.260817in}}{\pgfqpoint{19.011418in}{7.330750in}}{\pgfqpoint{18.856090in}{7.322279in}}%
\pgfpathcurveto{\pgfqpoint{18.700762in}{7.313809in}}{\pgfqpoint{18.549114in}{7.227626in}}{\pgfqpoint{18.434545in}{7.082713in}}%
\pgfpathcurveto{\pgfqpoint{18.319976in}{6.937799in}}{\pgfqpoint{18.251840in}{6.745986in}}{\pgfqpoint{18.245143in}{6.549518in}}%
\pgfpathcurveto{\pgfqpoint{18.238446in}{6.353050in}}{\pgfqpoint{18.293735in}{6.167968in}}{\pgfqpoint{18.398833in}{6.035034in}}%
\pgfpathcurveto{\pgfqpoint{18.503931in}{5.902099in}}{\pgfqpoint{18.650257in}{5.832167in}}{\pgfqpoint{18.805585in}{5.840637in}}%
\pgfpathcurveto{\pgfqpoint{18.960914in}{5.849108in}}{\pgfqpoint{19.112561in}{5.935291in}}{\pgfqpoint{19.227130in}{6.080204in}}%
\pgfpathlineto{\pgfqpoint{19.227130in}{6.080204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.212453in}{6.098769in}}%
\pgfpathcurveto{\pgfqpoint{19.322779in}{6.238315in}}{\pgfqpoint{19.388391in}{6.423024in}}{\pgfqpoint{19.394840in}{6.612216in}}%
\pgfpathcurveto{\pgfqpoint{19.401289in}{6.801407in}}{\pgfqpoint{19.348048in}{6.979635in}}{\pgfqpoint{19.246842in}{7.107645in}}%
\pgfpathcurveto{\pgfqpoint{19.145637in}{7.235656in}}{\pgfqpoint{19.004730in}{7.302999in}}{\pgfqpoint{18.855154in}{7.294842in}}%
\pgfpathcurveto{\pgfqpoint{18.705579in}{7.286685in}}{\pgfqpoint{18.559548in}{7.203694in}}{\pgfqpoint{18.449222in}{7.064148in}}%
\pgfpathcurveto{\pgfqpoint{18.338897in}{6.924601in}}{\pgfqpoint{18.273284in}{6.739892in}}{\pgfqpoint{18.266835in}{6.550701in}}%
\pgfpathcurveto{\pgfqpoint{18.260386in}{6.361510in}}{\pgfqpoint{18.313628in}{6.183282in}}{\pgfqpoint{18.414833in}{6.055272in}}%
\pgfpathcurveto{\pgfqpoint{18.516039in}{5.927261in}}{\pgfqpoint{18.656946in}{5.859918in}}{\pgfqpoint{18.806521in}{5.868075in}}%
\pgfpathcurveto{\pgfqpoint{18.956096in}{5.876232in}}{\pgfqpoint{19.102127in}{5.959223in}}{\pgfqpoint{19.212453in}{6.098769in}}%
\pgfpathlineto{\pgfqpoint{19.212453in}{6.098769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.197775in}{6.117334in}}%
\pgfpathcurveto{\pgfqpoint{19.303858in}{6.251513in}}{\pgfqpoint{19.366947in}{6.429118in}}{\pgfqpoint{19.373148in}{6.611033in}}%
\pgfpathcurveto{\pgfqpoint{19.379348in}{6.792948in}}{\pgfqpoint{19.328155in}{6.964320in}}{\pgfqpoint{19.230842in}{7.087407in}}%
\pgfpathcurveto{\pgfqpoint{19.133529in}{7.210495in}}{\pgfqpoint{18.998041in}{7.275247in}}{\pgfqpoint{18.854219in}{7.267404in}}%
\pgfpathcurveto{\pgfqpoint{18.710397in}{7.259561in}}{\pgfqpoint{18.569982in}{7.179762in}}{\pgfqpoint{18.463900in}{7.045583in}}%
\pgfpathcurveto{\pgfqpoint{18.357817in}{6.911404in}}{\pgfqpoint{18.294728in}{6.733799in}}{\pgfqpoint{18.288528in}{6.551884in}}%
\pgfpathcurveto{\pgfqpoint{18.282327in}{6.369969in}}{\pgfqpoint{18.333520in}{6.198597in}}{\pgfqpoint{18.430833in}{6.075510in}}%
\pgfpathcurveto{\pgfqpoint{18.528146in}{5.952422in}}{\pgfqpoint{18.663634in}{5.887670in}}{\pgfqpoint{18.807456in}{5.895513in}}%
\pgfpathcurveto{\pgfqpoint{18.951278in}{5.903356in}}{\pgfqpoint{19.091693in}{5.983155in}}{\pgfqpoint{19.197775in}{6.117334in}}%
\pgfpathlineto{\pgfqpoint{19.197775in}{6.117334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.183098in}{6.135899in}}%
\pgfpathcurveto{\pgfqpoint{19.284937in}{6.264711in}}{\pgfqpoint{19.345502in}{6.435212in}}{\pgfqpoint{19.351455in}{6.609850in}}%
\pgfpathcurveto{\pgfqpoint{19.357408in}{6.784488in}}{\pgfqpoint{19.308262in}{6.949006in}}{\pgfqpoint{19.214842in}{7.067169in}}%
\pgfpathcurveto{\pgfqpoint{19.121421in}{7.185333in}}{\pgfqpoint{18.991353in}{7.247495in}}{\pgfqpoint{18.853284in}{7.239966in}}%
\pgfpathcurveto{\pgfqpoint{18.715215in}{7.232436in}}{\pgfqpoint{18.580416in}{7.155830in}}{\pgfqpoint{18.478577in}{7.027018in}}%
\pgfpathcurveto{\pgfqpoint{18.376738in}{6.898206in}}{\pgfqpoint{18.316173in}{6.727705in}}{\pgfqpoint{18.310220in}{6.553067in}}%
\pgfpathcurveto{\pgfqpoint{18.304267in}{6.378429in}}{\pgfqpoint{18.353413in}{6.213911in}}{\pgfqpoint{18.446833in}{6.095748in}}%
\pgfpathcurveto{\pgfqpoint{18.540254in}{5.977584in}}{\pgfqpoint{18.670322in}{5.915421in}}{\pgfqpoint{18.808391in}{5.922951in}}%
\pgfpathcurveto{\pgfqpoint{18.946461in}{5.930480in}}{\pgfqpoint{19.081259in}{6.007087in}}{\pgfqpoint{19.183098in}{6.135899in}}%
\pgfpathlineto{\pgfqpoint{19.183098in}{6.135899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.168420in}{6.154464in}}%
\pgfpathcurveto{\pgfqpoint{19.266016in}{6.277909in}}{\pgfqpoint{19.324058in}{6.441305in}}{\pgfqpoint{19.329763in}{6.608667in}}%
\pgfpathcurveto{\pgfqpoint{19.335468in}{6.776029in}}{\pgfqpoint{19.288370in}{6.933691in}}{\pgfqpoint{19.198842in}{7.046931in}}%
\pgfpathcurveto{\pgfqpoint{19.109314in}{7.160172in}}{\pgfqpoint{18.984665in}{7.219744in}}{\pgfqpoint{18.852349in}{7.212528in}}%
\pgfpathcurveto{\pgfqpoint{18.720032in}{7.205312in}}{\pgfqpoint{18.590851in}{7.131898in}}{\pgfqpoint{18.493255in}{7.008453in}}%
\pgfpathcurveto{\pgfqpoint{18.395659in}{6.885008in}}{\pgfqpoint{18.337617in}{6.721612in}}{\pgfqpoint{18.331912in}{6.554250in}}%
\pgfpathcurveto{\pgfqpoint{18.326208in}{6.386888in}}{\pgfqpoint{18.373306in}{6.229226in}}{\pgfqpoint{18.462834in}{6.115985in}}%
\pgfpathcurveto{\pgfqpoint{18.552362in}{6.002745in}}{\pgfqpoint{18.677010in}{5.943173in}}{\pgfqpoint{18.809327in}{5.950389in}}%
\pgfpathcurveto{\pgfqpoint{18.941643in}{5.957604in}}{\pgfqpoint{19.070825in}{6.031019in}}{\pgfqpoint{19.168420in}{6.154464in}}%
\pgfpathlineto{\pgfqpoint{19.168420in}{6.154464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.153743in}{6.173029in}}%
\pgfpathcurveto{\pgfqpoint{19.247095in}{6.291107in}}{\pgfqpoint{19.302614in}{6.447399in}}{\pgfqpoint{19.308070in}{6.607484in}}%
\pgfpathcurveto{\pgfqpoint{19.313527in}{6.767569in}}{\pgfqpoint{19.268477in}{6.918377in}}{\pgfqpoint{19.182841in}{7.026693in}}%
\pgfpathcurveto{\pgfqpoint{19.097206in}{7.135010in}}{\pgfqpoint{18.977977in}{7.191992in}}{\pgfqpoint{18.851413in}{7.185090in}}%
\pgfpathcurveto{\pgfqpoint{18.724850in}{7.178188in}}{\pgfqpoint{18.601285in}{7.107966in}}{\pgfqpoint{18.507932in}{6.989888in}}%
\pgfpathcurveto{\pgfqpoint{18.414580in}{6.871810in}}{\pgfqpoint{18.359062in}{6.715518in}}{\pgfqpoint{18.353605in}{6.555433in}}%
\pgfpathcurveto{\pgfqpoint{18.348148in}{6.395348in}}{\pgfqpoint{18.393198in}{6.244540in}}{\pgfqpoint{18.478834in}{6.136223in}}%
\pgfpathcurveto{\pgfqpoint{18.564469in}{6.027907in}}{\pgfqpoint{18.683698in}{5.970924in}}{\pgfqpoint{18.810262in}{5.977827in}}%
\pgfpathcurveto{\pgfqpoint{18.936825in}{5.984729in}}{\pgfqpoint{19.060390in}{6.054951in}}{\pgfqpoint{19.153743in}{6.173029in}}%
\pgfpathlineto{\pgfqpoint{19.153743in}{6.173029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.139065in}{6.191594in}}%
\pgfpathcurveto{\pgfqpoint{19.228175in}{6.304305in}}{\pgfqpoint{19.281169in}{6.453492in}}{\pgfqpoint{19.286378in}{6.606301in}}%
\pgfpathcurveto{\pgfqpoint{19.291587in}{6.759109in}}{\pgfqpoint{19.248584in}{6.903062in}}{\pgfqpoint{19.166841in}{7.006455in}}%
\pgfpathcurveto{\pgfqpoint{19.085098in}{7.109849in}}{\pgfqpoint{18.971289in}{7.164241in}}{\pgfqpoint{18.850478in}{7.157653in}}%
\pgfpathcurveto{\pgfqpoint{18.729667in}{7.151064in}}{\pgfqpoint{18.611719in}{7.084033in}}{\pgfqpoint{18.522610in}{6.971323in}}%
\pgfpathcurveto{\pgfqpoint{18.433501in}{6.858612in}}{\pgfqpoint{18.380506in}{6.709424in}}{\pgfqpoint{18.375297in}{6.556616in}}%
\pgfpathcurveto{\pgfqpoint{18.370088in}{6.403807in}}{\pgfqpoint{18.413091in}{6.259855in}}{\pgfqpoint{18.494834in}{6.156461in}}%
\pgfpathcurveto{\pgfqpoint{18.576577in}{6.053068in}}{\pgfqpoint{18.690386in}{5.998676in}}{\pgfqpoint{18.811197in}{6.005264in}}%
\pgfpathcurveto{\pgfqpoint{18.932008in}{6.011853in}}{\pgfqpoint{19.049956in}{6.078883in}}{\pgfqpoint{19.139065in}{6.191594in}}%
\pgfpathlineto{\pgfqpoint{19.139065in}{6.191594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.124388in}{6.210159in}}%
\pgfpathcurveto{\pgfqpoint{19.209254in}{6.317502in}}{\pgfqpoint{19.259725in}{6.459586in}}{\pgfqpoint{19.264686in}{6.605118in}}%
\pgfpathcurveto{\pgfqpoint{19.269646in}{6.750650in}}{\pgfqpoint{19.228691in}{6.887748in}}{\pgfqpoint{19.150841in}{6.986218in}}%
\pgfpathcurveto{\pgfqpoint{19.072991in}{7.084687in}}{\pgfqpoint{18.964601in}{7.136489in}}{\pgfqpoint{18.849543in}{7.130215in}}%
\pgfpathcurveto{\pgfqpoint{18.734485in}{7.123940in}}{\pgfqpoint{18.622153in}{7.060101in}}{\pgfqpoint{18.537287in}{6.952758in}}%
\pgfpathcurveto{\pgfqpoint{18.452421in}{6.845415in}}{\pgfqpoint{18.401950in}{6.703331in}}{\pgfqpoint{18.396990in}{6.557799in}}%
\pgfpathcurveto{\pgfqpoint{18.392029in}{6.412267in}}{\pgfqpoint{18.432984in}{6.275169in}}{\pgfqpoint{18.510834in}{6.176699in}}%
\pgfpathcurveto{\pgfqpoint{18.588685in}{6.078230in}}{\pgfqpoint{18.697074in}{6.026428in}}{\pgfqpoint{18.812132in}{6.032702in}}%
\pgfpathcurveto{\pgfqpoint{18.927190in}{6.038977in}}{\pgfqpoint{19.039522in}{6.102816in}}{\pgfqpoint{19.124388in}{6.210159in}}%
\pgfpathlineto{\pgfqpoint{19.124388in}{6.210159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.109710in}{6.228724in}}%
\pgfpathcurveto{\pgfqpoint{19.190333in}{6.330700in}}{\pgfqpoint{19.238280in}{6.465680in}}{\pgfqpoint{19.242993in}{6.603935in}}%
\pgfpathcurveto{\pgfqpoint{19.247706in}{6.742190in}}{\pgfqpoint{19.208799in}{6.872433in}}{\pgfqpoint{19.134841in}{6.965980in}}%
\pgfpathcurveto{\pgfqpoint{19.060883in}{7.059526in}}{\pgfqpoint{18.957913in}{7.108738in}}{\pgfqpoint{18.848608in}{7.102777in}}%
\pgfpathcurveto{\pgfqpoint{18.739303in}{7.096816in}}{\pgfqpoint{18.632587in}{7.036169in}}{\pgfqpoint{18.551965in}{6.934193in}}%
\pgfpathcurveto{\pgfqpoint{18.471342in}{6.832217in}}{\pgfqpoint{18.423395in}{6.697237in}}{\pgfqpoint{18.418682in}{6.558982in}}%
\pgfpathcurveto{\pgfqpoint{18.413969in}{6.420727in}}{\pgfqpoint{18.452876in}{6.290484in}}{\pgfqpoint{18.526834in}{6.196937in}}%
\pgfpathcurveto{\pgfqpoint{18.600792in}{6.103391in}}{\pgfqpoint{18.703763in}{6.054179in}}{\pgfqpoint{18.813068in}{6.060140in}}%
\pgfpathcurveto{\pgfqpoint{18.922373in}{6.066101in}}{\pgfqpoint{19.029088in}{6.126748in}}{\pgfqpoint{19.109710in}{6.228724in}}%
\pgfpathlineto{\pgfqpoint{19.109710in}{6.228724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.095033in}{6.247289in}}%
\pgfpathcurveto{\pgfqpoint{19.171412in}{6.343898in}}{\pgfqpoint{19.216836in}{6.471773in}}{\pgfqpoint{19.221301in}{6.602752in}}%
\pgfpathcurveto{\pgfqpoint{19.225765in}{6.733731in}}{\pgfqpoint{19.188906in}{6.857119in}}{\pgfqpoint{19.118841in}{6.945742in}}%
\pgfpathcurveto{\pgfqpoint{19.048775in}{7.034364in}}{\pgfqpoint{18.951224in}{7.080986in}}{\pgfqpoint{18.847672in}{7.075339in}}%
\pgfpathcurveto{\pgfqpoint{18.744120in}{7.069692in}}{\pgfqpoint{18.643022in}{7.012237in}}{\pgfqpoint{18.566642in}{6.915628in}}%
\pgfpathcurveto{\pgfqpoint{18.490263in}{6.819019in}}{\pgfqpoint{18.444839in}{6.691144in}}{\pgfqpoint{18.440374in}{6.560165in}}%
\pgfpathcurveto{\pgfqpoint{18.435910in}{6.429186in}}{\pgfqpoint{18.472769in}{6.305798in}}{\pgfqpoint{18.542834in}{6.217175in}}%
\pgfpathcurveto{\pgfqpoint{18.612900in}{6.128552in}}{\pgfqpoint{18.710451in}{6.081931in}}{\pgfqpoint{18.814003in}{6.087578in}}%
\pgfpathcurveto{\pgfqpoint{18.917555in}{6.093225in}}{\pgfqpoint{19.018653in}{6.150680in}}{\pgfqpoint{19.095033in}{6.247289in}}%
\pgfpathlineto{\pgfqpoint{19.095033in}{6.247289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.080355in}{6.265854in}}%
\pgfpathcurveto{\pgfqpoint{19.152491in}{6.357096in}}{\pgfqpoint{19.195392in}{6.477867in}}{\pgfqpoint{19.199608in}{6.601569in}}%
\pgfpathcurveto{\pgfqpoint{19.203825in}{6.725271in}}{\pgfqpoint{19.169013in}{6.841804in}}{\pgfqpoint{19.102841in}{6.925504in}}%
\pgfpathcurveto{\pgfqpoint{19.036668in}{7.009203in}}{\pgfqpoint{18.944536in}{7.053235in}}{\pgfqpoint{18.846737in}{7.047901in}}%
\pgfpathcurveto{\pgfqpoint{18.748938in}{7.042568in}}{\pgfqpoint{18.653456in}{6.988305in}}{\pgfqpoint{18.581320in}{6.897063in}}%
\pgfpathcurveto{\pgfqpoint{18.509184in}{6.805821in}}{\pgfqpoint{18.466283in}{6.685050in}}{\pgfqpoint{18.462067in}{6.561348in}}%
\pgfpathcurveto{\pgfqpoint{18.457850in}{6.437646in}}{\pgfqpoint{18.492662in}{6.321113in}}{\pgfqpoint{18.558835in}{6.237413in}}%
\pgfpathcurveto{\pgfqpoint{18.625007in}{6.153714in}}{\pgfqpoint{18.717139in}{6.109682in}}{\pgfqpoint{18.814938in}{6.115016in}}%
\pgfpathcurveto{\pgfqpoint{18.912737in}{6.120349in}}{\pgfqpoint{19.008219in}{6.174612in}}{\pgfqpoint{19.080355in}{6.265854in}}%
\pgfpathlineto{\pgfqpoint{19.080355in}{6.265854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.065678in}{6.284419in}}%
\pgfpathcurveto{\pgfqpoint{19.133570in}{6.370294in}}{\pgfqpoint{19.173947in}{6.483961in}}{\pgfqpoint{19.177916in}{6.600386in}}%
\pgfpathcurveto{\pgfqpoint{19.181885in}{6.716812in}}{\pgfqpoint{19.149121in}{6.826490in}}{\pgfqpoint{19.086840in}{6.905266in}}%
\pgfpathcurveto{\pgfqpoint{19.024560in}{6.984042in}}{\pgfqpoint{18.937848in}{7.025483in}}{\pgfqpoint{18.845802in}{7.020463in}}%
\pgfpathcurveto{\pgfqpoint{18.753756in}{7.015444in}}{\pgfqpoint{18.663890in}{6.964373in}}{\pgfqpoint{18.595997in}{6.878498in}}%
\pgfpathcurveto{\pgfqpoint{18.528105in}{6.792623in}}{\pgfqpoint{18.487728in}{6.678956in}}{\pgfqpoint{18.483759in}{6.562531in}}%
\pgfpathcurveto{\pgfqpoint{18.479791in}{6.446105in}}{\pgfqpoint{18.512554in}{6.336427in}}{\pgfqpoint{18.574835in}{6.257651in}}%
\pgfpathcurveto{\pgfqpoint{18.637115in}{6.178875in}}{\pgfqpoint{18.723827in}{6.137434in}}{\pgfqpoint{18.815873in}{6.142453in}}%
\pgfpathcurveto{\pgfqpoint{18.907920in}{6.147473in}}{\pgfqpoint{18.997785in}{6.198544in}}{\pgfqpoint{19.065678in}{6.284419in}}%
\pgfpathlineto{\pgfqpoint{19.065678in}{6.284419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.051000in}{6.302984in}}%
\pgfpathcurveto{\pgfqpoint{19.114650in}{6.383491in}}{\pgfqpoint{19.152503in}{6.490054in}}{\pgfqpoint{19.156224in}{6.599203in}}%
\pgfpathcurveto{\pgfqpoint{19.159944in}{6.708352in}}{\pgfqpoint{19.129228in}{6.811175in}}{\pgfqpoint{19.070840in}{6.885028in}}%
\pgfpathcurveto{\pgfqpoint{19.012452in}{6.958880in}}{\pgfqpoint{18.931160in}{6.997732in}}{\pgfqpoint{18.844867in}{6.993026in}}%
\pgfpathcurveto{\pgfqpoint{18.758573in}{6.988320in}}{\pgfqpoint{18.674324in}{6.940441in}}{\pgfqpoint{18.610675in}{6.859933in}}%
\pgfpathcurveto{\pgfqpoint{18.547025in}{6.779426in}}{\pgfqpoint{18.509172in}{6.672863in}}{\pgfqpoint{18.505452in}{6.563714in}}%
\pgfpathcurveto{\pgfqpoint{18.501731in}{6.454565in}}{\pgfqpoint{18.532447in}{6.351741in}}{\pgfqpoint{18.590835in}{6.277889in}}%
\pgfpathcurveto{\pgfqpoint{18.649223in}{6.204037in}}{\pgfqpoint{18.730515in}{6.165185in}}{\pgfqpoint{18.816809in}{6.169891in}}%
\pgfpathcurveto{\pgfqpoint{18.903102in}{6.174597in}}{\pgfqpoint{18.987351in}{6.222476in}}{\pgfqpoint{19.051000in}{6.302984in}}%
\pgfpathlineto{\pgfqpoint{19.051000in}{6.302984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.036323in}{6.321549in}}%
\pgfpathcurveto{\pgfqpoint{19.095729in}{6.396689in}}{\pgfqpoint{19.131059in}{6.496148in}}{\pgfqpoint{19.134531in}{6.598020in}}%
\pgfpathcurveto{\pgfqpoint{19.138004in}{6.699892in}}{\pgfqpoint{19.109335in}{6.795861in}}{\pgfqpoint{19.054840in}{6.864790in}}%
\pgfpathcurveto{\pgfqpoint{19.000345in}{6.933719in}}{\pgfqpoint{18.924472in}{6.969980in}}{\pgfqpoint{18.843931in}{6.965588in}}%
\pgfpathcurveto{\pgfqpoint{18.763391in}{6.961196in}}{\pgfqpoint{18.684759in}{6.916508in}}{\pgfqpoint{18.625352in}{6.841368in}}%
\pgfpathcurveto{\pgfqpoint{18.565946in}{6.766228in}}{\pgfqpoint{18.530616in}{6.666769in}}{\pgfqpoint{18.527144in}{6.564897in}}%
\pgfpathcurveto{\pgfqpoint{18.523672in}{6.463024in}}{\pgfqpoint{18.552340in}{6.367056in}}{\pgfqpoint{18.606835in}{6.298127in}}%
\pgfpathcurveto{\pgfqpoint{18.661330in}{6.229198in}}{\pgfqpoint{18.737203in}{6.192937in}}{\pgfqpoint{18.817744in}{6.197329in}}%
\pgfpathcurveto{\pgfqpoint{18.898284in}{6.201721in}}{\pgfqpoint{18.976917in}{6.246408in}}{\pgfqpoint{19.036323in}{6.321549in}}%
\pgfpathlineto{\pgfqpoint{19.036323in}{6.321549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.021645in}{6.340114in}}%
\pgfpathcurveto{\pgfqpoint{19.076808in}{6.409887in}}{\pgfqpoint{19.109614in}{6.502241in}}{\pgfqpoint{19.112839in}{6.596837in}}%
\pgfpathcurveto{\pgfqpoint{19.116063in}{6.691433in}}{\pgfqpoint{19.089443in}{6.780546in}}{\pgfqpoint{19.038840in}{6.844552in}}%
\pgfpathcurveto{\pgfqpoint{18.988237in}{6.908557in}}{\pgfqpoint{18.917784in}{6.942228in}}{\pgfqpoint{18.842996in}{6.938150in}}%
\pgfpathcurveto{\pgfqpoint{18.768208in}{6.934072in}}{\pgfqpoint{18.695193in}{6.892576in}}{\pgfqpoint{18.640030in}{6.822803in}}%
\pgfpathcurveto{\pgfqpoint{18.584867in}{6.753030in}}{\pgfqpoint{18.552061in}{6.660675in}}{\pgfqpoint{18.548836in}{6.566080in}}%
\pgfpathcurveto{\pgfqpoint{18.545612in}{6.471484in}}{\pgfqpoint{18.572233in}{6.382370in}}{\pgfqpoint{18.622835in}{6.318365in}}%
\pgfpathcurveto{\pgfqpoint{18.673438in}{6.254360in}}{\pgfqpoint{18.743892in}{6.220688in}}{\pgfqpoint{18.818679in}{6.224767in}}%
\pgfpathcurveto{\pgfqpoint{18.893467in}{6.228845in}}{\pgfqpoint{18.966482in}{6.270341in}}{\pgfqpoint{19.021645in}{6.340114in}}%
\pgfpathlineto{\pgfqpoint{19.021645in}{6.340114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.006968in}{6.358679in}}%
\pgfpathcurveto{\pgfqpoint{19.057887in}{6.423085in}}{\pgfqpoint{19.088170in}{6.508335in}}{\pgfqpoint{19.091146in}{6.595654in}}%
\pgfpathcurveto{\pgfqpoint{19.094123in}{6.682973in}}{\pgfqpoint{19.069550in}{6.765232in}}{\pgfqpoint{19.022840in}{6.824314in}}%
\pgfpathcurveto{\pgfqpoint{18.976129in}{6.883396in}}{\pgfqpoint{18.911095in}{6.914477in}}{\pgfqpoint{18.842061in}{6.910712in}}%
\pgfpathcurveto{\pgfqpoint{18.773026in}{6.906947in}}{\pgfqpoint{18.705627in}{6.868644in}}{\pgfqpoint{18.654707in}{6.804238in}}%
\pgfpathcurveto{\pgfqpoint{18.603788in}{6.739832in}}{\pgfqpoint{18.573505in}{6.654582in}}{\pgfqpoint{18.570529in}{6.567263in}}%
\pgfpathcurveto{\pgfqpoint{18.567552in}{6.479944in}}{\pgfqpoint{18.592125in}{6.397685in}}{\pgfqpoint{18.638835in}{6.338603in}}%
\pgfpathcurveto{\pgfqpoint{18.685546in}{6.279521in}}{\pgfqpoint{18.750580in}{6.248440in}}{\pgfqpoint{18.819614in}{6.252205in}}%
\pgfpathcurveto{\pgfqpoint{18.888649in}{6.255969in}}{\pgfqpoint{18.956048in}{6.294273in}}{\pgfqpoint{19.006968in}{6.358679in}}%
\pgfpathlineto{\pgfqpoint{19.006968in}{6.358679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.992290in}{6.377244in}}%
\pgfpathcurveto{\pgfqpoint{19.038966in}{6.436283in}}{\pgfqpoint{19.066726in}{6.514429in}}{\pgfqpoint{19.069454in}{6.594471in}}%
\pgfpathcurveto{\pgfqpoint{19.072182in}{6.674514in}}{\pgfqpoint{19.049657in}{6.749918in}}{\pgfqpoint{19.006839in}{6.804076in}}%
\pgfpathcurveto{\pgfqpoint{18.964022in}{6.858234in}}{\pgfqpoint{18.904407in}{6.886725in}}{\pgfqpoint{18.841125in}{6.883274in}}%
\pgfpathcurveto{\pgfqpoint{18.777844in}{6.879823in}}{\pgfqpoint{18.716061in}{6.844712in}}{\pgfqpoint{18.669385in}{6.785673in}}%
\pgfpathcurveto{\pgfqpoint{18.622709in}{6.726634in}}{\pgfqpoint{18.594950in}{6.648488in}}{\pgfqpoint{18.592221in}{6.568446in}}%
\pgfpathcurveto{\pgfqpoint{18.589493in}{6.488403in}}{\pgfqpoint{18.612018in}{6.412999in}}{\pgfqpoint{18.654836in}{6.358841in}}%
\pgfpathcurveto{\pgfqpoint{18.697653in}{6.304683in}}{\pgfqpoint{18.757268in}{6.276191in}}{\pgfqpoint{18.820550in}{6.279642in}}%
\pgfpathcurveto{\pgfqpoint{18.883831in}{6.283094in}}{\pgfqpoint{18.945614in}{6.318205in}}{\pgfqpoint{18.992290in}{6.377244in}}%
\pgfpathlineto{\pgfqpoint{18.992290in}{6.377244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.977613in}{6.395809in}}%
\pgfpathcurveto{\pgfqpoint{19.020046in}{6.449480in}}{\pgfqpoint{19.045281in}{6.520522in}}{\pgfqpoint{19.047762in}{6.593288in}}%
\pgfpathcurveto{\pgfqpoint{19.050242in}{6.666054in}}{\pgfqpoint{19.029765in}{6.734603in}}{\pgfqpoint{18.990839in}{6.783838in}}%
\pgfpathcurveto{\pgfqpoint{18.951914in}{6.833073in}}{\pgfqpoint{18.897719in}{6.858974in}}{\pgfqpoint{18.840190in}{6.855837in}}%
\pgfpathcurveto{\pgfqpoint{18.782661in}{6.852699in}}{\pgfqpoint{18.726495in}{6.820780in}}{\pgfqpoint{18.684062in}{6.767108in}}%
\pgfpathcurveto{\pgfqpoint{18.641630in}{6.713436in}}{\pgfqpoint{18.616394in}{6.642395in}}{\pgfqpoint{18.613914in}{6.569629in}}%
\pgfpathcurveto{\pgfqpoint{18.611433in}{6.496863in}}{\pgfqpoint{18.631911in}{6.428314in}}{\pgfqpoint{18.670836in}{6.379079in}}%
\pgfpathcurveto{\pgfqpoint{18.709761in}{6.329844in}}{\pgfqpoint{18.763956in}{6.303943in}}{\pgfqpoint{18.821485in}{6.307080in}}%
\pgfpathcurveto{\pgfqpoint{18.879014in}{6.310218in}}{\pgfqpoint{18.935180in}{6.342137in}}{\pgfqpoint{18.977613in}{6.395809in}}%
\pgfpathlineto{\pgfqpoint{18.977613in}{6.395809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.962935in}{6.414374in}}%
\pgfpathcurveto{\pgfqpoint{19.001125in}{6.462678in}}{\pgfqpoint{19.023837in}{6.526616in}}{\pgfqpoint{19.026069in}{6.592105in}}%
\pgfpathcurveto{\pgfqpoint{19.028301in}{6.657595in}}{\pgfqpoint{19.009872in}{6.719289in}}{\pgfqpoint{18.974839in}{6.763600in}}%
\pgfpathcurveto{\pgfqpoint{18.939806in}{6.807911in}}{\pgfqpoint{18.891031in}{6.831222in}}{\pgfqpoint{18.839255in}{6.828399in}}%
\pgfpathcurveto{\pgfqpoint{18.787479in}{6.825575in}}{\pgfqpoint{18.736930in}{6.796848in}}{\pgfqpoint{18.698740in}{6.748543in}}%
\pgfpathcurveto{\pgfqpoint{18.660550in}{6.700239in}}{\pgfqpoint{18.637838in}{6.636301in}}{\pgfqpoint{18.635606in}{6.570812in}}%
\pgfpathcurveto{\pgfqpoint{18.633374in}{6.505322in}}{\pgfqpoint{18.651803in}{6.443628in}}{\pgfqpoint{18.686836in}{6.399317in}}%
\pgfpathcurveto{\pgfqpoint{18.721869in}{6.355005in}}{\pgfqpoint{18.770644in}{6.331695in}}{\pgfqpoint{18.822420in}{6.334518in}}%
\pgfpathcurveto{\pgfqpoint{18.874196in}{6.337342in}}{\pgfqpoint{18.924746in}{6.366069in}}{\pgfqpoint{18.962935in}{6.414374in}}%
\pgfpathlineto{\pgfqpoint{18.962935in}{6.414374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.948258in}{6.432939in}}%
\pgfpathcurveto{\pgfqpoint{18.982204in}{6.475876in}}{\pgfqpoint{19.002392in}{6.532709in}}{\pgfqpoint{19.004377in}{6.590922in}}%
\pgfpathcurveto{\pgfqpoint{19.006361in}{6.649135in}}{\pgfqpoint{18.989979in}{6.703974in}}{\pgfqpoint{18.958839in}{6.743362in}}%
\pgfpathcurveto{\pgfqpoint{18.927699in}{6.782750in}}{\pgfqpoint{18.884343in}{6.803471in}}{\pgfqpoint{18.838320in}{6.800961in}}%
\pgfpathcurveto{\pgfqpoint{18.792297in}{6.798451in}}{\pgfqpoint{18.747364in}{6.772916in}}{\pgfqpoint{18.713417in}{6.729978in}}%
\pgfpathcurveto{\pgfqpoint{18.679471in}{6.687041in}}{\pgfqpoint{18.659283in}{6.630207in}}{\pgfqpoint{18.657298in}{6.571995in}}%
\pgfpathcurveto{\pgfqpoint{18.655314in}{6.513782in}}{\pgfqpoint{18.671696in}{6.458943in}}{\pgfqpoint{18.702836in}{6.419555in}}%
\pgfpathcurveto{\pgfqpoint{18.733976in}{6.380167in}}{\pgfqpoint{18.777332in}{6.359446in}}{\pgfqpoint{18.823355in}{6.361956in}}%
\pgfpathcurveto{\pgfqpoint{18.869379in}{6.364466in}}{\pgfqpoint{18.914311in}{6.390001in}}{\pgfqpoint{18.948258in}{6.432939in}}%
\pgfpathlineto{\pgfqpoint{18.948258in}{6.432939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.933580in}{6.451504in}}%
\pgfpathcurveto{\pgfqpoint{18.963283in}{6.489074in}}{\pgfqpoint{18.980948in}{6.538803in}}{\pgfqpoint{18.982684in}{6.589739in}}%
\pgfpathcurveto{\pgfqpoint{18.984421in}{6.640675in}}{\pgfqpoint{18.970086in}{6.688660in}}{\pgfqpoint{18.942839in}{6.723124in}}%
\pgfpathcurveto{\pgfqpoint{18.915591in}{6.757589in}}{\pgfqpoint{18.877655in}{6.775719in}}{\pgfqpoint{18.837384in}{6.773523in}}%
\pgfpathcurveto{\pgfqpoint{18.797114in}{6.771327in}}{\pgfqpoint{18.757798in}{6.748983in}}{\pgfqpoint{18.728095in}{6.711413in}}%
\pgfpathcurveto{\pgfqpoint{18.698392in}{6.673843in}}{\pgfqpoint{18.680727in}{6.624114in}}{\pgfqpoint{18.678991in}{6.573178in}}%
\pgfpathcurveto{\pgfqpoint{18.677255in}{6.522241in}}{\pgfqpoint{18.691589in}{6.474257in}}{\pgfqpoint{18.718836in}{6.439793in}}%
\pgfpathcurveto{\pgfqpoint{18.746084in}{6.405328in}}{\pgfqpoint{18.784020in}{6.387198in}}{\pgfqpoint{18.824291in}{6.389394in}}%
\pgfpathcurveto{\pgfqpoint{18.864561in}{6.391590in}}{\pgfqpoint{18.903877in}{6.413933in}}{\pgfqpoint{18.933580in}{6.451504in}}%
\pgfpathlineto{\pgfqpoint{18.933580in}{6.451504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.918903in}{6.470069in}}%
\pgfpathcurveto{\pgfqpoint{18.944362in}{6.502272in}}{\pgfqpoint{18.959504in}{6.544897in}}{\pgfqpoint{18.960992in}{6.588556in}}%
\pgfpathcurveto{\pgfqpoint{18.962480in}{6.632216in}}{\pgfqpoint{18.950194in}{6.673345in}}{\pgfqpoint{18.926839in}{6.702886in}}%
\pgfpathcurveto{\pgfqpoint{18.903483in}{6.732427in}}{\pgfqpoint{18.870967in}{6.747968in}}{\pgfqpoint{18.836449in}{6.746085in}}%
\pgfpathcurveto{\pgfqpoint{18.801932in}{6.744203in}}{\pgfqpoint{18.768232in}{6.725051in}}{\pgfqpoint{18.742773in}{6.692848in}}%
\pgfpathcurveto{\pgfqpoint{18.717313in}{6.660645in}}{\pgfqpoint{18.702171in}{6.618020in}}{\pgfqpoint{18.700683in}{6.574361in}}%
\pgfpathcurveto{\pgfqpoint{18.699195in}{6.530701in}}{\pgfqpoint{18.711481in}{6.489572in}}{\pgfqpoint{18.734837in}{6.460031in}}%
\pgfpathcurveto{\pgfqpoint{18.758192in}{6.430490in}}{\pgfqpoint{18.790709in}{6.414949in}}{\pgfqpoint{18.825226in}{6.416832in}}%
\pgfpathcurveto{\pgfqpoint{18.859743in}{6.418714in}}{\pgfqpoint{18.893443in}{6.437866in}}{\pgfqpoint{18.918903in}{6.470069in}}%
\pgfpathlineto{\pgfqpoint{18.918903in}{6.470069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.904225in}{6.488634in}}%
\pgfpathcurveto{\pgfqpoint{18.925442in}{6.515469in}}{\pgfqpoint{18.938059in}{6.550990in}}{\pgfqpoint{18.939300in}{6.587373in}}%
\pgfpathcurveto{\pgfqpoint{18.940540in}{6.623756in}}{\pgfqpoint{18.930301in}{6.658031in}}{\pgfqpoint{18.910838in}{6.682648in}}%
\pgfpathcurveto{\pgfqpoint{18.891376in}{6.707266in}}{\pgfqpoint{18.864278in}{6.720216in}}{\pgfqpoint{18.835514in}{6.718648in}}%
\pgfpathcurveto{\pgfqpoint{18.806749in}{6.717079in}}{\pgfqpoint{18.778666in}{6.701119in}}{\pgfqpoint{18.757450in}{6.674283in}}%
\pgfpathcurveto{\pgfqpoint{18.736234in}{6.647447in}}{\pgfqpoint{18.723616in}{6.611927in}}{\pgfqpoint{18.722376in}{6.575544in}}%
\pgfpathcurveto{\pgfqpoint{18.721135in}{6.539161in}}{\pgfqpoint{18.731374in}{6.504886in}}{\pgfqpoint{18.750837in}{6.480269in}}%
\pgfpathcurveto{\pgfqpoint{18.770299in}{6.455651in}}{\pgfqpoint{18.797397in}{6.442701in}}{\pgfqpoint{18.826161in}{6.444269in}}%
\pgfpathcurveto{\pgfqpoint{18.854926in}{6.445838in}}{\pgfqpoint{18.883009in}{6.461798in}}{\pgfqpoint{18.904225in}{6.488634in}}%
\pgfpathlineto{\pgfqpoint{18.904225in}{6.488634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.889548in}{6.507199in}}%
\pgfpathcurveto{\pgfqpoint{18.906521in}{6.528667in}}{\pgfqpoint{18.916615in}{6.557084in}}{\pgfqpoint{18.917607in}{6.586190in}}%
\pgfpathcurveto{\pgfqpoint{18.918599in}{6.615297in}}{\pgfqpoint{18.910408in}{6.642716in}}{\pgfqpoint{18.894838in}{6.662410in}}%
\pgfpathcurveto{\pgfqpoint{18.879268in}{6.682104in}}{\pgfqpoint{18.857590in}{6.692465in}}{\pgfqpoint{18.834579in}{6.691210in}}%
\pgfpathcurveto{\pgfqpoint{18.811567in}{6.689955in}}{\pgfqpoint{18.789101in}{6.677187in}}{\pgfqpoint{18.772128in}{6.655718in}}%
\pgfpathcurveto{\pgfqpoint{18.755154in}{6.634250in}}{\pgfqpoint{18.745060in}{6.605833in}}{\pgfqpoint{18.744068in}{6.576727in}}%
\pgfpathcurveto{\pgfqpoint{18.743076in}{6.547620in}}{\pgfqpoint{18.751267in}{6.520201in}}{\pgfqpoint{18.766837in}{6.500507in}}%
\pgfpathcurveto{\pgfqpoint{18.782407in}{6.480813in}}{\pgfqpoint{18.804085in}{6.470452in}}{\pgfqpoint{18.827097in}{6.471707in}}%
\pgfpathcurveto{\pgfqpoint{18.850108in}{6.472962in}}{\pgfqpoint{18.872574in}{6.485730in}}{\pgfqpoint{18.889548in}{6.507199in}}%
\pgfpathlineto{\pgfqpoint{18.889548in}{6.507199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.874870in}{6.525764in}}%
\pgfpathcurveto{\pgfqpoint{18.887600in}{6.541865in}}{\pgfqpoint{18.895171in}{6.563178in}}{\pgfqpoint{18.895915in}{6.585007in}}%
\pgfpathcurveto{\pgfqpoint{18.896659in}{6.606837in}}{\pgfqpoint{18.890516in}{6.627402in}}{\pgfqpoint{18.878838in}{6.642172in}}%
\pgfpathcurveto{\pgfqpoint{18.867161in}{6.656943in}}{\pgfqpoint{18.850902in}{6.664713in}}{\pgfqpoint{18.833643in}{6.663772in}}%
\pgfpathcurveto{\pgfqpoint{18.816385in}{6.662831in}}{\pgfqpoint{18.799535in}{6.653255in}}{\pgfqpoint{18.786805in}{6.637153in}}%
\pgfpathcurveto{\pgfqpoint{18.774075in}{6.621052in}}{\pgfqpoint{18.766504in}{6.599739in}}{\pgfqpoint{18.765760in}{6.577910in}}%
\pgfpathcurveto{\pgfqpoint{18.765016in}{6.556080in}}{\pgfqpoint{18.771159in}{6.535515in}}{\pgfqpoint{18.782837in}{6.520745in}}%
\pgfpathcurveto{\pgfqpoint{18.794515in}{6.505974in}}{\pgfqpoint{18.810773in}{6.498204in}}{\pgfqpoint{18.828032in}{6.499145in}}%
\pgfpathcurveto{\pgfqpoint{18.845290in}{6.500086in}}{\pgfqpoint{18.862140in}{6.509662in}}{\pgfqpoint{18.874870in}{6.525764in}}%
\pgfpathlineto{\pgfqpoint{18.874870in}{6.525764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.860193in}{6.544328in}}%
\pgfpathcurveto{\pgfqpoint{18.868679in}{6.555063in}}{\pgfqpoint{18.873726in}{6.569271in}}{\pgfqpoint{18.874222in}{6.583824in}}%
\pgfpathcurveto{\pgfqpoint{18.874718in}{6.598378in}}{\pgfqpoint{18.870623in}{6.612087in}}{\pgfqpoint{18.862838in}{6.621934in}}%
\pgfpathcurveto{\pgfqpoint{18.855053in}{6.631781in}}{\pgfqpoint{18.844214in}{6.636962in}}{\pgfqpoint{18.832708in}{6.636334in}}%
\pgfpathcurveto{\pgfqpoint{18.821202in}{6.635707in}}{\pgfqpoint{18.809969in}{6.629323in}}{\pgfqpoint{18.801483in}{6.618588in}}%
\pgfpathcurveto{\pgfqpoint{18.792996in}{6.607854in}}{\pgfqpoint{18.787949in}{6.593646in}}{\pgfqpoint{18.787453in}{6.579092in}}%
\pgfpathcurveto{\pgfqpoint{18.786957in}{6.564539in}}{\pgfqpoint{18.791052in}{6.550830in}}{\pgfqpoint{18.798837in}{6.540983in}}%
\pgfpathcurveto{\pgfqpoint{18.806622in}{6.531136in}}{\pgfqpoint{18.817461in}{6.525955in}}{\pgfqpoint{18.828967in}{6.526583in}}%
\pgfpathcurveto{\pgfqpoint{18.840473in}{6.527210in}}{\pgfqpoint{18.851706in}{6.533594in}}{\pgfqpoint{18.860193in}{6.544328in}}%
\pgfpathlineto{\pgfqpoint{18.860193in}{6.544328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.845515in}{6.562893in}}%
\pgfpathcurveto{\pgfqpoint{18.849758in}{6.568261in}}{\pgfqpoint{18.852282in}{6.575365in}}{\pgfqpoint{18.852530in}{6.582641in}}%
\pgfpathcurveto{\pgfqpoint{18.852778in}{6.589918in}}{\pgfqpoint{18.850730in}{6.596773in}}{\pgfqpoint{18.846838in}{6.601696in}}%
\pgfpathcurveto{\pgfqpoint{18.842945in}{6.606620in}}{\pgfqpoint{18.837526in}{6.609210in}}{\pgfqpoint{18.831773in}{6.608896in}}%
\pgfpathcurveto{\pgfqpoint{18.826020in}{6.608583in}}{\pgfqpoint{18.820403in}{6.605391in}}{\pgfqpoint{18.816160in}{6.600023in}}%
\pgfpathcurveto{\pgfqpoint{18.811917in}{6.594656in}}{\pgfqpoint{18.809393in}{6.587552in}}{\pgfqpoint{18.809145in}{6.580275in}}%
\pgfpathcurveto{\pgfqpoint{18.808897in}{6.572999in}}{\pgfqpoint{18.810945in}{6.566144in}}{\pgfqpoint{18.814837in}{6.561220in}}%
\pgfpathcurveto{\pgfqpoint{18.818730in}{6.556297in}}{\pgfqpoint{18.824149in}{6.553707in}}{\pgfqpoint{18.829902in}{6.554021in}}%
\pgfpathcurveto{\pgfqpoint{18.835655in}{6.554334in}}{\pgfqpoint{18.841272in}{6.557526in}}{\pgfqpoint{18.845515in}{6.562893in}}%
\pgfpathlineto{\pgfqpoint{18.845515in}{6.562893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathcurveto{\pgfqpoint{19.398462in}{6.185524in}}{\pgfqpoint{19.474168in}{6.398650in}}{\pgfqpoint{19.481610in}{6.616948in}}%
\pgfpathcurveto{\pgfqpoint{19.489051in}{6.835246in}}{\pgfqpoint{19.427618in}{7.040892in}}{\pgfqpoint{19.310843in}{7.188597in}}%
\pgfpathcurveto{\pgfqpoint{19.194067in}{7.336302in}}{\pgfqpoint{19.031482in}{7.414005in}}{\pgfqpoint{18.858895in}{7.404593in}}%
\pgfpathcurveto{\pgfqpoint{18.686309in}{7.395181in}}{\pgfqpoint{18.517811in}{7.299423in}}{\pgfqpoint{18.390512in}{7.138408in}}%
\pgfpathcurveto{\pgfqpoint{18.263213in}{6.977393in}}{\pgfqpoint{18.187507in}{6.764267in}}{\pgfqpoint{18.180066in}{6.545969in}}%
\pgfpathcurveto{\pgfqpoint{18.172625in}{6.327671in}}{\pgfqpoint{18.234057in}{6.122024in}}{\pgfqpoint{18.350832in}{5.974320in}}%
\pgfpathcurveto{\pgfqpoint{18.467608in}{5.826615in}}{\pgfqpoint{18.630193in}{5.748912in}}{\pgfqpoint{18.802780in}{5.758324in}}%
\pgfpathcurveto{\pgfqpoint{18.975366in}{5.767736in}}{\pgfqpoint{19.143864in}{5.863494in}}{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathlineto{\pgfqpoint{19.271163in}{6.024509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.830838in}{6.581458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathcurveto{\pgfqpoint{19.734208in}{6.133107in}}{\pgfqpoint{19.800768in}{6.371808in}}{\pgfqpoint{19.789772in}{6.626648in}}%
\pgfpathcurveto{\pgfqpoint{19.778777in}{6.881489in}}{\pgfqpoint{19.691123in}{7.131662in}}{\pgfqpoint{19.546116in}{7.322071in}}%
\pgfpathcurveto{\pgfqpoint{19.401110in}{7.512479in}}{\pgfqpoint{19.210588in}{7.627577in}}{\pgfqpoint{19.016513in}{7.642015in}}%
\pgfpathcurveto{\pgfqpoint{18.822438in}{7.656453in}}{\pgfqpoint{18.640653in}{7.569053in}}{\pgfqpoint{18.511196in}{7.399063in}}%
\pgfpathcurveto{\pgfqpoint{18.381739in}{7.229073in}}{\pgfqpoint{18.315179in}{6.990372in}}{\pgfqpoint{18.326174in}{6.735532in}}%
\pgfpathcurveto{\pgfqpoint{18.337170in}{6.480692in}}{\pgfqpoint{18.424823in}{6.230518in}}{\pgfqpoint{18.569830in}{6.040110in}}%
\pgfpathcurveto{\pgfqpoint{18.714837in}{5.849701in}}{\pgfqpoint{18.905359in}{5.734603in}}{\pgfqpoint{19.099434in}{5.720165in}}%
\pgfpathcurveto{\pgfqpoint{19.293509in}{5.705727in}}{\pgfqpoint{19.475293in}{5.793127in}}{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathlineto{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.586525in}{5.987050in}}%
\pgfpathcurveto{\pgfqpoint{19.711666in}{6.151373in}}{\pgfqpoint{19.776008in}{6.382117in}}{\pgfqpoint{19.765379in}{6.628463in}}%
\pgfpathcurveto{\pgfqpoint{19.754750in}{6.874809in}}{\pgfqpoint{19.670018in}{7.116643in}}{\pgfqpoint{19.529845in}{7.300704in}}%
\pgfpathcurveto{\pgfqpoint{19.389672in}{7.484766in}}{\pgfqpoint{19.205501in}{7.596027in}}{\pgfqpoint{19.017895in}{7.609984in}}%
\pgfpathcurveto{\pgfqpoint{18.830289in}{7.623941in}}{\pgfqpoint{18.654564in}{7.539454in}}{\pgfqpoint{18.529422in}{7.375130in}}%
\pgfpathcurveto{\pgfqpoint{18.404281in}{7.210807in}}{\pgfqpoint{18.339939in}{6.980063in}}{\pgfqpoint{18.350568in}{6.733717in}}%
\pgfpathcurveto{\pgfqpoint{18.361197in}{6.487371in}}{\pgfqpoint{18.445928in}{6.245537in}}{\pgfqpoint{18.586102in}{6.061476in}}%
\pgfpathcurveto{\pgfqpoint{18.726275in}{5.877414in}}{\pgfqpoint{18.910446in}{5.766153in}}{\pgfqpoint{19.098052in}{5.752196in}}%
\pgfpathcurveto{\pgfqpoint{19.285658in}{5.738239in}}{\pgfqpoint{19.461383in}{5.822726in}}{\pgfqpoint{19.586525in}{5.987050in}}%
\pgfpathlineto{\pgfqpoint{19.586525in}{5.987050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.568299in}{6.010982in}}%
\pgfpathcurveto{\pgfqpoint{19.689125in}{6.169640in}}{\pgfqpoint{19.751248in}{6.392427in}}{\pgfqpoint{19.740986in}{6.630278in}}%
\pgfpathcurveto{\pgfqpoint{19.730723in}{6.868129in}}{\pgfqpoint{19.648913in}{7.101624in}}{\pgfqpoint{19.513574in}{7.279338in}}%
\pgfpathcurveto{\pgfqpoint{19.378234in}{7.457053in}}{\pgfqpoint{19.200414in}{7.564478in}}{\pgfqpoint{19.019277in}{7.577953in}}%
\pgfpathcurveto{\pgfqpoint{18.838140in}{7.591429in}}{\pgfqpoint{18.668475in}{7.509855in}}{\pgfqpoint{18.547648in}{7.351198in}}%
\pgfpathcurveto{\pgfqpoint{18.426822in}{7.192541in}}{\pgfqpoint{18.364699in}{6.969753in}}{\pgfqpoint{18.374961in}{6.731902in}}%
\pgfpathcurveto{\pgfqpoint{18.385223in}{6.494051in}}{\pgfqpoint{18.467033in}{6.260556in}}{\pgfqpoint{18.602373in}{6.082842in}}%
\pgfpathcurveto{\pgfqpoint{18.737713in}{5.905127in}}{\pgfqpoint{18.915533in}{5.797702in}}{\pgfqpoint{19.096670in}{5.784227in}}%
\pgfpathcurveto{\pgfqpoint{19.277807in}{5.770751in}}{\pgfqpoint{19.447472in}{5.852325in}}{\pgfqpoint{19.568299in}{6.010982in}}%
\pgfpathlineto{\pgfqpoint{19.568299in}{6.010982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.550073in}{6.034915in}}%
\pgfpathcurveto{\pgfqpoint{19.666584in}{6.187906in}}{\pgfqpoint{19.726488in}{6.402736in}}{\pgfqpoint{19.716593in}{6.632092in}}%
\pgfpathcurveto{\pgfqpoint{19.706697in}{6.861449in}}{\pgfqpoint{19.627808in}{7.086605in}}{\pgfqpoint{19.497302in}{7.257972in}}%
\pgfpathcurveto{\pgfqpoint{19.366796in}{7.429340in}}{\pgfqpoint{19.195327in}{7.532928in}}{\pgfqpoint{19.020659in}{7.545923in}}%
\pgfpathcurveto{\pgfqpoint{18.845991in}{7.558917in}}{\pgfqpoint{18.682385in}{7.480257in}}{\pgfqpoint{18.565874in}{7.327266in}}%
\pgfpathcurveto{\pgfqpoint{18.449363in}{7.174275in}}{\pgfqpoint{18.389458in}{6.959444in}}{\pgfqpoint{18.399354in}{6.730088in}}%
\pgfpathcurveto{\pgfqpoint{18.409250in}{6.500731in}}{\pgfqpoint{18.488138in}{6.275575in}}{\pgfqpoint{18.618645in}{6.104208in}}%
\pgfpathcurveto{\pgfqpoint{18.749151in}{5.932840in}}{\pgfqpoint{18.920620in}{5.829252in}}{\pgfqpoint{19.095288in}{5.816258in}}%
\pgfpathcurveto{\pgfqpoint{19.269956in}{5.803263in}}{\pgfqpoint{19.433561in}{5.881924in}}{\pgfqpoint{19.550073in}{6.034915in}}%
\pgfpathlineto{\pgfqpoint{19.550073in}{6.034915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.531847in}{6.058847in}}%
\pgfpathcurveto{\pgfqpoint{19.644043in}{6.206172in}}{\pgfqpoint{19.701729in}{6.413046in}}{\pgfqpoint{19.692199in}{6.633907in}}%
\pgfpathcurveto{\pgfqpoint{19.682670in}{6.854769in}}{\pgfqpoint{19.606703in}{7.071586in}}{\pgfqpoint{19.481031in}{7.236606in}}%
\pgfpathcurveto{\pgfqpoint{19.355358in}{7.401627in}}{\pgfqpoint{19.190240in}{7.501379in}}{\pgfqpoint{19.022041in}{7.513892in}}%
\pgfpathcurveto{\pgfqpoint{18.853842in}{7.526405in}}{\pgfqpoint{18.696296in}{7.450658in}}{\pgfqpoint{18.584100in}{7.303333in}}%
\pgfpathcurveto{\pgfqpoint{18.471904in}{7.156008in}}{\pgfqpoint{18.414218in}{6.949134in}}{\pgfqpoint{18.423748in}{6.728273in}}%
\pgfpathcurveto{\pgfqpoint{18.433277in}{6.507411in}}{\pgfqpoint{18.509243in}{6.290594in}}{\pgfqpoint{18.634916in}{6.125574in}}%
\pgfpathcurveto{\pgfqpoint{18.760589in}{5.960553in}}{\pgfqpoint{18.925707in}{5.860801in}}{\pgfqpoint{19.093906in}{5.848288in}}%
\pgfpathcurveto{\pgfqpoint{19.262105in}{5.835775in}}{\pgfqpoint{19.419651in}{5.911522in}}{\pgfqpoint{19.531847in}{6.058847in}}%
\pgfpathlineto{\pgfqpoint{19.531847in}{6.058847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.513621in}{6.082779in}}%
\pgfpathcurveto{\pgfqpoint{19.621502in}{6.224438in}}{\pgfqpoint{19.676969in}{6.423355in}}{\pgfqpoint{19.667806in}{6.635722in}}%
\pgfpathcurveto{\pgfqpoint{19.658643in}{6.848089in}}{\pgfqpoint{19.585598in}{7.056567in}}{\pgfqpoint{19.464759in}{7.215240in}}%
\pgfpathcurveto{\pgfqpoint{19.343920in}{7.373914in}}{\pgfqpoint{19.185153in}{7.469829in}}{\pgfqpoint{19.023423in}{7.481861in}}%
\pgfpathcurveto{\pgfqpoint{18.861694in}{7.493893in}}{\pgfqpoint{18.710207in}{7.421059in}}{\pgfqpoint{18.602326in}{7.279401in}}%
\pgfpathcurveto{\pgfqpoint{18.494445in}{7.137742in}}{\pgfqpoint{18.438978in}{6.938825in}}{\pgfqpoint{18.448141in}{6.726458in}}%
\pgfpathcurveto{\pgfqpoint{18.457304in}{6.514091in}}{\pgfqpoint{18.530348in}{6.305613in}}{\pgfqpoint{18.651188in}{6.146940in}}%
\pgfpathcurveto{\pgfqpoint{18.772027in}{5.988266in}}{\pgfqpoint{18.930794in}{5.892351in}}{\pgfqpoint{19.092524in}{5.880319in}}%
\pgfpathcurveto{\pgfqpoint{19.254253in}{5.868287in}}{\pgfqpoint{19.405740in}{5.941121in}}{\pgfqpoint{19.513621in}{6.082779in}}%
\pgfpathlineto{\pgfqpoint{19.513621in}{6.082779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.495395in}{6.106712in}}%
\pgfpathcurveto{\pgfqpoint{19.598961in}{6.242704in}}{\pgfqpoint{19.652209in}{6.433664in}}{\pgfqpoint{19.643413in}{6.637537in}}%
\pgfpathcurveto{\pgfqpoint{19.634616in}{6.841409in}}{\pgfqpoint{19.564493in}{7.041548in}}{\pgfqpoint{19.448488in}{7.193874in}}%
\pgfpathcurveto{\pgfqpoint{19.332482in}{7.346201in}}{\pgfqpoint{19.180065in}{7.438280in}}{\pgfqpoint{19.024805in}{7.449830in}}%
\pgfpathcurveto{\pgfqpoint{18.869545in}{7.461381in}}{\pgfqpoint{18.724117in}{7.391460in}}{\pgfqpoint{18.620552in}{7.255468in}}%
\pgfpathcurveto{\pgfqpoint{18.516986in}{7.119476in}}{\pgfqpoint{18.463738in}{6.928516in}}{\pgfqpoint{18.472534in}{6.724643in}}%
\pgfpathcurveto{\pgfqpoint{18.481331in}{6.520771in}}{\pgfqpoint{18.551453in}{6.320633in}}{\pgfqpoint{18.667459in}{6.168306in}}%
\pgfpathcurveto{\pgfqpoint{18.783465in}{6.015979in}}{\pgfqpoint{18.935882in}{5.923901in}}{\pgfqpoint{19.091142in}{5.912350in}}%
\pgfpathcurveto{\pgfqpoint{19.246402in}{5.900800in}}{\pgfqpoint{19.391829in}{5.970720in}}{\pgfqpoint{19.495395in}{6.106712in}}%
\pgfpathlineto{\pgfqpoint{19.495395in}{6.106712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.477169in}{6.130644in}}%
\pgfpathcurveto{\pgfqpoint{19.576420in}{6.260970in}}{\pgfqpoint{19.627449in}{6.443974in}}{\pgfqpoint{19.619019in}{6.639351in}}%
\pgfpathcurveto{\pgfqpoint{19.610589in}{6.834729in}}{\pgfqpoint{19.543388in}{7.026528in}}{\pgfqpoint{19.432216in}{7.172508in}}%
\pgfpathcurveto{\pgfqpoint{19.321044in}{7.318488in}}{\pgfqpoint{19.174978in}{7.406730in}}{\pgfqpoint{19.026187in}{7.417799in}}%
\pgfpathcurveto{\pgfqpoint{18.877396in}{7.428868in}}{\pgfqpoint{18.738028in}{7.361861in}}{\pgfqpoint{18.638778in}{7.231536in}}%
\pgfpathcurveto{\pgfqpoint{18.539527in}{7.101210in}}{\pgfqpoint{18.488498in}{6.918206in}}{\pgfqpoint{18.496928in}{6.722829in}}%
\pgfpathcurveto{\pgfqpoint{18.505357in}{6.527451in}}{\pgfqpoint{18.572558in}{6.335652in}}{\pgfqpoint{18.683730in}{6.189672in}}%
\pgfpathcurveto{\pgfqpoint{18.794902in}{6.043692in}}{\pgfqpoint{18.940969in}{5.955450in}}{\pgfqpoint{19.089760in}{5.944381in}}%
\pgfpathcurveto{\pgfqpoint{19.238551in}{5.933312in}}{\pgfqpoint{19.377919in}{6.000319in}}{\pgfqpoint{19.477169in}{6.130644in}}%
\pgfpathlineto{\pgfqpoint{19.477169in}{6.130644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.458943in}{6.154577in}}%
\pgfpathcurveto{\pgfqpoint{19.553878in}{6.279236in}}{\pgfqpoint{19.602689in}{6.454283in}}{\pgfqpoint{19.594626in}{6.641166in}}%
\pgfpathcurveto{\pgfqpoint{19.586563in}{6.828049in}}{\pgfqpoint{19.522283in}{7.011509in}}{\pgfqpoint{19.415945in}{7.151142in}}%
\pgfpathcurveto{\pgfqpoint{19.309607in}{7.290775in}}{\pgfqpoint{19.169891in}{7.375180in}}{\pgfqpoint{19.027569in}{7.385768in}}%
\pgfpathcurveto{\pgfqpoint{18.885247in}{7.396356in}}{\pgfqpoint{18.751939in}{7.332263in}}{\pgfqpoint{18.657004in}{7.207603in}}%
\pgfpathcurveto{\pgfqpoint{18.562068in}{7.082944in}}{\pgfqpoint{18.513258in}{6.907897in}}{\pgfqpoint{18.521321in}{6.721014in}}%
\pgfpathcurveto{\pgfqpoint{18.529384in}{6.534131in}}{\pgfqpoint{18.593663in}{6.350671in}}{\pgfqpoint{18.700002in}{6.211038in}}%
\pgfpathcurveto{\pgfqpoint{18.806340in}{6.071405in}}{\pgfqpoint{18.946056in}{5.987000in}}{\pgfqpoint{19.088378in}{5.976412in}}%
\pgfpathcurveto{\pgfqpoint{19.230700in}{5.965824in}}{\pgfqpoint{19.364008in}{6.029917in}}{\pgfqpoint{19.458943in}{6.154577in}}%
\pgfpathlineto{\pgfqpoint{19.458943in}{6.154577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.440717in}{6.178509in}}%
\pgfpathcurveto{\pgfqpoint{19.531337in}{6.297502in}}{\pgfqpoint{19.577930in}{6.464593in}}{\pgfqpoint{19.570233in}{6.642981in}}%
\pgfpathcurveto{\pgfqpoint{19.562536in}{6.821369in}}{\pgfqpoint{19.501178in}{6.996490in}}{\pgfqpoint{19.399674in}{7.129776in}}%
\pgfpathcurveto{\pgfqpoint{19.298169in}{7.263062in}}{\pgfqpoint{19.164804in}{7.343631in}}{\pgfqpoint{19.028951in}{7.353738in}}%
\pgfpathcurveto{\pgfqpoint{18.893098in}{7.363844in}}{\pgfqpoint{18.765849in}{7.302664in}}{\pgfqpoint{18.675230in}{7.183671in}}%
\pgfpathcurveto{\pgfqpoint{18.584610in}{7.064678in}}{\pgfqpoint{18.538017in}{6.897587in}}{\pgfqpoint{18.545714in}{6.719199in}}%
\pgfpathcurveto{\pgfqpoint{18.553411in}{6.540811in}}{\pgfqpoint{18.614768in}{6.365690in}}{\pgfqpoint{18.716273in}{6.232404in}}%
\pgfpathcurveto{\pgfqpoint{18.817778in}{6.099118in}}{\pgfqpoint{18.951143in}{6.018549in}}{\pgfqpoint{19.086996in}{6.008443in}}%
\pgfpathcurveto{\pgfqpoint{19.222849in}{5.998336in}}{\pgfqpoint{19.350097in}{6.059516in}}{\pgfqpoint{19.440717in}{6.178509in}}%
\pgfpathlineto{\pgfqpoint{19.440717in}{6.178509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.422491in}{6.202442in}}%
\pgfpathcurveto{\pgfqpoint{19.508796in}{6.315768in}}{\pgfqpoint{19.553170in}{6.474902in}}{\pgfqpoint{19.545839in}{6.644796in}}%
\pgfpathcurveto{\pgfqpoint{19.538509in}{6.814689in}}{\pgfqpoint{19.480073in}{6.981471in}}{\pgfqpoint{19.383402in}{7.108410in}}%
\pgfpathcurveto{\pgfqpoint{19.286731in}{7.235349in}}{\pgfqpoint{19.159717in}{7.312081in}}{\pgfqpoint{19.030333in}{7.321707in}}%
\pgfpathcurveto{\pgfqpoint{18.900950in}{7.331332in}}{\pgfqpoint{18.779760in}{7.273065in}}{\pgfqpoint{18.693455in}{7.159739in}}%
\pgfpathcurveto{\pgfqpoint{18.607151in}{7.046412in}}{\pgfqpoint{18.562777in}{6.887278in}}{\pgfqpoint{18.570107in}{6.717385in}}%
\pgfpathcurveto{\pgfqpoint{18.577438in}{6.547491in}}{\pgfqpoint{18.635873in}{6.380709in}}{\pgfqpoint{18.732545in}{6.253770in}}%
\pgfpathcurveto{\pgfqpoint{18.829216in}{6.126831in}}{\pgfqpoint{18.956230in}{6.050099in}}{\pgfqpoint{19.085614in}{6.040473in}}%
\pgfpathcurveto{\pgfqpoint{19.214997in}{6.030848in}}{\pgfqpoint{19.336187in}{6.089115in}}{\pgfqpoint{19.422491in}{6.202442in}}%
\pgfpathlineto{\pgfqpoint{19.422491in}{6.202442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.404266in}{6.226374in}}%
\pgfpathcurveto{\pgfqpoint{19.486255in}{6.334034in}}{\pgfqpoint{19.528410in}{6.485211in}}{\pgfqpoint{19.521446in}{6.646610in}}%
\pgfpathcurveto{\pgfqpoint{19.514482in}{6.808009in}}{\pgfqpoint{19.458968in}{6.966452in}}{\pgfqpoint{19.367131in}{7.087044in}}%
\pgfpathcurveto{\pgfqpoint{19.275293in}{7.207636in}}{\pgfqpoint{19.154630in}{7.280532in}}{\pgfqpoint{19.031715in}{7.289676in}}%
\pgfpathcurveto{\pgfqpoint{18.908801in}{7.298820in}}{\pgfqpoint{18.793671in}{7.243466in}}{\pgfqpoint{18.711681in}{7.135806in}}%
\pgfpathcurveto{\pgfqpoint{18.629692in}{7.028146in}}{\pgfqpoint{18.587537in}{6.876969in}}{\pgfqpoint{18.594501in}{6.715570in}}%
\pgfpathcurveto{\pgfqpoint{18.601465in}{6.554171in}}{\pgfqpoint{18.656978in}{6.395728in}}{\pgfqpoint{18.748816in}{6.275136in}}%
\pgfpathcurveto{\pgfqpoint{18.840654in}{6.154544in}}{\pgfqpoint{18.961317in}{6.081648in}}{\pgfqpoint{19.084232in}{6.072504in}}%
\pgfpathcurveto{\pgfqpoint{19.207146in}{6.063360in}}{\pgfqpoint{19.322276in}{6.118714in}}{\pgfqpoint{19.404266in}{6.226374in}}%
\pgfpathlineto{\pgfqpoint{19.404266in}{6.226374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.386040in}{6.250306in}}%
\pgfpathcurveto{\pgfqpoint{19.463714in}{6.352300in}}{\pgfqpoint{19.503650in}{6.495521in}}{\pgfqpoint{19.497053in}{6.648425in}}%
\pgfpathcurveto{\pgfqpoint{19.490456in}{6.801329in}}{\pgfqpoint{19.437863in}{6.951433in}}{\pgfqpoint{19.350859in}{7.065678in}}%
\pgfpathcurveto{\pgfqpoint{19.263855in}{7.179923in}}{\pgfqpoint{19.149542in}{7.248982in}}{\pgfqpoint{19.033097in}{7.257645in}}%
\pgfpathcurveto{\pgfqpoint{18.916652in}{7.266308in}}{\pgfqpoint{18.807581in}{7.213868in}}{\pgfqpoint{18.729907in}{7.111874in}}%
\pgfpathcurveto{\pgfqpoint{18.652233in}{7.009880in}}{\pgfqpoint{18.612297in}{6.866659in}}{\pgfqpoint{18.618894in}{6.713755in}}%
\pgfpathcurveto{\pgfqpoint{18.625491in}{6.560851in}}{\pgfqpoint{18.678083in}{6.410747in}}{\pgfqpoint{18.765088in}{6.296502in}}%
\pgfpathcurveto{\pgfqpoint{18.852092in}{6.182257in}}{\pgfqpoint{18.966405in}{6.113198in}}{\pgfqpoint{19.082850in}{6.104535in}}%
\pgfpathcurveto{\pgfqpoint{19.199295in}{6.095872in}}{\pgfqpoint{19.308365in}{6.148312in}}{\pgfqpoint{19.386040in}{6.250306in}}%
\pgfpathlineto{\pgfqpoint{19.386040in}{6.250306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.367814in}{6.274239in}}%
\pgfpathcurveto{\pgfqpoint{19.441173in}{6.370567in}}{\pgfqpoint{19.478890in}{6.505830in}}{\pgfqpoint{19.472660in}{6.650240in}}%
\pgfpathcurveto{\pgfqpoint{19.466429in}{6.794649in}}{\pgfqpoint{19.416758in}{6.936414in}}{\pgfqpoint{19.334588in}{7.044312in}}%
\pgfpathcurveto{\pgfqpoint{19.252417in}{7.152211in}}{\pgfqpoint{19.144455in}{7.217433in}}{\pgfqpoint{19.034479in}{7.225614in}}%
\pgfpathcurveto{\pgfqpoint{18.924503in}{7.233796in}}{\pgfqpoint{18.821492in}{7.184269in}}{\pgfqpoint{18.748133in}{7.087941in}}%
\pgfpathcurveto{\pgfqpoint{18.674774in}{6.991614in}}{\pgfqpoint{18.637057in}{6.856350in}}{\pgfqpoint{18.643287in}{6.711940in}}%
\pgfpathcurveto{\pgfqpoint{18.649518in}{6.567531in}}{\pgfqpoint{18.699188in}{6.425766in}}{\pgfqpoint{18.781359in}{6.317868in}}%
\pgfpathcurveto{\pgfqpoint{18.863530in}{6.209970in}}{\pgfqpoint{18.971492in}{6.144747in}}{\pgfqpoint{19.081468in}{6.136566in}}%
\pgfpathcurveto{\pgfqpoint{19.191444in}{6.128384in}}{\pgfqpoint{19.294455in}{6.177911in}}{\pgfqpoint{19.367814in}{6.274239in}}%
\pgfpathlineto{\pgfqpoint{19.367814in}{6.274239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.349588in}{6.298171in}}%
\pgfpathcurveto{\pgfqpoint{19.418632in}{6.388833in}}{\pgfqpoint{19.454130in}{6.516140in}}{\pgfqpoint{19.448266in}{6.652054in}}%
\pgfpathcurveto{\pgfqpoint{19.442402in}{6.787969in}}{\pgfqpoint{19.395653in}{6.921395in}}{\pgfqpoint{19.318316in}{7.022946in}}%
\pgfpathcurveto{\pgfqpoint{19.240979in}{7.124498in}}{\pgfqpoint{19.139368in}{7.185883in}}{\pgfqpoint{19.035861in}{7.193583in}}%
\pgfpathcurveto{\pgfqpoint{18.932354in}{7.201284in}}{\pgfqpoint{18.835403in}{7.154670in}}{\pgfqpoint{18.766359in}{7.064009in}}%
\pgfpathcurveto{\pgfqpoint{18.697315in}{6.973348in}}{\pgfqpoint{18.661816in}{6.846040in}}{\pgfqpoint{18.667681in}{6.710126in}}%
\pgfpathcurveto{\pgfqpoint{18.673545in}{6.574211in}}{\pgfqpoint{18.720293in}{6.440785in}}{\pgfqpoint{18.797631in}{6.339234in}}%
\pgfpathcurveto{\pgfqpoint{18.874968in}{6.237683in}}{\pgfqpoint{18.976579in}{6.176297in}}{\pgfqpoint{19.080086in}{6.168597in}}%
\pgfpathcurveto{\pgfqpoint{19.183593in}{6.160896in}}{\pgfqpoint{19.280544in}{6.207510in}}{\pgfqpoint{19.349588in}{6.298171in}}%
\pgfpathlineto{\pgfqpoint{19.349588in}{6.298171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.331362in}{6.322104in}}%
\pgfpathcurveto{\pgfqpoint{19.396090in}{6.407099in}}{\pgfqpoint{19.429371in}{6.526449in}}{\pgfqpoint{19.423873in}{6.653869in}}%
\pgfpathcurveto{\pgfqpoint{19.418375in}{6.781289in}}{\pgfqpoint{19.374548in}{6.906376in}}{\pgfqpoint{19.302045in}{7.001580in}}%
\pgfpathcurveto{\pgfqpoint{19.229541in}{7.096785in}}{\pgfqpoint{19.134281in}{7.154333in}}{\pgfqpoint{19.037243in}{7.161553in}}%
\pgfpathcurveto{\pgfqpoint{18.940206in}{7.168772in}}{\pgfqpoint{18.849313in}{7.125071in}}{\pgfqpoint{18.784585in}{7.040076in}}%
\pgfpathcurveto{\pgfqpoint{18.719856in}{6.955081in}}{\pgfqpoint{18.686576in}{6.835731in}}{\pgfqpoint{18.692074in}{6.708311in}}%
\pgfpathcurveto{\pgfqpoint{18.697572in}{6.580891in}}{\pgfqpoint{18.741398in}{6.455804in}}{\pgfqpoint{18.813902in}{6.360600in}}%
\pgfpathcurveto{\pgfqpoint{18.886405in}{6.265396in}}{\pgfqpoint{18.981666in}{6.207847in}}{\pgfqpoint{19.078704in}{6.200628in}}%
\pgfpathcurveto{\pgfqpoint{19.175741in}{6.193408in}}{\pgfqpoint{19.266633in}{6.237109in}}{\pgfqpoint{19.331362in}{6.322104in}}%
\pgfpathlineto{\pgfqpoint{19.331362in}{6.322104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.313136in}{6.346036in}}%
\pgfpathcurveto{\pgfqpoint{19.373549in}{6.425365in}}{\pgfqpoint{19.404611in}{6.536758in}}{\pgfqpoint{19.399480in}{6.655684in}}%
\pgfpathcurveto{\pgfqpoint{19.394348in}{6.774609in}}{\pgfqpoint{19.353443in}{6.891357in}}{\pgfqpoint{19.285774in}{6.980214in}}%
\pgfpathcurveto{\pgfqpoint{19.218104in}{7.069072in}}{\pgfqpoint{19.129194in}{7.122784in}}{\pgfqpoint{19.038625in}{7.129522in}}%
\pgfpathcurveto{\pgfqpoint{18.948057in}{7.136260in}}{\pgfqpoint{18.863224in}{7.095473in}}{\pgfqpoint{18.802811in}{7.016144in}}%
\pgfpathcurveto{\pgfqpoint{18.742398in}{6.936815in}}{\pgfqpoint{18.711336in}{6.825422in}}{\pgfqpoint{18.716467in}{6.706496in}}%
\pgfpathcurveto{\pgfqpoint{18.721598in}{6.587571in}}{\pgfqpoint{18.762503in}{6.470823in}}{\pgfqpoint{18.830173in}{6.381966in}}%
\pgfpathcurveto{\pgfqpoint{18.897843in}{6.293108in}}{\pgfqpoint{18.986753in}{6.239396in}}{\pgfqpoint{19.077322in}{6.232658in}}%
\pgfpathcurveto{\pgfqpoint{19.167890in}{6.225921in}}{\pgfqpoint{19.252723in}{6.266707in}}{\pgfqpoint{19.313136in}{6.346036in}}%
\pgfpathlineto{\pgfqpoint{19.313136in}{6.346036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.294910in}{6.369969in}}%
\pgfpathcurveto{\pgfqpoint{19.351008in}{6.443631in}}{\pgfqpoint{19.379851in}{6.547068in}}{\pgfqpoint{19.375086in}{6.657499in}}%
\pgfpathcurveto{\pgfqpoint{19.370322in}{6.767929in}}{\pgfqpoint{19.332338in}{6.876338in}}{\pgfqpoint{19.269502in}{6.958848in}}%
\pgfpathcurveto{\pgfqpoint{19.206666in}{7.041359in}}{\pgfqpoint{19.124107in}{7.091234in}}{\pgfqpoint{19.040007in}{7.097491in}}%
\pgfpathcurveto{\pgfqpoint{18.955908in}{7.103747in}}{\pgfqpoint{18.877135in}{7.065874in}}{\pgfqpoint{18.821037in}{6.992212in}}%
\pgfpathcurveto{\pgfqpoint{18.764939in}{6.918549in}}{\pgfqpoint{18.736096in}{6.815112in}}{\pgfqpoint{18.740861in}{6.704681in}}%
\pgfpathcurveto{\pgfqpoint{18.745625in}{6.594251in}}{\pgfqpoint{18.783608in}{6.485842in}}{\pgfqpoint{18.846445in}{6.403332in}}%
\pgfpathcurveto{\pgfqpoint{18.909281in}{6.320821in}}{\pgfqpoint{18.991840in}{6.270946in}}{\pgfqpoint{19.075940in}{6.264689in}}%
\pgfpathcurveto{\pgfqpoint{19.160039in}{6.258433in}}{\pgfqpoint{19.238812in}{6.296306in}}{\pgfqpoint{19.294910in}{6.369969in}}%
\pgfpathlineto{\pgfqpoint{19.294910in}{6.369969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.276684in}{6.393901in}}%
\pgfpathcurveto{\pgfqpoint{19.328467in}{6.461897in}}{\pgfqpoint{19.355091in}{6.557377in}}{\pgfqpoint{19.350693in}{6.659313in}}%
\pgfpathcurveto{\pgfqpoint{19.346295in}{6.761249in}}{\pgfqpoint{19.311233in}{6.861319in}}{\pgfqpoint{19.253231in}{6.937482in}}%
\pgfpathcurveto{\pgfqpoint{19.195228in}{7.013646in}}{\pgfqpoint{19.119019in}{7.059685in}}{\pgfqpoint{19.041389in}{7.065460in}}%
\pgfpathcurveto{\pgfqpoint{18.963759in}{7.071235in}}{\pgfqpoint{18.891045in}{7.036275in}}{\pgfqpoint{18.839263in}{6.968279in}}%
\pgfpathcurveto{\pgfqpoint{18.787480in}{6.900283in}}{\pgfqpoint{18.760856in}{6.804803in}}{\pgfqpoint{18.765254in}{6.702867in}}%
\pgfpathcurveto{\pgfqpoint{18.769652in}{6.600931in}}{\pgfqpoint{18.804713in}{6.500861in}}{\pgfqpoint{18.862716in}{6.424698in}}%
\pgfpathcurveto{\pgfqpoint{18.920719in}{6.348534in}}{\pgfqpoint{18.996928in}{6.302495in}}{\pgfqpoint{19.074558in}{6.296720in}}%
\pgfpathcurveto{\pgfqpoint{19.152188in}{6.290945in}}{\pgfqpoint{19.224901in}{6.325905in}}{\pgfqpoint{19.276684in}{6.393901in}}%
\pgfpathlineto{\pgfqpoint{19.276684in}{6.393901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.258458in}{6.417833in}}%
\pgfpathcurveto{\pgfqpoint{19.305926in}{6.480163in}}{\pgfqpoint{19.330331in}{6.567687in}}{\pgfqpoint{19.326300in}{6.661128in}}%
\pgfpathcurveto{\pgfqpoint{19.322268in}{6.754570in}}{\pgfqpoint{19.290128in}{6.846300in}}{\pgfqpoint{19.236959in}{6.916116in}}%
\pgfpathcurveto{\pgfqpoint{19.183790in}{6.985933in}}{\pgfqpoint{19.113932in}{7.028135in}}{\pgfqpoint{19.042771in}{7.033429in}}%
\pgfpathcurveto{\pgfqpoint{18.971610in}{7.038723in}}{\pgfqpoint{18.904956in}{7.006676in}}{\pgfqpoint{18.857489in}{6.944347in}}%
\pgfpathcurveto{\pgfqpoint{18.810021in}{6.882017in}}{\pgfqpoint{18.785615in}{6.794493in}}{\pgfqpoint{18.789647in}{6.701052in}}%
\pgfpathcurveto{\pgfqpoint{18.793679in}{6.607611in}}{\pgfqpoint{18.825818in}{6.515880in}}{\pgfqpoint{18.878988in}{6.446064in}}%
\pgfpathcurveto{\pgfqpoint{18.932157in}{6.376247in}}{\pgfqpoint{19.002015in}{6.334045in}}{\pgfqpoint{19.073176in}{6.328751in}}%
\pgfpathcurveto{\pgfqpoint{19.144337in}{6.323457in}}{\pgfqpoint{19.210991in}{6.355504in}}{\pgfqpoint{19.258458in}{6.417833in}}%
\pgfpathlineto{\pgfqpoint{19.258458in}{6.417833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.240232in}{6.441766in}}%
\pgfpathcurveto{\pgfqpoint{19.283385in}{6.498429in}}{\pgfqpoint{19.305572in}{6.577996in}}{\pgfqpoint{19.301906in}{6.662943in}}%
\pgfpathcurveto{\pgfqpoint{19.298241in}{6.747890in}}{\pgfqpoint{19.269023in}{6.831281in}}{\pgfqpoint{19.220688in}{6.894750in}}%
\pgfpathcurveto{\pgfqpoint{19.172352in}{6.958220in}}{\pgfqpoint{19.108845in}{6.996586in}}{\pgfqpoint{19.044153in}{7.001398in}}%
\pgfpathcurveto{\pgfqpoint{18.979461in}{7.006211in}}{\pgfqpoint{18.918867in}{6.977078in}}{\pgfqpoint{18.875714in}{6.920414in}}%
\pgfpathcurveto{\pgfqpoint{18.832562in}{6.863751in}}{\pgfqpoint{18.810375in}{6.784184in}}{\pgfqpoint{18.814040in}{6.699237in}}%
\pgfpathcurveto{\pgfqpoint{18.817706in}{6.614291in}}{\pgfqpoint{18.846923in}{6.530899in}}{\pgfqpoint{18.895259in}{6.467430in}}%
\pgfpathcurveto{\pgfqpoint{18.943595in}{6.403960in}}{\pgfqpoint{19.007102in}{6.365594in}}{\pgfqpoint{19.071794in}{6.360782in}}%
\pgfpathcurveto{\pgfqpoint{19.136485in}{6.355969in}}{\pgfqpoint{19.197080in}{6.385102in}}{\pgfqpoint{19.240232in}{6.441766in}}%
\pgfpathlineto{\pgfqpoint{19.240232in}{6.441766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222007in}{6.465698in}}%
\pgfpathcurveto{\pgfqpoint{19.260844in}{6.516695in}}{\pgfqpoint{19.280812in}{6.588305in}}{\pgfqpoint{19.277513in}{6.664758in}}%
\pgfpathcurveto{\pgfqpoint{19.274215in}{6.741210in}}{\pgfqpoint{19.247918in}{6.816262in}}{\pgfqpoint{19.204416in}{6.873384in}}%
\pgfpathcurveto{\pgfqpoint{19.160914in}{6.930507in}}{\pgfqpoint{19.103758in}{6.965036in}}{\pgfqpoint{19.045535in}{6.969368in}}%
\pgfpathcurveto{\pgfqpoint{18.987313in}{6.973699in}}{\pgfqpoint{18.932777in}{6.947479in}}{\pgfqpoint{18.893940in}{6.896482in}}%
\pgfpathcurveto{\pgfqpoint{18.855103in}{6.845485in}}{\pgfqpoint{18.835135in}{6.773875in}}{\pgfqpoint{18.838434in}{6.697423in}}%
\pgfpathcurveto{\pgfqpoint{18.841732in}{6.620970in}}{\pgfqpoint{18.868028in}{6.545918in}}{\pgfqpoint{18.911531in}{6.488796in}}%
\pgfpathcurveto{\pgfqpoint{18.955033in}{6.431673in}}{\pgfqpoint{19.012189in}{6.397144in}}{\pgfqpoint{19.070412in}{6.392813in}}%
\pgfpathcurveto{\pgfqpoint{19.128634in}{6.388481in}}{\pgfqpoint{19.183169in}{6.414701in}}{\pgfqpoint{19.222007in}{6.465698in}}%
\pgfpathlineto{\pgfqpoint{19.222007in}{6.465698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.203781in}{6.489631in}}%
\pgfpathcurveto{\pgfqpoint{19.238303in}{6.534961in}}{\pgfqpoint{19.256052in}{6.598615in}}{\pgfqpoint{19.253120in}{6.666572in}}%
\pgfpathcurveto{\pgfqpoint{19.250188in}{6.734530in}}{\pgfqpoint{19.226813in}{6.801243in}}{\pgfqpoint{19.188145in}{6.852018in}}%
\pgfpathcurveto{\pgfqpoint{19.149476in}{6.902794in}}{\pgfqpoint{19.098671in}{6.933487in}}{\pgfqpoint{19.046917in}{6.937337in}}%
\pgfpathcurveto{\pgfqpoint{18.995164in}{6.941187in}}{\pgfqpoint{18.946688in}{6.917880in}}{\pgfqpoint{18.912166in}{6.872549in}}%
\pgfpathcurveto{\pgfqpoint{18.877644in}{6.827219in}}{\pgfqpoint{18.859895in}{6.763565in}}{\pgfqpoint{18.862827in}{6.695608in}}%
\pgfpathcurveto{\pgfqpoint{18.865759in}{6.627650in}}{\pgfqpoint{18.889133in}{6.560938in}}{\pgfqpoint{18.927802in}{6.510162in}}%
\pgfpathcurveto{\pgfqpoint{18.966470in}{6.459386in}}{\pgfqpoint{19.017276in}{6.428694in}}{\pgfqpoint{19.069030in}{6.424843in}}%
\pgfpathcurveto{\pgfqpoint{19.120783in}{6.420993in}}{\pgfqpoint{19.169259in}{6.444300in}}{\pgfqpoint{19.203781in}{6.489631in}}%
\pgfpathlineto{\pgfqpoint{19.203781in}{6.489631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.185555in}{6.513563in}}%
\pgfpathcurveto{\pgfqpoint{19.215761in}{6.553227in}}{\pgfqpoint{19.231292in}{6.608924in}}{\pgfqpoint{19.228727in}{6.668387in}}%
\pgfpathcurveto{\pgfqpoint{19.226161in}{6.727850in}}{\pgfqpoint{19.205708in}{6.786223in}}{\pgfqpoint{19.171873in}{6.830652in}}%
\pgfpathcurveto{\pgfqpoint{19.138039in}{6.875081in}}{\pgfqpoint{19.093584in}{6.901937in}}{\pgfqpoint{19.048299in}{6.905306in}}%
\pgfpathcurveto{\pgfqpoint{19.003015in}{6.908675in}}{\pgfqpoint{18.960599in}{6.888281in}}{\pgfqpoint{18.930392in}{6.848617in}}%
\pgfpathcurveto{\pgfqpoint{18.900186in}{6.808953in}}{\pgfqpoint{18.884655in}{6.753256in}}{\pgfqpoint{18.887220in}{6.693793in}}%
\pgfpathcurveto{\pgfqpoint{18.889786in}{6.634330in}}{\pgfqpoint{18.910238in}{6.575957in}}{\pgfqpoint{18.944073in}{6.531528in}}%
\pgfpathcurveto{\pgfqpoint{18.977908in}{6.487099in}}{\pgfqpoint{19.022363in}{6.460243in}}{\pgfqpoint{19.067648in}{6.456874in}}%
\pgfpathcurveto{\pgfqpoint{19.112932in}{6.453505in}}{\pgfqpoint{19.155348in}{6.473899in}}{\pgfqpoint{19.185555in}{6.513563in}}%
\pgfpathlineto{\pgfqpoint{19.185555in}{6.513563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.167329in}{6.537496in}}%
\pgfpathcurveto{\pgfqpoint{19.193220in}{6.571494in}}{\pgfqpoint{19.206532in}{6.619234in}}{\pgfqpoint{19.204333in}{6.670202in}}%
\pgfpathcurveto{\pgfqpoint{19.202134in}{6.721170in}}{\pgfqpoint{19.184603in}{6.771204in}}{\pgfqpoint{19.155602in}{6.809286in}}%
\pgfpathcurveto{\pgfqpoint{19.126601in}{6.847368in}}{\pgfqpoint{19.088496in}{6.870387in}}{\pgfqpoint{19.049681in}{6.873275in}}%
\pgfpathcurveto{\pgfqpoint{19.010866in}{6.876163in}}{\pgfqpoint{18.974509in}{6.858683in}}{\pgfqpoint{18.948618in}{6.824685in}}%
\pgfpathcurveto{\pgfqpoint{18.922727in}{6.790687in}}{\pgfqpoint{18.909415in}{6.742946in}}{\pgfqpoint{18.911614in}{6.691978in}}%
\pgfpathcurveto{\pgfqpoint{18.913813in}{6.641010in}}{\pgfqpoint{18.931343in}{6.590976in}}{\pgfqpoint{18.960345in}{6.552894in}}%
\pgfpathcurveto{\pgfqpoint{18.989346in}{6.514812in}}{\pgfqpoint{19.027450in}{6.491793in}}{\pgfqpoint{19.066266in}{6.488905in}}%
\pgfpathcurveto{\pgfqpoint{19.105081in}{6.486017in}}{\pgfqpoint{19.141437in}{6.503498in}}{\pgfqpoint{19.167329in}{6.537496in}}%
\pgfpathlineto{\pgfqpoint{19.167329in}{6.537496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.149103in}{6.561428in}}%
\pgfpathcurveto{\pgfqpoint{19.170679in}{6.589760in}}{\pgfqpoint{19.181773in}{6.629543in}}{\pgfqpoint{19.179940in}{6.672016in}}%
\pgfpathcurveto{\pgfqpoint{19.178107in}{6.714490in}}{\pgfqpoint{19.163498in}{6.756185in}}{\pgfqpoint{19.139331in}{6.787920in}}%
\pgfpathcurveto{\pgfqpoint{19.115163in}{6.819655in}}{\pgfqpoint{19.083409in}{6.838838in}}{\pgfqpoint{19.051063in}{6.841244in}}%
\pgfpathcurveto{\pgfqpoint{19.018717in}{6.843651in}}{\pgfqpoint{18.988420in}{6.829084in}}{\pgfqpoint{18.966844in}{6.800752in}}%
\pgfpathcurveto{\pgfqpoint{18.945268in}{6.772421in}}{\pgfqpoint{18.934174in}{6.732637in}}{\pgfqpoint{18.936007in}{6.690164in}}%
\pgfpathcurveto{\pgfqpoint{18.937840in}{6.647690in}}{\pgfqpoint{18.952448in}{6.605995in}}{\pgfqpoint{18.976616in}{6.574260in}}%
\pgfpathcurveto{\pgfqpoint{19.000784in}{6.542525in}}{\pgfqpoint{19.032538in}{6.523342in}}{\pgfqpoint{19.064884in}{6.520936in}}%
\pgfpathcurveto{\pgfqpoint{19.097229in}{6.518530in}}{\pgfqpoint{19.127527in}{6.533096in}}{\pgfqpoint{19.149103in}{6.561428in}}%
\pgfpathlineto{\pgfqpoint{19.149103in}{6.561428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.130877in}{6.585360in}}%
\pgfpathcurveto{\pgfqpoint{19.148138in}{6.608026in}}{\pgfqpoint{19.157013in}{6.639852in}}{\pgfqpoint{19.155547in}{6.673831in}}%
\pgfpathcurveto{\pgfqpoint{19.154081in}{6.707810in}}{\pgfqpoint{19.142393in}{6.741166in}}{\pgfqpoint{19.123059in}{6.766554in}}%
\pgfpathcurveto{\pgfqpoint{19.103725in}{6.791942in}}{\pgfqpoint{19.078322in}{6.807288in}}{\pgfqpoint{19.052445in}{6.809213in}}%
\pgfpathcurveto{\pgfqpoint{19.026569in}{6.811138in}}{\pgfqpoint{19.002331in}{6.799485in}}{\pgfqpoint{18.985070in}{6.776820in}}%
\pgfpathcurveto{\pgfqpoint{18.967809in}{6.754154in}}{\pgfqpoint{18.958934in}{6.722328in}}{\pgfqpoint{18.960400in}{6.688349in}}%
\pgfpathcurveto{\pgfqpoint{18.961866in}{6.654370in}}{\pgfqpoint{18.973553in}{6.621014in}}{\pgfqpoint{18.992888in}{6.595626in}}%
\pgfpathcurveto{\pgfqpoint{19.012222in}{6.570238in}}{\pgfqpoint{19.037625in}{6.554892in}}{\pgfqpoint{19.063502in}{6.552967in}}%
\pgfpathcurveto{\pgfqpoint{19.089378in}{6.551042in}}{\pgfqpoint{19.113616in}{6.562695in}}{\pgfqpoint{19.130877in}{6.585360in}}%
\pgfpathlineto{\pgfqpoint{19.130877in}{6.585360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.112651in}{6.609293in}}%
\pgfpathcurveto{\pgfqpoint{19.125597in}{6.626292in}}{\pgfqpoint{19.132253in}{6.650162in}}{\pgfqpoint{19.131153in}{6.675646in}}%
\pgfpathcurveto{\pgfqpoint{19.130054in}{6.701130in}}{\pgfqpoint{19.121288in}{6.726147in}}{\pgfqpoint{19.106788in}{6.745188in}}%
\pgfpathcurveto{\pgfqpoint{19.092287in}{6.764229in}}{\pgfqpoint{19.073235in}{6.775739in}}{\pgfqpoint{19.053827in}{6.777183in}}%
\pgfpathcurveto{\pgfqpoint{19.034420in}{6.778626in}}{\pgfqpoint{19.016241in}{6.769886in}}{\pgfqpoint{19.003296in}{6.752887in}}%
\pgfpathcurveto{\pgfqpoint{18.990350in}{6.735888in}}{\pgfqpoint{18.983694in}{6.712018in}}{\pgfqpoint{18.984794in}{6.686534in}}%
\pgfpathcurveto{\pgfqpoint{18.985893in}{6.661050in}}{\pgfqpoint{18.994658in}{6.636033in}}{\pgfqpoint{19.009159in}{6.616992in}}%
\pgfpathcurveto{\pgfqpoint{19.023660in}{6.597951in}}{\pgfqpoint{19.042712in}{6.586441in}}{\pgfqpoint{19.062119in}{6.584998in}}%
\pgfpathcurveto{\pgfqpoint{19.081527in}{6.583554in}}{\pgfqpoint{19.099705in}{6.592294in}}{\pgfqpoint{19.112651in}{6.609293in}}%
\pgfpathlineto{\pgfqpoint{19.112651in}{6.609293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.094425in}{6.633225in}}%
\pgfpathcurveto{\pgfqpoint{19.103056in}{6.644558in}}{\pgfqpoint{19.107493in}{6.660471in}}{\pgfqpoint{19.106760in}{6.677461in}}%
\pgfpathcurveto{\pgfqpoint{19.106027in}{6.694450in}}{\pgfqpoint{19.100183in}{6.711128in}}{\pgfqpoint{19.090516in}{6.723822in}}%
\pgfpathcurveto{\pgfqpoint{19.080849in}{6.736516in}}{\pgfqpoint{19.068148in}{6.744189in}}{\pgfqpoint{19.055209in}{6.745152in}}%
\pgfpathcurveto{\pgfqpoint{19.042271in}{6.746114in}}{\pgfqpoint{19.030152in}{6.740288in}}{\pgfqpoint{19.021522in}{6.728955in}}%
\pgfpathcurveto{\pgfqpoint{19.012891in}{6.717622in}}{\pgfqpoint{19.008454in}{6.701709in}}{\pgfqpoint{19.009187in}{6.684720in}}%
\pgfpathcurveto{\pgfqpoint{19.009920in}{6.667730in}}{\pgfqpoint{19.015763in}{6.651052in}}{\pgfqpoint{19.025431in}{6.638358in}}%
\pgfpathcurveto{\pgfqpoint{19.035098in}{6.625664in}}{\pgfqpoint{19.047799in}{6.617991in}}{\pgfqpoint{19.060737in}{6.617028in}}%
\pgfpathcurveto{\pgfqpoint{19.073676in}{6.616066in}}{\pgfqpoint{19.085795in}{6.621893in}}{\pgfqpoint{19.094425in}{6.633225in}}%
\pgfpathlineto{\pgfqpoint{19.094425in}{6.633225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.076199in}{6.657158in}}%
\pgfpathcurveto{\pgfqpoint{19.080515in}{6.662824in}}{\pgfqpoint{19.082733in}{6.670781in}}{\pgfqpoint{19.082367in}{6.679275in}}%
\pgfpathcurveto{\pgfqpoint{19.082000in}{6.687770in}}{\pgfqpoint{19.079078in}{6.696109in}}{\pgfqpoint{19.074245in}{6.702456in}}%
\pgfpathcurveto{\pgfqpoint{19.069411in}{6.708803in}}{\pgfqpoint{19.063061in}{6.712640in}}{\pgfqpoint{19.056591in}{6.713121in}}%
\pgfpathcurveto{\pgfqpoint{19.050122in}{6.713602in}}{\pgfqpoint{19.044063in}{6.710689in}}{\pgfqpoint{19.039748in}{6.705022in}}%
\pgfpathcurveto{\pgfqpoint{19.035432in}{6.699356in}}{\pgfqpoint{19.033214in}{6.691399in}}{\pgfqpoint{19.033580in}{6.682905in}}%
\pgfpathcurveto{\pgfqpoint{19.033947in}{6.674410in}}{\pgfqpoint{19.036868in}{6.666071in}}{\pgfqpoint{19.041702in}{6.659724in}}%
\pgfpathcurveto{\pgfqpoint{19.046536in}{6.653377in}}{\pgfqpoint{19.052886in}{6.649540in}}{\pgfqpoint{19.059355in}{6.649059in}}%
\pgfpathcurveto{\pgfqpoint{19.065825in}{6.648578in}}{\pgfqpoint{19.071884in}{6.651491in}}{\pgfqpoint{19.076199in}{6.657158in}}%
\pgfpathlineto{\pgfqpoint{19.076199in}{6.657158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathcurveto{\pgfqpoint{19.734208in}{6.133107in}}{\pgfqpoint{19.800768in}{6.371808in}}{\pgfqpoint{19.789772in}{6.626648in}}%
\pgfpathcurveto{\pgfqpoint{19.778777in}{6.881489in}}{\pgfqpoint{19.691123in}{7.131662in}}{\pgfqpoint{19.546116in}{7.322071in}}%
\pgfpathcurveto{\pgfqpoint{19.401110in}{7.512479in}}{\pgfqpoint{19.210588in}{7.627577in}}{\pgfqpoint{19.016513in}{7.642015in}}%
\pgfpathcurveto{\pgfqpoint{18.822438in}{7.656453in}}{\pgfqpoint{18.640653in}{7.569053in}}{\pgfqpoint{18.511196in}{7.399063in}}%
\pgfpathcurveto{\pgfqpoint{18.381739in}{7.229073in}}{\pgfqpoint{18.315179in}{6.990372in}}{\pgfqpoint{18.326174in}{6.735532in}}%
\pgfpathcurveto{\pgfqpoint{18.337170in}{6.480692in}}{\pgfqpoint{18.424823in}{6.230518in}}{\pgfqpoint{18.569830in}{6.040110in}}%
\pgfpathcurveto{\pgfqpoint{18.714837in}{5.849701in}}{\pgfqpoint{18.905359in}{5.734603in}}{\pgfqpoint{19.099434in}{5.720165in}}%
\pgfpathcurveto{\pgfqpoint{19.293509in}{5.705727in}}{\pgfqpoint{19.475293in}{5.793127in}}{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathlineto{\pgfqpoint{19.604750in}{5.963117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.057973in}{6.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathcurveto{\pgfqpoint{21.894071in}{6.519763in}}{\pgfqpoint{21.986695in}{6.801131in}}{\pgfqpoint{21.969189in}{7.102407in}}%
\pgfpathcurveto{\pgfqpoint{21.951683in}{7.403683in}}{\pgfqpoint{21.825476in}{7.700269in}}{\pgfqpoint{21.618364in}{7.926845in}}%
\pgfpathcurveto{\pgfqpoint{21.411252in}{8.153422in}}{\pgfqpoint{21.140144in}{8.291489in}}{\pgfqpoint{20.864748in}{8.310640in}}%
\pgfpathcurveto{\pgfqpoint{20.589353in}{8.329792in}}{\pgfqpoint{20.332156in}{8.228463in}}{\pgfqpoint{20.149801in}{8.028970in}}%
\pgfpathcurveto{\pgfqpoint{19.967445in}{7.829478in}}{\pgfqpoint{19.874821in}{7.548110in}}{\pgfqpoint{19.892327in}{7.246834in}}%
\pgfpathcurveto{\pgfqpoint{19.909833in}{6.945558in}}{\pgfqpoint{20.036040in}{6.648972in}}{\pgfqpoint{20.243153in}{6.422395in}}%
\pgfpathcurveto{\pgfqpoint{20.450265in}{6.195819in}}{\pgfqpoint{20.721373in}{6.057751in}}{\pgfqpoint{20.996768in}{6.038600in}}%
\pgfpathcurveto{\pgfqpoint{21.272163in}{6.019449in}}{\pgfqpoint{21.529361in}{6.120778in}}{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathlineto{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.685684in}{6.348749in}}%
\pgfpathcurveto{\pgfqpoint{21.861961in}{6.541591in}}{\pgfqpoint{21.951498in}{6.813581in}}{\pgfqpoint{21.934575in}{7.104814in}}%
\pgfpathcurveto{\pgfqpoint{21.917653in}{7.396048in}}{\pgfqpoint{21.795652in}{7.682747in}}{\pgfqpoint{21.595444in}{7.901771in}}%
\pgfpathcurveto{\pgfqpoint{21.395235in}{8.120795in}}{\pgfqpoint{21.133164in}{8.254260in}}{\pgfqpoint{20.866949in}{8.272773in}}%
\pgfpathcurveto{\pgfqpoint{20.600733in}{8.291286in}}{\pgfqpoint{20.352109in}{8.193335in}}{\pgfqpoint{20.175832in}{8.000492in}}%
\pgfpathcurveto{\pgfqpoint{19.999556in}{7.807649in}}{\pgfqpoint{19.910019in}{7.535660in}}{\pgfqpoint{19.926941in}{7.244427in}}%
\pgfpathcurveto{\pgfqpoint{19.943864in}{6.953193in}}{\pgfqpoint{20.065864in}{6.666493in}}{\pgfqpoint{20.266073in}{6.447469in}}%
\pgfpathcurveto{\pgfqpoint{20.466281in}{6.228446in}}{\pgfqpoint{20.728353in}{6.094980in}}{\pgfqpoint{20.994568in}{6.076468in}}%
\pgfpathcurveto{\pgfqpoint{21.260783in}{6.057955in}}{\pgfqpoint{21.509407in}{6.155906in}}{\pgfqpoint{21.685684in}{6.348749in}}%
\pgfpathlineto{\pgfqpoint{21.685684in}{6.348749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.659652in}{6.377227in}}%
\pgfpathcurveto{\pgfqpoint{21.829850in}{6.563420in}}{\pgfqpoint{21.916300in}{6.826030in}}{\pgfqpoint{21.899961in}{7.107221in}}%
\pgfpathcurveto{\pgfqpoint{21.883622in}{7.388412in}}{\pgfqpoint{21.765828in}{7.665226in}}{\pgfqpoint{21.572524in}{7.876697in}}%
\pgfpathcurveto{\pgfqpoint{21.379219in}{8.088168in}}{\pgfqpoint{21.126185in}{8.217031in}}{\pgfqpoint{20.869149in}{8.234906in}}%
\pgfpathcurveto{\pgfqpoint{20.612114in}{8.252780in}}{\pgfqpoint{20.372063in}{8.158207in}}{\pgfqpoint{20.201864in}{7.972014in}}%
\pgfpathcurveto{\pgfqpoint{20.031666in}{7.785821in}}{\pgfqpoint{19.945217in}{7.523210in}}{\pgfqpoint{19.961556in}{7.242019in}}%
\pgfpathcurveto{\pgfqpoint{19.977895in}{6.960828in}}{\pgfqpoint{20.095688in}{6.684015in}}{\pgfqpoint{20.288993in}{6.472544in}}%
\pgfpathcurveto{\pgfqpoint{20.482298in}{6.261072in}}{\pgfqpoint{20.735332in}{6.132209in}}{\pgfqpoint{20.992368in}{6.114335in}}%
\pgfpathcurveto{\pgfqpoint{21.249403in}{6.096460in}}{\pgfqpoint{21.489454in}{6.191034in}}{\pgfqpoint{21.659652in}{6.377227in}}%
\pgfpathlineto{\pgfqpoint{21.659652in}{6.377227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.633620in}{6.405705in}}%
\pgfpathcurveto{\pgfqpoint{21.797740in}{6.585248in}}{\pgfqpoint{21.881102in}{6.838480in}}{\pgfqpoint{21.865346in}{7.109628in}}%
\pgfpathcurveto{\pgfqpoint{21.849591in}{7.380777in}}{\pgfqpoint{21.736005in}{7.647704in}}{\pgfqpoint{21.549603in}{7.851623in}}%
\pgfpathcurveto{\pgfqpoint{21.363202in}{8.055542in}}{\pgfqpoint{21.119205in}{8.179802in}}{\pgfqpoint{20.871349in}{8.197038in}}%
\pgfpathcurveto{\pgfqpoint{20.623494in}{8.214275in}}{\pgfqpoint{20.392016in}{8.123079in}}{\pgfqpoint{20.227896in}{7.943535in}}%
\pgfpathcurveto{\pgfqpoint{20.063777in}{7.763992in}}{\pgfqpoint{19.980415in}{7.510761in}}{\pgfqpoint{19.996170in}{7.239612in}}%
\pgfpathcurveto{\pgfqpoint{20.011926in}{6.968464in}}{\pgfqpoint{20.125512in}{6.701536in}}{\pgfqpoint{20.311913in}{6.497618in}}%
\pgfpathcurveto{\pgfqpoint{20.498314in}{6.293699in}}{\pgfqpoint{20.742312in}{6.169438in}}{\pgfqpoint{20.990167in}{6.152202in}}%
\pgfpathcurveto{\pgfqpoint{21.238023in}{6.134966in}}{\pgfqpoint{21.469501in}{6.226162in}}{\pgfqpoint{21.633620in}{6.405705in}}%
\pgfpathlineto{\pgfqpoint{21.633620in}{6.405705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.607588in}{6.434184in}}%
\pgfpathcurveto{\pgfqpoint{21.765629in}{6.607077in}}{\pgfqpoint{21.845904in}{6.850930in}}{\pgfqpoint{21.830732in}{7.112035in}}%
\pgfpathcurveto{\pgfqpoint{21.815560in}{7.373141in}}{\pgfqpoint{21.706181in}{7.630183in}}{\pgfqpoint{21.526683in}{7.826549in}}%
\pgfpathcurveto{\pgfqpoint{21.347186in}{8.022915in}}{\pgfqpoint{21.112226in}{8.142573in}}{\pgfqpoint{20.873550in}{8.159171in}}%
\pgfpathcurveto{\pgfqpoint{20.634874in}{8.175769in}}{\pgfqpoint{20.411969in}{8.087950in}}{\pgfqpoint{20.253928in}{7.915057in}}%
\pgfpathcurveto{\pgfqpoint{20.095887in}{7.742164in}}{\pgfqpoint{20.015613in}{7.498311in}}{\pgfqpoint{20.030785in}{7.237205in}}%
\pgfpathcurveto{\pgfqpoint{20.045956in}{6.976099in}}{\pgfqpoint{20.155336in}{6.719058in}}{\pgfqpoint{20.334833in}{6.522692in}}%
\pgfpathcurveto{\pgfqpoint{20.514331in}{6.326326in}}{\pgfqpoint{20.749291in}{6.206667in}}{\pgfqpoint{20.987967in}{6.190070in}}%
\pgfpathcurveto{\pgfqpoint{21.226643in}{6.173472in}}{\pgfqpoint{21.449547in}{6.261290in}}{\pgfqpoint{21.607588in}{6.434184in}}%
\pgfpathlineto{\pgfqpoint{21.607588in}{6.434184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.581556in}{6.462662in}}%
\pgfpathcurveto{\pgfqpoint{21.733519in}{6.628906in}}{\pgfqpoint{21.810706in}{6.863379in}}{\pgfqpoint{21.796118in}{7.114443in}}%
\pgfpathcurveto{\pgfqpoint{21.781529in}{7.365506in}}{\pgfqpoint{21.676357in}{7.612661in}}{\pgfqpoint{21.503763in}{7.801475in}}%
\pgfpathcurveto{\pgfqpoint{21.331169in}{7.990288in}}{\pgfqpoint{21.105246in}{8.105344in}}{\pgfqpoint{20.875750in}{8.121304in}}%
\pgfpathcurveto{\pgfqpoint{20.646254in}{8.137263in}}{\pgfqpoint{20.431923in}{8.052822in}}{\pgfqpoint{20.279960in}{7.886579in}}%
\pgfpathcurveto{\pgfqpoint{20.127998in}{7.720335in}}{\pgfqpoint{20.050811in}{7.485861in}}{\pgfqpoint{20.065399in}{7.234798in}}%
\pgfpathcurveto{\pgfqpoint{20.079987in}{6.983735in}}{\pgfqpoint{20.185160in}{6.736580in}}{\pgfqpoint{20.357754in}{6.547766in}}%
\pgfpathcurveto{\pgfqpoint{20.530347in}{6.358953in}}{\pgfqpoint{20.756271in}{6.243896in}}{\pgfqpoint{20.985767in}{6.227937in}}%
\pgfpathcurveto{\pgfqpoint{21.215262in}{6.211978in}}{\pgfqpoint{21.429594in}{6.296418in}}{\pgfqpoint{21.581556in}{6.462662in}}%
\pgfpathlineto{\pgfqpoint{21.581556in}{6.462662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.555524in}{6.491140in}}%
\pgfpathcurveto{\pgfqpoint{21.701409in}{6.650734in}}{\pgfqpoint{21.775508in}{6.875829in}}{\pgfqpoint{21.761503in}{7.116850in}}%
\pgfpathcurveto{\pgfqpoint{21.747498in}{7.357871in}}{\pgfqpoint{21.646533in}{7.595139in}}{\pgfqpoint{21.480843in}{7.776400in}}%
\pgfpathcurveto{\pgfqpoint{21.315153in}{7.957661in}}{\pgfqpoint{21.098267in}{8.068115in}}{\pgfqpoint{20.877950in}{8.083436in}}%
\pgfpathcurveto{\pgfqpoint{20.657634in}{8.098757in}}{\pgfqpoint{20.451876in}{8.017694in}}{\pgfqpoint{20.305992in}{7.858100in}}%
\pgfpathcurveto{\pgfqpoint{20.160108in}{7.698506in}}{\pgfqpoint{20.086009in}{7.473412in}}{\pgfqpoint{20.100013in}{7.232391in}}%
\pgfpathcurveto{\pgfqpoint{20.114018in}{6.991370in}}{\pgfqpoint{20.214984in}{6.754101in}}{\pgfqpoint{20.380674in}{6.572840in}}%
\pgfpathcurveto{\pgfqpoint{20.546364in}{6.391579in}}{\pgfqpoint{20.763250in}{6.281125in}}{\pgfqpoint{20.983566in}{6.265804in}}%
\pgfpathcurveto{\pgfqpoint{21.203882in}{6.250483in}}{\pgfqpoint{21.409640in}{6.331546in}}{\pgfqpoint{21.555524in}{6.491140in}}%
\pgfpathlineto{\pgfqpoint{21.555524in}{6.491140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.529493in}{6.519619in}}%
\pgfpathcurveto{\pgfqpoint{21.669298in}{6.672563in}}{\pgfqpoint{21.740310in}{6.888278in}}{\pgfqpoint{21.726889in}{7.119257in}}%
\pgfpathcurveto{\pgfqpoint{21.713468in}{7.350235in}}{\pgfqpoint{21.616709in}{7.577618in}}{\pgfqpoint{21.457923in}{7.751326in}}%
\pgfpathcurveto{\pgfqpoint{21.299136in}{7.925035in}}{\pgfqpoint{21.091287in}{8.030887in}}{\pgfqpoint{20.880151in}{8.045569in}}%
\pgfpathcurveto{\pgfqpoint{20.669014in}{8.060252in}}{\pgfqpoint{20.471830in}{7.982566in}}{\pgfqpoint{20.332024in}{7.829622in}}%
\pgfpathcurveto{\pgfqpoint{20.192218in}{7.676678in}}{\pgfqpoint{20.121206in}{7.460962in}}{\pgfqpoint{20.134628in}{7.229984in}}%
\pgfpathcurveto{\pgfqpoint{20.148049in}{6.999006in}}{\pgfqpoint{20.244808in}{6.771623in}}{\pgfqpoint{20.403594in}{6.597914in}}%
\pgfpathcurveto{\pgfqpoint{20.562380in}{6.424206in}}{\pgfqpoint{20.770230in}{6.318354in}}{\pgfqpoint{20.981366in}{6.303672in}}%
\pgfpathcurveto{\pgfqpoint{21.192502in}{6.288989in}}{\pgfqpoint{21.389687in}{6.366674in}}{\pgfqpoint{21.529493in}{6.519619in}}%
\pgfpathlineto{\pgfqpoint{21.529493in}{6.519619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.503461in}{6.548097in}}%
\pgfpathcurveto{\pgfqpoint{21.637188in}{6.694391in}}{\pgfqpoint{21.705112in}{6.900728in}}{\pgfqpoint{21.692274in}{7.121664in}}%
\pgfpathcurveto{\pgfqpoint{21.679437in}{7.342600in}}{\pgfqpoint{21.586885in}{7.560096in}}{\pgfqpoint{21.435002in}{7.726252in}}%
\pgfpathcurveto{\pgfqpoint{21.283120in}{7.892408in}}{\pgfqpoint{21.084307in}{7.993658in}}{\pgfqpoint{20.882351in}{8.007702in}}%
\pgfpathcurveto{\pgfqpoint{20.680395in}{8.021746in}}{\pgfqpoint{20.491783in}{7.947438in}}{\pgfqpoint{20.358056in}{7.801144in}}%
\pgfpathcurveto{\pgfqpoint{20.224329in}{7.654849in}}{\pgfqpoint{20.156404in}{7.448513in}}{\pgfqpoint{20.169242in}{7.227577in}}%
\pgfpathcurveto{\pgfqpoint{20.182080in}{7.006641in}}{\pgfqpoint{20.274632in}{6.789145in}}{\pgfqpoint{20.426514in}{6.622989in}}%
\pgfpathcurveto{\pgfqpoint{20.578397in}{6.456833in}}{\pgfqpoint{20.777209in}{6.355583in}}{\pgfqpoint{20.979166in}{6.341539in}}%
\pgfpathcurveto{\pgfqpoint{21.181122in}{6.327495in}}{\pgfqpoint{21.369734in}{6.401803in}}{\pgfqpoint{21.503461in}{6.548097in}}%
\pgfpathlineto{\pgfqpoint{21.503461in}{6.548097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.477429in}{6.576575in}}%
\pgfpathcurveto{\pgfqpoint{21.605077in}{6.716220in}}{\pgfqpoint{21.669914in}{6.913178in}}{\pgfqpoint{21.657660in}{7.124071in}}%
\pgfpathcurveto{\pgfqpoint{21.645406in}{7.334964in}}{\pgfqpoint{21.557061in}{7.542574in}}{\pgfqpoint{21.412082in}{7.701178in}}%
\pgfpathcurveto{\pgfqpoint{21.267104in}{7.859781in}}{\pgfqpoint{21.077328in}{7.956429in}}{\pgfqpoint{20.884551in}{7.969834in}}%
\pgfpathcurveto{\pgfqpoint{20.691775in}{7.983240in}}{\pgfqpoint{20.511736in}{7.912310in}}{\pgfqpoint{20.384088in}{7.772665in}}%
\pgfpathcurveto{\pgfqpoint{20.256439in}{7.633021in}}{\pgfqpoint{20.191602in}{7.436063in}}{\pgfqpoint{20.203856in}{7.225170in}}%
\pgfpathcurveto{\pgfqpoint{20.216111in}{7.014276in}}{\pgfqpoint{20.304456in}{6.806666in}}{\pgfqpoint{20.449434in}{6.648063in}}%
\pgfpathcurveto{\pgfqpoint{20.594413in}{6.489459in}}{\pgfqpoint{20.784189in}{6.392812in}}{\pgfqpoint{20.976965in}{6.379406in}}%
\pgfpathcurveto{\pgfqpoint{21.169742in}{6.366000in}}{\pgfqpoint{21.349780in}{6.436931in}}{\pgfqpoint{21.477429in}{6.576575in}}%
\pgfpathlineto{\pgfqpoint{21.477429in}{6.576575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.451397in}{6.605054in}}%
\pgfpathcurveto{\pgfqpoint{21.572967in}{6.738049in}}{\pgfqpoint{21.634716in}{6.925627in}}{\pgfqpoint{21.623046in}{7.126478in}}%
\pgfpathcurveto{\pgfqpoint{21.611375in}{7.327329in}}{\pgfqpoint{21.527237in}{7.525053in}}{\pgfqpoint{21.389162in}{7.676104in}}%
\pgfpathcurveto{\pgfqpoint{21.251087in}{7.827155in}}{\pgfqpoint{21.070348in}{7.919200in}}{\pgfqpoint{20.886752in}{7.931967in}}%
\pgfpathcurveto{\pgfqpoint{20.703155in}{7.944735in}}{\pgfqpoint{20.531690in}{7.877182in}}{\pgfqpoint{20.410120in}{7.744187in}}%
\pgfpathcurveto{\pgfqpoint{20.288550in}{7.611192in}}{\pgfqpoint{20.226800in}{7.423613in}}{\pgfqpoint{20.238471in}{7.222763in}}%
\pgfpathcurveto{\pgfqpoint{20.250142in}{7.021912in}}{\pgfqpoint{20.334280in}{6.824188in}}{\pgfqpoint{20.472354in}{6.673137in}}%
\pgfpathcurveto{\pgfqpoint{20.610429in}{6.522086in}}{\pgfqpoint{20.791168in}{6.430041in}}{\pgfqpoint{20.974765in}{6.417274in}}%
\pgfpathcurveto{\pgfqpoint{21.158362in}{6.404506in}}{\pgfqpoint{21.329827in}{6.472059in}}{\pgfqpoint{21.451397in}{6.605054in}}%
\pgfpathlineto{\pgfqpoint{21.451397in}{6.605054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.425365in}{6.633532in}}%
\pgfpathcurveto{\pgfqpoint{21.540856in}{6.759877in}}{\pgfqpoint{21.599518in}{6.938077in}}{\pgfqpoint{21.588431in}{7.128885in}}%
\pgfpathcurveto{\pgfqpoint{21.577344in}{7.319693in}}{\pgfqpoint{21.497413in}{7.507531in}}{\pgfqpoint{21.366242in}{7.651030in}}%
\pgfpathcurveto{\pgfqpoint{21.235071in}{7.794528in}}{\pgfqpoint{21.063369in}{7.881971in}}{\pgfqpoint{20.888952in}{7.894100in}}%
\pgfpathcurveto{\pgfqpoint{20.714535in}{7.906229in}}{\pgfqpoint{20.551643in}{7.842054in}}{\pgfqpoint{20.436152in}{7.715709in}}%
\pgfpathcurveto{\pgfqpoint{20.320660in}{7.589364in}}{\pgfqpoint{20.261998in}{7.411164in}}{\pgfqpoint{20.273085in}{7.220355in}}%
\pgfpathcurveto{\pgfqpoint{20.284172in}{7.029547in}}{\pgfqpoint{20.364103in}{6.841709in}}{\pgfqpoint{20.495275in}{6.698211in}}%
\pgfpathcurveto{\pgfqpoint{20.626446in}{6.554713in}}{\pgfqpoint{20.798148in}{6.467270in}}{\pgfqpoint{20.972565in}{6.455141in}}%
\pgfpathcurveto{\pgfqpoint{21.146981in}{6.443012in}}{\pgfqpoint{21.309873in}{6.507187in}}{\pgfqpoint{21.425365in}{6.633532in}}%
\pgfpathlineto{\pgfqpoint{21.425365in}{6.633532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.399333in}{6.662010in}}%
\pgfpathcurveto{\pgfqpoint{21.508746in}{6.781706in}}{\pgfqpoint{21.564321in}{6.950527in}}{\pgfqpoint{21.553817in}{7.131292in}}%
\pgfpathcurveto{\pgfqpoint{21.543313in}{7.312058in}}{\pgfqpoint{21.467589in}{7.490010in}}{\pgfqpoint{21.343322in}{7.625955in}}%
\pgfpathcurveto{\pgfqpoint{21.219054in}{7.761901in}}{\pgfqpoint{21.056389in}{7.844742in}}{\pgfqpoint{20.891152in}{7.856232in}}%
\pgfpathcurveto{\pgfqpoint{20.725915in}{7.867723in}}{\pgfqpoint{20.571597in}{7.806926in}}{\pgfqpoint{20.462184in}{7.687230in}}%
\pgfpathcurveto{\pgfqpoint{20.352771in}{7.567535in}}{\pgfqpoint{20.297196in}{7.398714in}}{\pgfqpoint{20.307700in}{7.217948in}}%
\pgfpathcurveto{\pgfqpoint{20.318203in}{7.037183in}}{\pgfqpoint{20.393927in}{6.859231in}}{\pgfqpoint{20.518195in}{6.723285in}}%
\pgfpathcurveto{\pgfqpoint{20.642462in}{6.587340in}}{\pgfqpoint{20.805127in}{6.504499in}}{\pgfqpoint{20.970364in}{6.493008in}}%
\pgfpathcurveto{\pgfqpoint{21.135601in}{6.481518in}}{\pgfqpoint{21.289920in}{6.542315in}}{\pgfqpoint{21.399333in}{6.662010in}}%
\pgfpathlineto{\pgfqpoint{21.399333in}{6.662010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.373301in}{6.690489in}}%
\pgfpathcurveto{\pgfqpoint{21.476636in}{6.803534in}}{\pgfqpoint{21.529123in}{6.962976in}}{\pgfqpoint{21.519203in}{7.133699in}}%
\pgfpathcurveto{\pgfqpoint{21.509283in}{7.304423in}}{\pgfqpoint{21.437765in}{7.472488in}}{\pgfqpoint{21.320401in}{7.600881in}}%
\pgfpathcurveto{\pgfqpoint{21.203038in}{7.729274in}}{\pgfqpoint{21.049410in}{7.807513in}}{\pgfqpoint{20.893353in}{7.818365in}}%
\pgfpathcurveto{\pgfqpoint{20.737295in}{7.829217in}}{\pgfqpoint{20.591550in}{7.771798in}}{\pgfqpoint{20.488216in}{7.658752in}}%
\pgfpathcurveto{\pgfqpoint{20.384881in}{7.545706in}}{\pgfqpoint{20.332394in}{7.386264in}}{\pgfqpoint{20.342314in}{7.215541in}}%
\pgfpathcurveto{\pgfqpoint{20.352234in}{7.044818in}}{\pgfqpoint{20.423751in}{6.876753in}}{\pgfqpoint{20.541115in}{6.748360in}}%
\pgfpathcurveto{\pgfqpoint{20.658479in}{6.619966in}}{\pgfqpoint{20.812107in}{6.541728in}}{\pgfqpoint{20.968164in}{6.530876in}}%
\pgfpathcurveto{\pgfqpoint{21.124221in}{6.520023in}}{\pgfqpoint{21.269966in}{6.577443in}}{\pgfqpoint{21.373301in}{6.690489in}}%
\pgfpathlineto{\pgfqpoint{21.373301in}{6.690489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.347269in}{6.718967in}}%
\pgfpathcurveto{\pgfqpoint{21.444525in}{6.825363in}}{\pgfqpoint{21.493925in}{6.975426in}}{\pgfqpoint{21.484588in}{7.136107in}}%
\pgfpathcurveto{\pgfqpoint{21.475252in}{7.296787in}}{\pgfqpoint{21.407941in}{7.454966in}}{\pgfqpoint{21.297481in}{7.575807in}}%
\pgfpathcurveto{\pgfqpoint{21.187021in}{7.696648in}}{\pgfqpoint{21.042430in}{7.770284in}}{\pgfqpoint{20.895553in}{7.780498in}}%
\pgfpathcurveto{\pgfqpoint{20.748676in}{7.790712in}}{\pgfqpoint{20.611504in}{7.736670in}}{\pgfqpoint{20.514247in}{7.630274in}}%
\pgfpathcurveto{\pgfqpoint{20.416991in}{7.523878in}}{\pgfqpoint{20.367592in}{7.373815in}}{\pgfqpoint{20.376928in}{7.213134in}}%
\pgfpathcurveto{\pgfqpoint{20.386265in}{7.052454in}}{\pgfqpoint{20.453575in}{6.894274in}}{\pgfqpoint{20.564035in}{6.773434in}}%
\pgfpathcurveto{\pgfqpoint{20.674495in}{6.652593in}}{\pgfqpoint{20.819086in}{6.578957in}}{\pgfqpoint{20.965964in}{6.568743in}}%
\pgfpathcurveto{\pgfqpoint{21.112841in}{6.558529in}}{\pgfqpoint{21.250013in}{6.612571in}}{\pgfqpoint{21.347269in}{6.718967in}}%
\pgfpathlineto{\pgfqpoint{21.347269in}{6.718967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.321237in}{6.747445in}}%
\pgfpathcurveto{\pgfqpoint{21.412415in}{6.847192in}}{\pgfqpoint{21.458727in}{6.987876in}}{\pgfqpoint{21.449974in}{7.138514in}}%
\pgfpathcurveto{\pgfqpoint{21.441221in}{7.289152in}}{\pgfqpoint{21.378117in}{7.437445in}}{\pgfqpoint{21.274561in}{7.550733in}}%
\pgfpathcurveto{\pgfqpoint{21.171005in}{7.664021in}}{\pgfqpoint{21.035451in}{7.733055in}}{\pgfqpoint{20.897753in}{7.742630in}}%
\pgfpathcurveto{\pgfqpoint{20.760056in}{7.752206in}}{\pgfqpoint{20.631457in}{7.701542in}}{\pgfqpoint{20.540279in}{7.601795in}}%
\pgfpathcurveto{\pgfqpoint{20.449102in}{7.502049in}}{\pgfqpoint{20.402790in}{7.361365in}}{\pgfqpoint{20.411543in}{7.210727in}}%
\pgfpathcurveto{\pgfqpoint{20.420296in}{7.060089in}}{\pgfqpoint{20.483399in}{6.911796in}}{\pgfqpoint{20.586955in}{6.798508in}}%
\pgfpathcurveto{\pgfqpoint{20.690512in}{6.685220in}}{\pgfqpoint{20.826066in}{6.616186in}}{\pgfqpoint{20.963763in}{6.606610in}}%
\pgfpathcurveto{\pgfqpoint{21.101461in}{6.597035in}}{\pgfqpoint{21.230060in}{6.647699in}}{\pgfqpoint{21.321237in}{6.747445in}}%
\pgfpathlineto{\pgfqpoint{21.321237in}{6.747445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.295205in}{6.775924in}}%
\pgfpathcurveto{\pgfqpoint{21.380304in}{6.869020in}}{\pgfqpoint{21.423529in}{7.000325in}}{\pgfqpoint{21.415359in}{7.140921in}}%
\pgfpathcurveto{\pgfqpoint{21.407190in}{7.281516in}}{\pgfqpoint{21.348293in}{7.419923in}}{\pgfqpoint{21.251641in}{7.525659in}}%
\pgfpathcurveto{\pgfqpoint{21.154988in}{7.631394in}}{\pgfqpoint{21.028471in}{7.695826in}}{\pgfqpoint{20.899954in}{7.704763in}}%
\pgfpathcurveto{\pgfqpoint{20.771436in}{7.713700in}}{\pgfqpoint{20.651410in}{7.666413in}}{\pgfqpoint{20.566311in}{7.573317in}}%
\pgfpathcurveto{\pgfqpoint{20.481212in}{7.480221in}}{\pgfqpoint{20.437988in}{7.348915in}}{\pgfqpoint{20.446157in}{7.208320in}}%
\pgfpathcurveto{\pgfqpoint{20.454327in}{7.067724in}}{\pgfqpoint{20.513223in}{6.929318in}}{\pgfqpoint{20.609876in}{6.823582in}}%
\pgfpathcurveto{\pgfqpoint{20.706528in}{6.717846in}}{\pgfqpoint{20.833045in}{6.653415in}}{\pgfqpoint{20.961563in}{6.644478in}}%
\pgfpathcurveto{\pgfqpoint{21.090081in}{6.635540in}}{\pgfqpoint{21.210106in}{6.682827in}}{\pgfqpoint{21.295205in}{6.775924in}}%
\pgfpathlineto{\pgfqpoint{21.295205in}{6.775924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.269173in}{6.804402in}}%
\pgfpathcurveto{\pgfqpoint{21.348194in}{6.890849in}}{\pgfqpoint{21.388331in}{7.012775in}}{\pgfqpoint{21.380745in}{7.143328in}}%
\pgfpathcurveto{\pgfqpoint{21.373159in}{7.273881in}}{\pgfqpoint{21.318469in}{7.402401in}}{\pgfqpoint{21.228721in}{7.500585in}}%
\pgfpathcurveto{\pgfqpoint{21.138972in}{7.598768in}}{\pgfqpoint{21.021492in}{7.658597in}}{\pgfqpoint{20.902154in}{7.666896in}}%
\pgfpathcurveto{\pgfqpoint{20.782816in}{7.675195in}}{\pgfqpoint{20.671364in}{7.631285in}}{\pgfqpoint{20.592343in}{7.544839in}}%
\pgfpathcurveto{\pgfqpoint{20.513323in}{7.458392in}}{\pgfqpoint{20.473185in}{7.336466in}}{\pgfqpoint{20.480771in}{7.205913in}}%
\pgfpathcurveto{\pgfqpoint{20.488357in}{7.075360in}}{\pgfqpoint{20.543047in}{6.946839in}}{\pgfqpoint{20.632796in}{6.848656in}}%
\pgfpathcurveto{\pgfqpoint{20.722545in}{6.750473in}}{\pgfqpoint{20.840025in}{6.690644in}}{\pgfqpoint{20.959363in}{6.682345in}}%
\pgfpathcurveto{\pgfqpoint{21.078700in}{6.674046in}}{\pgfqpoint{21.190153in}{6.717955in}}{\pgfqpoint{21.269173in}{6.804402in}}%
\pgfpathlineto{\pgfqpoint{21.269173in}{6.804402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.243141in}{6.832880in}}%
\pgfpathcurveto{\pgfqpoint{21.316083in}{6.912677in}}{\pgfqpoint{21.353133in}{7.025225in}}{\pgfqpoint{21.346131in}{7.145735in}}%
\pgfpathcurveto{\pgfqpoint{21.339128in}{7.266245in}}{\pgfqpoint{21.288646in}{7.384880in}}{\pgfqpoint{21.205801in}{7.475510in}}%
\pgfpathcurveto{\pgfqpoint{21.122956in}{7.566141in}}{\pgfqpoint{21.014512in}{7.621368in}}{\pgfqpoint{20.904354in}{7.629028in}}%
\pgfpathcurveto{\pgfqpoint{20.794196in}{7.636689in}}{\pgfqpoint{20.691317in}{7.596157in}}{\pgfqpoint{20.618375in}{7.516360in}}%
\pgfpathcurveto{\pgfqpoint{20.545433in}{7.436563in}}{\pgfqpoint{20.508383in}{7.324016in}}{\pgfqpoint{20.515386in}{7.203506in}}%
\pgfpathcurveto{\pgfqpoint{20.522388in}{7.082995in}}{\pgfqpoint{20.572871in}{6.964361in}}{\pgfqpoint{20.655716in}{6.873730in}}%
\pgfpathcurveto{\pgfqpoint{20.738561in}{6.783100in}}{\pgfqpoint{20.847004in}{6.727873in}}{\pgfqpoint{20.957162in}{6.720212in}}%
\pgfpathcurveto{\pgfqpoint{21.067320in}{6.712552in}}{\pgfqpoint{21.170199in}{6.753083in}}{\pgfqpoint{21.243141in}{6.832880in}}%
\pgfpathlineto{\pgfqpoint{21.243141in}{6.832880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.217109in}{6.861359in}}%
\pgfpathcurveto{\pgfqpoint{21.283973in}{6.934506in}}{\pgfqpoint{21.317935in}{7.037674in}}{\pgfqpoint{21.311516in}{7.148142in}}%
\pgfpathcurveto{\pgfqpoint{21.305097in}{7.258610in}}{\pgfqpoint{21.258822in}{7.367358in}}{\pgfqpoint{21.182880in}{7.450436in}}%
\pgfpathcurveto{\pgfqpoint{21.106939in}{7.533514in}}{\pgfqpoint{21.007533in}{7.584139in}}{\pgfqpoint{20.906555in}{7.591161in}}%
\pgfpathcurveto{\pgfqpoint{20.805576in}{7.598183in}}{\pgfqpoint{20.711271in}{7.561029in}}{\pgfqpoint{20.644407in}{7.487882in}}%
\pgfpathcurveto{\pgfqpoint{20.577544in}{7.414735in}}{\pgfqpoint{20.543581in}{7.311566in}}{\pgfqpoint{20.550000in}{7.201099in}}%
\pgfpathcurveto{\pgfqpoint{20.556419in}{7.090631in}}{\pgfqpoint{20.602695in}{6.981882in}}{\pgfqpoint{20.678636in}{6.898805in}}%
\pgfpathcurveto{\pgfqpoint{20.754577in}{6.815727in}}{\pgfqpoint{20.853984in}{6.765102in}}{\pgfqpoint{20.954962in}{6.758080in}}%
\pgfpathcurveto{\pgfqpoint{21.055940in}{6.751058in}}{\pgfqpoint{21.150246in}{6.788211in}}{\pgfqpoint{21.217109in}{6.861359in}}%
\pgfpathlineto{\pgfqpoint{21.217109in}{6.861359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.191078in}{6.889837in}}%
\pgfpathcurveto{\pgfqpoint{21.251863in}{6.956334in}}{\pgfqpoint{21.282737in}{7.050124in}}{\pgfqpoint{21.276902in}{7.150549in}}%
\pgfpathcurveto{\pgfqpoint{21.271067in}{7.250975in}}{\pgfqpoint{21.228998in}{7.349837in}}{\pgfqpoint{21.159960in}{7.425362in}}%
\pgfpathcurveto{\pgfqpoint{21.090923in}{7.500887in}}{\pgfqpoint{21.000553in}{7.546910in}}{\pgfqpoint{20.908755in}{7.553294in}}%
\pgfpathcurveto{\pgfqpoint{20.816957in}{7.559677in}}{\pgfqpoint{20.731224in}{7.525901in}}{\pgfqpoint{20.670439in}{7.459404in}}%
\pgfpathcurveto{\pgfqpoint{20.609654in}{7.392906in}}{\pgfqpoint{20.578779in}{7.299117in}}{\pgfqpoint{20.584615in}{7.198691in}}%
\pgfpathcurveto{\pgfqpoint{20.590450in}{7.098266in}}{\pgfqpoint{20.632519in}{6.999404in}}{\pgfqpoint{20.701556in}{6.923879in}}%
\pgfpathcurveto{\pgfqpoint{20.770594in}{6.848353in}}{\pgfqpoint{20.860963in}{6.802331in}}{\pgfqpoint{20.952762in}{6.795947in}}%
\pgfpathcurveto{\pgfqpoint{21.044560in}{6.789563in}}{\pgfqpoint{21.130292in}{6.823340in}}{\pgfqpoint{21.191078in}{6.889837in}}%
\pgfpathlineto{\pgfqpoint{21.191078in}{6.889837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.165046in}{6.918315in}}%
\pgfpathcurveto{\pgfqpoint{21.219752in}{6.978163in}}{\pgfqpoint{21.247539in}{7.062574in}}{\pgfqpoint{21.242288in}{7.152956in}}%
\pgfpathcurveto{\pgfqpoint{21.237036in}{7.243339in}}{\pgfqpoint{21.199174in}{7.332315in}}{\pgfqpoint{21.137040in}{7.400288in}}%
\pgfpathcurveto{\pgfqpoint{21.074906in}{7.468261in}}{\pgfqpoint{20.993574in}{7.509681in}}{\pgfqpoint{20.910955in}{7.515426in}}%
\pgfpathcurveto{\pgfqpoint{20.828337in}{7.521172in}}{\pgfqpoint{20.751177in}{7.490773in}}{\pgfqpoint{20.696471in}{7.430925in}}%
\pgfpathcurveto{\pgfqpoint{20.641764in}{7.371078in}}{\pgfqpoint{20.613977in}{7.286667in}}{\pgfqpoint{20.619229in}{7.196284in}}%
\pgfpathcurveto{\pgfqpoint{20.624481in}{7.105902in}}{\pgfqpoint{20.662343in}{7.016926in}}{\pgfqpoint{20.724477in}{6.948953in}}%
\pgfpathcurveto{\pgfqpoint{20.786610in}{6.880980in}}{\pgfqpoint{20.867943in}{6.839560in}}{\pgfqpoint{20.950561in}{6.833814in}}%
\pgfpathcurveto{\pgfqpoint{21.033180in}{6.828069in}}{\pgfqpoint{21.110339in}{6.858468in}}{\pgfqpoint{21.165046in}{6.918315in}}%
\pgfpathlineto{\pgfqpoint{21.165046in}{6.918315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.139014in}{6.946794in}}%
\pgfpathcurveto{\pgfqpoint{21.187642in}{6.999992in}}{\pgfqpoint{21.212342in}{7.075023in}}{\pgfqpoint{21.207673in}{7.155363in}}%
\pgfpathcurveto{\pgfqpoint{21.203005in}{7.235704in}}{\pgfqpoint{21.169350in}{7.314793in}}{\pgfqpoint{21.114120in}{7.375214in}}%
\pgfpathcurveto{\pgfqpoint{21.058890in}{7.435634in}}{\pgfqpoint{20.986594in}{7.472452in}}{\pgfqpoint{20.913156in}{7.477559in}}%
\pgfpathcurveto{\pgfqpoint{20.839717in}{7.482666in}}{\pgfqpoint{20.771131in}{7.455645in}}{\pgfqpoint{20.722503in}{7.402447in}}%
\pgfpathcurveto{\pgfqpoint{20.673875in}{7.349249in}}{\pgfqpoint{20.649175in}{7.274218in}}{\pgfqpoint{20.653843in}{7.193877in}}%
\pgfpathcurveto{\pgfqpoint{20.658512in}{7.113537in}}{\pgfqpoint{20.692167in}{7.034447in}}{\pgfqpoint{20.747397in}{6.974027in}}%
\pgfpathcurveto{\pgfqpoint{20.802627in}{6.913607in}}{\pgfqpoint{20.874922in}{6.876789in}}{\pgfqpoint{20.948361in}{6.871682in}}%
\pgfpathcurveto{\pgfqpoint{21.021800in}{6.866575in}}{\pgfqpoint{21.090386in}{6.893596in}}{\pgfqpoint{21.139014in}{6.946794in}}%
\pgfpathlineto{\pgfqpoint{21.139014in}{6.946794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.112982in}{6.975272in}}%
\pgfpathcurveto{\pgfqpoint{21.155531in}{7.021820in}}{\pgfqpoint{21.177144in}{7.087473in}}{\pgfqpoint{21.173059in}{7.157771in}}%
\pgfpathcurveto{\pgfqpoint{21.168974in}{7.228068in}}{\pgfqpoint{21.139526in}{7.297272in}}{\pgfqpoint{21.091200in}{7.350140in}}%
\pgfpathcurveto{\pgfqpoint{21.042873in}{7.403007in}}{\pgfqpoint{20.979615in}{7.435223in}}{\pgfqpoint{20.915356in}{7.439692in}}%
\pgfpathcurveto{\pgfqpoint{20.851097in}{7.444160in}}{\pgfqpoint{20.791084in}{7.420517in}}{\pgfqpoint{20.748535in}{7.373969in}}%
\pgfpathcurveto{\pgfqpoint{20.705985in}{7.327420in}}{\pgfqpoint{20.684373in}{7.261768in}}{\pgfqpoint{20.688458in}{7.191470in}}%
\pgfpathcurveto{\pgfqpoint{20.692542in}{7.121172in}}{\pgfqpoint{20.721991in}{7.051969in}}{\pgfqpoint{20.770317in}{6.999101in}}%
\pgfpathcurveto{\pgfqpoint{20.818643in}{6.946233in}}{\pgfqpoint{20.881902in}{6.914018in}}{\pgfqpoint{20.946161in}{6.909549in}}%
\pgfpathcurveto{\pgfqpoint{21.010419in}{6.905080in}}{\pgfqpoint{21.070432in}{6.928724in}}{\pgfqpoint{21.112982in}{6.975272in}}%
\pgfpathlineto{\pgfqpoint{21.112982in}{6.975272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.086950in}{7.003750in}}%
\pgfpathcurveto{\pgfqpoint{21.123421in}{7.043649in}}{\pgfqpoint{21.141946in}{7.099922in}}{\pgfqpoint{21.138445in}{7.160178in}}%
\pgfpathcurveto{\pgfqpoint{21.134943in}{7.220433in}}{\pgfqpoint{21.109702in}{7.279750in}}{\pgfqpoint{21.068279in}{7.325065in}}%
\pgfpathcurveto{\pgfqpoint{21.026857in}{7.370381in}}{\pgfqpoint{20.972635in}{7.397994in}}{\pgfqpoint{20.917556in}{7.401824in}}%
\pgfpathcurveto{\pgfqpoint{20.862477in}{7.405655in}}{\pgfqpoint{20.811038in}{7.385389in}}{\pgfqpoint{20.774567in}{7.345490in}}%
\pgfpathcurveto{\pgfqpoint{20.738096in}{7.305592in}}{\pgfqpoint{20.719571in}{7.249318in}}{\pgfqpoint{20.723072in}{7.189063in}}%
\pgfpathcurveto{\pgfqpoint{20.726573in}{7.128808in}}{\pgfqpoint{20.751815in}{7.069491in}}{\pgfqpoint{20.793237in}{7.024175in}}%
\pgfpathcurveto{\pgfqpoint{20.834660in}{6.978860in}}{\pgfqpoint{20.888881in}{6.951247in}}{\pgfqpoint{20.943960in}{6.947416in}}%
\pgfpathcurveto{\pgfqpoint{20.999039in}{6.943586in}}{\pgfqpoint{21.050479in}{6.963852in}}{\pgfqpoint{21.086950in}{7.003750in}}%
\pgfpathlineto{\pgfqpoint{21.086950in}{7.003750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.060918in}{7.032229in}}%
\pgfpathcurveto{\pgfqpoint{21.091310in}{7.065477in}}{\pgfqpoint{21.106748in}{7.112372in}}{\pgfqpoint{21.103830in}{7.162585in}}%
\pgfpathcurveto{\pgfqpoint{21.100912in}{7.212797in}}{\pgfqpoint{21.079878in}{7.262228in}}{\pgfqpoint{21.045359in}{7.299991in}}%
\pgfpathcurveto{\pgfqpoint{21.010840in}{7.337754in}}{\pgfqpoint{20.965656in}{7.360765in}}{\pgfqpoint{20.919757in}{7.363957in}}%
\pgfpathcurveto{\pgfqpoint{20.873857in}{7.367149in}}{\pgfqpoint{20.830991in}{7.350261in}}{\pgfqpoint{20.800599in}{7.317012in}}%
\pgfpathcurveto{\pgfqpoint{20.770206in}{7.283763in}}{\pgfqpoint{20.754769in}{7.236869in}}{\pgfqpoint{20.757686in}{7.186656in}}%
\pgfpathcurveto{\pgfqpoint{20.760604in}{7.136443in}}{\pgfqpoint{20.781639in}{7.087012in}}{\pgfqpoint{20.816157in}{7.049250in}}%
\pgfpathcurveto{\pgfqpoint{20.850676in}{7.011487in}}{\pgfqpoint{20.895861in}{6.988476in}}{\pgfqpoint{20.941760in}{6.985284in}}%
\pgfpathcurveto{\pgfqpoint{20.987659in}{6.982092in}}{\pgfqpoint{21.030525in}{6.998980in}}{\pgfqpoint{21.060918in}{7.032229in}}%
\pgfpathlineto{\pgfqpoint{21.060918in}{7.032229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.034886in}{7.060707in}}%
\pgfpathcurveto{\pgfqpoint{21.059200in}{7.087306in}}{\pgfqpoint{21.071550in}{7.124822in}}{\pgfqpoint{21.069216in}{7.164992in}}%
\pgfpathcurveto{\pgfqpoint{21.066882in}{7.205162in}}{\pgfqpoint{21.050054in}{7.244707in}}{\pgfqpoint{21.022439in}{7.274917in}}%
\pgfpathcurveto{\pgfqpoint{20.994824in}{7.305127in}}{\pgfqpoint{20.958676in}{7.323536in}}{\pgfqpoint{20.921957in}{7.326090in}}%
\pgfpathcurveto{\pgfqpoint{20.885238in}{7.328643in}}{\pgfqpoint{20.850945in}{7.315133in}}{\pgfqpoint{20.826631in}{7.288534in}}%
\pgfpathcurveto{\pgfqpoint{20.802317in}{7.261935in}}{\pgfqpoint{20.789967in}{7.224419in}}{\pgfqpoint{20.792301in}{7.184249in}}%
\pgfpathcurveto{\pgfqpoint{20.794635in}{7.144079in}}{\pgfqpoint{20.811463in}{7.104534in}}{\pgfqpoint{20.839078in}{7.074324in}}%
\pgfpathcurveto{\pgfqpoint{20.866693in}{7.044114in}}{\pgfqpoint{20.902840in}{7.025704in}}{\pgfqpoint{20.939560in}{7.023151in}}%
\pgfpathcurveto{\pgfqpoint{20.976279in}{7.020597in}}{\pgfqpoint{21.010572in}{7.034108in}}{\pgfqpoint{21.034886in}{7.060707in}}%
\pgfpathlineto{\pgfqpoint{21.034886in}{7.060707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.008854in}{7.089185in}}%
\pgfpathcurveto{\pgfqpoint{21.027090in}{7.109135in}}{\pgfqpoint{21.036352in}{7.137271in}}{\pgfqpoint{21.034601in}{7.167399in}}%
\pgfpathcurveto{\pgfqpoint{21.032851in}{7.197527in}}{\pgfqpoint{21.020230in}{7.227185in}}{\pgfqpoint{20.999519in}{7.249843in}}%
\pgfpathcurveto{\pgfqpoint{20.978808in}{7.272500in}}{\pgfqpoint{20.951697in}{7.286307in}}{\pgfqpoint{20.924157in}{7.288222in}}%
\pgfpathcurveto{\pgfqpoint{20.896618in}{7.290137in}}{\pgfqpoint{20.870898in}{7.280005in}}{\pgfqpoint{20.852663in}{7.260055in}}%
\pgfpathcurveto{\pgfqpoint{20.834427in}{7.240106in}}{\pgfqpoint{20.825165in}{7.211969in}}{\pgfqpoint{20.826915in}{7.181842in}}%
\pgfpathcurveto{\pgfqpoint{20.828666in}{7.151714in}}{\pgfqpoint{20.841286in}{7.122055in}}{\pgfqpoint{20.861998in}{7.099398in}}%
\pgfpathcurveto{\pgfqpoint{20.882709in}{7.076740in}}{\pgfqpoint{20.909820in}{7.062933in}}{\pgfqpoint{20.937359in}{7.061018in}}%
\pgfpathcurveto{\pgfqpoint{20.964899in}{7.059103in}}{\pgfqpoint{20.990619in}{7.069236in}}{\pgfqpoint{21.008854in}{7.089185in}}%
\pgfpathlineto{\pgfqpoint{21.008854in}{7.089185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.982822in}{7.117664in}}%
\pgfpathcurveto{\pgfqpoint{20.994979in}{7.130963in}}{\pgfqpoint{21.001154in}{7.149721in}}{\pgfqpoint{20.999987in}{7.169806in}}%
\pgfpathcurveto{\pgfqpoint{20.998820in}{7.189891in}}{\pgfqpoint{20.990406in}{7.209664in}}{\pgfqpoint{20.976599in}{7.224769in}}%
\pgfpathcurveto{\pgfqpoint{20.962791in}{7.239874in}}{\pgfqpoint{20.944717in}{7.249078in}}{\pgfqpoint{20.926358in}{7.250355in}}%
\pgfpathcurveto{\pgfqpoint{20.907998in}{7.251632in}}{\pgfqpoint{20.890851in}{7.244877in}}{\pgfqpoint{20.878694in}{7.231577in}}%
\pgfpathcurveto{\pgfqpoint{20.866537in}{7.218278in}}{\pgfqpoint{20.860362in}{7.199520in}}{\pgfqpoint{20.861530in}{7.179435in}}%
\pgfpathcurveto{\pgfqpoint{20.862697in}{7.159349in}}{\pgfqpoint{20.871110in}{7.139577in}}{\pgfqpoint{20.884918in}{7.124472in}}%
\pgfpathcurveto{\pgfqpoint{20.898725in}{7.109367in}}{\pgfqpoint{20.916799in}{7.100162in}}{\pgfqpoint{20.935159in}{7.098886in}}%
\pgfpathcurveto{\pgfqpoint{20.953519in}{7.097609in}}{\pgfqpoint{20.970665in}{7.104364in}}{\pgfqpoint{20.982822in}{7.117664in}}%
\pgfpathlineto{\pgfqpoint{20.982822in}{7.117664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.956790in}{7.146142in}}%
\pgfpathcurveto{\pgfqpoint{20.962869in}{7.152792in}}{\pgfqpoint{20.965956in}{7.162171in}}{\pgfqpoint{20.965373in}{7.172213in}}%
\pgfpathcurveto{\pgfqpoint{20.964789in}{7.182256in}}{\pgfqpoint{20.960582in}{7.192142in}}{\pgfqpoint{20.953678in}{7.199695in}}%
\pgfpathcurveto{\pgfqpoint{20.946775in}{7.207247in}}{\pgfqpoint{20.937738in}{7.211849in}}{\pgfqpoint{20.928558in}{7.212488in}}%
\pgfpathcurveto{\pgfqpoint{20.919378in}{7.213126in}}{\pgfqpoint{20.910805in}{7.209748in}}{\pgfqpoint{20.904726in}{7.203099in}}%
\pgfpathcurveto{\pgfqpoint{20.898648in}{7.196449in}}{\pgfqpoint{20.895560in}{7.187070in}}{\pgfqpoint{20.896144in}{7.177027in}}%
\pgfpathcurveto{\pgfqpoint{20.896727in}{7.166985in}}{\pgfqpoint{20.900934in}{7.157099in}}{\pgfqpoint{20.907838in}{7.149546in}}%
\pgfpathcurveto{\pgfqpoint{20.914742in}{7.141994in}}{\pgfqpoint{20.923779in}{7.137391in}}{\pgfqpoint{20.932959in}{7.136753in}}%
\pgfpathcurveto{\pgfqpoint{20.942138in}{7.136115in}}{\pgfqpoint{20.950712in}{7.139492in}}{\pgfqpoint{20.956790in}{7.146142in}}%
\pgfpathlineto{\pgfqpoint{20.956790in}{7.146142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathcurveto{\pgfqpoint{21.894071in}{6.519763in}}{\pgfqpoint{21.986695in}{6.801131in}}{\pgfqpoint{21.969189in}{7.102407in}}%
\pgfpathcurveto{\pgfqpoint{21.951683in}{7.403683in}}{\pgfqpoint{21.825476in}{7.700269in}}{\pgfqpoint{21.618364in}{7.926845in}}%
\pgfpathcurveto{\pgfqpoint{21.411252in}{8.153422in}}{\pgfqpoint{21.140144in}{8.291489in}}{\pgfqpoint{20.864748in}{8.310640in}}%
\pgfpathcurveto{\pgfqpoint{20.589353in}{8.329792in}}{\pgfqpoint{20.332156in}{8.228463in}}{\pgfqpoint{20.149801in}{8.028970in}}%
\pgfpathcurveto{\pgfqpoint{19.967445in}{7.829478in}}{\pgfqpoint{19.874821in}{7.548110in}}{\pgfqpoint{19.892327in}{7.246834in}}%
\pgfpathcurveto{\pgfqpoint{19.909833in}{6.945558in}}{\pgfqpoint{20.036040in}{6.648972in}}{\pgfqpoint{20.243153in}{6.422395in}}%
\pgfpathcurveto{\pgfqpoint{20.450265in}{6.195819in}}{\pgfqpoint{20.721373in}{6.057751in}}{\pgfqpoint{20.996768in}{6.038600in}}%
\pgfpathcurveto{\pgfqpoint{21.272163in}{6.019449in}}{\pgfqpoint{21.529361in}{6.120778in}}{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathlineto{\pgfqpoint{21.711716in}{6.320270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.930758in}{7.174620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathcurveto{\pgfqpoint{23.307378in}{7.892647in}}{\pgfqpoint{23.682127in}{8.035695in}}{\pgfqpoint{23.810182in}{8.173319in}}%
\pgfpathcurveto{\pgfqpoint{23.938236in}{8.310943in}}{\pgfqpoint{23.809140in}{8.431906in}}{\pgfqpoint{23.451326in}{8.509568in}}%
\pgfpathcurveto{\pgfqpoint{23.093512in}{8.587229in}}{\pgfqpoint{22.536194in}{8.615249in}}{\pgfqpoint{21.902115in}{8.587455in}}%
\pgfpathcurveto{\pgfqpoint{21.268035in}{8.559662in}}{\pgfqpoint{20.608964in}{8.478324in}}{\pgfqpoint{20.070054in}{8.361357in}}%
\pgfpathcurveto{\pgfqpoint{19.531144in}{8.244389in}}{\pgfqpoint{19.156395in}{8.101341in}}{\pgfqpoint{19.028341in}{7.963717in}}%
\pgfpathcurveto{\pgfqpoint{18.900287in}{7.826093in}}{\pgfqpoint{19.029383in}{7.705130in}}{\pgfqpoint{19.387196in}{7.627468in}}%
\pgfpathcurveto{\pgfqpoint{19.745010in}{7.549806in}}{\pgfqpoint{20.302329in}{7.521787in}}{\pgfqpoint{20.936408in}{7.549580in}}%
\pgfpathcurveto{\pgfqpoint{21.570487in}{7.577374in}}{\pgfqpoint{22.229559in}{7.658711in}}{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathlineto{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.723495in}{7.785440in}}%
\pgfpathcurveto{\pgfqpoint{23.244441in}{7.898509in}}{\pgfqpoint{23.606699in}{8.036789in}}{\pgfqpoint{23.730484in}{8.169825in}}%
\pgfpathcurveto{\pgfqpoint{23.854270in}{8.302862in}}{\pgfqpoint{23.729477in}{8.419793in}}{\pgfqpoint{23.383591in}{8.494866in}}%
\pgfpathcurveto{\pgfqpoint{23.037704in}{8.569939in}}{\pgfqpoint{22.498963in}{8.597025in}}{\pgfqpoint{21.886019in}{8.570158in}}%
\pgfpathcurveto{\pgfqpoint{21.273076in}{8.543290in}}{\pgfqpoint{20.635974in}{8.464664in}}{\pgfqpoint{20.115028in}{8.351595in}}%
\pgfpathcurveto{\pgfqpoint{19.594081in}{8.238527in}}{\pgfqpoint{19.231824in}{8.100247in}}{\pgfqpoint{19.108038in}{7.967210in}}%
\pgfpathcurveto{\pgfqpoint{18.984253in}{7.834174in}}{\pgfqpoint{19.109045in}{7.717243in}}{\pgfqpoint{19.454932in}{7.642170in}}%
\pgfpathcurveto{\pgfqpoint{19.800819in}{7.567097in}}{\pgfqpoint{20.339560in}{7.540011in}}{\pgfqpoint{20.952503in}{7.566878in}}%
\pgfpathcurveto{\pgfqpoint{21.565447in}{7.593745in}}{\pgfqpoint{22.202549in}{7.672371in}}{\pgfqpoint{22.723495in}{7.785440in}}%
\pgfpathlineto{\pgfqpoint{22.723495in}{7.785440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.678521in}{7.795201in}}%
\pgfpathcurveto{\pgfqpoint{23.181504in}{7.904371in}}{\pgfqpoint{23.531270in}{8.037883in}}{\pgfqpoint{23.650787in}{8.166332in}}%
\pgfpathcurveto{\pgfqpoint{23.770304in}{8.294781in}}{\pgfqpoint{23.649815in}{8.407680in}}{\pgfqpoint{23.315855in}{8.480164in}}%
\pgfpathcurveto{\pgfqpoint{22.981895in}{8.552649in}}{\pgfqpoint{22.461732in}{8.578800in}}{\pgfqpoint{21.869924in}{8.552860in}}%
\pgfpathcurveto{\pgfqpoint{21.278117in}{8.526919in}}{\pgfqpoint{20.662984in}{8.451004in}}{\pgfqpoint{20.160001in}{8.341834in}}%
\pgfpathcurveto{\pgfqpoint{19.657019in}{8.232664in}}{\pgfqpoint{19.307253in}{8.099152in}}{\pgfqpoint{19.187736in}{7.970704in}}%
\pgfpathcurveto{\pgfqpoint{19.068218in}{7.842255in}}{\pgfqpoint{19.188708in}{7.729356in}}{\pgfqpoint{19.522667in}{7.656871in}}%
\pgfpathcurveto{\pgfqpoint{19.856627in}{7.584387in}}{\pgfqpoint{20.376791in}{7.558235in}}{\pgfqpoint{20.968598in}{7.584176in}}%
\pgfpathcurveto{\pgfqpoint{21.560406in}{7.610117in}}{\pgfqpoint{22.175539in}{7.686032in}}{\pgfqpoint{22.678521in}{7.795201in}}%
\pgfpathlineto{\pgfqpoint{22.678521in}{7.795201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.633548in}{7.804963in}}%
\pgfpathcurveto{\pgfqpoint{23.118567in}{7.910234in}}{\pgfqpoint{23.455841in}{8.038977in}}{\pgfqpoint{23.571090in}{8.162839in}}%
\pgfpathcurveto{\pgfqpoint{23.686338in}{8.286700in}}{\pgfqpoint{23.570152in}{8.395567in}}{\pgfqpoint{23.248120in}{8.465463in}}%
\pgfpathcurveto{\pgfqpoint{22.926087in}{8.535358in}}{\pgfqpoint{22.424501in}{8.560576in}}{\pgfqpoint{21.853829in}{8.535562in}}%
\pgfpathcurveto{\pgfqpoint{21.283158in}{8.510548in}}{\pgfqpoint{20.689994in}{8.437344in}}{\pgfqpoint{20.204975in}{8.332073in}}%
\pgfpathcurveto{\pgfqpoint{19.719956in}{8.226802in}}{\pgfqpoint{19.382682in}{8.098058in}}{\pgfqpoint{19.267433in}{7.974197in}}%
\pgfpathcurveto{\pgfqpoint{19.152184in}{7.850335in}}{\pgfqpoint{19.268370in}{7.741469in}}{\pgfqpoint{19.590403in}{7.671573in}}%
\pgfpathcurveto{\pgfqpoint{19.912435in}{7.601677in}}{\pgfqpoint{20.414022in}{7.576460in}}{\pgfqpoint{20.984693in}{7.601474in}}%
\pgfpathcurveto{\pgfqpoint{21.555365in}{7.626488in}}{\pgfqpoint{22.148529in}{7.699692in}}{\pgfqpoint{22.633548in}{7.804963in}}%
\pgfpathlineto{\pgfqpoint{22.633548in}{7.804963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.588574in}{7.814724in}}%
\pgfpathcurveto{\pgfqpoint{23.055629in}{7.916096in}}{\pgfqpoint{23.380412in}{8.040071in}}{\pgfqpoint{23.491392in}{8.159345in}}%
\pgfpathcurveto{\pgfqpoint{23.602373in}{8.278619in}}{\pgfqpoint{23.490490in}{8.383454in}}{\pgfqpoint{23.180384in}{8.450761in}}%
\pgfpathcurveto{\pgfqpoint{22.870279in}{8.518068in}}{\pgfqpoint{22.387270in}{8.542352in}}{\pgfqpoint{21.837734in}{8.518264in}}%
\pgfpathcurveto{\pgfqpoint{21.288199in}{8.494176in}}{\pgfqpoint{20.717004in}{8.423684in}}{\pgfqpoint{20.249948in}{8.322311in}}%
\pgfpathcurveto{\pgfqpoint{19.782893in}{8.220939in}}{\pgfqpoint{19.458111in}{8.096964in}}{\pgfqpoint{19.347130in}{7.977690in}}%
\pgfpathcurveto{\pgfqpoint{19.236150in}{7.858416in}}{\pgfqpoint{19.348033in}{7.753581in}}{\pgfqpoint{19.658138in}{7.686275in}}%
\pgfpathcurveto{\pgfqpoint{19.968244in}{7.618968in}}{\pgfqpoint{20.451253in}{7.594684in}}{\pgfqpoint{21.000788in}{7.618772in}}%
\pgfpathcurveto{\pgfqpoint{21.550324in}{7.642859in}}{\pgfqpoint{22.121519in}{7.713352in}}{\pgfqpoint{22.588574in}{7.814724in}}%
\pgfpathlineto{\pgfqpoint{22.588574in}{7.814724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.543601in}{7.824485in}}%
\pgfpathcurveto{\pgfqpoint{22.992692in}{7.921959in}}{\pgfqpoint{23.304983in}{8.041165in}}{\pgfqpoint{23.411695in}{8.155852in}}%
\pgfpathcurveto{\pgfqpoint{23.518407in}{8.270538in}}{\pgfqpoint{23.410827in}{8.371341in}}{\pgfqpoint{23.112649in}{8.436059in}}%
\pgfpathcurveto{\pgfqpoint{22.814470in}{8.500777in}}{\pgfqpoint{22.350039in}{8.524127in}}{\pgfqpoint{21.821639in}{8.500966in}}%
\pgfpathcurveto{\pgfqpoint{21.293239in}{8.477805in}}{\pgfqpoint{20.744014in}{8.410023in}}{\pgfqpoint{20.294922in}{8.312550in}}%
\pgfpathcurveto{\pgfqpoint{19.845830in}{8.215077in}}{\pgfqpoint{19.533540in}{8.095870in}}{\pgfqpoint{19.426828in}{7.981184in}}%
\pgfpathcurveto{\pgfqpoint{19.320116in}{7.866497in}}{\pgfqpoint{19.427696in}{7.765694in}}{\pgfqpoint{19.725874in}{7.700976in}}%
\pgfpathcurveto{\pgfqpoint{20.024052in}{7.636258in}}{\pgfqpoint{20.488484in}{7.612908in}}{\pgfqpoint{21.016884in}{7.636070in}}%
\pgfpathcurveto{\pgfqpoint{21.545283in}{7.659231in}}{\pgfqpoint{22.094509in}{7.727012in}}{\pgfqpoint{22.543601in}{7.824485in}}%
\pgfpathlineto{\pgfqpoint{22.543601in}{7.824485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.498627in}{7.834247in}}%
\pgfpathcurveto{\pgfqpoint{22.929755in}{7.927821in}}{\pgfqpoint{23.229554in}{8.042259in}}{\pgfqpoint{23.331998in}{8.152359in}}%
\pgfpathcurveto{\pgfqpoint{23.434441in}{8.262458in}}{\pgfqpoint{23.331164in}{8.359228in}}{\pgfqpoint{23.044913in}{8.421358in}}%
\pgfpathcurveto{\pgfqpoint{22.758662in}{8.483487in}}{\pgfqpoint{22.312808in}{8.505903in}}{\pgfqpoint{21.805544in}{8.483668in}}%
\pgfpathcurveto{\pgfqpoint{21.298280in}{8.461433in}}{\pgfqpoint{20.771023in}{8.396363in}}{\pgfqpoint{20.339896in}{8.302789in}}%
\pgfpathcurveto{\pgfqpoint{19.908768in}{8.209215in}}{\pgfqpoint{19.608968in}{8.094776in}}{\pgfqpoint{19.506525in}{7.984677in}}%
\pgfpathcurveto{\pgfqpoint{19.404082in}{7.874578in}}{\pgfqpoint{19.507358in}{7.777807in}}{\pgfqpoint{19.793609in}{7.715678in}}%
\pgfpathcurveto{\pgfqpoint{20.079861in}{7.653548in}}{\pgfqpoint{20.525715in}{7.631133in}}{\pgfqpoint{21.032979in}{7.653368in}}%
\pgfpathcurveto{\pgfqpoint{21.540242in}{7.675602in}}{\pgfqpoint{22.067499in}{7.740672in}}{\pgfqpoint{22.498627in}{7.834247in}}%
\pgfpathlineto{\pgfqpoint{22.498627in}{7.834247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.453653in}{7.844008in}}%
\pgfpathcurveto{\pgfqpoint{22.866818in}{7.933683in}}{\pgfqpoint{23.154125in}{8.043354in}}{\pgfqpoint{23.252300in}{8.148865in}}%
\pgfpathcurveto{\pgfqpoint{23.350475in}{8.254377in}}{\pgfqpoint{23.251502in}{8.347115in}}{\pgfqpoint{22.977178in}{8.406656in}}%
\pgfpathcurveto{\pgfqpoint{22.702854in}{8.466197in}}{\pgfqpoint{22.275576in}{8.487678in}}{\pgfqpoint{21.789449in}{8.466370in}}%
\pgfpathcurveto{\pgfqpoint{21.303321in}{8.445062in}}{\pgfqpoint{20.798033in}{8.382703in}}{\pgfqpoint{20.384869in}{8.293028in}}%
\pgfpathcurveto{\pgfqpoint{19.971705in}{8.203352in}}{\pgfqpoint{19.684397in}{8.093682in}}{\pgfqpoint{19.586222in}{7.988170in}}%
\pgfpathcurveto{\pgfqpoint{19.488047in}{7.882659in}}{\pgfqpoint{19.587021in}{7.789920in}}{\pgfqpoint{19.861345in}{7.730380in}}%
\pgfpathcurveto{\pgfqpoint{20.135669in}{7.670839in}}{\pgfqpoint{20.562946in}{7.649357in}}{\pgfqpoint{21.049074in}{7.670666in}}%
\pgfpathcurveto{\pgfqpoint{21.535201in}{7.691974in}}{\pgfqpoint{22.040489in}{7.754333in}}{\pgfqpoint{22.453653in}{7.844008in}}%
\pgfpathlineto{\pgfqpoint{22.453653in}{7.844008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.408680in}{7.853769in}}%
\pgfpathcurveto{\pgfqpoint{22.803880in}{7.939546in}}{\pgfqpoint{23.078696in}{8.044448in}}{\pgfqpoint{23.172603in}{8.145372in}}%
\pgfpathcurveto{\pgfqpoint{23.266509in}{8.246296in}}{\pgfqpoint{23.171839in}{8.335002in}}{\pgfqpoint{22.909442in}{8.391954in}}%
\pgfpathcurveto{\pgfqpoint{22.647045in}{8.448906in}}{\pgfqpoint{22.238345in}{8.469454in}}{\pgfqpoint{21.773354in}{8.449072in}}%
\pgfpathcurveto{\pgfqpoint{21.308362in}{8.428690in}}{\pgfqpoint{20.825043in}{8.369043in}}{\pgfqpoint{20.429843in}{8.283266in}}%
\pgfpathcurveto{\pgfqpoint{20.034642in}{8.197490in}}{\pgfqpoint{19.759826in}{8.092588in}}{\pgfqpoint{19.665920in}{7.991664in}}%
\pgfpathcurveto{\pgfqpoint{19.572013in}{7.890740in}}{\pgfqpoint{19.666684in}{7.802033in}}{\pgfqpoint{19.929080in}{7.745081in}}%
\pgfpathcurveto{\pgfqpoint{20.191477in}{7.688129in}}{\pgfqpoint{20.600177in}{7.667582in}}{\pgfqpoint{21.065169in}{7.687963in}}%
\pgfpathcurveto{\pgfqpoint{21.530161in}{7.708345in}}{\pgfqpoint{22.013479in}{7.767993in}}{\pgfqpoint{22.408680in}{7.853769in}}%
\pgfpathlineto{\pgfqpoint{22.408680in}{7.853769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.363706in}{7.863531in}}%
\pgfpathcurveto{\pgfqpoint{22.740943in}{7.945408in}}{\pgfqpoint{23.003268in}{8.045542in}}{\pgfqpoint{23.092906in}{8.141878in}}%
\pgfpathcurveto{\pgfqpoint{23.182543in}{8.238215in}}{\pgfqpoint{23.092176in}{8.322889in}}{\pgfqpoint{22.841707in}{8.377253in}}%
\pgfpathcurveto{\pgfqpoint{22.591237in}{8.431616in}}{\pgfqpoint{22.201114in}{8.451230in}}{\pgfqpoint{21.757259in}{8.431774in}}%
\pgfpathcurveto{\pgfqpoint{21.313403in}{8.412319in}}{\pgfqpoint{20.852053in}{8.355382in}}{\pgfqpoint{20.474816in}{8.273505in}}%
\pgfpathcurveto{\pgfqpoint{20.097579in}{8.191628in}}{\pgfqpoint{19.835255in}{8.091494in}}{\pgfqpoint{19.745617in}{7.995157in}}%
\pgfpathcurveto{\pgfqpoint{19.655979in}{7.898820in}}{\pgfqpoint{19.746346in}{7.814146in}}{\pgfqpoint{19.996816in}{7.759783in}}%
\pgfpathcurveto{\pgfqpoint{20.247286in}{7.705420in}}{\pgfqpoint{20.637408in}{7.685806in}}{\pgfqpoint{21.081264in}{7.705261in}}%
\pgfpathcurveto{\pgfqpoint{21.525120in}{7.724717in}}{\pgfqpoint{21.986469in}{7.781653in}}{\pgfqpoint{22.363706in}{7.863531in}}%
\pgfpathlineto{\pgfqpoint{22.363706in}{7.863531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.318733in}{7.873292in}}%
\pgfpathcurveto{\pgfqpoint{22.678006in}{7.951270in}}{\pgfqpoint{22.927839in}{8.046636in}}{\pgfqpoint{23.013208in}{8.138385in}}%
\pgfpathcurveto{\pgfqpoint{23.098578in}{8.230134in}}{\pgfqpoint{23.012514in}{8.310776in}}{\pgfqpoint{22.773971in}{8.362551in}}%
\pgfpathcurveto{\pgfqpoint{22.535429in}{8.414326in}}{\pgfqpoint{22.163883in}{8.433005in}}{\pgfqpoint{21.741163in}{8.414476in}}%
\pgfpathcurveto{\pgfqpoint{21.318444in}{8.395947in}}{\pgfqpoint{20.879063in}{8.341722in}}{\pgfqpoint{20.519790in}{8.263744in}}%
\pgfpathcurveto{\pgfqpoint{20.160517in}{8.185765in}}{\pgfqpoint{19.910684in}{8.090400in}}{\pgfqpoint{19.825314in}{7.998650in}}%
\pgfpathcurveto{\pgfqpoint{19.739945in}{7.906901in}}{\pgfqpoint{19.826009in}{7.826259in}}{\pgfqpoint{20.064551in}{7.774485in}}%
\pgfpathcurveto{\pgfqpoint{20.303094in}{7.722710in}}{\pgfqpoint{20.674639in}{7.704030in}}{\pgfqpoint{21.097359in}{7.722559in}}%
\pgfpathcurveto{\pgfqpoint{21.520079in}{7.741088in}}{\pgfqpoint{21.959459in}{7.795313in}}{\pgfqpoint{22.318733in}{7.873292in}}%
\pgfpathlineto{\pgfqpoint{22.318733in}{7.873292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.273759in}{7.883053in}}%
\pgfpathcurveto{\pgfqpoint{22.615069in}{7.957133in}}{\pgfqpoint{22.852410in}{8.047730in}}{\pgfqpoint{22.933511in}{8.134892in}}%
\pgfpathcurveto{\pgfqpoint{23.014612in}{8.222054in}}{\pgfqpoint{22.932851in}{8.298664in}}{\pgfqpoint{22.706236in}{8.347849in}}%
\pgfpathcurveto{\pgfqpoint{22.479620in}{8.397035in}}{\pgfqpoint{22.126652in}{8.414781in}}{\pgfqpoint{21.725068in}{8.397178in}}%
\pgfpathcurveto{\pgfqpoint{21.323485in}{8.379576in}}{\pgfqpoint{20.906073in}{8.328062in}}{\pgfqpoint{20.564763in}{8.253982in}}%
\pgfpathcurveto{\pgfqpoint{20.223454in}{8.179903in}}{\pgfqpoint{19.986113in}{8.089306in}}{\pgfqpoint{19.905012in}{8.002144in}}%
\pgfpathcurveto{\pgfqpoint{19.823911in}{7.914982in}}{\pgfqpoint{19.905671in}{7.838372in}}{\pgfqpoint{20.132287in}{7.789186in}}%
\pgfpathcurveto{\pgfqpoint{20.358902in}{7.740000in}}{\pgfqpoint{20.711871in}{7.722255in}}{\pgfqpoint{21.113454in}{7.739857in}}%
\pgfpathcurveto{\pgfqpoint{21.515038in}{7.757460in}}{\pgfqpoint{21.932450in}{7.808974in}}{\pgfqpoint{22.273759in}{7.883053in}}%
\pgfpathlineto{\pgfqpoint{22.273759in}{7.883053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.228786in}{7.892814in}}%
\pgfpathcurveto{\pgfqpoint{22.552132in}{7.962995in}}{\pgfqpoint{22.776981in}{8.048824in}}{\pgfqpoint{22.853813in}{8.131398in}}%
\pgfpathcurveto{\pgfqpoint{22.930646in}{8.213973in}}{\pgfqpoint{22.853189in}{8.286551in}}{\pgfqpoint{22.638500in}{8.333148in}}%
\pgfpathcurveto{\pgfqpoint{22.423812in}{8.379745in}}{\pgfqpoint{22.089421in}{8.396557in}}{\pgfqpoint{21.708973in}{8.379880in}}%
\pgfpathcurveto{\pgfqpoint{21.328526in}{8.363204in}}{\pgfqpoint{20.933083in}{8.314402in}}{\pgfqpoint{20.609737in}{8.244221in}}%
\pgfpathcurveto{\pgfqpoint{20.286391in}{8.174040in}}{\pgfqpoint{20.061542in}{8.088212in}}{\pgfqpoint{19.984709in}{8.005637in}}%
\pgfpathcurveto{\pgfqpoint{19.907877in}{7.923063in}}{\pgfqpoint{19.985334in}{7.850485in}}{\pgfqpoint{20.200022in}{7.803888in}}%
\pgfpathcurveto{\pgfqpoint{20.414711in}{7.757291in}}{\pgfqpoint{20.749102in}{7.740479in}}{\pgfqpoint{21.129549in}{7.757155in}}%
\pgfpathcurveto{\pgfqpoint{21.509997in}{7.773831in}}{\pgfqpoint{21.905440in}{7.822634in}}{\pgfqpoint{22.228786in}{7.892814in}}%
\pgfpathlineto{\pgfqpoint{22.228786in}{7.892814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.183812in}{7.902576in}}%
\pgfpathcurveto{\pgfqpoint{22.489194in}{7.968857in}}{\pgfqpoint{22.701552in}{8.049918in}}{\pgfqpoint{22.774116in}{8.127905in}}%
\pgfpathcurveto{\pgfqpoint{22.846680in}{8.205892in}}{\pgfqpoint{22.773526in}{8.274438in}}{\pgfqpoint{22.570765in}{8.318446in}}%
\pgfpathcurveto{\pgfqpoint{22.368003in}{8.362454in}}{\pgfqpoint{22.052190in}{8.378332in}}{\pgfqpoint{21.692878in}{8.362582in}}%
\pgfpathcurveto{\pgfqpoint{21.333566in}{8.346833in}}{\pgfqpoint{20.960093in}{8.300742in}}{\pgfqpoint{20.654711in}{8.234460in}}%
\pgfpathcurveto{\pgfqpoint{20.349328in}{8.168178in}}{\pgfqpoint{20.136970in}{8.087117in}}{\pgfqpoint{20.064406in}{8.009131in}}%
\pgfpathcurveto{\pgfqpoint{19.991842in}{7.931144in}}{\pgfqpoint{20.064997in}{7.862598in}}{\pgfqpoint{20.267758in}{7.818590in}}%
\pgfpathcurveto{\pgfqpoint{20.470519in}{7.774581in}}{\pgfqpoint{20.786333in}{7.758703in}}{\pgfqpoint{21.145644in}{7.774453in}}%
\pgfpathcurveto{\pgfqpoint{21.504956in}{7.790203in}}{\pgfqpoint{21.878430in}{7.836294in}}{\pgfqpoint{22.183812in}{7.902576in}}%
\pgfpathlineto{\pgfqpoint{22.183812in}{7.902576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.138838in}{7.912337in}}%
\pgfpathcurveto{\pgfqpoint{22.426257in}{7.974720in}}{\pgfqpoint{22.626123in}{8.051012in}}{\pgfqpoint{22.694419in}{8.124412in}}%
\pgfpathcurveto{\pgfqpoint{22.762714in}{8.197811in}}{\pgfqpoint{22.693863in}{8.262325in}}{\pgfqpoint{22.503029in}{8.303744in}}%
\pgfpathcurveto{\pgfqpoint{22.312195in}{8.345164in}}{\pgfqpoint{22.014959in}{8.360108in}}{\pgfqpoint{21.676783in}{8.345285in}}%
\pgfpathcurveto{\pgfqpoint{21.338607in}{8.330461in}}{\pgfqpoint{20.987103in}{8.287081in}}{\pgfqpoint{20.699684in}{8.224699in}}%
\pgfpathcurveto{\pgfqpoint{20.412266in}{8.162316in}}{\pgfqpoint{20.212399in}{8.086023in}}{\pgfqpoint{20.144104in}{8.012624in}}%
\pgfpathcurveto{\pgfqpoint{20.075808in}{7.939225in}}{\pgfqpoint{20.144659in}{7.874711in}}{\pgfqpoint{20.335493in}{7.833291in}}%
\pgfpathcurveto{\pgfqpoint{20.526327in}{7.791872in}}{\pgfqpoint{20.823564in}{7.776928in}}{\pgfqpoint{21.161740in}{7.791751in}}%
\pgfpathcurveto{\pgfqpoint{21.499915in}{7.806574in}}{\pgfqpoint{21.851420in}{7.849954in}}{\pgfqpoint{22.138838in}{7.912337in}}%
\pgfpathlineto{\pgfqpoint{22.138838in}{7.912337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.093865in}{7.922098in}}%
\pgfpathcurveto{\pgfqpoint{22.363320in}{7.980582in}}{\pgfqpoint{22.550694in}{8.052106in}}{\pgfqpoint{22.614721in}{8.120918in}}%
\pgfpathcurveto{\pgfqpoint{22.678749in}{8.189730in}}{\pgfqpoint{22.614201in}{8.250212in}}{\pgfqpoint{22.435294in}{8.289043in}}%
\pgfpathcurveto{\pgfqpoint{22.256387in}{8.327874in}}{\pgfqpoint{21.977728in}{8.341883in}}{\pgfqpoint{21.660688in}{8.327987in}}%
\pgfpathcurveto{\pgfqpoint{21.343648in}{8.314090in}}{\pgfqpoint{21.014113in}{8.273421in}}{\pgfqpoint{20.744658in}{8.214937in}}%
\pgfpathcurveto{\pgfqpoint{20.475203in}{8.156453in}}{\pgfqpoint{20.287828in}{8.084929in}}{\pgfqpoint{20.223801in}{8.016117in}}%
\pgfpathcurveto{\pgfqpoint{20.159774in}{7.947305in}}{\pgfqpoint{20.224322in}{7.886824in}}{\pgfqpoint{20.403229in}{7.847993in}}%
\pgfpathcurveto{\pgfqpoint{20.582136in}{7.809162in}}{\pgfqpoint{20.860795in}{7.795152in}}{\pgfqpoint{21.177835in}{7.809049in}}%
\pgfpathcurveto{\pgfqpoint{21.494874in}{7.822946in}}{\pgfqpoint{21.824410in}{7.863614in}}{\pgfqpoint{22.093865in}{7.922098in}}%
\pgfpathlineto{\pgfqpoint{22.093865in}{7.922098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.048891in}{7.931860in}}%
\pgfpathcurveto{\pgfqpoint{22.300383in}{7.986445in}}{\pgfqpoint{22.475265in}{8.053200in}}{\pgfqpoint{22.535024in}{8.117425in}}%
\pgfpathcurveto{\pgfqpoint{22.594783in}{8.181649in}}{\pgfqpoint{22.534538in}{8.238099in}}{\pgfqpoint{22.367558in}{8.274341in}}%
\pgfpathcurveto{\pgfqpoint{22.200578in}{8.310583in}}{\pgfqpoint{21.940497in}{8.323659in}}{\pgfqpoint{21.644593in}{8.310689in}}%
\pgfpathcurveto{\pgfqpoint{21.348689in}{8.297718in}}{\pgfqpoint{21.041123in}{8.259761in}}{\pgfqpoint{20.789631in}{8.205176in}}%
\pgfpathcurveto{\pgfqpoint{20.538140in}{8.150591in}}{\pgfqpoint{20.363257in}{8.083835in}}{\pgfqpoint{20.303498in}{8.019611in}}%
\pgfpathcurveto{\pgfqpoint{20.243740in}{7.955386in}}{\pgfqpoint{20.303985in}{7.898937in}}{\pgfqpoint{20.470964in}{7.862695in}}%
\pgfpathcurveto{\pgfqpoint{20.637944in}{7.826452in}}{\pgfqpoint{20.898026in}{7.813377in}}{\pgfqpoint{21.193930in}{7.826347in}}%
\pgfpathcurveto{\pgfqpoint{21.489834in}{7.839317in}}{\pgfqpoint{21.797400in}{7.877275in}}{\pgfqpoint{22.048891in}{7.931860in}}%
\pgfpathlineto{\pgfqpoint{22.048891in}{7.931860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.003918in}{7.941621in}}%
\pgfpathcurveto{\pgfqpoint{22.237445in}{7.992307in}}{\pgfqpoint{22.399837in}{8.054295in}}{\pgfqpoint{22.455327in}{8.113932in}}%
\pgfpathcurveto{\pgfqpoint{22.510817in}{8.173569in}}{\pgfqpoint{22.454875in}{8.225986in}}{\pgfqpoint{22.299823in}{8.259639in}}%
\pgfpathcurveto{\pgfqpoint{22.144770in}{8.293293in}}{\pgfqpoint{21.903265in}{8.305435in}}{\pgfqpoint{21.628498in}{8.293391in}}%
\pgfpathcurveto{\pgfqpoint{21.353730in}{8.281347in}}{\pgfqpoint{21.068132in}{8.246101in}}{\pgfqpoint{20.834605in}{8.195415in}}%
\pgfpathcurveto{\pgfqpoint{20.601077in}{8.144729in}}{\pgfqpoint{20.438686in}{8.082741in}}{\pgfqpoint{20.383196in}{8.023104in}}%
\pgfpathcurveto{\pgfqpoint{20.327706in}{7.963467in}}{\pgfqpoint{20.383647in}{7.911050in}}{\pgfqpoint{20.538700in}{7.877396in}}%
\pgfpathcurveto{\pgfqpoint{20.693753in}{7.843743in}}{\pgfqpoint{20.935257in}{7.831601in}}{\pgfqpoint{21.210025in}{7.843645in}}%
\pgfpathcurveto{\pgfqpoint{21.484793in}{7.855689in}}{\pgfqpoint{21.770390in}{7.890935in}}{\pgfqpoint{22.003918in}{7.941621in}}%
\pgfpathlineto{\pgfqpoint{22.003918in}{7.941621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.958944in}{7.951382in}}%
\pgfpathcurveto{\pgfqpoint{22.174508in}{7.998169in}}{\pgfqpoint{22.324408in}{8.055389in}}{\pgfqpoint{22.375629in}{8.110438in}}%
\pgfpathcurveto{\pgfqpoint{22.426851in}{8.165488in}}{\pgfqpoint{22.375213in}{8.213873in}}{\pgfqpoint{22.232087in}{8.244938in}}%
\pgfpathcurveto{\pgfqpoint{22.088962in}{8.276002in}}{\pgfqpoint{21.866034in}{8.287210in}}{\pgfqpoint{21.612403in}{8.276093in}}%
\pgfpathcurveto{\pgfqpoint{21.358771in}{8.264975in}}{\pgfqpoint{21.095142in}{8.232440in}}{\pgfqpoint{20.879578in}{8.185653in}}%
\pgfpathcurveto{\pgfqpoint{20.664014in}{8.138866in}}{\pgfqpoint{20.514115in}{8.081647in}}{\pgfqpoint{20.462893in}{8.026597in}}%
\pgfpathcurveto{\pgfqpoint{20.411671in}{7.971548in}}{\pgfqpoint{20.463310in}{7.923163in}}{\pgfqpoint{20.606435in}{7.892098in}}%
\pgfpathcurveto{\pgfqpoint{20.749561in}{7.861033in}}{\pgfqpoint{20.972488in}{7.849825in}}{\pgfqpoint{21.226120in}{7.860943in}}%
\pgfpathcurveto{\pgfqpoint{21.479752in}{7.872060in}}{\pgfqpoint{21.743380in}{7.904595in}}{\pgfqpoint{21.958944in}{7.951382in}}%
\pgfpathlineto{\pgfqpoint{21.958944in}{7.951382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.913971in}{7.961144in}}%
\pgfpathcurveto{\pgfqpoint{22.111571in}{8.004032in}}{\pgfqpoint{22.248979in}{8.056483in}}{\pgfqpoint{22.295932in}{8.106945in}}%
\pgfpathcurveto{\pgfqpoint{22.342885in}{8.157407in}}{\pgfqpoint{22.295550in}{8.201760in}}{\pgfqpoint{22.164352in}{8.230236in}}%
\pgfpathcurveto{\pgfqpoint{22.033153in}{8.258712in}}{\pgfqpoint{21.828803in}{8.268986in}}{\pgfqpoint{21.596307in}{8.258795in}}%
\pgfpathcurveto{\pgfqpoint{21.363812in}{8.248604in}}{\pgfqpoint{21.122152in}{8.218780in}}{\pgfqpoint{20.924552in}{8.175892in}}%
\pgfpathcurveto{\pgfqpoint{20.726952in}{8.133004in}}{\pgfqpoint{20.589544in}{8.080553in}}{\pgfqpoint{20.542591in}{8.030091in}}%
\pgfpathcurveto{\pgfqpoint{20.495637in}{7.979629in}}{\pgfqpoint{20.542972in}{7.935275in}}{\pgfqpoint{20.674171in}{7.906799in}}%
\pgfpathcurveto{\pgfqpoint{20.805369in}{7.878324in}}{\pgfqpoint{21.009719in}{7.868050in}}{\pgfqpoint{21.242215in}{7.878241in}}%
\pgfpathcurveto{\pgfqpoint{21.474711in}{7.888432in}}{\pgfqpoint{21.716370in}{7.918255in}}{\pgfqpoint{21.913971in}{7.961144in}}%
\pgfpathlineto{\pgfqpoint{21.913971in}{7.961144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.868997in}{7.970905in}}%
\pgfpathcurveto{\pgfqpoint{22.048634in}{8.009894in}}{\pgfqpoint{22.173550in}{8.057577in}}{\pgfqpoint{22.216235in}{8.103451in}}%
\pgfpathcurveto{\pgfqpoint{22.258919in}{8.149326in}}{\pgfqpoint{22.215888in}{8.189647in}}{\pgfqpoint{22.096616in}{8.215534in}}%
\pgfpathcurveto{\pgfqpoint{21.977345in}{8.241422in}}{\pgfqpoint{21.791572in}{8.250762in}}{\pgfqpoint{21.580212in}{8.241497in}}%
\pgfpathcurveto{\pgfqpoint{21.368853in}{8.232232in}}{\pgfqpoint{21.149162in}{8.205120in}}{\pgfqpoint{20.969526in}{8.166131in}}%
\pgfpathcurveto{\pgfqpoint{20.789889in}{8.127141in}}{\pgfqpoint{20.664973in}{8.079459in}}{\pgfqpoint{20.622288in}{8.033584in}}%
\pgfpathcurveto{\pgfqpoint{20.579603in}{7.987709in}}{\pgfqpoint{20.622635in}{7.947388in}}{\pgfqpoint{20.741906in}{7.921501in}}%
\pgfpathcurveto{\pgfqpoint{20.861178in}{7.895614in}}{\pgfqpoint{21.046950in}{7.886274in}}{\pgfqpoint{21.258310in}{7.895539in}}%
\pgfpathcurveto{\pgfqpoint{21.469670in}{7.904803in}}{\pgfqpoint{21.689360in}{7.931916in}}{\pgfqpoint{21.868997in}{7.970905in}}%
\pgfpathlineto{\pgfqpoint{21.868997in}{7.970905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.824023in}{7.980666in}}%
\pgfpathcurveto{\pgfqpoint{21.985696in}{8.015756in}}{\pgfqpoint{22.098121in}{8.058671in}}{\pgfqpoint{22.136537in}{8.099958in}}%
\pgfpathcurveto{\pgfqpoint{22.174954in}{8.141245in}}{\pgfqpoint{22.136225in}{8.177534in}}{\pgfqpoint{22.028881in}{8.200833in}}%
\pgfpathcurveto{\pgfqpoint{21.921537in}{8.224131in}}{\pgfqpoint{21.754341in}{8.232537in}}{\pgfqpoint{21.564117in}{8.224199in}}%
\pgfpathcurveto{\pgfqpoint{21.373893in}{8.215861in}}{\pgfqpoint{21.176172in}{8.191460in}}{\pgfqpoint{21.014499in}{8.156369in}}%
\pgfpathcurveto{\pgfqpoint{20.852826in}{8.121279in}}{\pgfqpoint{20.740401in}{8.078365in}}{\pgfqpoint{20.701985in}{8.037077in}}%
\pgfpathcurveto{\pgfqpoint{20.663569in}{7.995790in}}{\pgfqpoint{20.702298in}{7.959501in}}{\pgfqpoint{20.809642in}{7.936203in}}%
\pgfpathcurveto{\pgfqpoint{20.916986in}{7.912904in}}{\pgfqpoint{21.084181in}{7.904498in}}{\pgfqpoint{21.274405in}{7.912836in}}%
\pgfpathcurveto{\pgfqpoint{21.464629in}{7.921175in}}{\pgfqpoint{21.662350in}{7.945576in}}{\pgfqpoint{21.824023in}{7.980666in}}%
\pgfpathlineto{\pgfqpoint{21.824023in}{7.980666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.779050in}{7.990427in}}%
\pgfpathcurveto{\pgfqpoint{21.922759in}{8.021619in}}{\pgfqpoint{22.022692in}{8.059765in}}{\pgfqpoint{22.056840in}{8.096465in}}%
\pgfpathcurveto{\pgfqpoint{22.090988in}{8.133164in}}{\pgfqpoint{22.056562in}{8.165421in}}{\pgfqpoint{21.961145in}{8.186131in}}%
\pgfpathcurveto{\pgfqpoint{21.865728in}{8.206841in}}{\pgfqpoint{21.717110in}{8.214313in}}{\pgfqpoint{21.548022in}{8.206901in}}%
\pgfpathcurveto{\pgfqpoint{21.378934in}{8.199490in}}{\pgfqpoint{21.203182in}{8.177800in}}{\pgfqpoint{21.059473in}{8.146608in}}%
\pgfpathcurveto{\pgfqpoint{20.915763in}{8.115417in}}{\pgfqpoint{20.815830in}{8.077271in}}{\pgfqpoint{20.781683in}{8.040571in}}%
\pgfpathcurveto{\pgfqpoint{20.747535in}{8.003871in}}{\pgfqpoint{20.781960in}{7.971614in}}{\pgfqpoint{20.877377in}{7.950904in}}%
\pgfpathcurveto{\pgfqpoint{20.972794in}{7.930195in}}{\pgfqpoint{21.121413in}{7.922723in}}{\pgfqpoint{21.290500in}{7.930134in}}%
\pgfpathcurveto{\pgfqpoint{21.459588in}{7.937546in}}{\pgfqpoint{21.635341in}{7.959236in}}{\pgfqpoint{21.779050in}{7.990427in}}%
\pgfpathlineto{\pgfqpoint{21.779050in}{7.990427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.734076in}{8.000189in}}%
\pgfpathcurveto{\pgfqpoint{21.859822in}{8.027481in}}{\pgfqpoint{21.947263in}{8.060859in}}{\pgfqpoint{21.977143in}{8.092971in}}%
\pgfpathcurveto{\pgfqpoint{22.007022in}{8.125084in}}{\pgfqpoint{21.976900in}{8.153308in}}{\pgfqpoint{21.893410in}{8.171429in}}%
\pgfpathcurveto{\pgfqpoint{21.809920in}{8.189550in}}{\pgfqpoint{21.679879in}{8.196088in}}{\pgfqpoint{21.531927in}{8.189603in}}%
\pgfpathcurveto{\pgfqpoint{21.383975in}{8.183118in}}{\pgfqpoint{21.230192in}{8.164139in}}{\pgfqpoint{21.104446in}{8.136847in}}%
\pgfpathcurveto{\pgfqpoint{20.978701in}{8.109554in}}{\pgfqpoint{20.891259in}{8.076176in}}{\pgfqpoint{20.861380in}{8.044064in}}%
\pgfpathcurveto{\pgfqpoint{20.831501in}{8.011952in}}{\pgfqpoint{20.861623in}{7.983727in}}{\pgfqpoint{20.945113in}{7.965606in}}%
\pgfpathcurveto{\pgfqpoint{21.028603in}{7.947485in}}{\pgfqpoint{21.158644in}{7.940947in}}{\pgfqpoint{21.306596in}{7.947432in}}%
\pgfpathcurveto{\pgfqpoint{21.454547in}{7.953917in}}{\pgfqpoint{21.608331in}{7.972896in}}{\pgfqpoint{21.734076in}{8.000189in}}%
\pgfpathlineto{\pgfqpoint{21.734076in}{8.000189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.689103in}{8.009950in}}%
\pgfpathcurveto{\pgfqpoint{21.796885in}{8.033344in}}{\pgfqpoint{21.871835in}{8.061953in}}{\pgfqpoint{21.897445in}{8.089478in}}%
\pgfpathcurveto{\pgfqpoint{21.923056in}{8.117003in}}{\pgfqpoint{21.897237in}{8.141195in}}{\pgfqpoint{21.825674in}{8.156728in}}%
\pgfpathcurveto{\pgfqpoint{21.754111in}{8.172260in}}{\pgfqpoint{21.642648in}{8.177864in}}{\pgfqpoint{21.515832in}{8.172305in}}%
\pgfpathcurveto{\pgfqpoint{21.389016in}{8.166747in}}{\pgfqpoint{21.257202in}{8.150479in}}{\pgfqpoint{21.149420in}{8.127086in}}%
\pgfpathcurveto{\pgfqpoint{21.041638in}{8.103692in}}{\pgfqpoint{20.966688in}{8.075082in}}{\pgfqpoint{20.941077in}{8.047558in}}%
\pgfpathcurveto{\pgfqpoint{20.915466in}{8.020033in}}{\pgfqpoint{20.941286in}{7.995840in}}{\pgfqpoint{21.012848in}{7.980308in}}%
\pgfpathcurveto{\pgfqpoint{21.084411in}{7.964775in}}{\pgfqpoint{21.195875in}{7.959172in}}{\pgfqpoint{21.322691in}{7.964730in}}%
\pgfpathcurveto{\pgfqpoint{21.449507in}{7.970289in}}{\pgfqpoint{21.581321in}{7.986556in}}{\pgfqpoint{21.689103in}{8.009950in}}%
\pgfpathlineto{\pgfqpoint{21.689103in}{8.009950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.644129in}{8.019711in}}%
\pgfpathcurveto{\pgfqpoint{21.733947in}{8.039206in}}{\pgfqpoint{21.796406in}{8.063047in}}{\pgfqpoint{21.817748in}{8.085985in}}%
\pgfpathcurveto{\pgfqpoint{21.839090in}{8.108922in}}{\pgfqpoint{21.817574in}{8.129082in}}{\pgfqpoint{21.757939in}{8.142026in}}%
\pgfpathcurveto{\pgfqpoint{21.698303in}{8.154970in}}{\pgfqpoint{21.605417in}{8.159640in}}{\pgfqpoint{21.499737in}{8.155007in}}%
\pgfpathcurveto{\pgfqpoint{21.394057in}{8.150375in}}{\pgfqpoint{21.284212in}{8.136819in}}{\pgfqpoint{21.194393in}{8.117324in}}%
\pgfpathcurveto{\pgfqpoint{21.104575in}{8.097830in}}{\pgfqpoint{21.042117in}{8.073988in}}{\pgfqpoint{21.020775in}{8.051051in}}%
\pgfpathcurveto{\pgfqpoint{20.999432in}{8.028114in}}{\pgfqpoint{21.020948in}{8.007953in}}{\pgfqpoint{21.080584in}{7.995009in}}%
\pgfpathcurveto{\pgfqpoint{21.140219in}{7.982066in}}{\pgfqpoint{21.233106in}{7.977396in}}{\pgfqpoint{21.338786in}{7.982028in}}%
\pgfpathcurveto{\pgfqpoint{21.444466in}{7.986660in}}{\pgfqpoint{21.554311in}{8.000217in}}{\pgfqpoint{21.644129in}{8.019711in}}%
\pgfpathlineto{\pgfqpoint{21.644129in}{8.019711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.599156in}{8.029473in}}%
\pgfpathcurveto{\pgfqpoint{21.671010in}{8.045068in}}{\pgfqpoint{21.720977in}{8.064141in}}{\pgfqpoint{21.738051in}{8.082491in}}%
\pgfpathcurveto{\pgfqpoint{21.755125in}{8.100841in}}{\pgfqpoint{21.737912in}{8.116970in}}{\pgfqpoint{21.690203in}{8.127324in}}%
\pgfpathcurveto{\pgfqpoint{21.642495in}{8.137679in}}{\pgfqpoint{21.568186in}{8.141415in}}{\pgfqpoint{21.483642in}{8.137709in}}%
\pgfpathcurveto{\pgfqpoint{21.399098in}{8.134004in}}{\pgfqpoint{21.311222in}{8.123159in}}{\pgfqpoint{21.239367in}{8.107563in}}%
\pgfpathcurveto{\pgfqpoint{21.167512in}{8.091967in}}{\pgfqpoint{21.117546in}{8.072894in}}{\pgfqpoint{21.100472in}{8.054544in}}%
\pgfpathcurveto{\pgfqpoint{21.083398in}{8.036194in}}{\pgfqpoint{21.100611in}{8.020066in}}{\pgfqpoint{21.148319in}{8.009711in}}%
\pgfpathcurveto{\pgfqpoint{21.196028in}{7.999356in}}{\pgfqpoint{21.270337in}{7.995620in}}{\pgfqpoint{21.354881in}{7.999326in}}%
\pgfpathcurveto{\pgfqpoint{21.439425in}{8.003032in}}{\pgfqpoint{21.527301in}{8.013877in}}{\pgfqpoint{21.599156in}{8.029473in}}%
\pgfpathlineto{\pgfqpoint{21.599156in}{8.029473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.554182in}{8.039234in}}%
\pgfpathcurveto{\pgfqpoint{21.608073in}{8.050931in}}{\pgfqpoint{21.645548in}{8.065235in}}{\pgfqpoint{21.658353in}{8.078998in}}%
\pgfpathcurveto{\pgfqpoint{21.671159in}{8.092760in}}{\pgfqpoint{21.658249in}{8.104857in}}{\pgfqpoint{21.622468in}{8.112623in}}%
\pgfpathcurveto{\pgfqpoint{21.586686in}{8.120389in}}{\pgfqpoint{21.530955in}{8.123191in}}{\pgfqpoint{21.467547in}{8.120412in}}%
\pgfpathcurveto{\pgfqpoint{21.404139in}{8.117632in}}{\pgfqpoint{21.338232in}{8.109498in}}{\pgfqpoint{21.284341in}{8.097802in}}%
\pgfpathcurveto{\pgfqpoint{21.230450in}{8.086105in}}{\pgfqpoint{21.192975in}{8.071800in}}{\pgfqpoint{21.180169in}{8.058038in}}%
\pgfpathcurveto{\pgfqpoint{21.167364in}{8.044275in}}{\pgfqpoint{21.180273in}{8.032179in}}{\pgfqpoint{21.216055in}{8.024413in}}%
\pgfpathcurveto{\pgfqpoint{21.251836in}{8.016647in}}{\pgfqpoint{21.307568in}{8.013845in}}{\pgfqpoint{21.370976in}{8.016624in}}%
\pgfpathcurveto{\pgfqpoint{21.434384in}{8.019403in}}{\pgfqpoint{21.500291in}{8.027537in}}{\pgfqpoint{21.554182in}{8.039234in}}%
\pgfpathlineto{\pgfqpoint{21.554182in}{8.039234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.509208in}{8.048995in}}%
\pgfpathcurveto{\pgfqpoint{21.545136in}{8.056793in}}{\pgfqpoint{21.570119in}{8.066330in}}{\pgfqpoint{21.578656in}{8.075505in}}%
\pgfpathcurveto{\pgfqpoint{21.587193in}{8.084679in}}{\pgfqpoint{21.578587in}{8.092744in}}{\pgfqpoint{21.554732in}{8.097921in}}%
\pgfpathcurveto{\pgfqpoint{21.530878in}{8.103099in}}{\pgfqpoint{21.493723in}{8.104967in}}{\pgfqpoint{21.451452in}{8.103114in}}%
\pgfpathcurveto{\pgfqpoint{21.409180in}{8.101261in}}{\pgfqpoint{21.365241in}{8.095838in}}{\pgfqpoint{21.329314in}{8.088040in}}%
\pgfpathcurveto{\pgfqpoint{21.293387in}{8.080243in}}{\pgfqpoint{21.268404in}{8.070706in}}{\pgfqpoint{21.259867in}{8.061531in}}%
\pgfpathcurveto{\pgfqpoint{21.251330in}{8.052356in}}{\pgfqpoint{21.259936in}{8.044292in}}{\pgfqpoint{21.283790in}{8.039114in}}%
\pgfpathcurveto{\pgfqpoint{21.307645in}{8.033937in}}{\pgfqpoint{21.344799in}{8.032069in}}{\pgfqpoint{21.387071in}{8.033922in}}%
\pgfpathcurveto{\pgfqpoint{21.429343in}{8.035775in}}{\pgfqpoint{21.473281in}{8.041197in}}{\pgfqpoint{21.509208in}{8.048995in}}%
\pgfpathlineto{\pgfqpoint{21.509208in}{8.048995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.464235in}{8.058756in}}%
\pgfpathcurveto{\pgfqpoint{21.482199in}{8.062655in}}{\pgfqpoint{21.494690in}{8.067424in}}{\pgfqpoint{21.498959in}{8.072011in}}%
\pgfpathcurveto{\pgfqpoint{21.503227in}{8.076599in}}{\pgfqpoint{21.498924in}{8.080631in}}{\pgfqpoint{21.486997in}{8.083219in}}%
\pgfpathcurveto{\pgfqpoint{21.475070in}{8.085808in}}{\pgfqpoint{21.456492in}{8.086742in}}{\pgfqpoint{21.435356in}{8.085816in}}%
\pgfpathcurveto{\pgfqpoint{21.414220in}{8.084889in}}{\pgfqpoint{21.392251in}{8.082178in}}{\pgfqpoint{21.374288in}{8.078279in}}%
\pgfpathcurveto{\pgfqpoint{21.356324in}{8.074380in}}{\pgfqpoint{21.343832in}{8.069612in}}{\pgfqpoint{21.339564in}{8.065024in}}%
\pgfpathcurveto{\pgfqpoint{21.335295in}{8.060437in}}{\pgfqpoint{21.339599in}{8.056405in}}{\pgfqpoint{21.351526in}{8.053816in}}%
\pgfpathcurveto{\pgfqpoint{21.363453in}{8.051227in}}{\pgfqpoint{21.382030in}{8.050293in}}{\pgfqpoint{21.403166in}{8.051220in}}%
\pgfpathcurveto{\pgfqpoint{21.424302in}{8.052146in}}{\pgfqpoint{21.446271in}{8.054858in}}{\pgfqpoint{21.464235in}{8.058756in}}%
\pgfpathlineto{\pgfqpoint{21.464235in}{8.058756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathcurveto{\pgfqpoint{23.307378in}{7.892647in}}{\pgfqpoint{23.682127in}{8.035695in}}{\pgfqpoint{23.810182in}{8.173319in}}%
\pgfpathcurveto{\pgfqpoint{23.938236in}{8.310943in}}{\pgfqpoint{23.809140in}{8.431906in}}{\pgfqpoint{23.451326in}{8.509568in}}%
\pgfpathcurveto{\pgfqpoint{23.093512in}{8.587229in}}{\pgfqpoint{22.536194in}{8.615249in}}{\pgfqpoint{21.902115in}{8.587455in}}%
\pgfpathcurveto{\pgfqpoint{21.268035in}{8.559662in}}{\pgfqpoint{20.608964in}{8.478324in}}{\pgfqpoint{20.070054in}{8.361357in}}%
\pgfpathcurveto{\pgfqpoint{19.531144in}{8.244389in}}{\pgfqpoint{19.156395in}{8.101341in}}{\pgfqpoint{19.028341in}{7.963717in}}%
\pgfpathcurveto{\pgfqpoint{18.900287in}{7.826093in}}{\pgfqpoint{19.029383in}{7.705130in}}{\pgfqpoint{19.387196in}{7.627468in}}%
\pgfpathcurveto{\pgfqpoint{19.745010in}{7.549806in}}{\pgfqpoint{20.302329in}{7.521787in}}{\pgfqpoint{20.936408in}{7.549580in}}%
\pgfpathcurveto{\pgfqpoint{21.570487in}{7.577374in}}{\pgfqpoint{22.229559in}{7.658711in}}{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathlineto{\pgfqpoint{22.768468in}{7.775679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.419261in}{8.068518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathcurveto{\pgfqpoint{22.764051in}{6.458620in}}{\pgfqpoint{22.847241in}{6.708233in}}{\pgfqpoint{22.801155in}{6.984945in}}%
\pgfpathcurveto{\pgfqpoint{22.755069in}{7.261656in}}{\pgfqpoint{22.583470in}{7.542872in}}{\pgfqpoint{22.324150in}{7.766659in}}%
\pgfpathcurveto{\pgfqpoint{22.064830in}{7.990446in}}{\pgfqpoint{21.738961in}{8.138532in}}{\pgfqpoint{21.418313in}{8.178303in}}%
\pgfpathcurveto{\pgfqpoint{21.097665in}{8.218075in}}{\pgfqpoint{20.808417in}{8.146284in}}{\pgfqpoint{20.614273in}{7.978742in}}%
\pgfpathcurveto{\pgfqpoint{20.420128in}{7.811200in}}{\pgfqpoint{20.336938in}{7.561586in}}{\pgfqpoint{20.383024in}{7.284874in}}%
\pgfpathcurveto{\pgfqpoint{20.429110in}{7.008163in}}{\pgfqpoint{20.600709in}{6.726947in}}{\pgfqpoint{20.860030in}{6.503160in}}%
\pgfpathcurveto{\pgfqpoint{21.119350in}{6.279373in}}{\pgfqpoint{21.445218in}{6.131287in}}{\pgfqpoint{21.765866in}{6.091516in}}%
\pgfpathcurveto{\pgfqpoint{22.086514in}{6.051744in}}{\pgfqpoint{22.375762in}{6.123536in}}{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathlineto{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.537313in}{6.319205in}}%
\pgfpathcurveto{\pgfqpoint{22.724986in}{6.481163in}}{\pgfqpoint{22.805403in}{6.722456in}}{\pgfqpoint{22.760853in}{6.989944in}}%
\pgfpathcurveto{\pgfqpoint{22.716303in}{7.257431in}}{\pgfqpoint{22.550424in}{7.529274in}}{\pgfqpoint{22.299748in}{7.745601in}}%
\pgfpathcurveto{\pgfqpoint{22.049072in}{7.961928in}}{\pgfqpoint{21.734065in}{8.105078in}}{\pgfqpoint{21.424106in}{8.143524in}}%
\pgfpathcurveto{\pgfqpoint{21.114146in}{8.181969in}}{\pgfqpoint{20.834540in}{8.112571in}}{\pgfqpoint{20.646866in}{7.950614in}}%
\pgfpathcurveto{\pgfqpoint{20.459193in}{7.788657in}}{\pgfqpoint{20.378776in}{7.547363in}}{\pgfqpoint{20.423326in}{7.279875in}}%
\pgfpathcurveto{\pgfqpoint{20.467876in}{7.012388in}}{\pgfqpoint{20.633755in}{6.740545in}}{\pgfqpoint{20.884432in}{6.524218in}}%
\pgfpathcurveto{\pgfqpoint{21.135108in}{6.307891in}}{\pgfqpoint{21.450114in}{6.164741in}}{\pgfqpoint{21.760073in}{6.126295in}}%
\pgfpathcurveto{\pgfqpoint{22.070033in}{6.087850in}}{\pgfqpoint{22.349640in}{6.157248in}}{\pgfqpoint{22.537313in}{6.319205in}}%
\pgfpathlineto{\pgfqpoint{22.537313in}{6.319205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.504719in}{6.347333in}}%
\pgfpathcurveto{\pgfqpoint{22.685921in}{6.503706in}}{\pgfqpoint{22.763565in}{6.736679in}}{\pgfqpoint{22.720551in}{6.994942in}}%
\pgfpathcurveto{\pgfqpoint{22.677537in}{7.253206in}}{\pgfqpoint{22.517378in}{7.515675in}}{\pgfqpoint{22.275346in}{7.724543in}}%
\pgfpathcurveto{\pgfqpoint{22.033314in}{7.933410in}}{\pgfqpoint{21.729170in}{8.071624in}}{\pgfqpoint{21.429898in}{8.108744in}}%
\pgfpathcurveto{\pgfqpoint{21.130627in}{8.145864in}}{\pgfqpoint{20.860662in}{8.078859in}}{\pgfqpoint{20.679460in}{7.922486in}}%
\pgfpathcurveto{\pgfqpoint{20.498259in}{7.766114in}}{\pgfqpoint{20.420615in}{7.533141in}}{\pgfqpoint{20.463628in}{7.274877in}}%
\pgfpathcurveto{\pgfqpoint{20.506642in}{7.016613in}}{\pgfqpoint{20.666801in}{6.754144in}}{\pgfqpoint{20.908834in}{6.545276in}}%
\pgfpathcurveto{\pgfqpoint{21.150866in}{6.336409in}}{\pgfqpoint{21.455009in}{6.198195in}}{\pgfqpoint{21.754281in}{6.161075in}}%
\pgfpathcurveto{\pgfqpoint{22.053552in}{6.123955in}}{\pgfqpoint{22.323517in}{6.190960in}}{\pgfqpoint{22.504719in}{6.347333in}}%
\pgfpathlineto{\pgfqpoint{22.504719in}{6.347333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.472125in}{6.375461in}}%
\pgfpathcurveto{\pgfqpoint{22.646855in}{6.526249in}}{\pgfqpoint{22.721726in}{6.750901in}}{\pgfqpoint{22.680249in}{6.999941in}}%
\pgfpathcurveto{\pgfqpoint{22.638771in}{7.248981in}}{\pgfqpoint{22.484332in}{7.502076in}}{\pgfqpoint{22.250944in}{7.703484in}}%
\pgfpathcurveto{\pgfqpoint{22.017556in}{7.904893in}}{\pgfqpoint{21.724274in}{8.038170in}}{\pgfqpoint{21.435691in}{8.073964in}}%
\pgfpathcurveto{\pgfqpoint{21.147108in}{8.109758in}}{\pgfqpoint{20.886784in}{8.045146in}}{\pgfqpoint{20.712054in}{7.894358in}}%
\pgfpathcurveto{\pgfqpoint{20.537324in}{7.743571in}}{\pgfqpoint{20.462453in}{7.518918in}}{\pgfqpoint{20.503930in}{7.269878in}}%
\pgfpathcurveto{\pgfqpoint{20.545408in}{7.020838in}}{\pgfqpoint{20.699847in}{6.767743in}}{\pgfqpoint{20.933236in}{6.566335in}}%
\pgfpathcurveto{\pgfqpoint{21.166624in}{6.364927in}}{\pgfqpoint{21.459905in}{6.231649in}}{\pgfqpoint{21.748488in}{6.195855in}}%
\pgfpathcurveto{\pgfqpoint{22.037072in}{6.160061in}}{\pgfqpoint{22.297395in}{6.224673in}}{\pgfqpoint{22.472125in}{6.375461in}}%
\pgfpathlineto{\pgfqpoint{22.472125in}{6.375461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.439531in}{6.403588in}}%
\pgfpathcurveto{\pgfqpoint{22.607790in}{6.548792in}}{\pgfqpoint{22.679888in}{6.765124in}}{\pgfqpoint{22.639947in}{7.004940in}}%
\pgfpathcurveto{\pgfqpoint{22.600005in}{7.244757in}}{\pgfqpoint{22.451286in}{7.488477in}}{\pgfqpoint{22.226542in}{7.682426in}}%
\pgfpathcurveto{\pgfqpoint{22.001798in}{7.876375in}}{\pgfqpoint{21.719378in}{8.004716in}}{\pgfqpoint{21.441483in}{8.039184in}}%
\pgfpathcurveto{\pgfqpoint{21.163588in}{8.073653in}}{\pgfqpoint{20.912907in}{8.011434in}}{\pgfqpoint{20.744648in}{7.866231in}}%
\pgfpathcurveto{\pgfqpoint{20.576390in}{7.721028in}}{\pgfqpoint{20.504291in}{7.504695in}}{\pgfqpoint{20.544233in}{7.264879in}}%
\pgfpathcurveto{\pgfqpoint{20.584174in}{7.025063in}}{\pgfqpoint{20.732893in}{6.781342in}}{\pgfqpoint{20.957638in}{6.587393in}}%
\pgfpathcurveto{\pgfqpoint{21.182382in}{6.393444in}}{\pgfqpoint{21.464801in}{6.265103in}}{\pgfqpoint{21.742696in}{6.230635in}}%
\pgfpathcurveto{\pgfqpoint{22.020591in}{6.196166in}}{\pgfqpoint{22.271272in}{6.258385in}}{\pgfqpoint{22.439531in}{6.403588in}}%
\pgfpathlineto{\pgfqpoint{22.439531in}{6.403588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.406937in}{6.431716in}}%
\pgfpathcurveto{\pgfqpoint{22.568724in}{6.571335in}}{\pgfqpoint{22.638049in}{6.779346in}}{\pgfqpoint{22.599644in}{7.009939in}}%
\pgfpathcurveto{\pgfqpoint{22.561239in}{7.240532in}}{\pgfqpoint{22.418240in}{7.474879in}}{\pgfqpoint{22.202140in}{7.661368in}}%
\pgfpathcurveto{\pgfqpoint{21.986040in}{7.847857in}}{\pgfqpoint{21.714483in}{7.971262in}}{\pgfqpoint{21.447276in}{8.004404in}}%
\pgfpathcurveto{\pgfqpoint{21.180069in}{8.037547in}}{\pgfqpoint{20.939029in}{7.977721in}}{\pgfqpoint{20.777242in}{7.838103in}}%
\pgfpathcurveto{\pgfqpoint{20.615455in}{7.698485in}}{\pgfqpoint{20.546130in}{7.490473in}}{\pgfqpoint{20.584535in}{7.259880in}}%
\pgfpathcurveto{\pgfqpoint{20.622940in}{7.029287in}}{\pgfqpoint{20.765939in}{6.794940in}}{\pgfqpoint{20.982040in}{6.608451in}}%
\pgfpathcurveto{\pgfqpoint{21.198140in}{6.421962in}}{\pgfqpoint{21.469697in}{6.298557in}}{\pgfqpoint{21.736903in}{6.265415in}}%
\pgfpathcurveto{\pgfqpoint{22.004110in}{6.232272in}}{\pgfqpoint{22.245150in}{6.292098in}}{\pgfqpoint{22.406937in}{6.431716in}}%
\pgfpathlineto{\pgfqpoint{22.406937in}{6.431716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.374343in}{6.459844in}}%
\pgfpathcurveto{\pgfqpoint{22.529659in}{6.593878in}}{\pgfqpoint{22.596211in}{6.793569in}}{\pgfqpoint{22.559342in}{7.014938in}}%
\pgfpathcurveto{\pgfqpoint{22.522473in}{7.236307in}}{\pgfqpoint{22.385194in}{7.461280in}}{\pgfqpoint{22.177738in}{7.640309in}}%
\pgfpathcurveto{\pgfqpoint{21.970282in}{7.819339in}}{\pgfqpoint{21.709587in}{7.937808in}}{\pgfqpoint{21.453068in}{7.969625in}}%
\pgfpathcurveto{\pgfqpoint{21.196550in}{8.001442in}}{\pgfqpoint{20.965152in}{7.944009in}}{\pgfqpoint{20.809836in}{7.809975in}}%
\pgfpathcurveto{\pgfqpoint{20.654520in}{7.675942in}}{\pgfqpoint{20.587968in}{7.476250in}}{\pgfqpoint{20.624837in}{7.254881in}}%
\pgfpathcurveto{\pgfqpoint{20.661706in}{7.033512in}}{\pgfqpoint{20.798985in}{6.808539in}}{\pgfqpoint{21.006442in}{6.629510in}}%
\pgfpathcurveto{\pgfqpoint{21.213898in}{6.450480in}}{\pgfqpoint{21.474592in}{6.332011in}}{\pgfqpoint{21.731111in}{6.300194in}}%
\pgfpathcurveto{\pgfqpoint{21.987629in}{6.268377in}}{\pgfqpoint{22.219028in}{6.325810in}}{\pgfqpoint{22.374343in}{6.459844in}}%
\pgfpathlineto{\pgfqpoint{22.374343in}{6.459844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.341749in}{6.487972in}}%
\pgfpathcurveto{\pgfqpoint{22.490594in}{6.616421in}}{\pgfqpoint{22.554373in}{6.807791in}}{\pgfqpoint{22.519040in}{7.019937in}}%
\pgfpathcurveto{\pgfqpoint{22.483707in}{7.232082in}}{\pgfqpoint{22.352148in}{7.447681in}}{\pgfqpoint{22.153336in}{7.619251in}}%
\pgfpathcurveto{\pgfqpoint{21.954524in}{7.790821in}}{\pgfqpoint{21.704691in}{7.904354in}}{\pgfqpoint{21.458861in}{7.934845in}}%
\pgfpathcurveto{\pgfqpoint{21.213031in}{7.965336in}}{\pgfqpoint{20.991274in}{7.910296in}}{\pgfqpoint{20.842430in}{7.781847in}}%
\pgfpathcurveto{\pgfqpoint{20.693586in}{7.653399in}}{\pgfqpoint{20.629807in}{7.462028in}}{\pgfqpoint{20.665139in}{7.249883in}}%
\pgfpathcurveto{\pgfqpoint{20.700472in}{7.037737in}}{\pgfqpoint{20.832031in}{6.822138in}}{\pgfqpoint{21.030844in}{6.650568in}}%
\pgfpathcurveto{\pgfqpoint{21.229656in}{6.478998in}}{\pgfqpoint{21.479488in}{6.365465in}}{\pgfqpoint{21.725318in}{6.334974in}}%
\pgfpathcurveto{\pgfqpoint{21.971148in}{6.304483in}}{\pgfqpoint{22.192905in}{6.359523in}}{\pgfqpoint{22.341749in}{6.487972in}}%
\pgfpathlineto{\pgfqpoint{22.341749in}{6.487972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.309155in}{6.516099in}}%
\pgfpathcurveto{\pgfqpoint{22.451528in}{6.638964in}}{\pgfqpoint{22.512534in}{6.822014in}}{\pgfqpoint{22.478738in}{7.024935in}}%
\pgfpathcurveto{\pgfqpoint{22.444941in}{7.227857in}}{\pgfqpoint{22.319102in}{7.434082in}}{\pgfqpoint{22.128934in}{7.598193in}}%
\pgfpathcurveto{\pgfqpoint{21.938766in}{7.762303in}}{\pgfqpoint{21.699795in}{7.870900in}}{\pgfqpoint{21.464654in}{7.900065in}}%
\pgfpathcurveto{\pgfqpoint{21.229512in}{7.929231in}}{\pgfqpoint{21.017396in}{7.876584in}}{\pgfqpoint{20.875024in}{7.753720in}}%
\pgfpathcurveto{\pgfqpoint{20.732651in}{7.630856in}}{\pgfqpoint{20.671645in}{7.447805in}}{\pgfqpoint{20.705441in}{7.244884in}}%
\pgfpathcurveto{\pgfqpoint{20.739238in}{7.041962in}}{\pgfqpoint{20.865077in}{6.835737in}}{\pgfqpoint{21.055246in}{6.671626in}}%
\pgfpathcurveto{\pgfqpoint{21.245414in}{6.507516in}}{\pgfqpoint{21.484384in}{6.398919in}}{\pgfqpoint{21.719526in}{6.369754in}}%
\pgfpathcurveto{\pgfqpoint{21.954667in}{6.340588in}}{\pgfqpoint{22.166783in}{6.393235in}}{\pgfqpoint{22.309155in}{6.516099in}}%
\pgfpathlineto{\pgfqpoint{22.309155in}{6.516099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.276562in}{6.544227in}}%
\pgfpathcurveto{\pgfqpoint{22.412463in}{6.661507in}}{\pgfqpoint{22.470696in}{6.836236in}}{\pgfqpoint{22.438436in}{7.029934in}}%
\pgfpathcurveto{\pgfqpoint{22.406175in}{7.223632in}}{\pgfqpoint{22.286056in}{7.420484in}}{\pgfqpoint{22.104532in}{7.577134in}}%
\pgfpathcurveto{\pgfqpoint{21.923008in}{7.733785in}}{\pgfqpoint{21.694900in}{7.837445in}}{\pgfqpoint{21.470446in}{7.865285in}}%
\pgfpathcurveto{\pgfqpoint{21.245993in}{7.893125in}}{\pgfqpoint{21.043519in}{7.842871in}}{\pgfqpoint{20.907618in}{7.725592in}}%
\pgfpathcurveto{\pgfqpoint{20.771716in}{7.608313in}}{\pgfqpoint{20.713483in}{7.433583in}}{\pgfqpoint{20.745744in}{7.239885in}}%
\pgfpathcurveto{\pgfqpoint{20.778004in}{7.046187in}}{\pgfqpoint{20.898123in}{6.849335in}}{\pgfqpoint{21.079648in}{6.692685in}}%
\pgfpathcurveto{\pgfqpoint{21.261172in}{6.536034in}}{\pgfqpoint{21.489280in}{6.432374in}}{\pgfqpoint{21.713733in}{6.404534in}}%
\pgfpathcurveto{\pgfqpoint{21.938187in}{6.376694in}}{\pgfqpoint{22.140660in}{6.426948in}}{\pgfqpoint{22.276562in}{6.544227in}}%
\pgfpathlineto{\pgfqpoint{22.276562in}{6.544227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.243968in}{6.572355in}}%
\pgfpathcurveto{\pgfqpoint{22.373397in}{6.684050in}}{\pgfqpoint{22.428857in}{6.850459in}}{\pgfqpoint{22.398133in}{7.034933in}}%
\pgfpathcurveto{\pgfqpoint{22.367409in}{7.219407in}}{\pgfqpoint{22.253010in}{7.406885in}}{\pgfqpoint{22.080130in}{7.556076in}}%
\pgfpathcurveto{\pgfqpoint{21.907250in}{7.705267in}}{\pgfqpoint{21.690004in}{7.803991in}}{\pgfqpoint{21.476239in}{7.830505in}}%
\pgfpathcurveto{\pgfqpoint{21.262473in}{7.857020in}}{\pgfqpoint{21.069641in}{7.809159in}}{\pgfqpoint{20.940212in}{7.697464in}}%
\pgfpathcurveto{\pgfqpoint{20.810782in}{7.585770in}}{\pgfqpoint{20.755322in}{7.419360in}}{\pgfqpoint{20.786046in}{7.234886in}}%
\pgfpathcurveto{\pgfqpoint{20.816770in}{7.050412in}}{\pgfqpoint{20.931169in}{6.862934in}}{\pgfqpoint{21.104050in}{6.713743in}}%
\pgfpathcurveto{\pgfqpoint{21.276930in}{6.564552in}}{\pgfqpoint{21.494175in}{6.465828in}}{\pgfqpoint{21.707941in}{6.439314in}}%
\pgfpathcurveto{\pgfqpoint{21.921706in}{6.412799in}}{\pgfqpoint{22.114538in}{6.460660in}}{\pgfqpoint{22.243968in}{6.572355in}}%
\pgfpathlineto{\pgfqpoint{22.243968in}{6.572355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.211374in}{6.600483in}}%
\pgfpathcurveto{\pgfqpoint{22.334332in}{6.706593in}}{\pgfqpoint{22.387019in}{6.864681in}}{\pgfqpoint{22.357831in}{7.039932in}}%
\pgfpathcurveto{\pgfqpoint{22.328643in}{7.215182in}}{\pgfqpoint{22.219964in}{7.393286in}}{\pgfqpoint{22.055728in}{7.535018in}}%
\pgfpathcurveto{\pgfqpoint{21.891492in}{7.676749in}}{\pgfqpoint{21.685108in}{7.770537in}}{\pgfqpoint{21.482031in}{7.795726in}}%
\pgfpathcurveto{\pgfqpoint{21.278954in}{7.820914in}}{\pgfqpoint{21.095764in}{7.775446in}}{\pgfqpoint{20.972805in}{7.669336in}}%
\pgfpathcurveto{\pgfqpoint{20.849847in}{7.563227in}}{\pgfqpoint{20.797160in}{7.405138in}}{\pgfqpoint{20.826348in}{7.229887in}}%
\pgfpathcurveto{\pgfqpoint{20.855536in}{7.054637in}}{\pgfqpoint{20.964215in}{6.876533in}}{\pgfqpoint{21.128452in}{6.734801in}}%
\pgfpathcurveto{\pgfqpoint{21.292688in}{6.593070in}}{\pgfqpoint{21.499071in}{6.499282in}}{\pgfqpoint{21.702148in}{6.474093in}}%
\pgfpathcurveto{\pgfqpoint{21.905225in}{6.448905in}}{\pgfqpoint{22.088415in}{6.494373in}}{\pgfqpoint{22.211374in}{6.600483in}}%
\pgfpathlineto{\pgfqpoint{22.211374in}{6.600483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.178780in}{6.628610in}}%
\pgfpathcurveto{\pgfqpoint{22.295267in}{6.729136in}}{\pgfqpoint{22.345181in}{6.878904in}}{\pgfqpoint{22.317529in}{7.044931in}}%
\pgfpathcurveto{\pgfqpoint{22.289877in}{7.210957in}}{\pgfqpoint{22.186918in}{7.379687in}}{\pgfqpoint{22.031326in}{7.513959in}}%
\pgfpathcurveto{\pgfqpoint{21.875734in}{7.648232in}}{\pgfqpoint{21.680213in}{7.737083in}}{\pgfqpoint{21.487824in}{7.760946in}}%
\pgfpathcurveto{\pgfqpoint{21.295435in}{7.784809in}}{\pgfqpoint{21.121886in}{7.741734in}}{\pgfqpoint{21.005399in}{7.641209in}}%
\pgfpathcurveto{\pgfqpoint{20.888913in}{7.540684in}}{\pgfqpoint{20.838999in}{7.390915in}}{\pgfqpoint{20.866650in}{7.224888in}}%
\pgfpathcurveto{\pgfqpoint{20.894302in}{7.058862in}}{\pgfqpoint{20.997261in}{6.890132in}}{\pgfqpoint{21.152854in}{6.755860in}}%
\pgfpathcurveto{\pgfqpoint{21.308446in}{6.621588in}}{\pgfqpoint{21.503967in}{6.532736in}}{\pgfqpoint{21.696355in}{6.508873in}}%
\pgfpathcurveto{\pgfqpoint{21.888744in}{6.485011in}}{\pgfqpoint{22.062293in}{6.528085in}}{\pgfqpoint{22.178780in}{6.628610in}}%
\pgfpathlineto{\pgfqpoint{22.178780in}{6.628610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.146186in}{6.656738in}}%
\pgfpathcurveto{\pgfqpoint{22.256201in}{6.751679in}}{\pgfqpoint{22.303342in}{6.893126in}}{\pgfqpoint{22.277227in}{7.049930in}}%
\pgfpathcurveto{\pgfqpoint{22.251111in}{7.206733in}}{\pgfqpoint{22.153872in}{7.366089in}}{\pgfqpoint{22.006924in}{7.492901in}}%
\pgfpathcurveto{\pgfqpoint{21.859976in}{7.619714in}}{\pgfqpoint{21.675317in}{7.703629in}}{\pgfqpoint{21.493616in}{7.726166in}}%
\pgfpathcurveto{\pgfqpoint{21.311916in}{7.748703in}}{\pgfqpoint{21.148009in}{7.708021in}}{\pgfqpoint{21.037993in}{7.613081in}}%
\pgfpathcurveto{\pgfqpoint{20.927978in}{7.518141in}}{\pgfqpoint{20.880837in}{7.376693in}}{\pgfqpoint{20.906952in}{7.219890in}}%
\pgfpathcurveto{\pgfqpoint{20.933068in}{7.063086in}}{\pgfqpoint{21.030307in}{6.903731in}}{\pgfqpoint{21.177256in}{6.776918in}}%
\pgfpathcurveto{\pgfqpoint{21.324204in}{6.650105in}}{\pgfqpoint{21.508862in}{6.566190in}}{\pgfqpoint{21.690563in}{6.543653in}}%
\pgfpathcurveto{\pgfqpoint{21.872263in}{6.521116in}}{\pgfqpoint{22.036171in}{6.561798in}}{\pgfqpoint{22.146186in}{6.656738in}}%
\pgfpathlineto{\pgfqpoint{22.146186in}{6.656738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.113592in}{6.684866in}}%
\pgfpathcurveto{\pgfqpoint{22.217136in}{6.774222in}}{\pgfqpoint{22.261504in}{6.907349in}}{\pgfqpoint{22.236925in}{7.054928in}}%
\pgfpathcurveto{\pgfqpoint{22.212345in}{7.202508in}}{\pgfqpoint{22.120826in}{7.352490in}}{\pgfqpoint{21.982522in}{7.471843in}}%
\pgfpathcurveto{\pgfqpoint{21.844218in}{7.591196in}}{\pgfqpoint{21.670421in}{7.670175in}}{\pgfqpoint{21.499409in}{7.691386in}}%
\pgfpathcurveto{\pgfqpoint{21.328397in}{7.712598in}}{\pgfqpoint{21.174131in}{7.674309in}}{\pgfqpoint{21.070587in}{7.584953in}}%
\pgfpathcurveto{\pgfqpoint{20.967043in}{7.495598in}}{\pgfqpoint{20.922675in}{7.362470in}}{\pgfqpoint{20.947255in}{7.214891in}}%
\pgfpathcurveto{\pgfqpoint{20.971834in}{7.067311in}}{\pgfqpoint{21.063353in}{6.917329in}}{\pgfqpoint{21.201658in}{6.797976in}}%
\pgfpathcurveto{\pgfqpoint{21.339962in}{6.678623in}}{\pgfqpoint{21.513758in}{6.599644in}}{\pgfqpoint{21.684770in}{6.578433in}}%
\pgfpathcurveto{\pgfqpoint{21.855783in}{6.557222in}}{\pgfqpoint{22.010048in}{6.595510in}}{\pgfqpoint{22.113592in}{6.684866in}}%
\pgfpathlineto{\pgfqpoint{22.113592in}{6.684866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.080998in}{6.712994in}}%
\pgfpathcurveto{\pgfqpoint{22.178070in}{6.796765in}}{\pgfqpoint{22.219666in}{6.921572in}}{\pgfqpoint{22.196622in}{7.059927in}}%
\pgfpathcurveto{\pgfqpoint{22.173579in}{7.198283in}}{\pgfqpoint{22.087780in}{7.338891in}}{\pgfqpoint{21.958120in}{7.450784in}}%
\pgfpathcurveto{\pgfqpoint{21.828460in}{7.562678in}}{\pgfqpoint{21.665525in}{7.636721in}}{\pgfqpoint{21.505201in}{7.656606in}}%
\pgfpathcurveto{\pgfqpoint{21.344877in}{7.676492in}}{\pgfqpoint{21.200253in}{7.640597in}}{\pgfqpoint{21.103181in}{7.556826in}}%
\pgfpathcurveto{\pgfqpoint{21.006109in}{7.473055in}}{\pgfqpoint{20.964514in}{7.348248in}}{\pgfqpoint{20.987557in}{7.209892in}}%
\pgfpathcurveto{\pgfqpoint{21.010600in}{7.071536in}}{\pgfqpoint{21.096400in}{6.930928in}}{\pgfqpoint{21.226060in}{6.819035in}}%
\pgfpathcurveto{\pgfqpoint{21.355720in}{6.707141in}}{\pgfqpoint{21.518654in}{6.633098in}}{\pgfqpoint{21.678978in}{6.613213in}}%
\pgfpathcurveto{\pgfqpoint{21.839302in}{6.593327in}}{\pgfqpoint{21.983926in}{6.629223in}}{\pgfqpoint{22.080998in}{6.712994in}}%
\pgfpathlineto{\pgfqpoint{22.080998in}{6.712994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.048404in}{6.741121in}}%
\pgfpathcurveto{\pgfqpoint{22.139005in}{6.819308in}}{\pgfqpoint{22.177827in}{6.935794in}}{\pgfqpoint{22.156320in}{7.064926in}}%
\pgfpathcurveto{\pgfqpoint{22.134813in}{7.194058in}}{\pgfqpoint{22.054734in}{7.325292in}}{\pgfqpoint{21.933718in}{7.429726in}}%
\pgfpathcurveto{\pgfqpoint{21.812702in}{7.534160in}}{\pgfqpoint{21.660630in}{7.603267in}}{\pgfqpoint{21.510994in}{7.621827in}}%
\pgfpathcurveto{\pgfqpoint{21.361358in}{7.640387in}}{\pgfqpoint{21.226376in}{7.606884in}}{\pgfqpoint{21.135775in}{7.528698in}}%
\pgfpathcurveto{\pgfqpoint{21.045174in}{7.450512in}}{\pgfqpoint{21.006352in}{7.334025in}}{\pgfqpoint{21.027859in}{7.204893in}}%
\pgfpathcurveto{\pgfqpoint{21.049366in}{7.075761in}}{\pgfqpoint{21.129446in}{6.944527in}}{\pgfqpoint{21.250462in}{6.840093in}}%
\pgfpathcurveto{\pgfqpoint{21.371478in}{6.735659in}}{\pgfqpoint{21.523550in}{6.666552in}}{\pgfqpoint{21.673185in}{6.647992in}}%
\pgfpathcurveto{\pgfqpoint{21.822821in}{6.629433in}}{\pgfqpoint{21.957803in}{6.662935in}}{\pgfqpoint{22.048404in}{6.741121in}}%
\pgfpathlineto{\pgfqpoint{22.048404in}{6.741121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.015810in}{6.769249in}}%
\pgfpathcurveto{\pgfqpoint{22.099940in}{6.841851in}}{\pgfqpoint{22.135989in}{6.950017in}}{\pgfqpoint{22.116018in}{7.069925in}}%
\pgfpathcurveto{\pgfqpoint{22.096047in}{7.189833in}}{\pgfqpoint{22.021688in}{7.311693in}}{\pgfqpoint{21.909316in}{7.408668in}}%
\pgfpathcurveto{\pgfqpoint{21.796944in}{7.505642in}}{\pgfqpoint{21.655734in}{7.569813in}}{\pgfqpoint{21.516787in}{7.587047in}}%
\pgfpathcurveto{\pgfqpoint{21.377839in}{7.604281in}}{\pgfqpoint{21.252498in}{7.573172in}}{\pgfqpoint{21.168369in}{7.500570in}}%
\pgfpathcurveto{\pgfqpoint{21.084240in}{7.427969in}}{\pgfqpoint{21.048191in}{7.319802in}}{\pgfqpoint{21.068161in}{7.199894in}}%
\pgfpathcurveto{\pgfqpoint{21.088132in}{7.079986in}}{\pgfqpoint{21.162492in}{6.958126in}}{\pgfqpoint{21.274864in}{6.861151in}}%
\pgfpathcurveto{\pgfqpoint{21.387236in}{6.764177in}}{\pgfqpoint{21.528445in}{6.700006in}}{\pgfqpoint{21.667393in}{6.682772in}}%
\pgfpathcurveto{\pgfqpoint{21.806340in}{6.665538in}}{\pgfqpoint{21.931681in}{6.696647in}}{\pgfqpoint{22.015810in}{6.769249in}}%
\pgfpathlineto{\pgfqpoint{22.015810in}{6.769249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.983216in}{6.797377in}}%
\pgfpathcurveto{\pgfqpoint{22.060874in}{6.864394in}}{\pgfqpoint{22.094150in}{6.964239in}}{\pgfqpoint{22.075716in}{7.074924in}}%
\pgfpathcurveto{\pgfqpoint{22.057281in}{7.185608in}}{\pgfqpoint{21.988642in}{7.298095in}}{\pgfqpoint{21.884914in}{7.387609in}}%
\pgfpathcurveto{\pgfqpoint{21.781186in}{7.477124in}}{\pgfqpoint{21.650838in}{7.536359in}}{\pgfqpoint{21.522579in}{7.552267in}}%
\pgfpathcurveto{\pgfqpoint{21.394320in}{7.568176in}}{\pgfqpoint{21.278621in}{7.539459in}}{\pgfqpoint{21.200963in}{7.472442in}}%
\pgfpathcurveto{\pgfqpoint{21.123305in}{7.405426in}}{\pgfqpoint{21.090029in}{7.305580in}}{\pgfqpoint{21.108463in}{7.194895in}}%
\pgfpathcurveto{\pgfqpoint{21.126898in}{7.084211in}}{\pgfqpoint{21.195538in}{6.971724in}}{\pgfqpoint{21.299266in}{6.882210in}}%
\pgfpathcurveto{\pgfqpoint{21.402994in}{6.792695in}}{\pgfqpoint{21.533341in}{6.733460in}}{\pgfqpoint{21.661600in}{6.717552in}}%
\pgfpathcurveto{\pgfqpoint{21.789859in}{6.701644in}}{\pgfqpoint{21.905559in}{6.730360in}}{\pgfqpoint{21.983216in}{6.797377in}}%
\pgfpathlineto{\pgfqpoint{21.983216in}{6.797377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.950623in}{6.825504in}}%
\pgfpathcurveto{\pgfqpoint{22.021809in}{6.886937in}}{\pgfqpoint{22.052312in}{6.978462in}}{\pgfqpoint{22.035414in}{7.079922in}}%
\pgfpathcurveto{\pgfqpoint{22.018516in}{7.181383in}}{\pgfqpoint{21.955596in}{7.284496in}}{\pgfqpoint{21.860512in}{7.366551in}}%
\pgfpathcurveto{\pgfqpoint{21.765428in}{7.448606in}}{\pgfqpoint{21.645943in}{7.502905in}}{\pgfqpoint{21.528372in}{7.517487in}}%
\pgfpathcurveto{\pgfqpoint{21.410801in}{7.532070in}}{\pgfqpoint{21.304743in}{7.505747in}}{\pgfqpoint{21.233557in}{7.444315in}}%
\pgfpathcurveto{\pgfqpoint{21.162370in}{7.382883in}}{\pgfqpoint{21.131867in}{7.291357in}}{\pgfqpoint{21.148766in}{7.189897in}}%
\pgfpathcurveto{\pgfqpoint{21.165664in}{7.088436in}}{\pgfqpoint{21.228584in}{6.985323in}}{\pgfqpoint{21.323668in}{6.903268in}}%
\pgfpathcurveto{\pgfqpoint{21.418752in}{6.821213in}}{\pgfqpoint{21.538237in}{6.766914in}}{\pgfqpoint{21.655808in}{6.752332in}}%
\pgfpathcurveto{\pgfqpoint{21.773379in}{6.737749in}}{\pgfqpoint{21.879436in}{6.764072in}}{\pgfqpoint{21.950623in}{6.825504in}}%
\pgfpathlineto{\pgfqpoint{21.950623in}{6.825504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.918029in}{6.853632in}}%
\pgfpathcurveto{\pgfqpoint{21.982744in}{6.909480in}}{\pgfqpoint{22.010474in}{6.992684in}}{\pgfqpoint{21.995112in}{7.084921in}}%
\pgfpathcurveto{\pgfqpoint{21.979750in}{7.177158in}}{\pgfqpoint{21.922550in}{7.270897in}}{\pgfqpoint{21.836110in}{7.345493in}}%
\pgfpathcurveto{\pgfqpoint{21.749670in}{7.420088in}}{\pgfqpoint{21.641047in}{7.469450in}}{\pgfqpoint{21.534164in}{7.482708in}}%
\pgfpathcurveto{\pgfqpoint{21.427281in}{7.495965in}}{\pgfqpoint{21.330865in}{7.472034in}}{\pgfqpoint{21.266151in}{7.416187in}}%
\pgfpathcurveto{\pgfqpoint{21.201436in}{7.360340in}}{\pgfqpoint{21.173706in}{7.277135in}}{\pgfqpoint{21.189068in}{7.184898in}}%
\pgfpathcurveto{\pgfqpoint{21.204430in}{7.092661in}}{\pgfqpoint{21.261630in}{6.998922in}}{\pgfqpoint{21.348070in}{6.924326in}}%
\pgfpathcurveto{\pgfqpoint{21.434510in}{6.849731in}}{\pgfqpoint{21.543132in}{6.800369in}}{\pgfqpoint{21.650015in}{6.787112in}}%
\pgfpathcurveto{\pgfqpoint{21.756898in}{6.773855in}}{\pgfqpoint{21.853314in}{6.797785in}}{\pgfqpoint{21.918029in}{6.853632in}}%
\pgfpathlineto{\pgfqpoint{21.918029in}{6.853632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.885435in}{6.881760in}}%
\pgfpathcurveto{\pgfqpoint{21.943678in}{6.932023in}}{\pgfqpoint{21.968635in}{7.006907in}}{\pgfqpoint{21.954809in}{7.089920in}}%
\pgfpathcurveto{\pgfqpoint{21.940984in}{7.172933in}}{\pgfqpoint{21.889504in}{7.257298in}}{\pgfqpoint{21.811708in}{7.324434in}}%
\pgfpathcurveto{\pgfqpoint{21.733912in}{7.391571in}}{\pgfqpoint{21.636151in}{7.435996in}}{\pgfqpoint{21.539957in}{7.447928in}}%
\pgfpathcurveto{\pgfqpoint{21.443762in}{7.459859in}}{\pgfqpoint{21.356988in}{7.438322in}}{\pgfqpoint{21.298744in}{7.388059in}}%
\pgfpathcurveto{\pgfqpoint{21.240501in}{7.337797in}}{\pgfqpoint{21.215544in}{7.262912in}}{\pgfqpoint{21.229370in}{7.179899in}}%
\pgfpathcurveto{\pgfqpoint{21.243196in}{7.096886in}}{\pgfqpoint{21.294676in}{7.012521in}}{\pgfqpoint{21.372472in}{6.945385in}}%
\pgfpathcurveto{\pgfqpoint{21.450268in}{6.878249in}}{\pgfqpoint{21.548028in}{6.833823in}}{\pgfqpoint{21.644223in}{6.821891in}}%
\pgfpathcurveto{\pgfqpoint{21.740417in}{6.809960in}}{\pgfqpoint{21.827191in}{6.831497in}}{\pgfqpoint{21.885435in}{6.881760in}}%
\pgfpathlineto{\pgfqpoint{21.885435in}{6.881760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.852841in}{6.909888in}}%
\pgfpathcurveto{\pgfqpoint{21.904613in}{6.954566in}}{\pgfqpoint{21.926797in}{7.021129in}}{\pgfqpoint{21.914507in}{7.094919in}}%
\pgfpathcurveto{\pgfqpoint{21.902218in}{7.168709in}}{\pgfqpoint{21.856458in}{7.243700in}}{\pgfqpoint{21.787306in}{7.303376in}}%
\pgfpathcurveto{\pgfqpoint{21.718154in}{7.363053in}}{\pgfqpoint{21.631255in}{7.402542in}}{\pgfqpoint{21.545749in}{7.413148in}}%
\pgfpathcurveto{\pgfqpoint{21.460243in}{7.423754in}}{\pgfqpoint{21.383110in}{7.404609in}}{\pgfqpoint{21.331338in}{7.359931in}}%
\pgfpathcurveto{\pgfqpoint{21.279567in}{7.315254in}}{\pgfqpoint{21.257382in}{7.248690in}}{\pgfqpoint{21.269672in}{7.174900in}}%
\pgfpathcurveto{\pgfqpoint{21.281962in}{7.101110in}}{\pgfqpoint{21.327722in}{7.026119in}}{\pgfqpoint{21.396874in}{6.966443in}}%
\pgfpathcurveto{\pgfqpoint{21.466026in}{6.906766in}}{\pgfqpoint{21.552924in}{6.867277in}}{\pgfqpoint{21.638430in}{6.856671in}}%
\pgfpathcurveto{\pgfqpoint{21.723936in}{6.846066in}}{\pgfqpoint{21.801069in}{6.865210in}}{\pgfqpoint{21.852841in}{6.909888in}}%
\pgfpathlineto{\pgfqpoint{21.852841in}{6.909888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.820247in}{6.938015in}}%
\pgfpathcurveto{\pgfqpoint{21.865547in}{6.977109in}}{\pgfqpoint{21.884958in}{7.035352in}}{\pgfqpoint{21.874205in}{7.099918in}}%
\pgfpathcurveto{\pgfqpoint{21.863452in}{7.164484in}}{\pgfqpoint{21.823412in}{7.230101in}}{\pgfqpoint{21.762904in}{7.282318in}}%
\pgfpathcurveto{\pgfqpoint{21.702396in}{7.334535in}}{\pgfqpoint{21.626360in}{7.369088in}}{\pgfqpoint{21.551542in}{7.378368in}}%
\pgfpathcurveto{\pgfqpoint{21.476724in}{7.387648in}}{\pgfqpoint{21.409233in}{7.370897in}}{\pgfqpoint{21.363932in}{7.331804in}}%
\pgfpathcurveto{\pgfqpoint{21.318632in}{7.292711in}}{\pgfqpoint{21.299221in}{7.234467in}}{\pgfqpoint{21.309974in}{7.169901in}}%
\pgfpathcurveto{\pgfqpoint{21.320728in}{7.105335in}}{\pgfqpoint{21.360768in}{7.039718in}}{\pgfqpoint{21.421276in}{6.987501in}}%
\pgfpathcurveto{\pgfqpoint{21.481784in}{6.935284in}}{\pgfqpoint{21.557820in}{6.900731in}}{\pgfqpoint{21.632637in}{6.891451in}}%
\pgfpathcurveto{\pgfqpoint{21.707455in}{6.882171in}}{\pgfqpoint{21.774947in}{6.898922in}}{\pgfqpoint{21.820247in}{6.938015in}}%
\pgfpathlineto{\pgfqpoint{21.820247in}{6.938015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.787653in}{6.966143in}}%
\pgfpathcurveto{\pgfqpoint{21.826482in}{6.999652in}}{\pgfqpoint{21.843120in}{7.049574in}}{\pgfqpoint{21.833903in}{7.104917in}}%
\pgfpathcurveto{\pgfqpoint{21.824686in}{7.160259in}}{\pgfqpoint{21.790366in}{7.216502in}}{\pgfqpoint{21.738502in}{7.261259in}}%
\pgfpathcurveto{\pgfqpoint{21.686638in}{7.306017in}}{\pgfqpoint{21.621464in}{7.335634in}}{\pgfqpoint{21.557334in}{7.343588in}}%
\pgfpathcurveto{\pgfqpoint{21.493205in}{7.351543in}}{\pgfqpoint{21.435355in}{7.337184in}}{\pgfqpoint{21.396526in}{7.303676in}}%
\pgfpathcurveto{\pgfqpoint{21.357697in}{7.270168in}}{\pgfqpoint{21.341059in}{7.220245in}}{\pgfqpoint{21.350276in}{7.164902in}}%
\pgfpathcurveto{\pgfqpoint{21.359494in}{7.109560in}}{\pgfqpoint{21.393814in}{7.053317in}}{\pgfqpoint{21.445678in}{7.008560in}}%
\pgfpathcurveto{\pgfqpoint{21.497542in}{6.963802in}}{\pgfqpoint{21.562715in}{6.934185in}}{\pgfqpoint{21.626845in}{6.926231in}}%
\pgfpathcurveto{\pgfqpoint{21.690974in}{6.918277in}}{\pgfqpoint{21.748824in}{6.932635in}}{\pgfqpoint{21.787653in}{6.966143in}}%
\pgfpathlineto{\pgfqpoint{21.787653in}{6.966143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.755059in}{6.994271in}}%
\pgfpathcurveto{\pgfqpoint{21.787417in}{7.022195in}}{\pgfqpoint{21.801282in}{7.063797in}}{\pgfqpoint{21.793601in}{7.109915in}}%
\pgfpathcurveto{\pgfqpoint{21.785920in}{7.156034in}}{\pgfqpoint{21.757320in}{7.202903in}}{\pgfqpoint{21.714100in}{7.240201in}}%
\pgfpathcurveto{\pgfqpoint{21.670880in}{7.277499in}}{\pgfqpoint{21.616568in}{7.302180in}}{\pgfqpoint{21.563127in}{7.308809in}}%
\pgfpathcurveto{\pgfqpoint{21.509686in}{7.315437in}}{\pgfqpoint{21.461478in}{7.303472in}}{\pgfqpoint{21.429120in}{7.275548in}}%
\pgfpathcurveto{\pgfqpoint{21.396763in}{7.247625in}}{\pgfqpoint{21.382898in}{7.206022in}}{\pgfqpoint{21.390579in}{7.159904in}}%
\pgfpathcurveto{\pgfqpoint{21.398260in}{7.113785in}}{\pgfqpoint{21.426860in}{7.066916in}}{\pgfqpoint{21.470080in}{7.029618in}}%
\pgfpathcurveto{\pgfqpoint{21.513300in}{6.992320in}}{\pgfqpoint{21.567611in}{6.967639in}}{\pgfqpoint{21.621052in}{6.961011in}}%
\pgfpathcurveto{\pgfqpoint{21.674494in}{6.954382in}}{\pgfqpoint{21.722702in}{6.966347in}}{\pgfqpoint{21.755059in}{6.994271in}}%
\pgfpathlineto{\pgfqpoint{21.755059in}{6.994271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.722465in}{7.022399in}}%
\pgfpathcurveto{\pgfqpoint{21.748351in}{7.044738in}}{\pgfqpoint{21.759443in}{7.078019in}}{\pgfqpoint{21.753298in}{7.114914in}}%
\pgfpathcurveto{\pgfqpoint{21.747154in}{7.151809in}}{\pgfqpoint{21.724274in}{7.189305in}}{\pgfqpoint{21.689698in}{7.219143in}}%
\pgfpathcurveto{\pgfqpoint{21.655122in}{7.248981in}}{\pgfqpoint{21.611672in}{7.268726in}}{\pgfqpoint{21.568919in}{7.274029in}}%
\pgfpathcurveto{\pgfqpoint{21.526166in}{7.279332in}}{\pgfqpoint{21.487600in}{7.269759in}}{\pgfqpoint{21.461714in}{7.247420in}}%
\pgfpathcurveto{\pgfqpoint{21.435828in}{7.225082in}}{\pgfqpoint{21.424736in}{7.191800in}}{\pgfqpoint{21.430881in}{7.154905in}}%
\pgfpathcurveto{\pgfqpoint{21.437026in}{7.118010in}}{\pgfqpoint{21.459906in}{7.080514in}}{\pgfqpoint{21.494482in}{7.050676in}}%
\pgfpathcurveto{\pgfqpoint{21.529058in}{7.020838in}}{\pgfqpoint{21.572507in}{7.001093in}}{\pgfqpoint{21.615260in}{6.995790in}}%
\pgfpathcurveto{\pgfqpoint{21.658013in}{6.990488in}}{\pgfqpoint{21.696579in}{7.000060in}}{\pgfqpoint{21.722465in}{7.022399in}}%
\pgfpathlineto{\pgfqpoint{21.722465in}{7.022399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.689871in}{7.050526in}}%
\pgfpathcurveto{\pgfqpoint{21.709286in}{7.067281in}}{\pgfqpoint{21.717605in}{7.092242in}}{\pgfqpoint{21.712996in}{7.119913in}}%
\pgfpathcurveto{\pgfqpoint{21.708388in}{7.147584in}}{\pgfqpoint{21.691228in}{7.175706in}}{\pgfqpoint{21.665296in}{7.198085in}}%
\pgfpathcurveto{\pgfqpoint{21.639364in}{7.220463in}}{\pgfqpoint{21.606777in}{7.235272in}}{\pgfqpoint{21.574712in}{7.239249in}}%
\pgfpathcurveto{\pgfqpoint{21.542647in}{7.243226in}}{\pgfqpoint{21.513722in}{7.236047in}}{\pgfqpoint{21.494308in}{7.219293in}}%
\pgfpathcurveto{\pgfqpoint{21.474893in}{7.202539in}}{\pgfqpoint{21.466574in}{7.177577in}}{\pgfqpoint{21.471183in}{7.149906in}}%
\pgfpathcurveto{\pgfqpoint{21.475792in}{7.122235in}}{\pgfqpoint{21.492952in}{7.094113in}}{\pgfqpoint{21.518884in}{7.071735in}}%
\pgfpathcurveto{\pgfqpoint{21.544816in}{7.049356in}}{\pgfqpoint{21.577402in}{7.034547in}}{\pgfqpoint{21.609467in}{7.030570in}}%
\pgfpathcurveto{\pgfqpoint{21.641532in}{7.026593in}}{\pgfqpoint{21.670457in}{7.033772in}}{\pgfqpoint{21.689871in}{7.050526in}}%
\pgfpathlineto{\pgfqpoint{21.689871in}{7.050526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.657277in}{7.078654in}}%
\pgfpathcurveto{\pgfqpoint{21.670220in}{7.089824in}}{\pgfqpoint{21.675766in}{7.106464in}}{\pgfqpoint{21.672694in}{7.124912in}}%
\pgfpathcurveto{\pgfqpoint{21.669622in}{7.143359in}}{\pgfqpoint{21.658182in}{7.162107in}}{\pgfqpoint{21.640894in}{7.177026in}}%
\pgfpathcurveto{\pgfqpoint{21.623606in}{7.191945in}}{\pgfqpoint{21.601881in}{7.201818in}}{\pgfqpoint{21.580505in}{7.204469in}}%
\pgfpathcurveto{\pgfqpoint{21.559128in}{7.207121in}}{\pgfqpoint{21.539845in}{7.202334in}}{\pgfqpoint{21.526902in}{7.191165in}}%
\pgfpathcurveto{\pgfqpoint{21.513959in}{7.179996in}}{\pgfqpoint{21.508413in}{7.163355in}}{\pgfqpoint{21.511485in}{7.144907in}}%
\pgfpathcurveto{\pgfqpoint{21.514558in}{7.126460in}}{\pgfqpoint{21.525998in}{7.107712in}}{\pgfqpoint{21.543286in}{7.092793in}}%
\pgfpathcurveto{\pgfqpoint{21.560574in}{7.077874in}}{\pgfqpoint{21.582298in}{7.068001in}}{\pgfqpoint{21.603675in}{7.065350in}}%
\pgfpathcurveto{\pgfqpoint{21.625051in}{7.062699in}}{\pgfqpoint{21.644334in}{7.067485in}}{\pgfqpoint{21.657277in}{7.078654in}}%
\pgfpathlineto{\pgfqpoint{21.657277in}{7.078654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.624684in}{7.106782in}}%
\pgfpathcurveto{\pgfqpoint{21.631155in}{7.112367in}}{\pgfqpoint{21.633928in}{7.120687in}}{\pgfqpoint{21.632392in}{7.129911in}}%
\pgfpathcurveto{\pgfqpoint{21.630856in}{7.139134in}}{\pgfqpoint{21.625136in}{7.148508in}}{\pgfqpoint{21.616492in}{7.155968in}}%
\pgfpathcurveto{\pgfqpoint{21.607848in}{7.163427in}}{\pgfqpoint{21.596985in}{7.168364in}}{\pgfqpoint{21.586297in}{7.169689in}}%
\pgfpathcurveto{\pgfqpoint{21.575609in}{7.171015in}}{\pgfqpoint{21.565967in}{7.168622in}}{\pgfqpoint{21.559496in}{7.163037in}}%
\pgfpathcurveto{\pgfqpoint{21.553024in}{7.157453in}}{\pgfqpoint{21.550251in}{7.149132in}}{\pgfqpoint{21.551787in}{7.139908in}}%
\pgfpathcurveto{\pgfqpoint{21.553324in}{7.130685in}}{\pgfqpoint{21.559044in}{7.121311in}}{\pgfqpoint{21.567688in}{7.113851in}}%
\pgfpathcurveto{\pgfqpoint{21.576332in}{7.106392in}}{\pgfqpoint{21.587194in}{7.101455in}}{\pgfqpoint{21.597882in}{7.100130in}}%
\pgfpathcurveto{\pgfqpoint{21.608570in}{7.098804in}}{\pgfqpoint{21.618212in}{7.101197in}}{\pgfqpoint{21.624684in}{7.106782in}}%
\pgfpathlineto{\pgfqpoint{21.624684in}{7.106782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathcurveto{\pgfqpoint{22.764051in}{6.458620in}}{\pgfqpoint{22.847241in}{6.708233in}}{\pgfqpoint{22.801155in}{6.984945in}}%
\pgfpathcurveto{\pgfqpoint{22.755069in}{7.261656in}}{\pgfqpoint{22.583470in}{7.542872in}}{\pgfqpoint{22.324150in}{7.766659in}}%
\pgfpathcurveto{\pgfqpoint{22.064830in}{7.990446in}}{\pgfqpoint{21.738961in}{8.138532in}}{\pgfqpoint{21.418313in}{8.178303in}}%
\pgfpathcurveto{\pgfqpoint{21.097665in}{8.218075in}}{\pgfqpoint{20.808417in}{8.146284in}}{\pgfqpoint{20.614273in}{7.978742in}}%
\pgfpathcurveto{\pgfqpoint{20.420128in}{7.811200in}}{\pgfqpoint{20.336938in}{7.561586in}}{\pgfqpoint{20.383024in}{7.284874in}}%
\pgfpathcurveto{\pgfqpoint{20.429110in}{7.008163in}}{\pgfqpoint{20.600709in}{6.726947in}}{\pgfqpoint{20.860030in}{6.503160in}}%
\pgfpathcurveto{\pgfqpoint{21.119350in}{6.279373in}}{\pgfqpoint{21.445218in}{6.131287in}}{\pgfqpoint{21.765866in}{6.091516in}}%
\pgfpathcurveto{\pgfqpoint{22.086514in}{6.051744in}}{\pgfqpoint{22.375762in}{6.123536in}}{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathlineto{\pgfqpoint{22.569907in}{6.291078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.592090in}{7.134910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.006219in}{7.719361in}}%
\pgfpathcurveto{\pgfqpoint{27.193465in}{7.877040in}}{\pgfqpoint{27.262943in}{8.121017in}}{\pgfqpoint{27.199354in}{8.397558in}}%
\pgfpathcurveto{\pgfqpoint{27.135764in}{8.674099in}}{\pgfqpoint{26.944297in}{8.960627in}}{\pgfqpoint{26.667122in}{9.194036in}}%
\pgfpathcurveto{\pgfqpoint{26.389948in}{9.427445in}}{\pgfqpoint{26.049694in}{9.588679in}}{\pgfqpoint{25.721300in}{9.642228in}}%
\pgfpathcurveto{\pgfqpoint{25.392905in}{9.695777in}}{\pgfqpoint{25.103181in}{9.637269in}}{\pgfqpoint{24.915935in}{9.479589in}}%
\pgfpathcurveto{\pgfqpoint{24.728690in}{9.321910in}}{\pgfqpoint{24.659211in}{9.077933in}}{\pgfqpoint{24.722801in}{8.801392in}}%
\pgfpathcurveto{\pgfqpoint{24.786391in}{8.524851in}}{\pgfqpoint{24.977857in}{8.238323in}}{\pgfqpoint{25.255032in}{8.004914in}}%
\pgfpathcurveto{\pgfqpoint{25.532207in}{7.771505in}}{\pgfqpoint{25.872460in}{7.610271in}}{\pgfqpoint{26.200855in}{7.556722in}}%
\pgfpathcurveto{\pgfqpoint{26.529250in}{7.503173in}}{\pgfqpoint{26.818974in}{7.561681in}}{\pgfqpoint{27.006219in}{7.719361in}}%
\pgfpathlineto{\pgfqpoint{27.006219in}{7.719361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.971381in}{7.748698in}}%
\pgfpathcurveto{\pgfqpoint{27.152385in}{7.901121in}}{\pgfqpoint{27.219548in}{8.136965in}}{\pgfqpoint{27.158078in}{8.404289in}}%
\pgfpathcurveto{\pgfqpoint{27.096608in}{8.671612in}}{\pgfqpoint{26.911523in}{8.948588in}}{\pgfqpoint{26.643588in}{9.174217in}}%
\pgfpathcurveto{\pgfqpoint{26.375652in}{9.399846in}}{\pgfqpoint{26.046740in}{9.555705in}}{\pgfqpoint{25.729292in}{9.607469in}}%
\pgfpathcurveto{\pgfqpoint{25.411844in}{9.659233in}}{\pgfqpoint{25.131777in}{9.602676in}}{\pgfqpoint{24.950773in}{9.450252in}}%
\pgfpathcurveto{\pgfqpoint{24.769770in}{9.297829in}}{\pgfqpoint{24.702607in}{9.061985in}}{\pgfqpoint{24.764077in}{8.794661in}}%
\pgfpathcurveto{\pgfqpoint{24.825547in}{8.527338in}}{\pgfqpoint{25.010631in}{8.250362in}}{\pgfqpoint{25.278567in}{8.024733in}}%
\pgfpathcurveto{\pgfqpoint{25.546503in}{7.799104in}}{\pgfqpoint{25.875414in}{7.643244in}}{\pgfqpoint{26.192862in}{7.591480in}}%
\pgfpathcurveto{\pgfqpoint{26.510311in}{7.539716in}}{\pgfqpoint{26.790377in}{7.596274in}}{\pgfqpoint{26.971381in}{7.748698in}}%
\pgfpathlineto{\pgfqpoint{26.971381in}{7.748698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.936543in}{7.778035in}}%
\pgfpathcurveto{\pgfqpoint{27.111305in}{7.925202in}}{\pgfqpoint{27.176152in}{8.152914in}}{\pgfqpoint{27.116802in}{8.411019in}}%
\pgfpathcurveto{\pgfqpoint{27.057451in}{8.669124in}}{\pgfqpoint{26.878749in}{8.936550in}}{\pgfqpoint{26.620053in}{9.154398in}}%
\pgfpathcurveto{\pgfqpoint{26.361356in}{9.372247in}}{\pgfqpoint{26.043787in}{9.522732in}}{\pgfqpoint{25.737285in}{9.572711in}}%
\pgfpathcurveto{\pgfqpoint{25.430783in}{9.622690in}}{\pgfqpoint{25.160374in}{9.568083in}}{\pgfqpoint{24.985611in}{9.420915in}}%
\pgfpathcurveto{\pgfqpoint{24.810849in}{9.273748in}}{\pgfqpoint{24.746002in}{9.046036in}}{\pgfqpoint{24.805353in}{8.787931in}}%
\pgfpathcurveto{\pgfqpoint{24.864703in}{8.529825in}}{\pgfqpoint{25.043405in}{8.262400in}}{\pgfqpoint{25.302102in}{8.044551in}}%
\pgfpathcurveto{\pgfqpoint{25.560798in}{7.826703in}}{\pgfqpoint{25.878368in}{7.676218in}}{\pgfqpoint{26.184870in}{7.626239in}}%
\pgfpathcurveto{\pgfqpoint{26.491371in}{7.576260in}}{\pgfqpoint{26.761781in}{7.630867in}}{\pgfqpoint{26.936543in}{7.778035in}}%
\pgfpathlineto{\pgfqpoint{26.936543in}{7.778035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.901705in}{7.807372in}}%
\pgfpathcurveto{\pgfqpoint{27.070226in}{7.949283in}}{\pgfqpoint{27.132757in}{8.168863in}}{\pgfqpoint{27.075526in}{8.417750in}}%
\pgfpathcurveto{\pgfqpoint{27.018295in}{8.666637in}}{\pgfqpoint{26.845975in}{8.924512in}}{\pgfqpoint{26.596518in}{9.134580in}}%
\pgfpathcurveto{\pgfqpoint{26.347061in}{9.344648in}}{\pgfqpoint{26.040833in}{9.489759in}}{\pgfqpoint{25.745277in}{9.537953in}}%
\pgfpathcurveto{\pgfqpoint{25.449722in}{9.586147in}}{\pgfqpoint{25.188970in}{9.533489in}}{\pgfqpoint{25.020450in}{9.391578in}}%
\pgfpathcurveto{\pgfqpoint{24.851929in}{9.249667in}}{\pgfqpoint{24.789398in}{9.030087in}}{\pgfqpoint{24.846629in}{8.781200in}}%
\pgfpathcurveto{\pgfqpoint{24.903859in}{8.532313in}}{\pgfqpoint{25.076179in}{8.274438in}}{\pgfqpoint{25.325637in}{8.064370in}}%
\pgfpathcurveto{\pgfqpoint{25.575094in}{7.854302in}}{\pgfqpoint{25.881322in}{7.709191in}}{\pgfqpoint{26.176877in}{7.660997in}}%
\pgfpathcurveto{\pgfqpoint{26.472432in}{7.612803in}}{\pgfqpoint{26.733184in}{7.665461in}}{\pgfqpoint{26.901705in}{7.807372in}}%
\pgfpathlineto{\pgfqpoint{26.901705in}{7.807372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.866867in}{7.836709in}}%
\pgfpathcurveto{\pgfqpoint{27.029146in}{7.973365in}}{\pgfqpoint{27.089361in}{8.184811in}}{\pgfqpoint{27.034250in}{8.424480in}}%
\pgfpathcurveto{\pgfqpoint{26.979139in}{8.664149in}}{\pgfqpoint{26.813201in}{8.912473in}}{\pgfqpoint{26.572983in}{9.114761in}}%
\pgfpathcurveto{\pgfqpoint{26.332765in}{9.317049in}}{\pgfqpoint{26.037879in}{9.456785in}}{\pgfqpoint{25.753270in}{9.503194in}}%
\pgfpathcurveto{\pgfqpoint{25.468661in}{9.549603in}}{\pgfqpoint{25.217567in}{9.498896in}}{\pgfqpoint{25.055288in}{9.362241in}}%
\pgfpathcurveto{\pgfqpoint{24.893008in}{9.225585in}}{\pgfqpoint{24.832793in}{9.014139in}}{\pgfqpoint{24.887905in}{8.774470in}}%
\pgfpathcurveto{\pgfqpoint{24.943016in}{8.534800in}}{\pgfqpoint{25.108953in}{8.286477in}}{\pgfqpoint{25.349171in}{8.084189in}}%
\pgfpathcurveto{\pgfqpoint{25.589390in}{7.881901in}}{\pgfqpoint{25.884276in}{7.742165in}}{\pgfqpoint{26.168885in}{7.695756in}}%
\pgfpathcurveto{\pgfqpoint{26.453493in}{7.649347in}}{\pgfqpoint{26.704588in}{7.700054in}}{\pgfqpoint{26.866867in}{7.836709in}}%
\pgfpathlineto{\pgfqpoint{26.866867in}{7.836709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.832029in}{7.866046in}}%
\pgfpathcurveto{\pgfqpoint{26.988067in}{7.997446in}}{\pgfqpoint{27.045966in}{8.200760in}}{\pgfqpoint{26.992974in}{8.431211in}}%
\pgfpathcurveto{\pgfqpoint{26.939983in}{8.661662in}}{\pgfqpoint{26.780427in}{8.900435in}}{\pgfqpoint{26.549448in}{9.094942in}}%
\pgfpathcurveto{\pgfqpoint{26.318469in}{9.289450in}}{\pgfqpoint{26.034925in}{9.423812in}}{\pgfqpoint{25.761263in}{9.468436in}}%
\pgfpathcurveto{\pgfqpoint{25.487600in}{9.513060in}}{\pgfqpoint{25.246163in}{9.464303in}}{\pgfqpoint{25.090126in}{9.332904in}}%
\pgfpathcurveto{\pgfqpoint{24.934088in}{9.201504in}}{\pgfqpoint{24.876189in}{8.998190in}}{\pgfqpoint{24.929180in}{8.767739in}}%
\pgfpathcurveto{\pgfqpoint{24.982172in}{8.537288in}}{\pgfqpoint{25.141727in}{8.298515in}}{\pgfqpoint{25.372706in}{8.104008in}}%
\pgfpathcurveto{\pgfqpoint{25.603685in}{7.909500in}}{\pgfqpoint{25.887230in}{7.775138in}}{\pgfqpoint{26.160892in}{7.730514in}}%
\pgfpathcurveto{\pgfqpoint{26.434554in}{7.685890in}}{\pgfqpoint{26.675991in}{7.734647in}}{\pgfqpoint{26.832029in}{7.866046in}}%
\pgfpathlineto{\pgfqpoint{26.832029in}{7.866046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.797191in}{7.895383in}}%
\pgfpathcurveto{\pgfqpoint{26.946987in}{8.021527in}}{\pgfqpoint{27.002570in}{8.216708in}}{\pgfqpoint{26.951698in}{8.437941in}}%
\pgfpathcurveto{\pgfqpoint{26.900826in}{8.659175in}}{\pgfqpoint{26.747653in}{8.888396in}}{\pgfqpoint{26.525913in}{9.075124in}}%
\pgfpathcurveto{\pgfqpoint{26.304173in}{9.261851in}}{\pgfqpoint{26.031971in}{9.390838in}}{\pgfqpoint{25.769255in}{9.433677in}}%
\pgfpathcurveto{\pgfqpoint{25.506539in}{9.476516in}}{\pgfqpoint{25.274760in}{9.429710in}}{\pgfqpoint{25.124964in}{9.303567in}}%
\pgfpathcurveto{\pgfqpoint{24.975167in}{9.177423in}}{\pgfqpoint{24.919584in}{8.982241in}}{\pgfqpoint{24.970456in}{8.761008in}}%
\pgfpathcurveto{\pgfqpoint{25.021328in}{8.539775in}}{\pgfqpoint{25.174501in}{8.310554in}}{\pgfqpoint{25.396241in}{8.123826in}}%
\pgfpathcurveto{\pgfqpoint{25.617981in}{7.937099in}}{\pgfqpoint{25.890184in}{7.808112in}}{\pgfqpoint{26.152899in}{7.765273in}}%
\pgfpathcurveto{\pgfqpoint{26.415615in}{7.722433in}}{\pgfqpoint{26.647395in}{7.769240in}}{\pgfqpoint{26.797191in}{7.895383in}}%
\pgfpathlineto{\pgfqpoint{26.797191in}{7.895383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.762353in}{7.924721in}}%
\pgfpathcurveto{\pgfqpoint{26.905908in}{8.045608in}}{\pgfqpoint{26.959175in}{8.232657in}}{\pgfqpoint{26.910422in}{8.444672in}}%
\pgfpathcurveto{\pgfqpoint{26.861670in}{8.656687in}}{\pgfqpoint{26.714879in}{8.876358in}}{\pgfqpoint{26.502379in}{9.055305in}}%
\pgfpathcurveto{\pgfqpoint{26.289878in}{9.234252in}}{\pgfqpoint{26.029017in}{9.357865in}}{\pgfqpoint{25.777248in}{9.398919in}}%
\pgfpathcurveto{\pgfqpoint{25.525478in}{9.439973in}}{\pgfqpoint{25.303357in}{9.395117in}}{\pgfqpoint{25.159802in}{9.274229in}}%
\pgfpathcurveto{\pgfqpoint{25.016247in}{9.153342in}}{\pgfqpoint{24.962980in}{8.966293in}}{\pgfqpoint{25.011732in}{8.754278in}}%
\pgfpathcurveto{\pgfqpoint{25.060484in}{8.542263in}}{\pgfqpoint{25.207275in}{8.322592in}}{\pgfqpoint{25.419776in}{8.143645in}}%
\pgfpathcurveto{\pgfqpoint{25.632277in}{7.964698in}}{\pgfqpoint{25.893138in}{7.841085in}}{\pgfqpoint{26.144907in}{7.800031in}}%
\pgfpathcurveto{\pgfqpoint{26.396676in}{7.758977in}}{\pgfqpoint{26.618798in}{7.803833in}}{\pgfqpoint{26.762353in}{7.924721in}}%
\pgfpathlineto{\pgfqpoint{26.762353in}{7.924721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.727515in}{7.954058in}}%
\pgfpathcurveto{\pgfqpoint{26.864828in}{8.069689in}}{\pgfqpoint{26.915779in}{8.248606in}}{\pgfqpoint{26.869147in}{8.451403in}}%
\pgfpathcurveto{\pgfqpoint{26.822514in}{8.654200in}}{\pgfqpoint{26.682105in}{8.864320in}}{\pgfqpoint{26.478844in}{9.035486in}}%
\pgfpathcurveto{\pgfqpoint{26.275582in}{9.206653in}}{\pgfqpoint{26.026063in}{9.324891in}}{\pgfqpoint{25.785240in}{9.364160in}}%
\pgfpathcurveto{\pgfqpoint{25.544418in}{9.403430in}}{\pgfqpoint{25.331953in}{9.360524in}}{\pgfqpoint{25.194640in}{9.244892in}}%
\pgfpathcurveto{\pgfqpoint{25.057327in}{9.129261in}}{\pgfqpoint{25.006376in}{8.950344in}}{\pgfqpoint{25.053008in}{8.747547in}}%
\pgfpathcurveto{\pgfqpoint{25.099641in}{8.544750in}}{\pgfqpoint{25.240049in}{8.334630in}}{\pgfqpoint{25.443311in}{8.163464in}}%
\pgfpathcurveto{\pgfqpoint{25.646572in}{7.992297in}}{\pgfqpoint{25.896091in}{7.874059in}}{\pgfqpoint{26.136914in}{7.834789in}}%
\pgfpathcurveto{\pgfqpoint{26.377737in}{7.795520in}}{\pgfqpoint{26.590201in}{7.838426in}}{\pgfqpoint{26.727515in}{7.954058in}}%
\pgfpathlineto{\pgfqpoint{26.727515in}{7.954058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.692677in}{7.983395in}}%
\pgfpathcurveto{\pgfqpoint{26.823748in}{8.093770in}}{\pgfqpoint{26.872383in}{8.264554in}}{\pgfqpoint{26.827871in}{8.458133in}}%
\pgfpathcurveto{\pgfqpoint{26.783358in}{8.651712in}}{\pgfqpoint{26.649331in}{8.852281in}}{\pgfqpoint{26.455309in}{9.015668in}}%
\pgfpathcurveto{\pgfqpoint{26.261286in}{9.179054in}}{\pgfqpoint{26.023109in}{9.291918in}}{\pgfqpoint{25.793233in}{9.329402in}}%
\pgfpathcurveto{\pgfqpoint{25.563357in}{9.366886in}}{\pgfqpoint{25.360550in}{9.325931in}}{\pgfqpoint{25.229478in}{9.215555in}}%
\pgfpathcurveto{\pgfqpoint{25.098406in}{9.105180in}}{\pgfqpoint{25.049771in}{8.934396in}}{\pgfqpoint{25.094284in}{8.740817in}}%
\pgfpathcurveto{\pgfqpoint{25.138797in}{8.547238in}}{\pgfqpoint{25.272823in}{8.346669in}}{\pgfqpoint{25.466846in}{8.183282in}}%
\pgfpathcurveto{\pgfqpoint{25.660868in}{8.019896in}}{\pgfqpoint{25.899045in}{7.907032in}}{\pgfqpoint{26.128922in}{7.869548in}}%
\pgfpathcurveto{\pgfqpoint{26.358798in}{7.832064in}}{\pgfqpoint{26.561605in}{7.873019in}}{\pgfqpoint{26.692677in}{7.983395in}}%
\pgfpathlineto{\pgfqpoint{26.692677in}{7.983395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.657839in}{8.012732in}}%
\pgfpathcurveto{\pgfqpoint{26.782669in}{8.117852in}}{\pgfqpoint{26.828988in}{8.280503in}}{\pgfqpoint{26.786595in}{8.464864in}}%
\pgfpathcurveto{\pgfqpoint{26.744202in}{8.649225in}}{\pgfqpoint{26.616557in}{8.840243in}}{\pgfqpoint{26.431774in}{8.995849in}}%
\pgfpathcurveto{\pgfqpoint{26.246991in}{9.151455in}}{\pgfqpoint{26.020155in}{9.258944in}}{\pgfqpoint{25.801226in}{9.294644in}}%
\pgfpathcurveto{\pgfqpoint{25.582296in}{9.330343in}}{\pgfqpoint{25.389146in}{9.291338in}}{\pgfqpoint{25.264316in}{9.186218in}}%
\pgfpathcurveto{\pgfqpoint{25.139486in}{9.081098in}}{\pgfqpoint{25.093167in}{8.918447in}}{\pgfqpoint{25.135560in}{8.734086in}}%
\pgfpathcurveto{\pgfqpoint{25.177953in}{8.549725in}}{\pgfqpoint{25.305597in}{8.358707in}}{\pgfqpoint{25.490381in}{8.203101in}}%
\pgfpathcurveto{\pgfqpoint{25.675164in}{8.047495in}}{\pgfqpoint{25.901999in}{7.940006in}}{\pgfqpoint{26.120929in}{7.904306in}}%
\pgfpathcurveto{\pgfqpoint{26.339859in}{7.868607in}}{\pgfqpoint{26.533008in}{7.907612in}}{\pgfqpoint{26.657839in}{8.012732in}}%
\pgfpathlineto{\pgfqpoint{26.657839in}{8.012732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.623001in}{8.042069in}}%
\pgfpathcurveto{\pgfqpoint{26.741589in}{8.141933in}}{\pgfqpoint{26.785592in}{8.296451in}}{\pgfqpoint{26.745319in}{8.471594in}}%
\pgfpathcurveto{\pgfqpoint{26.705045in}{8.646737in}}{\pgfqpoint{26.583783in}{8.828204in}}{\pgfqpoint{26.408239in}{8.976030in}}%
\pgfpathcurveto{\pgfqpoint{26.232695in}{9.123856in}}{\pgfqpoint{26.017201in}{9.225971in}}{\pgfqpoint{25.809218in}{9.259885in}}%
\pgfpathcurveto{\pgfqpoint{25.601235in}{9.293800in}}{\pgfqpoint{25.417743in}{9.256744in}}{\pgfqpoint{25.299154in}{9.156881in}}%
\pgfpathcurveto{\pgfqpoint{25.180565in}{9.057017in}}{\pgfqpoint{25.136562in}{8.902498in}}{\pgfqpoint{25.176836in}{8.727356in}}%
\pgfpathcurveto{\pgfqpoint{25.217109in}{8.552213in}}{\pgfqpoint{25.338371in}{8.370745in}}{\pgfqpoint{25.513915in}{8.222920in}}%
\pgfpathcurveto{\pgfqpoint{25.689459in}{8.075094in}}{\pgfqpoint{25.904953in}{7.972979in}}{\pgfqpoint{26.112936in}{7.939065in}}%
\pgfpathcurveto{\pgfqpoint{26.320920in}{7.905150in}}{\pgfqpoint{26.504412in}{7.942206in}}{\pgfqpoint{26.623001in}{8.042069in}}%
\pgfpathlineto{\pgfqpoint{26.623001in}{8.042069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.588162in}{8.071406in}}%
\pgfpathcurveto{\pgfqpoint{26.700510in}{8.166014in}}{\pgfqpoint{26.742197in}{8.312400in}}{\pgfqpoint{26.704043in}{8.478325in}}%
\pgfpathcurveto{\pgfqpoint{26.665889in}{8.644250in}}{\pgfqpoint{26.551009in}{8.816166in}}{\pgfqpoint{26.384704in}{8.956212in}}%
\pgfpathcurveto{\pgfqpoint{26.218399in}{9.096257in}}{\pgfqpoint{26.014248in}{9.192997in}}{\pgfqpoint{25.817211in}{9.225127in}}%
\pgfpathcurveto{\pgfqpoint{25.620174in}{9.257256in}}{\pgfqpoint{25.446339in}{9.222151in}}{\pgfqpoint{25.333992in}{9.127544in}}%
\pgfpathcurveto{\pgfqpoint{25.221645in}{9.032936in}}{\pgfqpoint{25.179958in}{8.886550in}}{\pgfqpoint{25.218112in}{8.720625in}}%
\pgfpathcurveto{\pgfqpoint{25.256265in}{8.554700in}}{\pgfqpoint{25.371145in}{8.382784in}}{\pgfqpoint{25.537450in}{8.242738in}}%
\pgfpathcurveto{\pgfqpoint{25.703755in}{8.102693in}}{\pgfqpoint{25.907907in}{8.005953in}}{\pgfqpoint{26.104944in}{7.973823in}}%
\pgfpathcurveto{\pgfqpoint{26.301981in}{7.941694in}}{\pgfqpoint{26.475815in}{7.976799in}}{\pgfqpoint{26.588162in}{8.071406in}}%
\pgfpathlineto{\pgfqpoint{26.588162in}{8.071406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.553324in}{8.100743in}}%
\pgfpathcurveto{\pgfqpoint{26.659430in}{8.190095in}}{\pgfqpoint{26.698801in}{8.328349in}}{\pgfqpoint{26.662767in}{8.485055in}}%
\pgfpathcurveto{\pgfqpoint{26.626733in}{8.641762in}}{\pgfqpoint{26.518235in}{8.804128in}}{\pgfqpoint{26.361170in}{8.936393in}}%
\pgfpathcurveto{\pgfqpoint{26.204104in}{9.068658in}}{\pgfqpoint{26.011294in}{9.160024in}}{\pgfqpoint{25.825203in}{9.190368in}}%
\pgfpathcurveto{\pgfqpoint{25.639113in}{9.220713in}}{\pgfqpoint{25.474936in}{9.187558in}}{\pgfqpoint{25.368830in}{9.098206in}}%
\pgfpathcurveto{\pgfqpoint{25.262724in}{9.008855in}}{\pgfqpoint{25.223353in}{8.870601in}}{\pgfqpoint{25.259387in}{8.713895in}}%
\pgfpathcurveto{\pgfqpoint{25.295422in}{8.557188in}}{\pgfqpoint{25.403919in}{8.394822in}}{\pgfqpoint{25.560985in}{8.262557in}}%
\pgfpathcurveto{\pgfqpoint{25.718051in}{8.130292in}}{\pgfqpoint{25.910861in}{8.038926in}}{\pgfqpoint{26.096951in}{8.008582in}}%
\pgfpathcurveto{\pgfqpoint{26.283042in}{7.978237in}}{\pgfqpoint{26.447219in}{8.011392in}}{\pgfqpoint{26.553324in}{8.100743in}}%
\pgfpathlineto{\pgfqpoint{26.553324in}{8.100743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.518486in}{8.130081in}}%
\pgfpathcurveto{\pgfqpoint{26.618350in}{8.214176in}}{\pgfqpoint{26.655406in}{8.344297in}}{\pgfqpoint{26.621491in}{8.491786in}}%
\pgfpathcurveto{\pgfqpoint{26.587577in}{8.639275in}}{\pgfqpoint{26.485461in}{8.792089in}}{\pgfqpoint{26.337635in}{8.916574in}}%
\pgfpathcurveto{\pgfqpoint{26.189808in}{9.041059in}}{\pgfqpoint{26.008340in}{9.127050in}}{\pgfqpoint{25.833196in}{9.155610in}}%
\pgfpathcurveto{\pgfqpoint{25.658052in}{9.184169in}}{\pgfqpoint{25.503532in}{9.152965in}}{\pgfqpoint{25.403668in}{9.068869in}}%
\pgfpathcurveto{\pgfqpoint{25.303804in}{8.984774in}}{\pgfqpoint{25.266749in}{8.854653in}}{\pgfqpoint{25.300663in}{8.707164in}}%
\pgfpathcurveto{\pgfqpoint{25.334578in}{8.559675in}}{\pgfqpoint{25.436693in}{8.406861in}}{\pgfqpoint{25.584520in}{8.282376in}}%
\pgfpathcurveto{\pgfqpoint{25.732346in}{8.157891in}}{\pgfqpoint{25.913815in}{8.071900in}}{\pgfqpoint{26.088959in}{8.043340in}}%
\pgfpathcurveto{\pgfqpoint{26.264103in}{8.014781in}}{\pgfqpoint{26.418622in}{8.045985in}}{\pgfqpoint{26.518486in}{8.130081in}}%
\pgfpathlineto{\pgfqpoint{26.518486in}{8.130081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.483648in}{8.159418in}}%
\pgfpathcurveto{\pgfqpoint{26.577271in}{8.238257in}}{\pgfqpoint{26.612010in}{8.360246in}}{\pgfqpoint{26.580215in}{8.498517in}}%
\pgfpathcurveto{\pgfqpoint{26.548421in}{8.636787in}}{\pgfqpoint{26.452687in}{8.780051in}}{\pgfqpoint{26.314100in}{8.896755in}}%
\pgfpathcurveto{\pgfqpoint{26.175512in}{9.013460in}}{\pgfqpoint{26.005386in}{9.094077in}}{\pgfqpoint{25.841188in}{9.120851in}}%
\pgfpathcurveto{\pgfqpoint{25.676991in}{9.147626in}}{\pgfqpoint{25.532129in}{9.118372in}}{\pgfqpoint{25.438506in}{9.039532in}}%
\pgfpathcurveto{\pgfqpoint{25.344884in}{8.960692in}}{\pgfqpoint{25.310144in}{8.838704in}}{\pgfqpoint{25.341939in}{8.700433in}}%
\pgfpathcurveto{\pgfqpoint{25.373734in}{8.562163in}}{\pgfqpoint{25.469467in}{8.418899in}}{\pgfqpoint{25.608055in}{8.302195in}}%
\pgfpathcurveto{\pgfqpoint{25.746642in}{8.185490in}}{\pgfqpoint{25.916769in}{8.104873in}}{\pgfqpoint{26.080966in}{8.078098in}}%
\pgfpathcurveto{\pgfqpoint{26.245163in}{8.051324in}}{\pgfqpoint{26.390026in}{8.080578in}}{\pgfqpoint{26.483648in}{8.159418in}}%
\pgfpathlineto{\pgfqpoint{26.483648in}{8.159418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.448810in}{8.188755in}}%
\pgfpathcurveto{\pgfqpoint{26.536191in}{8.262339in}}{\pgfqpoint{26.568615in}{8.376194in}}{\pgfqpoint{26.538940in}{8.505247in}}%
\pgfpathcurveto{\pgfqpoint{26.509264in}{8.634300in}}{\pgfqpoint{26.419913in}{8.768012in}}{\pgfqpoint{26.290565in}{8.876937in}}%
\pgfpathcurveto{\pgfqpoint{26.161217in}{8.985861in}}{\pgfqpoint{26.002432in}{9.061103in}}{\pgfqpoint{25.849181in}{9.086093in}}%
\pgfpathcurveto{\pgfqpoint{25.695930in}{9.111083in}}{\pgfqpoint{25.560726in}{9.083779in}}{\pgfqpoint{25.473344in}{9.010195in}}%
\pgfpathcurveto{\pgfqpoint{25.385963in}{8.936611in}}{\pgfqpoint{25.353540in}{8.822755in}}{\pgfqpoint{25.383215in}{8.693703in}}%
\pgfpathcurveto{\pgfqpoint{25.412890in}{8.564650in}}{\pgfqpoint{25.502241in}{8.430937in}}{\pgfqpoint{25.631590in}{8.322013in}}%
\pgfpathcurveto{\pgfqpoint{25.760938in}{8.213089in}}{\pgfqpoint{25.919723in}{8.137846in}}{\pgfqpoint{26.072974in}{8.112857in}}%
\pgfpathcurveto{\pgfqpoint{26.226224in}{8.087867in}}{\pgfqpoint{26.361429in}{8.115171in}}{\pgfqpoint{26.448810in}{8.188755in}}%
\pgfpathlineto{\pgfqpoint{26.448810in}{8.188755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.413972in}{8.218092in}}%
\pgfpathcurveto{\pgfqpoint{26.495112in}{8.286420in}}{\pgfqpoint{26.525219in}{8.392143in}}{\pgfqpoint{26.497664in}{8.511978in}}%
\pgfpathcurveto{\pgfqpoint{26.470108in}{8.631812in}}{\pgfqpoint{26.387139in}{8.755974in}}{\pgfqpoint{26.267030in}{8.857118in}}%
\pgfpathcurveto{\pgfqpoint{26.146921in}{8.958262in}}{\pgfqpoint{25.999478in}{9.028130in}}{\pgfqpoint{25.857174in}{9.051335in}}%
\pgfpathcurveto{\pgfqpoint{25.714869in}{9.074539in}}{\pgfqpoint{25.589322in}{9.049186in}}{\pgfqpoint{25.508182in}{8.980858in}}%
\pgfpathcurveto{\pgfqpoint{25.427043in}{8.912530in}}{\pgfqpoint{25.396935in}{8.806807in}}{\pgfqpoint{25.424491in}{8.686972in}}%
\pgfpathcurveto{\pgfqpoint{25.452046in}{8.567138in}}{\pgfqpoint{25.535015in}{8.442976in}}{\pgfqpoint{25.655124in}{8.341832in}}%
\pgfpathcurveto{\pgfqpoint{25.775233in}{8.240688in}}{\pgfqpoint{25.922677in}{8.170820in}}{\pgfqpoint{26.064981in}{8.147615in}}%
\pgfpathcurveto{\pgfqpoint{26.207285in}{8.124411in}}{\pgfqpoint{26.332832in}{8.149764in}}{\pgfqpoint{26.413972in}{8.218092in}}%
\pgfpathlineto{\pgfqpoint{26.413972in}{8.218092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.379134in}{8.247429in}}%
\pgfpathcurveto{\pgfqpoint{26.454032in}{8.310501in}}{\pgfqpoint{26.481824in}{8.408092in}}{\pgfqpoint{26.456388in}{8.518708in}}%
\pgfpathcurveto{\pgfqpoint{26.430952in}{8.629325in}}{\pgfqpoint{26.354365in}{8.743936in}}{\pgfqpoint{26.243495in}{8.837299in}}%
\pgfpathcurveto{\pgfqpoint{26.132625in}{8.930663in}}{\pgfqpoint{25.996524in}{8.995157in}}{\pgfqpoint{25.865166in}{9.016576in}}%
\pgfpathcurveto{\pgfqpoint{25.733808in}{9.037996in}}{\pgfqpoint{25.617919in}{9.014593in}}{\pgfqpoint{25.543020in}{8.951521in}}%
\pgfpathcurveto{\pgfqpoint{25.468122in}{8.888449in}}{\pgfqpoint{25.440331in}{8.790858in}}{\pgfqpoint{25.465767in}{8.680242in}}%
\pgfpathcurveto{\pgfqpoint{25.491203in}{8.569625in}}{\pgfqpoint{25.567789in}{8.455014in}}{\pgfqpoint{25.678659in}{8.361651in}}%
\pgfpathcurveto{\pgfqpoint{25.789529in}{8.268287in}}{\pgfqpoint{25.925630in}{8.203793in}}{\pgfqpoint{26.056988in}{8.182374in}}%
\pgfpathcurveto{\pgfqpoint{26.188346in}{8.160954in}}{\pgfqpoint{26.304236in}{8.184357in}}{\pgfqpoint{26.379134in}{8.247429in}}%
\pgfpathlineto{\pgfqpoint{26.379134in}{8.247429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.344296in}{8.276766in}}%
\pgfpathcurveto{\pgfqpoint{26.412953in}{8.334582in}}{\pgfqpoint{26.438428in}{8.424040in}}{\pgfqpoint{26.415112in}{8.525439in}}%
\pgfpathcurveto{\pgfqpoint{26.391796in}{8.626837in}}{\pgfqpoint{26.321591in}{8.731897in}}{\pgfqpoint{26.219960in}{8.817481in}}%
\pgfpathcurveto{\pgfqpoint{26.118330in}{8.903064in}}{\pgfqpoint{25.993570in}{8.962183in}}{\pgfqpoint{25.873159in}{8.981818in}}%
\pgfpathcurveto{\pgfqpoint{25.752747in}{9.001452in}}{\pgfqpoint{25.646515in}{8.979999in}}{\pgfqpoint{25.577859in}{8.922184in}}%
\pgfpathcurveto{\pgfqpoint{25.509202in}{8.864368in}}{\pgfqpoint{25.483726in}{8.774910in}}{\pgfqpoint{25.507043in}{8.673511in}}%
\pgfpathcurveto{\pgfqpoint{25.530359in}{8.572113in}}{\pgfqpoint{25.600563in}{8.467053in}}{\pgfqpoint{25.702194in}{8.381469in}}%
\pgfpathcurveto{\pgfqpoint{25.803825in}{8.295886in}}{\pgfqpoint{25.928584in}{8.236767in}}{\pgfqpoint{26.048996in}{8.217132in}}%
\pgfpathcurveto{\pgfqpoint{26.169407in}{8.197498in}}{\pgfqpoint{26.275639in}{8.218951in}}{\pgfqpoint{26.344296in}{8.276766in}}%
\pgfpathlineto{\pgfqpoint{26.344296in}{8.276766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.309458in}{8.306103in}}%
\pgfpathcurveto{\pgfqpoint{26.371873in}{8.358663in}}{\pgfqpoint{26.395033in}{8.439989in}}{\pgfqpoint{26.373836in}{8.532169in}}%
\pgfpathcurveto{\pgfqpoint{26.352639in}{8.624350in}}{\pgfqpoint{26.288817in}{8.719859in}}{\pgfqpoint{26.196426in}{8.797662in}}%
\pgfpathcurveto{\pgfqpoint{26.104034in}{8.875465in}}{\pgfqpoint{25.990616in}{8.929210in}}{\pgfqpoint{25.881151in}{8.947059in}}%
\pgfpathcurveto{\pgfqpoint{25.771686in}{8.964909in}}{\pgfqpoint{25.675112in}{8.945406in}}{\pgfqpoint{25.612697in}{8.892846in}}%
\pgfpathcurveto{\pgfqpoint{25.550282in}{8.840287in}}{\pgfqpoint{25.527122in}{8.758961in}}{\pgfqpoint{25.548319in}{8.666781in}}%
\pgfpathcurveto{\pgfqpoint{25.569515in}{8.574600in}}{\pgfqpoint{25.633337in}{8.479091in}}{\pgfqpoint{25.725729in}{8.401288in}}%
\pgfpathcurveto{\pgfqpoint{25.818121in}{8.323485in}}{\pgfqpoint{25.931538in}{8.269740in}}{\pgfqpoint{26.041003in}{8.251891in}}%
\pgfpathcurveto{\pgfqpoint{26.150468in}{8.234041in}}{\pgfqpoint{26.247043in}{8.253544in}}{\pgfqpoint{26.309458in}{8.306103in}}%
\pgfpathlineto{\pgfqpoint{26.309458in}{8.306103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.274620in}{8.335441in}}%
\pgfpathcurveto{\pgfqpoint{26.330793in}{8.382744in}}{\pgfqpoint{26.351637in}{8.455938in}}{\pgfqpoint{26.332560in}{8.538900in}}%
\pgfpathcurveto{\pgfqpoint{26.313483in}{8.621862in}}{\pgfqpoint{26.256043in}{8.707821in}}{\pgfqpoint{26.172891in}{8.777843in}}%
\pgfpathcurveto{\pgfqpoint{26.089738in}{8.847866in}}{\pgfqpoint{25.987662in}{8.896236in}}{\pgfqpoint{25.889144in}{8.912301in}}%
\pgfpathcurveto{\pgfqpoint{25.790626in}{8.928366in}}{\pgfqpoint{25.703708in}{8.910813in}}{\pgfqpoint{25.647535in}{8.863509in}}%
\pgfpathcurveto{\pgfqpoint{25.591361in}{8.816205in}}{\pgfqpoint{25.570517in}{8.743012in}}{\pgfqpoint{25.589594in}{8.660050in}}%
\pgfpathcurveto{\pgfqpoint{25.608671in}{8.577088in}}{\pgfqpoint{25.666111in}{8.491129in}}{\pgfqpoint{25.749264in}{8.421107in}}%
\pgfpathcurveto{\pgfqpoint{25.832416in}{8.351084in}}{\pgfqpoint{25.934492in}{8.302714in}}{\pgfqpoint{26.033011in}{8.286649in}}%
\pgfpathcurveto{\pgfqpoint{26.131529in}{8.270584in}}{\pgfqpoint{26.218446in}{8.288137in}}{\pgfqpoint{26.274620in}{8.335441in}}%
\pgfpathlineto{\pgfqpoint{26.274620in}{8.335441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.239782in}{8.364778in}}%
\pgfpathcurveto{\pgfqpoint{26.289714in}{8.406826in}}{\pgfqpoint{26.308242in}{8.471886in}}{\pgfqpoint{26.291284in}{8.545630in}}%
\pgfpathcurveto{\pgfqpoint{26.274327in}{8.619375in}}{\pgfqpoint{26.223269in}{8.695782in}}{\pgfqpoint{26.149356in}{8.758025in}}%
\pgfpathcurveto{\pgfqpoint{26.075443in}{8.820267in}}{\pgfqpoint{25.984708in}{8.863263in}}{\pgfqpoint{25.897137in}{8.877542in}}%
\pgfpathcurveto{\pgfqpoint{25.809565in}{8.891822in}}{\pgfqpoint{25.732305in}{8.876220in}}{\pgfqpoint{25.682373in}{8.834172in}}%
\pgfpathcurveto{\pgfqpoint{25.632441in}{8.792124in}}{\pgfqpoint{25.613913in}{8.727064in}}{\pgfqpoint{25.630870in}{8.653319in}}%
\pgfpathcurveto{\pgfqpoint{25.647828in}{8.579575in}}{\pgfqpoint{25.698885in}{8.503168in}}{\pgfqpoint{25.772799in}{8.440925in}}%
\pgfpathcurveto{\pgfqpoint{25.846712in}{8.378683in}}{\pgfqpoint{25.937446in}{8.335687in}}{\pgfqpoint{26.025018in}{8.321408in}}%
\pgfpathcurveto{\pgfqpoint{26.112590in}{8.307128in}}{\pgfqpoint{26.189850in}{8.322730in}}{\pgfqpoint{26.239782in}{8.364778in}}%
\pgfpathlineto{\pgfqpoint{26.239782in}{8.364778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.204944in}{8.394115in}}%
\pgfpathcurveto{\pgfqpoint{26.248634in}{8.430907in}}{\pgfqpoint{26.264846in}{8.487835in}}{\pgfqpoint{26.250008in}{8.552361in}}%
\pgfpathcurveto{\pgfqpoint{26.235171in}{8.616887in}}{\pgfqpoint{26.190495in}{8.683744in}}{\pgfqpoint{26.125821in}{8.738206in}}%
\pgfpathcurveto{\pgfqpoint{26.061147in}{8.792668in}}{\pgfqpoint{25.981755in}{8.830289in}}{\pgfqpoint{25.905129in}{8.842784in}}%
\pgfpathcurveto{\pgfqpoint{25.828504in}{8.855279in}}{\pgfqpoint{25.760901in}{8.841627in}}{\pgfqpoint{25.717211in}{8.804835in}}%
\pgfpathcurveto{\pgfqpoint{25.673520in}{8.768043in}}{\pgfqpoint{25.657309in}{8.711115in}}{\pgfqpoint{25.672146in}{8.646589in}}%
\pgfpathcurveto{\pgfqpoint{25.686984in}{8.582063in}}{\pgfqpoint{25.731659in}{8.515206in}}{\pgfqpoint{25.796333in}{8.460744in}}%
\pgfpathcurveto{\pgfqpoint{25.861008in}{8.406282in}}{\pgfqpoint{25.940400in}{8.368661in}}{\pgfqpoint{26.017025in}{8.356166in}}%
\pgfpathcurveto{\pgfqpoint{26.093651in}{8.343671in}}{\pgfqpoint{26.161253in}{8.357323in}}{\pgfqpoint{26.204944in}{8.394115in}}%
\pgfpathlineto{\pgfqpoint{26.204944in}{8.394115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.170106in}{8.423452in}}%
\pgfpathcurveto{\pgfqpoint{26.207555in}{8.454988in}}{\pgfqpoint{26.221450in}{8.503783in}}{\pgfqpoint{26.208733in}{8.559092in}}%
\pgfpathcurveto{\pgfqpoint{26.196015in}{8.614400in}}{\pgfqpoint{26.157721in}{8.671705in}}{\pgfqpoint{26.102286in}{8.718387in}}%
\pgfpathcurveto{\pgfqpoint{26.046851in}{8.765069in}}{\pgfqpoint{25.978801in}{8.797316in}}{\pgfqpoint{25.913122in}{8.808026in}}%
\pgfpathcurveto{\pgfqpoint{25.847443in}{8.818735in}}{\pgfqpoint{25.789498in}{8.807034in}}{\pgfqpoint{25.752049in}{8.775498in}}%
\pgfpathcurveto{\pgfqpoint{25.714600in}{8.743962in}}{\pgfqpoint{25.700704in}{8.695167in}}{\pgfqpoint{25.713422in}{8.639858in}}%
\pgfpathcurveto{\pgfqpoint{25.726140in}{8.584550in}}{\pgfqpoint{25.764433in}{8.527245in}}{\pgfqpoint{25.819868in}{8.480563in}}%
\pgfpathcurveto{\pgfqpoint{25.875303in}{8.433881in}}{\pgfqpoint{25.943354in}{8.401634in}}{\pgfqpoint{26.009033in}{8.390924in}}%
\pgfpathcurveto{\pgfqpoint{26.074712in}{8.380215in}}{\pgfqpoint{26.132657in}{8.391916in}}{\pgfqpoint{26.170106in}{8.423452in}}%
\pgfpathlineto{\pgfqpoint{26.170106in}{8.423452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.135268in}{8.452789in}}%
\pgfpathcurveto{\pgfqpoint{26.166475in}{8.479069in}}{\pgfqpoint{26.178055in}{8.519732in}}{\pgfqpoint{26.167457in}{8.565822in}}%
\pgfpathcurveto{\pgfqpoint{26.156858in}{8.611912in}}{\pgfqpoint{26.124947in}{8.659667in}}{\pgfqpoint{26.078751in}{8.698568in}}%
\pgfpathcurveto{\pgfqpoint{26.032556in}{8.737470in}}{\pgfqpoint{25.975847in}{8.764342in}}{\pgfqpoint{25.921114in}{8.773267in}}%
\pgfpathcurveto{\pgfqpoint{25.866382in}{8.782192in}}{\pgfqpoint{25.818095in}{8.772441in}}{\pgfqpoint{25.786887in}{8.746161in}}%
\pgfpathcurveto{\pgfqpoint{25.755679in}{8.719881in}}{\pgfqpoint{25.744100in}{8.679218in}}{\pgfqpoint{25.754698in}{8.633128in}}%
\pgfpathcurveto{\pgfqpoint{25.765296in}{8.587038in}}{\pgfqpoint{25.797207in}{8.539283in}}{\pgfqpoint{25.843403in}{8.500381in}}%
\pgfpathcurveto{\pgfqpoint{25.889599in}{8.461480in}}{\pgfqpoint{25.946308in}{8.434608in}}{\pgfqpoint{26.001040in}{8.425683in}}%
\pgfpathcurveto{\pgfqpoint{26.055773in}{8.416758in}}{\pgfqpoint{26.104060in}{8.426509in}}{\pgfqpoint{26.135268in}{8.452789in}}%
\pgfpathlineto{\pgfqpoint{26.135268in}{8.452789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.100430in}{8.482126in}}%
\pgfpathcurveto{\pgfqpoint{26.125396in}{8.503150in}}{\pgfqpoint{26.134659in}{8.535681in}}{\pgfqpoint{26.126181in}{8.572553in}}%
\pgfpathcurveto{\pgfqpoint{26.117702in}{8.609425in}}{\pgfqpoint{26.092173in}{8.647629in}}{\pgfqpoint{26.055217in}{8.678750in}}%
\pgfpathcurveto{\pgfqpoint{26.018260in}{8.709871in}}{\pgfqpoint{25.972893in}{8.731369in}}{\pgfqpoint{25.929107in}{8.738509in}}%
\pgfpathcurveto{\pgfqpoint{25.885321in}{8.745649in}}{\pgfqpoint{25.846691in}{8.737847in}}{\pgfqpoint{25.821725in}{8.716824in}}%
\pgfpathcurveto{\pgfqpoint{25.796759in}{8.695800in}}{\pgfqpoint{25.787495in}{8.663269in}}{\pgfqpoint{25.795974in}{8.626397in}}%
\pgfpathcurveto{\pgfqpoint{25.804452in}{8.589525in}}{\pgfqpoint{25.829981in}{8.551321in}}{\pgfqpoint{25.866938in}{8.520200in}}%
\pgfpathcurveto{\pgfqpoint{25.903895in}{8.489079in}}{\pgfqpoint{25.949262in}{8.467581in}}{\pgfqpoint{25.993048in}{8.460441in}}%
\pgfpathcurveto{\pgfqpoint{26.036834in}{8.453301in}}{\pgfqpoint{26.075463in}{8.461102in}}{\pgfqpoint{26.100430in}{8.482126in}}%
\pgfpathlineto{\pgfqpoint{26.100430in}{8.482126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.065591in}{8.511464in}}%
\pgfpathcurveto{\pgfqpoint{26.084316in}{8.527231in}}{\pgfqpoint{26.091264in}{8.551629in}}{\pgfqpoint{26.084905in}{8.579283in}}%
\pgfpathcurveto{\pgfqpoint{26.078546in}{8.606937in}}{\pgfqpoint{26.059399in}{8.635590in}}{\pgfqpoint{26.031682in}{8.658931in}}%
\pgfpathcurveto{\pgfqpoint{26.003964in}{8.682272in}}{\pgfqpoint{25.969939in}{8.698395in}}{\pgfqpoint{25.937100in}{8.703750in}}%
\pgfpathcurveto{\pgfqpoint{25.904260in}{8.709105in}}{\pgfqpoint{25.875288in}{8.703254in}}{\pgfqpoint{25.856563in}{8.687486in}}%
\pgfpathcurveto{\pgfqpoint{25.837839in}{8.671718in}}{\pgfqpoint{25.830891in}{8.647321in}}{\pgfqpoint{25.837250in}{8.619667in}}%
\pgfpathcurveto{\pgfqpoint{25.843609in}{8.592013in}}{\pgfqpoint{25.862755in}{8.563360in}}{\pgfqpoint{25.890473in}{8.540019in}}%
\pgfpathcurveto{\pgfqpoint{25.918190in}{8.516678in}}{\pgfqpoint{25.952216in}{8.500555in}}{\pgfqpoint{25.985055in}{8.495200in}}%
\pgfpathcurveto{\pgfqpoint{26.017895in}{8.489845in}}{\pgfqpoint{26.046867in}{8.495696in}}{\pgfqpoint{26.065591in}{8.511464in}}%
\pgfpathlineto{\pgfqpoint{26.065591in}{8.511464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.030753in}{8.540801in}}%
\pgfpathcurveto{\pgfqpoint{26.043236in}{8.551313in}}{\pgfqpoint{26.047868in}{8.567578in}}{\pgfqpoint{26.043629in}{8.586014in}}%
\pgfpathcurveto{\pgfqpoint{26.039390in}{8.604450in}}{\pgfqpoint{26.026625in}{8.623552in}}{\pgfqpoint{26.008147in}{8.639112in}}%
\pgfpathcurveto{\pgfqpoint{25.989669in}{8.654673in}}{\pgfqpoint{25.966985in}{8.665422in}}{\pgfqpoint{25.945092in}{8.668992in}}%
\pgfpathcurveto{\pgfqpoint{25.923199in}{8.672562in}}{\pgfqpoint{25.903884in}{8.668661in}}{\pgfqpoint{25.891401in}{8.658149in}}%
\pgfpathcurveto{\pgfqpoint{25.878918in}{8.647637in}}{\pgfqpoint{25.874286in}{8.631372in}}{\pgfqpoint{25.878526in}{8.612936in}}%
\pgfpathcurveto{\pgfqpoint{25.882765in}{8.594500in}}{\pgfqpoint{25.895529in}{8.575398in}}{\pgfqpoint{25.914008in}{8.559838in}}%
\pgfpathcurveto{\pgfqpoint{25.932486in}{8.544277in}}{\pgfqpoint{25.955169in}{8.533528in}}{\pgfqpoint{25.977062in}{8.529958in}}%
\pgfpathcurveto{\pgfqpoint{25.998955in}{8.526388in}}{\pgfqpoint{26.018270in}{8.530289in}}{\pgfqpoint{26.030753in}{8.540801in}}%
\pgfpathlineto{\pgfqpoint{26.030753in}{8.540801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.995915in}{8.570138in}}%
\pgfpathcurveto{\pgfqpoint{26.002157in}{8.575394in}}{\pgfqpoint{26.004473in}{8.583526in}}{\pgfqpoint{26.002353in}{8.592744in}}%
\pgfpathcurveto{\pgfqpoint{26.000233in}{8.601962in}}{\pgfqpoint{25.993851in}{8.611513in}}{\pgfqpoint{25.984612in}{8.619294in}}%
\pgfpathcurveto{\pgfqpoint{25.975373in}{8.627074in}}{\pgfqpoint{25.964031in}{8.632448in}}{\pgfqpoint{25.953085in}{8.634233in}}%
\pgfpathcurveto{\pgfqpoint{25.942138in}{8.636018in}}{\pgfqpoint{25.932481in}{8.634068in}}{\pgfqpoint{25.926239in}{8.628812in}}%
\pgfpathcurveto{\pgfqpoint{25.919998in}{8.623556in}}{\pgfqpoint{25.917682in}{8.615424in}}{\pgfqpoint{25.919801in}{8.606206in}}%
\pgfpathcurveto{\pgfqpoint{25.921921in}{8.596987in}}{\pgfqpoint{25.928303in}{8.587437in}}{\pgfqpoint{25.937542in}{8.579656in}}%
\pgfpathcurveto{\pgfqpoint{25.946782in}{8.571876in}}{\pgfqpoint{25.958123in}{8.566501in}}{\pgfqpoint{25.969070in}{8.564717in}}%
\pgfpathcurveto{\pgfqpoint{25.980016in}{8.562932in}}{\pgfqpoint{25.989674in}{8.564882in}}{\pgfqpoint{25.995915in}{8.570138in}}%
\pgfpathlineto{\pgfqpoint{25.995915in}{8.570138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.006219in}{7.719361in}}%
\pgfpathcurveto{\pgfqpoint{27.193465in}{7.877040in}}{\pgfqpoint{27.262943in}{8.121017in}}{\pgfqpoint{27.199354in}{8.397558in}}%
\pgfpathcurveto{\pgfqpoint{27.135764in}{8.674099in}}{\pgfqpoint{26.944297in}{8.960627in}}{\pgfqpoint{26.667122in}{9.194036in}}%
\pgfpathcurveto{\pgfqpoint{26.389948in}{9.427445in}}{\pgfqpoint{26.049694in}{9.588679in}}{\pgfqpoint{25.721300in}{9.642228in}}%
\pgfpathcurveto{\pgfqpoint{25.392905in}{9.695777in}}{\pgfqpoint{25.103181in}{9.637269in}}{\pgfqpoint{24.915935in}{9.479589in}}%
\pgfpathcurveto{\pgfqpoint{24.728690in}{9.321910in}}{\pgfqpoint{24.659211in}{9.077933in}}{\pgfqpoint{24.722801in}{8.801392in}}%
\pgfpathcurveto{\pgfqpoint{24.786391in}{8.524851in}}{\pgfqpoint{24.977857in}{8.238323in}}{\pgfqpoint{25.255032in}{8.004914in}}%
\pgfpathcurveto{\pgfqpoint{25.532207in}{7.771505in}}{\pgfqpoint{25.872460in}{7.610271in}}{\pgfqpoint{26.200855in}{7.556722in}}%
\pgfpathcurveto{\pgfqpoint{26.529250in}{7.503173in}}{\pgfqpoint{26.818974in}{7.561681in}}{\pgfqpoint{27.006219in}{7.719361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.961077in}{8.599475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.865096in}{7.132075in}}%
\pgfpathcurveto{\pgfqpoint{30.402630in}{7.234003in}}{\pgfqpoint{30.621139in}{7.388104in}}{\pgfqpoint{30.472499in}{7.560438in}}%
\pgfpathcurveto{\pgfqpoint{30.323859in}{7.732772in}}{\pgfqpoint{29.820207in}{7.909270in}}{\pgfqpoint{29.072464in}{8.051058in}}%
\pgfpathcurveto{\pgfqpoint{28.324722in}{8.192847in}}{\pgfqpoint{27.393941in}{8.288351in}}{\pgfqpoint{26.485113in}{8.316536in}}%
\pgfpathcurveto{\pgfqpoint{25.576286in}{8.344722in}}{\pgfqpoint{24.763615in}{8.303288in}}{\pgfqpoint{24.226081in}{8.201359in}}%
\pgfpathcurveto{\pgfqpoint{23.688547in}{8.099431in}}{\pgfqpoint{23.470038in}{7.945330in}}{\pgfqpoint{23.618678in}{7.772996in}}%
\pgfpathcurveto{\pgfqpoint{23.767317in}{7.600662in}}{\pgfqpoint{24.270970in}{7.424164in}}{\pgfqpoint{25.018712in}{7.282376in}}%
\pgfpathcurveto{\pgfqpoint{25.766454in}{7.140587in}}{\pgfqpoint{26.697236in}{7.045083in}}{\pgfqpoint{27.606063in}{7.016898in}}%
\pgfpathcurveto{\pgfqpoint{28.514891in}{6.988712in}}{\pgfqpoint{29.327562in}{7.030146in}}{\pgfqpoint{29.865096in}{7.132075in}}%
\pgfpathlineto{\pgfqpoint{29.865096in}{7.132075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.771112in}{7.149896in}}%
\pgfpathcurveto{\pgfqpoint{30.290728in}{7.248427in}}{\pgfqpoint{30.501954in}{7.397391in}}{\pgfqpoint{30.358269in}{7.563981in}}%
\pgfpathcurveto{\pgfqpoint{30.214584in}{7.730571in}}{\pgfqpoint{29.727719in}{7.901185in}}{\pgfqpoint{29.004902in}{8.038247in}}%
\pgfpathcurveto{\pgfqpoint{28.282085in}{8.175309in}}{\pgfqpoint{27.382329in}{8.267630in}}{\pgfqpoint{26.503796in}{8.294876in}}%
\pgfpathcurveto{\pgfqpoint{25.625263in}{8.322122in}}{\pgfqpoint{24.839681in}{8.282069in}}{\pgfqpoint{24.320065in}{8.183538in}}%
\pgfpathcurveto{\pgfqpoint{23.800449in}{8.085007in}}{\pgfqpoint{23.589223in}{7.936043in}}{\pgfqpoint{23.732908in}{7.769453in}}%
\pgfpathcurveto{\pgfqpoint{23.876593in}{7.602863in}}{\pgfqpoint{24.363458in}{7.432250in}}{\pgfqpoint{25.086275in}{7.295187in}}%
\pgfpathcurveto{\pgfqpoint{25.809092in}{7.158125in}}{\pgfqpoint{26.708848in}{7.065804in}}{\pgfqpoint{27.587381in}{7.038558in}}%
\pgfpathcurveto{\pgfqpoint{28.465914in}{7.011312in}}{\pgfqpoint{29.251496in}{7.051365in}}{\pgfqpoint{29.771112in}{7.149896in}}%
\pgfpathlineto{\pgfqpoint{29.771112in}{7.149896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.677129in}{7.167718in}}%
\pgfpathcurveto{\pgfqpoint{30.178827in}{7.262851in}}{\pgfqpoint{30.382769in}{7.406678in}}{\pgfqpoint{30.244038in}{7.567524in}}%
\pgfpathcurveto{\pgfqpoint{30.105308in}{7.728369in}}{\pgfqpoint{29.635232in}{7.893099in}}{\pgfqpoint{28.937339in}{8.025436in}}%
\pgfpathcurveto{\pgfqpoint{28.239447in}{8.157772in}}{\pgfqpoint{27.370717in}{8.246909in}}{\pgfqpoint{26.522478in}{8.273215in}}%
\pgfpathcurveto{\pgfqpoint{25.674240in}{8.299522in}}{\pgfqpoint{24.915746in}{8.260850in}}{\pgfqpoint{24.414048in}{8.165716in}}%
\pgfpathcurveto{\pgfqpoint{23.912350in}{8.070583in}}{\pgfqpoint{23.708408in}{7.926756in}}{\pgfqpoint{23.847138in}{7.765910in}}%
\pgfpathcurveto{\pgfqpoint{23.985869in}{7.605065in}}{\pgfqpoint{24.455945in}{7.440335in}}{\pgfqpoint{25.153837in}{7.307998in}}%
\pgfpathcurveto{\pgfqpoint{25.851730in}{7.175662in}}{\pgfqpoint{26.720460in}{7.086525in}}{\pgfqpoint{27.568698in}{7.060219in}}%
\pgfpathcurveto{\pgfqpoint{28.416937in}{7.033913in}}{\pgfqpoint{29.175430in}{7.072584in}}{\pgfqpoint{29.677129in}{7.167718in}}%
\pgfpathlineto{\pgfqpoint{29.677129in}{7.167718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.583145in}{7.185539in}}%
\pgfpathcurveto{\pgfqpoint{30.066926in}{7.277275in}}{\pgfqpoint{30.263584in}{7.415966in}}{\pgfqpoint{30.129808in}{7.571066in}}%
\pgfpathcurveto{\pgfqpoint{29.996032in}{7.726167in}}{\pgfqpoint{29.542745in}{7.885014in}}{\pgfqpoint{28.869777in}{8.012624in}}%
\pgfpathcurveto{\pgfqpoint{28.196809in}{8.140234in}}{\pgfqpoint{27.359105in}{8.226188in}}{\pgfqpoint{26.541161in}{8.251554in}}%
\pgfpathcurveto{\pgfqpoint{25.723216in}{8.276921in}}{\pgfqpoint{24.991812in}{8.239631in}}{\pgfqpoint{24.508032in}{8.147895in}}%
\pgfpathcurveto{\pgfqpoint{24.024251in}{8.056159in}}{\pgfqpoint{23.827593in}{7.917469in}}{\pgfqpoint{23.961369in}{7.762368in}}%
\pgfpathcurveto{\pgfqpoint{24.095145in}{7.607267in}}{\pgfqpoint{24.548432in}{7.448420in}}{\pgfqpoint{25.221400in}{7.320810in}}%
\pgfpathcurveto{\pgfqpoint{25.894368in}{7.193200in}}{\pgfqpoint{26.732071in}{7.107246in}}{\pgfqpoint{27.550016in}{7.081880in}}%
\pgfpathcurveto{\pgfqpoint{28.367961in}{7.056513in}}{\pgfqpoint{29.099365in}{7.093804in}}{\pgfqpoint{29.583145in}{7.185539in}}%
\pgfpathlineto{\pgfqpoint{29.583145in}{7.185539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.489162in}{7.203361in}}%
\pgfpathcurveto{\pgfqpoint{29.955024in}{7.291699in}}{\pgfqpoint{30.144399in}{7.425253in}}{\pgfqpoint{30.015578in}{7.574609in}}%
\pgfpathcurveto{\pgfqpoint{29.886757in}{7.723965in}}{\pgfqpoint{29.450257in}{7.876929in}}{\pgfqpoint{28.802214in}{7.999813in}}%
\pgfpathcurveto{\pgfqpoint{28.154171in}{8.122696in}}{\pgfqpoint{27.347494in}{8.205466in}}{\pgfqpoint{26.559843in}{8.229894in}}%
\pgfpathcurveto{\pgfqpoint{25.772193in}{8.254321in}}{\pgfqpoint{25.067878in}{8.218412in}}{\pgfqpoint{24.602015in}{8.130074in}}%
\pgfpathcurveto{\pgfqpoint{24.136153in}{8.041735in}}{\pgfqpoint{23.946778in}{7.908181in}}{\pgfqpoint{24.075599in}{7.758825in}}%
\pgfpathcurveto{\pgfqpoint{24.204420in}{7.609469in}}{\pgfqpoint{24.640919in}{7.456505in}}{\pgfqpoint{25.288963in}{7.333621in}}%
\pgfpathcurveto{\pgfqpoint{25.937006in}{7.210738in}}{\pgfqpoint{26.743683in}{7.127968in}}{\pgfqpoint{27.531333in}{7.103540in}}%
\pgfpathcurveto{\pgfqpoint{28.318984in}{7.079113in}}{\pgfqpoint{29.023299in}{7.115023in}}{\pgfqpoint{29.489162in}{7.203361in}}%
\pgfpathlineto{\pgfqpoint{29.489162in}{7.203361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.395178in}{7.221182in}}%
\pgfpathcurveto{\pgfqpoint{29.843123in}{7.306122in}}{\pgfqpoint{30.025214in}{7.434540in}}{\pgfqpoint{29.901347in}{7.578151in}}%
\pgfpathcurveto{\pgfqpoint{29.777481in}{7.721763in}}{\pgfqpoint{29.357770in}{7.868844in}}{\pgfqpoint{28.734652in}{7.987001in}}%
\pgfpathcurveto{\pgfqpoint{28.111533in}{8.105159in}}{\pgfqpoint{27.335882in}{8.184745in}}{\pgfqpoint{26.578526in}{8.208233in}}%
\pgfpathcurveto{\pgfqpoint{25.821170in}{8.231721in}}{\pgfqpoint{25.143944in}{8.197193in}}{\pgfqpoint{24.695999in}{8.112252in}}%
\pgfpathcurveto{\pgfqpoint{24.248054in}{8.027312in}}{\pgfqpoint{24.065963in}{7.898894in}}{\pgfqpoint{24.189830in}{7.755283in}}%
\pgfpathcurveto{\pgfqpoint{24.313696in}{7.611671in}}{\pgfqpoint{24.733407in}{7.464590in}}{\pgfqpoint{25.356525in}{7.346433in}}%
\pgfpathcurveto{\pgfqpoint{25.979643in}{7.228275in}}{\pgfqpoint{26.755295in}{7.148689in}}{\pgfqpoint{27.512651in}{7.125201in}}%
\pgfpathcurveto{\pgfqpoint{28.270007in}{7.101713in}}{\pgfqpoint{28.947233in}{7.136242in}}{\pgfqpoint{29.395178in}{7.221182in}}%
\pgfpathlineto{\pgfqpoint{29.395178in}{7.221182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.301194in}{7.239003in}}%
\pgfpathcurveto{\pgfqpoint{29.731221in}{7.320546in}}{\pgfqpoint{29.906029in}{7.443827in}}{\pgfqpoint{29.787117in}{7.581694in}}%
\pgfpathcurveto{\pgfqpoint{29.668205in}{7.719561in}}{\pgfqpoint{29.265283in}{7.860759in}}{\pgfqpoint{28.667089in}{7.974190in}}%
\pgfpathcurveto{\pgfqpoint{28.068896in}{8.087621in}}{\pgfqpoint{27.324270in}{8.164024in}}{\pgfqpoint{26.597208in}{8.186573in}}%
\pgfpathcurveto{\pgfqpoint{25.870146in}{8.209121in}}{\pgfqpoint{25.220009in}{8.175974in}}{\pgfqpoint{24.789982in}{8.094431in}}%
\pgfpathcurveto{\pgfqpoint{24.359955in}{8.012888in}}{\pgfqpoint{24.185148in}{7.889607in}}{\pgfqpoint{24.304060in}{7.751740in}}%
\pgfpathcurveto{\pgfqpoint{24.422972in}{7.613873in}}{\pgfqpoint{24.825894in}{7.472675in}}{\pgfqpoint{25.424088in}{7.359244in}}%
\pgfpathcurveto{\pgfqpoint{26.022281in}{7.245813in}}{\pgfqpoint{26.766907in}{7.169410in}}{\pgfqpoint{27.493968in}{7.146862in}}%
\pgfpathcurveto{\pgfqpoint{28.221030in}{7.124313in}}{\pgfqpoint{28.871167in}{7.157461in}}{\pgfqpoint{29.301194in}{7.239003in}}%
\pgfpathlineto{\pgfqpoint{29.301194in}{7.239003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.207211in}{7.256825in}}%
\pgfpathcurveto{\pgfqpoint{29.619320in}{7.334970in}}{\pgfqpoint{29.786844in}{7.453114in}}{\pgfqpoint{29.672887in}{7.585237in}}%
\pgfpathcurveto{\pgfqpoint{29.558929in}{7.717360in}}{\pgfqpoint{29.172796in}{7.852674in}}{\pgfqpoint{28.599527in}{7.961379in}}%
\pgfpathcurveto{\pgfqpoint{28.026258in}{8.070083in}}{\pgfqpoint{27.312658in}{8.143303in}}{\pgfqpoint{26.615891in}{8.164912in}}%
\pgfpathcurveto{\pgfqpoint{25.919123in}{8.186521in}}{\pgfqpoint{25.296075in}{8.154754in}}{\pgfqpoint{24.883966in}{8.076609in}}%
\pgfpathcurveto{\pgfqpoint{24.471857in}{7.998464in}}{\pgfqpoint{24.304333in}{7.880320in}}{\pgfqpoint{24.418290in}{7.748197in}}%
\pgfpathcurveto{\pgfqpoint{24.532247in}{7.616075in}}{\pgfqpoint{24.918381in}{7.480760in}}{\pgfqpoint{25.491650in}{7.372055in}}%
\pgfpathcurveto{\pgfqpoint{26.064919in}{7.263351in}}{\pgfqpoint{26.778518in}{7.190131in}}{\pgfqpoint{27.475286in}{7.168522in}}%
\pgfpathcurveto{\pgfqpoint{28.172054in}{7.146913in}}{\pgfqpoint{28.795102in}{7.178680in}}{\pgfqpoint{29.207211in}{7.256825in}}%
\pgfpathlineto{\pgfqpoint{29.207211in}{7.256825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.113227in}{7.274646in}}%
\pgfpathcurveto{\pgfqpoint{29.507419in}{7.349394in}}{\pgfqpoint{29.667659in}{7.462401in}}{\pgfqpoint{29.558656in}{7.588779in}}%
\pgfpathcurveto{\pgfqpoint{29.449654in}{7.715158in}}{\pgfqpoint{29.080308in}{7.844589in}}{\pgfqpoint{28.531964in}{7.948567in}}%
\pgfpathcurveto{\pgfqpoint{27.983620in}{8.052546in}}{\pgfqpoint{27.301047in}{8.122582in}}{\pgfqpoint{26.634573in}{8.143251in}}%
\pgfpathcurveto{\pgfqpoint{25.968100in}{8.163921in}}{\pgfqpoint{25.372141in}{8.133535in}}{\pgfqpoint{24.977950in}{8.058788in}}%
\pgfpathcurveto{\pgfqpoint{24.583758in}{7.984040in}}{\pgfqpoint{24.423518in}{7.871033in}}{\pgfqpoint{24.532521in}{7.744655in}}%
\pgfpathcurveto{\pgfqpoint{24.641523in}{7.618276in}}{\pgfqpoint{25.010868in}{7.488845in}}{\pgfqpoint{25.559213in}{7.384867in}}%
\pgfpathcurveto{\pgfqpoint{26.107557in}{7.280888in}}{\pgfqpoint{26.790130in}{7.210852in}}{\pgfqpoint{27.456603in}{7.190183in}}%
\pgfpathcurveto{\pgfqpoint{28.123077in}{7.169514in}}{\pgfqpoint{28.719036in}{7.199899in}}{\pgfqpoint{29.113227in}{7.274646in}}%
\pgfpathlineto{\pgfqpoint{29.113227in}{7.274646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.019244in}{7.292468in}}%
\pgfpathcurveto{\pgfqpoint{29.395517in}{7.363818in}}{\pgfqpoint{29.548474in}{7.471688in}}{\pgfqpoint{29.444426in}{7.592322in}}%
\pgfpathcurveto{\pgfqpoint{29.340378in}{7.712956in}}{\pgfqpoint{28.987821in}{7.836504in}}{\pgfqpoint{28.464402in}{7.935756in}}%
\pgfpathcurveto{\pgfqpoint{27.940982in}{8.035008in}}{\pgfqpoint{27.289435in}{8.101861in}}{\pgfqpoint{26.653256in}{8.121591in}}%
\pgfpathcurveto{\pgfqpoint{26.017077in}{8.141320in}}{\pgfqpoint{25.448207in}{8.112316in}}{\pgfqpoint{25.071933in}{8.040966in}}%
\pgfpathcurveto{\pgfqpoint{24.695660in}{7.969617in}}{\pgfqpoint{24.542703in}{7.861746in}}{\pgfqpoint{24.646751in}{7.741112in}}%
\pgfpathcurveto{\pgfqpoint{24.750799in}{7.620478in}}{\pgfqpoint{25.103356in}{7.496930in}}{\pgfqpoint{25.626775in}{7.397678in}}%
\pgfpathcurveto{\pgfqpoint{26.150195in}{7.298426in}}{\pgfqpoint{26.801742in}{7.231573in}}{\pgfqpoint{27.437921in}{7.211843in}}%
\pgfpathcurveto{\pgfqpoint{28.074100in}{7.192114in}}{\pgfqpoint{28.642970in}{7.221118in}}{\pgfqpoint{29.019244in}{7.292468in}}%
\pgfpathlineto{\pgfqpoint{29.019244in}{7.292468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.925260in}{7.310289in}}%
\pgfpathcurveto{\pgfqpoint{29.283616in}{7.378241in}}{\pgfqpoint{29.429289in}{7.480975in}}{\pgfqpoint{29.330195in}{7.595865in}}%
\pgfpathcurveto{\pgfqpoint{29.231102in}{7.710754in}}{\pgfqpoint{28.895334in}{7.828419in}}{\pgfqpoint{28.396839in}{7.922945in}}%
\pgfpathcurveto{\pgfqpoint{27.898344in}{8.017470in}}{\pgfqpoint{27.277823in}{8.081140in}}{\pgfqpoint{26.671938in}{8.099930in}}%
\pgfpathcurveto{\pgfqpoint{26.066053in}{8.118720in}}{\pgfqpoint{25.524273in}{8.091097in}}{\pgfqpoint{25.165917in}{8.023145in}}%
\pgfpathcurveto{\pgfqpoint{24.807561in}{7.955193in}}{\pgfqpoint{24.661888in}{7.852459in}}{\pgfqpoint{24.760981in}{7.737569in}}%
\pgfpathcurveto{\pgfqpoint{24.860074in}{7.622680in}}{\pgfqpoint{25.195843in}{7.505015in}}{\pgfqpoint{25.694338in}{7.410489in}}%
\pgfpathcurveto{\pgfqpoint{26.192832in}{7.315964in}}{\pgfqpoint{26.813354in}{7.252294in}}{\pgfqpoint{27.419238in}{7.233504in}}%
\pgfpathcurveto{\pgfqpoint{28.025123in}{7.214714in}}{\pgfqpoint{28.566904in}{7.242337in}}{\pgfqpoint{28.925260in}{7.310289in}}%
\pgfpathlineto{\pgfqpoint{28.925260in}{7.310289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.831276in}{7.328110in}}%
\pgfpathcurveto{\pgfqpoint{29.171715in}{7.392665in}}{\pgfqpoint{29.310104in}{7.490262in}}{\pgfqpoint{29.215965in}{7.599407in}}%
\pgfpathcurveto{\pgfqpoint{29.121827in}{7.708552in}}{\pgfqpoint{28.802847in}{7.820334in}}{\pgfqpoint{28.329277in}{7.910133in}}%
\pgfpathcurveto{\pgfqpoint{27.855707in}{7.999933in}}{\pgfqpoint{27.266211in}{8.060419in}}{\pgfqpoint{26.690621in}{8.078269in}}%
\pgfpathcurveto{\pgfqpoint{26.115030in}{8.096120in}}{\pgfqpoint{25.600338in}{8.069878in}}{\pgfqpoint{25.259900in}{8.005324in}}%
\pgfpathcurveto{\pgfqpoint{24.919462in}{7.940769in}}{\pgfqpoint{24.781073in}{7.843172in}}{\pgfqpoint{24.875212in}{7.734027in}}%
\pgfpathcurveto{\pgfqpoint{24.969350in}{7.624882in}}{\pgfqpoint{25.288330in}{7.513100in}}{\pgfqpoint{25.761900in}{7.423301in}}%
\pgfpathcurveto{\pgfqpoint{26.235470in}{7.333501in}}{\pgfqpoint{26.824965in}{7.273016in}}{\pgfqpoint{27.400556in}{7.255165in}}%
\pgfpathcurveto{\pgfqpoint{27.976147in}{7.237314in}}{\pgfqpoint{28.490838in}{7.263556in}}{\pgfqpoint{28.831276in}{7.328110in}}%
\pgfpathlineto{\pgfqpoint{28.831276in}{7.328110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.737293in}{7.345932in}}%
\pgfpathcurveto{\pgfqpoint{29.059813in}{7.407089in}}{\pgfqpoint{29.190919in}{7.499549in}}{\pgfqpoint{29.101735in}{7.602950in}}%
\pgfpathcurveto{\pgfqpoint{29.012551in}{7.706350in}}{\pgfqpoint{28.710359in}{7.812249in}}{\pgfqpoint{28.261714in}{7.897322in}}%
\pgfpathcurveto{\pgfqpoint{27.813069in}{7.982395in}}{\pgfqpoint{27.254600in}{8.039697in}}{\pgfqpoint{26.709303in}{8.056609in}}%
\pgfpathcurveto{\pgfqpoint{26.164007in}{8.073520in}}{\pgfqpoint{25.676404in}{8.048659in}}{\pgfqpoint{25.353884in}{7.987502in}}%
\pgfpathcurveto{\pgfqpoint{25.031364in}{7.926345in}}{\pgfqpoint{24.900258in}{7.833885in}}{\pgfqpoint{24.989442in}{7.730484in}}%
\pgfpathcurveto{\pgfqpoint{25.078626in}{7.627084in}}{\pgfqpoint{25.380818in}{7.521185in}}{\pgfqpoint{25.829463in}{7.436112in}}%
\pgfpathcurveto{\pgfqpoint{26.278108in}{7.351039in}}{\pgfqpoint{26.836577in}{7.293737in}}{\pgfqpoint{27.381873in}{7.276825in}}%
\pgfpathcurveto{\pgfqpoint{27.927170in}{7.259914in}}{\pgfqpoint{28.414773in}{7.284775in}}{\pgfqpoint{28.737293in}{7.345932in}}%
\pgfpathlineto{\pgfqpoint{28.737293in}{7.345932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.643309in}{7.363753in}}%
\pgfpathcurveto{\pgfqpoint{28.947912in}{7.421513in}}{\pgfqpoint{29.071734in}{7.508836in}}{\pgfqpoint{28.987504in}{7.606492in}}%
\pgfpathcurveto{\pgfqpoint{28.903275in}{7.704148in}}{\pgfqpoint{28.617872in}{7.804164in}}{\pgfqpoint{28.194151in}{7.884510in}}%
\pgfpathcurveto{\pgfqpoint{27.770431in}{7.964857in}}{\pgfqpoint{27.242988in}{8.018976in}}{\pgfqpoint{26.727986in}{8.034948in}}%
\pgfpathcurveto{\pgfqpoint{26.212984in}{8.050920in}}{\pgfqpoint{25.752470in}{8.027440in}}{\pgfqpoint{25.447868in}{7.969681in}}%
\pgfpathcurveto{\pgfqpoint{25.143265in}{7.911921in}}{\pgfqpoint{25.019443in}{7.824598in}}{\pgfqpoint{25.103672in}{7.726942in}}%
\pgfpathcurveto{\pgfqpoint{25.187902in}{7.629286in}}{\pgfqpoint{25.473305in}{7.529271in}}{\pgfqpoint{25.897025in}{7.448924in}}%
\pgfpathcurveto{\pgfqpoint{26.320746in}{7.368577in}}{\pgfqpoint{26.848189in}{7.314458in}}{\pgfqpoint{27.363191in}{7.298486in}}%
\pgfpathcurveto{\pgfqpoint{27.878193in}{7.282514in}}{\pgfqpoint{28.338707in}{7.305994in}}{\pgfqpoint{28.643309in}{7.363753in}}%
\pgfpathlineto{\pgfqpoint{28.643309in}{7.363753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.549326in}{7.381575in}}%
\pgfpathcurveto{\pgfqpoint{28.836010in}{7.435936in}}{\pgfqpoint{28.952549in}{7.518124in}}{\pgfqpoint{28.873274in}{7.610035in}}%
\pgfpathcurveto{\pgfqpoint{28.794000in}{7.701947in}}{\pgfqpoint{28.525385in}{7.796078in}}{\pgfqpoint{28.126589in}{7.871699in}}%
\pgfpathcurveto{\pgfqpoint{27.727793in}{7.947320in}}{\pgfqpoint{27.231376in}{7.998255in}}{\pgfqpoint{26.746668in}{8.013287in}}%
\pgfpathcurveto{\pgfqpoint{26.261960in}{8.028320in}}{\pgfqpoint{25.828536in}{8.006221in}}{\pgfqpoint{25.541851in}{7.951859in}}%
\pgfpathcurveto{\pgfqpoint{25.255166in}{7.897498in}}{\pgfqpoint{25.138628in}{7.815311in}}{\pgfqpoint{25.217903in}{7.723399in}}%
\pgfpathcurveto{\pgfqpoint{25.297177in}{7.631487in}}{\pgfqpoint{25.565792in}{7.537356in}}{\pgfqpoint{25.964588in}{7.461735in}}%
\pgfpathcurveto{\pgfqpoint{26.363384in}{7.386114in}}{\pgfqpoint{26.859801in}{7.335179in}}{\pgfqpoint{27.344508in}{7.320147in}}%
\pgfpathcurveto{\pgfqpoint{27.829216in}{7.305114in}}{\pgfqpoint{28.262641in}{7.327213in}}{\pgfqpoint{28.549326in}{7.381575in}}%
\pgfpathlineto{\pgfqpoint{28.549326in}{7.381575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.455342in}{7.399396in}}%
\pgfpathcurveto{\pgfqpoint{28.724109in}{7.450360in}}{\pgfqpoint{28.833364in}{7.527411in}}{\pgfqpoint{28.759044in}{7.613578in}}%
\pgfpathcurveto{\pgfqpoint{28.684724in}{7.699745in}}{\pgfqpoint{28.432897in}{7.787993in}}{\pgfqpoint{28.059026in}{7.858888in}}%
\pgfpathcurveto{\pgfqpoint{27.685155in}{7.929782in}}{\pgfqpoint{27.219765in}{7.977534in}}{\pgfqpoint{26.765351in}{7.991627in}}%
\pgfpathcurveto{\pgfqpoint{26.310937in}{8.005719in}}{\pgfqpoint{25.904602in}{7.985002in}}{\pgfqpoint{25.635835in}{7.934038in}}%
\pgfpathcurveto{\pgfqpoint{25.367068in}{7.883074in}}{\pgfqpoint{25.257813in}{7.806023in}}{\pgfqpoint{25.332133in}{7.719856in}}%
\pgfpathcurveto{\pgfqpoint{25.406453in}{7.633689in}}{\pgfqpoint{25.658279in}{7.545441in}}{\pgfqpoint{26.032150in}{7.474546in}}%
\pgfpathcurveto{\pgfqpoint{26.406021in}{7.403652in}}{\pgfqpoint{26.871412in}{7.355900in}}{\pgfqpoint{27.325826in}{7.341807in}}%
\pgfpathcurveto{\pgfqpoint{27.780240in}{7.327715in}}{\pgfqpoint{28.186575in}{7.348432in}}{\pgfqpoint{28.455342in}{7.399396in}}%
\pgfpathlineto{\pgfqpoint{28.455342in}{7.399396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.361359in}{7.417217in}}%
\pgfpathcurveto{\pgfqpoint{28.612208in}{7.464784in}}{\pgfqpoint{28.714179in}{7.536698in}}{\pgfqpoint{28.644813in}{7.617120in}}%
\pgfpathcurveto{\pgfqpoint{28.575448in}{7.697543in}}{\pgfqpoint{28.340410in}{7.779908in}}{\pgfqpoint{27.991464in}{7.846076in}}%
\pgfpathcurveto{\pgfqpoint{27.642518in}{7.912244in}}{\pgfqpoint{27.208153in}{7.956813in}}{\pgfqpoint{26.784033in}{7.969966in}}%
\pgfpathcurveto{\pgfqpoint{26.359914in}{7.983119in}}{\pgfqpoint{25.980667in}{7.963783in}}{\pgfqpoint{25.729818in}{7.916217in}}%
\pgfpathcurveto{\pgfqpoint{25.478969in}{7.868650in}}{\pgfqpoint{25.376998in}{7.796736in}}{\pgfqpoint{25.446363in}{7.716314in}}%
\pgfpathcurveto{\pgfqpoint{25.515729in}{7.635891in}}{\pgfqpoint{25.750767in}{7.553526in}}{\pgfqpoint{26.099713in}{7.487358in}}%
\pgfpathcurveto{\pgfqpoint{26.448659in}{7.421190in}}{\pgfqpoint{26.883024in}{7.376621in}}{\pgfqpoint{27.307143in}{7.363468in}}%
\pgfpathcurveto{\pgfqpoint{27.731263in}{7.350315in}}{\pgfqpoint{28.110509in}{7.369651in}}{\pgfqpoint{28.361359in}{7.417217in}}%
\pgfpathlineto{\pgfqpoint{28.361359in}{7.417217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.267375in}{7.435039in}}%
\pgfpathcurveto{\pgfqpoint{28.500306in}{7.479208in}}{\pgfqpoint{28.594994in}{7.545985in}}{\pgfqpoint{28.530583in}{7.620663in}}%
\pgfpathcurveto{\pgfqpoint{28.466172in}{7.695341in}}{\pgfqpoint{28.247923in}{7.771823in}}{\pgfqpoint{27.923901in}{7.833265in}}%
\pgfpathcurveto{\pgfqpoint{27.599880in}{7.894707in}}{\pgfqpoint{27.196541in}{7.936092in}}{\pgfqpoint{26.802716in}{7.948305in}}%
\pgfpathcurveto{\pgfqpoint{26.408891in}{7.960519in}}{\pgfqpoint{26.056733in}{7.942564in}}{\pgfqpoint{25.823802in}{7.898395in}}%
\pgfpathcurveto{\pgfqpoint{25.590871in}{7.854226in}}{\pgfqpoint{25.496183in}{7.787449in}}{\pgfqpoint{25.560594in}{7.712771in}}%
\pgfpathcurveto{\pgfqpoint{25.625004in}{7.638093in}}{\pgfqpoint{25.843254in}{7.561611in}}{\pgfqpoint{26.167275in}{7.500169in}}%
\pgfpathcurveto{\pgfqpoint{26.491297in}{7.438727in}}{\pgfqpoint{26.894636in}{7.397342in}}{\pgfqpoint{27.288461in}{7.385129in}}%
\pgfpathcurveto{\pgfqpoint{27.682286in}{7.372915in}}{\pgfqpoint{28.034444in}{7.390870in}}{\pgfqpoint{28.267375in}{7.435039in}}%
\pgfpathlineto{\pgfqpoint{28.267375in}{7.435039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.173391in}{7.452860in}}%
\pgfpathcurveto{\pgfqpoint{28.388405in}{7.493632in}}{\pgfqpoint{28.475809in}{7.555272in}}{\pgfqpoint{28.416353in}{7.624206in}}%
\pgfpathcurveto{\pgfqpoint{28.356897in}{7.693139in}}{\pgfqpoint{28.155436in}{7.763738in}}{\pgfqpoint{27.856339in}{7.820454in}}%
\pgfpathcurveto{\pgfqpoint{27.557242in}{7.877169in}}{\pgfqpoint{27.184929in}{7.915371in}}{\pgfqpoint{26.821398in}{7.926645in}}%
\pgfpathcurveto{\pgfqpoint{26.457867in}{7.937919in}}{\pgfqpoint{26.132799in}{7.921345in}}{\pgfqpoint{25.917785in}{7.880574in}}%
\pgfpathcurveto{\pgfqpoint{25.702772in}{7.839802in}}{\pgfqpoint{25.615368in}{7.778162in}}{\pgfqpoint{25.674824in}{7.709229in}}%
\pgfpathcurveto{\pgfqpoint{25.734280in}{7.640295in}}{\pgfqpoint{25.935741in}{7.569696in}}{\pgfqpoint{26.234838in}{7.512981in}}%
\pgfpathcurveto{\pgfqpoint{26.533935in}{7.456265in}}{\pgfqpoint{26.906247in}{7.418063in}}{\pgfqpoint{27.269778in}{7.406789in}}%
\pgfpathcurveto{\pgfqpoint{27.633309in}{7.395515in}}{\pgfqpoint{27.958378in}{7.412089in}}{\pgfqpoint{28.173391in}{7.452860in}}%
\pgfpathlineto{\pgfqpoint{28.173391in}{7.452860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.079408in}{7.470682in}}%
\pgfpathcurveto{\pgfqpoint{28.276504in}{7.508055in}}{\pgfqpoint{28.356624in}{7.564559in}}{\pgfqpoint{28.302122in}{7.627748in}}%
\pgfpathcurveto{\pgfqpoint{28.247621in}{7.690937in}}{\pgfqpoint{28.062948in}{7.755653in}}{\pgfqpoint{27.788776in}{7.807642in}}%
\pgfpathcurveto{\pgfqpoint{27.514604in}{7.859631in}}{\pgfqpoint{27.173318in}{7.894649in}}{\pgfqpoint{26.840081in}{7.904984in}}%
\pgfpathcurveto{\pgfqpoint{26.506844in}{7.915319in}}{\pgfqpoint{26.208865in}{7.900126in}}{\pgfqpoint{26.011769in}{7.862752in}}%
\pgfpathcurveto{\pgfqpoint{25.814673in}{7.825379in}}{\pgfqpoint{25.734553in}{7.768875in}}{\pgfqpoint{25.789055in}{7.705686in}}%
\pgfpathcurveto{\pgfqpoint{25.843556in}{7.642497in}}{\pgfqpoint{26.028228in}{7.577781in}}{\pgfqpoint{26.302401in}{7.525792in}}%
\pgfpathcurveto{\pgfqpoint{26.576573in}{7.473803in}}{\pgfqpoint{26.917859in}{7.438785in}}{\pgfqpoint{27.251096in}{7.428450in}}%
\pgfpathcurveto{\pgfqpoint{27.584333in}{7.418115in}}{\pgfqpoint{27.882312in}{7.433308in}}{\pgfqpoint{28.079408in}{7.470682in}}%
\pgfpathlineto{\pgfqpoint{28.079408in}{7.470682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.985424in}{7.488503in}}%
\pgfpathcurveto{\pgfqpoint{28.164602in}{7.522479in}}{\pgfqpoint{28.237439in}{7.573846in}}{\pgfqpoint{28.187892in}{7.631291in}}%
\pgfpathcurveto{\pgfqpoint{28.138345in}{7.688736in}}{\pgfqpoint{27.970461in}{7.747568in}}{\pgfqpoint{27.721214in}{7.794831in}}%
\pgfpathcurveto{\pgfqpoint{27.471966in}{7.842094in}}{\pgfqpoint{27.161706in}{7.873928in}}{\pgfqpoint{26.858763in}{7.883324in}}%
\pgfpathcurveto{\pgfqpoint{26.555821in}{7.892719in}}{\pgfqpoint{26.284931in}{7.878907in}}{\pgfqpoint{26.105753in}{7.844931in}}%
\pgfpathcurveto{\pgfqpoint{25.926575in}{7.810955in}}{\pgfqpoint{25.853738in}{7.759588in}}{\pgfqpoint{25.903285in}{7.702143in}}%
\pgfpathcurveto{\pgfqpoint{25.952831in}{7.644699in}}{\pgfqpoint{26.120716in}{7.585866in}}{\pgfqpoint{26.369963in}{7.538603in}}%
\pgfpathcurveto{\pgfqpoint{26.619210in}{7.491340in}}{\pgfqpoint{26.929471in}{7.459506in}}{\pgfqpoint{27.232413in}{7.450111in}}%
\pgfpathcurveto{\pgfqpoint{27.535356in}{7.440715in}}{\pgfqpoint{27.806246in}{7.454527in}}{\pgfqpoint{27.985424in}{7.488503in}}%
\pgfpathlineto{\pgfqpoint{27.985424in}{7.488503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.891441in}{7.506324in}}%
\pgfpathcurveto{\pgfqpoint{28.052701in}{7.536903in}}{\pgfqpoint{28.118254in}{7.583133in}}{\pgfqpoint{28.073662in}{7.634833in}}%
\pgfpathcurveto{\pgfqpoint{28.029070in}{7.686534in}}{\pgfqpoint{27.877974in}{7.739483in}}{\pgfqpoint{27.653651in}{7.782019in}}%
\pgfpathcurveto{\pgfqpoint{27.429329in}{7.824556in}}{\pgfqpoint{27.150094in}{7.853207in}}{\pgfqpoint{26.877446in}{7.861663in}}%
\pgfpathcurveto{\pgfqpoint{26.604798in}{7.870118in}}{\pgfqpoint{26.360996in}{7.857688in}}{\pgfqpoint{26.199736in}{7.827110in}}%
\pgfpathcurveto{\pgfqpoint{26.038476in}{7.796531in}}{\pgfqpoint{25.972923in}{7.750301in}}{\pgfqpoint{26.017515in}{7.698601in}}%
\pgfpathcurveto{\pgfqpoint{26.062107in}{7.646900in}}{\pgfqpoint{26.213203in}{7.593951in}}{\pgfqpoint{26.437526in}{7.551415in}}%
\pgfpathcurveto{\pgfqpoint{26.661848in}{7.508878in}}{\pgfqpoint{26.941083in}{7.480227in}}{\pgfqpoint{27.213731in}{7.471771in}}%
\pgfpathcurveto{\pgfqpoint{27.486379in}{7.463316in}}{\pgfqpoint{27.730180in}{7.475746in}}{\pgfqpoint{27.891441in}{7.506324in}}%
\pgfpathlineto{\pgfqpoint{27.891441in}{7.506324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.797457in}{7.524146in}}%
\pgfpathcurveto{\pgfqpoint{27.940799in}{7.551327in}}{\pgfqpoint{27.999068in}{7.592420in}}{\pgfqpoint{27.959431in}{7.638376in}}%
\pgfpathcurveto{\pgfqpoint{27.919794in}{7.684332in}}{\pgfqpoint{27.785487in}{7.731398in}}{\pgfqpoint{27.586089in}{7.769208in}}%
\pgfpathcurveto{\pgfqpoint{27.386691in}{7.807018in}}{\pgfqpoint{27.138482in}{7.832486in}}{\pgfqpoint{26.896128in}{7.840002in}}%
\pgfpathcurveto{\pgfqpoint{26.653774in}{7.847518in}}{\pgfqpoint{26.437062in}{7.836469in}}{\pgfqpoint{26.293720in}{7.809288in}}%
\pgfpathcurveto{\pgfqpoint{26.150377in}{7.782107in}}{\pgfqpoint{26.092108in}{7.741014in}}{\pgfqpoint{26.131746in}{7.695058in}}%
\pgfpathcurveto{\pgfqpoint{26.171383in}{7.649102in}}{\pgfqpoint{26.305690in}{7.602036in}}{\pgfqpoint{26.505088in}{7.564226in}}%
\pgfpathcurveto{\pgfqpoint{26.704486in}{7.526416in}}{\pgfqpoint{26.952694in}{7.500948in}}{\pgfqpoint{27.195048in}{7.493432in}}%
\pgfpathcurveto{\pgfqpoint{27.437402in}{7.485916in}}{\pgfqpoint{27.654115in}{7.496965in}}{\pgfqpoint{27.797457in}{7.524146in}}%
\pgfpathlineto{\pgfqpoint{27.797457in}{7.524146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.703473in}{7.541967in}}%
\pgfpathcurveto{\pgfqpoint{27.828898in}{7.565751in}}{\pgfqpoint{27.879883in}{7.601707in}}{\pgfqpoint{27.845201in}{7.641919in}}%
\pgfpathcurveto{\pgfqpoint{27.810518in}{7.682130in}}{\pgfqpoint{27.692999in}{7.723313in}}{\pgfqpoint{27.518526in}{7.756397in}}%
\pgfpathcurveto{\pgfqpoint{27.344053in}{7.789481in}}{\pgfqpoint{27.126871in}{7.811765in}}{\pgfqpoint{26.914811in}{7.818342in}}%
\pgfpathcurveto{\pgfqpoint{26.702751in}{7.824918in}}{\pgfqpoint{26.513128in}{7.815250in}}{\pgfqpoint{26.387703in}{7.791467in}}%
\pgfpathcurveto{\pgfqpoint{26.262279in}{7.767684in}}{\pgfqpoint{26.211293in}{7.731727in}}{\pgfqpoint{26.245976in}{7.691515in}}%
\pgfpathcurveto{\pgfqpoint{26.280659in}{7.651304in}}{\pgfqpoint{26.398177in}{7.610121in}}{\pgfqpoint{26.572651in}{7.577037in}}%
\pgfpathcurveto{\pgfqpoint{26.747124in}{7.543953in}}{\pgfqpoint{26.964306in}{7.521669in}}{\pgfqpoint{27.176366in}{7.515093in}}%
\pgfpathcurveto{\pgfqpoint{27.388426in}{7.508516in}}{\pgfqpoint{27.578049in}{7.518184in}}{\pgfqpoint{27.703473in}{7.541967in}}%
\pgfpathlineto{\pgfqpoint{27.703473in}{7.541967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.609490in}{7.559789in}}%
\pgfpathcurveto{\pgfqpoint{27.716997in}{7.580174in}}{\pgfqpoint{27.760698in}{7.610994in}}{\pgfqpoint{27.730971in}{7.645461in}}%
\pgfpathcurveto{\pgfqpoint{27.701243in}{7.679928in}}{\pgfqpoint{27.600512in}{7.715228in}}{\pgfqpoint{27.450964in}{7.743585in}}%
\pgfpathcurveto{\pgfqpoint{27.301415in}{7.771943in}}{\pgfqpoint{27.115259in}{7.791044in}}{\pgfqpoint{26.933493in}{7.796681in}}%
\pgfpathcurveto{\pgfqpoint{26.751728in}{7.802318in}}{\pgfqpoint{26.589194in}{7.794031in}}{\pgfqpoint{26.481687in}{7.773645in}}%
\pgfpathcurveto{\pgfqpoint{26.374180in}{7.753260in}}{\pgfqpoint{26.330478in}{7.722440in}}{\pgfqpoint{26.360206in}{7.687973in}}%
\pgfpathcurveto{\pgfqpoint{26.389934in}{7.653506in}}{\pgfqpoint{26.490665in}{7.618207in}}{\pgfqpoint{26.640213in}{7.589849in}}%
\pgfpathcurveto{\pgfqpoint{26.789762in}{7.561491in}}{\pgfqpoint{26.975918in}{7.542390in}}{\pgfqpoint{27.157683in}{7.536753in}}%
\pgfpathcurveto{\pgfqpoint{27.339449in}{7.531116in}}{\pgfqpoint{27.501983in}{7.539403in}}{\pgfqpoint{27.609490in}{7.559789in}}%
\pgfpathlineto{\pgfqpoint{27.609490in}{7.559789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.515506in}{7.577610in}}%
\pgfpathcurveto{\pgfqpoint{27.605095in}{7.594598in}}{\pgfqpoint{27.641513in}{7.620282in}}{\pgfqpoint{27.616740in}{7.649004in}}%
\pgfpathcurveto{\pgfqpoint{27.591967in}{7.677726in}}{\pgfqpoint{27.508025in}{7.707142in}}{\pgfqpoint{27.383401in}{7.730774in}}%
\pgfpathcurveto{\pgfqpoint{27.258777in}{7.754405in}}{\pgfqpoint{27.103647in}{7.770323in}}{\pgfqpoint{26.952176in}{7.775020in}}%
\pgfpathcurveto{\pgfqpoint{26.800705in}{7.779718in}}{\pgfqpoint{26.665259in}{7.772812in}}{\pgfqpoint{26.575670in}{7.755824in}}%
\pgfpathcurveto{\pgfqpoint{26.486082in}{7.738836in}}{\pgfqpoint{26.449663in}{7.713153in}}{\pgfqpoint{26.474437in}{7.684430in}}%
\pgfpathcurveto{\pgfqpoint{26.499210in}{7.655708in}}{\pgfqpoint{26.583152in}{7.626292in}}{\pgfqpoint{26.707776in}{7.602660in}}%
\pgfpathcurveto{\pgfqpoint{26.832399in}{7.579029in}}{\pgfqpoint{26.987530in}{7.563111in}}{\pgfqpoint{27.139001in}{7.558414in}}%
\pgfpathcurveto{\pgfqpoint{27.290472in}{7.553716in}}{\pgfqpoint{27.425917in}{7.560622in}}{\pgfqpoint{27.515506in}{7.577610in}}%
\pgfpathlineto{\pgfqpoint{27.515506in}{7.577610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.421523in}{7.595431in}}%
\pgfpathcurveto{\pgfqpoint{27.493194in}{7.609022in}}{\pgfqpoint{27.522328in}{7.629569in}}{\pgfqpoint{27.502510in}{7.652547in}}%
\pgfpathcurveto{\pgfqpoint{27.482691in}{7.675524in}}{\pgfqpoint{27.415537in}{7.699057in}}{\pgfqpoint{27.315839in}{7.717963in}}%
\pgfpathcurveto{\pgfqpoint{27.216140in}{7.736868in}}{\pgfqpoint{27.092035in}{7.749602in}}{\pgfqpoint{26.970858in}{7.753360in}}%
\pgfpathcurveto{\pgfqpoint{26.849681in}{7.757118in}}{\pgfqpoint{26.741325in}{7.751593in}}{\pgfqpoint{26.669654in}{7.738003in}}%
\pgfpathcurveto{\pgfqpoint{26.597983in}{7.724412in}}{\pgfqpoint{26.568848in}{7.703865in}}{\pgfqpoint{26.588667in}{7.680888in}}%
\pgfpathcurveto{\pgfqpoint{26.608486in}{7.657910in}}{\pgfqpoint{26.675639in}{7.634377in}}{\pgfqpoint{26.775338in}{7.615472in}}%
\pgfpathcurveto{\pgfqpoint{26.875037in}{7.596566in}}{\pgfqpoint{26.999141in}{7.583833in}}{\pgfqpoint{27.120318in}{7.580074in}}%
\pgfpathcurveto{\pgfqpoint{27.241495in}{7.576316in}}{\pgfqpoint{27.349852in}{7.581841in}}{\pgfqpoint{27.421523in}{7.595431in}}%
\pgfpathlineto{\pgfqpoint{27.421523in}{7.595431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.327539in}{7.613253in}}%
\pgfpathcurveto{\pgfqpoint{27.381293in}{7.623446in}}{\pgfqpoint{27.403143in}{7.638856in}}{\pgfqpoint{27.388279in}{7.656089in}}%
\pgfpathcurveto{\pgfqpoint{27.373415in}{7.673323in}}{\pgfqpoint{27.323050in}{7.690972in}}{\pgfqpoint{27.248276in}{7.705151in}}%
\pgfpathcurveto{\pgfqpoint{27.173502in}{7.719330in}}{\pgfqpoint{27.080424in}{7.728880in}}{\pgfqpoint{26.989541in}{7.731699in}}%
\pgfpathcurveto{\pgfqpoint{26.898658in}{7.734518in}}{\pgfqpoint{26.817391in}{7.730374in}}{\pgfqpoint{26.763638in}{7.720181in}}%
\pgfpathcurveto{\pgfqpoint{26.709884in}{7.709988in}}{\pgfqpoint{26.688033in}{7.694578in}}{\pgfqpoint{26.702897in}{7.677345in}}%
\pgfpathcurveto{\pgfqpoint{26.717761in}{7.660111in}}{\pgfqpoint{26.768127in}{7.642462in}}{\pgfqpoint{26.842901in}{7.628283in}}%
\pgfpathcurveto{\pgfqpoint{26.917675in}{7.614104in}}{\pgfqpoint{27.010753in}{7.604554in}}{\pgfqpoint{27.101636in}{7.601735in}}%
\pgfpathcurveto{\pgfqpoint{27.192519in}{7.598917in}}{\pgfqpoint{27.273786in}{7.603060in}}{\pgfqpoint{27.327539in}{7.613253in}}%
\pgfpathlineto{\pgfqpoint{27.327539in}{7.613253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.233556in}{7.631074in}}%
\pgfpathcurveto{\pgfqpoint{27.269391in}{7.637869in}}{\pgfqpoint{27.283958in}{7.648143in}}{\pgfqpoint{27.274049in}{7.659632in}}%
\pgfpathcurveto{\pgfqpoint{27.264140in}{7.671121in}}{\pgfqpoint{27.230563in}{7.682887in}}{\pgfqpoint{27.180713in}{7.692340in}}%
\pgfpathcurveto{\pgfqpoint{27.130864in}{7.701792in}}{\pgfqpoint{27.068812in}{7.708159in}}{\pgfqpoint{27.008223in}{7.710038in}}%
\pgfpathcurveto{\pgfqpoint{26.947635in}{7.711917in}}{\pgfqpoint{26.893457in}{7.709155in}}{\pgfqpoint{26.857621in}{7.702360in}}%
\pgfpathcurveto{\pgfqpoint{26.821786in}{7.695565in}}{\pgfqpoint{26.807218in}{7.685291in}}{\pgfqpoint{26.817128in}{7.673802in}}%
\pgfpathcurveto{\pgfqpoint{26.827037in}{7.662313in}}{\pgfqpoint{26.860614in}{7.650547in}}{\pgfqpoint{26.910463in}{7.641094in}}%
\pgfpathcurveto{\pgfqpoint{26.960313in}{7.631642in}}{\pgfqpoint{27.022365in}{7.625275in}}{\pgfqpoint{27.082953in}{7.623396in}}%
\pgfpathcurveto{\pgfqpoint{27.143542in}{7.621517in}}{\pgfqpoint{27.197720in}{7.624279in}}{\pgfqpoint{27.233556in}{7.631074in}}%
\pgfpathlineto{\pgfqpoint{27.233556in}{7.631074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.139572in}{7.648896in}}%
\pgfpathcurveto{\pgfqpoint{27.157490in}{7.652293in}}{\pgfqpoint{27.164773in}{7.657430in}}{\pgfqpoint{27.159819in}{7.663174in}}%
\pgfpathcurveto{\pgfqpoint{27.154864in}{7.668919in}}{\pgfqpoint{27.138076in}{7.674802in}}{\pgfqpoint{27.113151in}{7.679528in}}%
\pgfpathcurveto{\pgfqpoint{27.088226in}{7.684255in}}{\pgfqpoint{27.057200in}{7.687438in}}{\pgfqpoint{27.026906in}{7.688378in}}%
\pgfpathcurveto{\pgfqpoint{26.996612in}{7.689317in}}{\pgfqpoint{26.969523in}{7.687936in}}{\pgfqpoint{26.951605in}{7.684538in}}%
\pgfpathcurveto{\pgfqpoint{26.933687in}{7.681141in}}{\pgfqpoint{26.926403in}{7.676004in}}{\pgfqpoint{26.931358in}{7.670260in}}%
\pgfpathcurveto{\pgfqpoint{26.936313in}{7.664515in}}{\pgfqpoint{26.953101in}{7.658632in}}{\pgfqpoint{26.978026in}{7.653906in}}%
\pgfpathcurveto{\pgfqpoint{27.002951in}{7.649179in}}{\pgfqpoint{27.033977in}{7.645996in}}{\pgfqpoint{27.064271in}{7.645056in}}%
\pgfpathcurveto{\pgfqpoint{27.094565in}{7.644117in}}{\pgfqpoint{27.121654in}{7.645498in}}{\pgfqpoint{27.139572in}{7.648896in}}%
\pgfpathlineto{\pgfqpoint{27.139572in}{7.648896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.865096in}{7.132075in}}%
\pgfpathcurveto{\pgfqpoint{30.402630in}{7.234003in}}{\pgfqpoint{30.621139in}{7.388104in}}{\pgfqpoint{30.472499in}{7.560438in}}%
\pgfpathcurveto{\pgfqpoint{30.323859in}{7.732772in}}{\pgfqpoint{29.820207in}{7.909270in}}{\pgfqpoint{29.072464in}{8.051058in}}%
\pgfpathcurveto{\pgfqpoint{28.324722in}{8.192847in}}{\pgfqpoint{27.393941in}{8.288351in}}{\pgfqpoint{26.485113in}{8.316536in}}%
\pgfpathcurveto{\pgfqpoint{25.576286in}{8.344722in}}{\pgfqpoint{24.763615in}{8.303288in}}{\pgfqpoint{24.226081in}{8.201359in}}%
\pgfpathcurveto{\pgfqpoint{23.688547in}{8.099431in}}{\pgfqpoint{23.470038in}{7.945330in}}{\pgfqpoint{23.618678in}{7.772996in}}%
\pgfpathcurveto{\pgfqpoint{23.767317in}{7.600662in}}{\pgfqpoint{24.270970in}{7.424164in}}{\pgfqpoint{25.018712in}{7.282376in}}%
\pgfpathcurveto{\pgfqpoint{25.766454in}{7.140587in}}{\pgfqpoint{26.697236in}{7.045083in}}{\pgfqpoint{27.606063in}{7.016898in}}%
\pgfpathcurveto{\pgfqpoint{28.514891in}{6.988712in}}{\pgfqpoint{29.327562in}{7.030146in}}{\pgfqpoint{29.865096in}{7.132075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.045588in}{7.666717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.624650in}{7.009381in}}%
\pgfpathcurveto{\pgfqpoint{31.158933in}{7.319302in}}{\pgfqpoint{31.343450in}{7.806807in}}{\pgfqpoint{31.137566in}{8.364529in}}%
\pgfpathcurveto{\pgfqpoint{30.931682in}{8.922250in}}{\pgfqpoint{30.352205in}{9.504653in}}{\pgfqpoint{29.526759in}{9.983470in}}%
\pgfpathcurveto{\pgfqpoint{28.701312in}{10.462286in}}{\pgfqpoint{27.697290in}{10.798423in}}{\pgfqpoint{26.735817in}{10.917851in}}%
\pgfpathcurveto{\pgfqpoint{25.774344in}{11.037278in}}{\pgfqpoint{24.933919in}{10.930245in}}{\pgfqpoint{24.399637in}{10.620324in}}%
\pgfpathcurveto{\pgfqpoint{23.865355in}{10.310403in}}{\pgfqpoint{23.680837in}{9.822898in}}{\pgfqpoint{23.886721in}{9.265176in}}%
\pgfpathcurveto{\pgfqpoint{24.092605in}{8.707454in}}{\pgfqpoint{24.672082in}{8.125052in}}{\pgfqpoint{25.497529in}{7.646235in}}%
\pgfpathcurveto{\pgfqpoint{26.322975in}{7.167418in}}{\pgfqpoint{27.326997in}{6.831281in}}{\pgfqpoint{28.288470in}{6.711854in}}%
\pgfpathcurveto{\pgfqpoint{29.249944in}{6.592427in}}{\pgfqpoint{30.090368in}{6.699460in}}{\pgfqpoint{30.624650in}{7.009381in}}%
\pgfpathlineto{\pgfqpoint{30.624650in}{7.009381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.520900in}{7.069563in}}%
\pgfpathcurveto{\pgfqpoint{31.037373in}{7.369154in}}{\pgfqpoint{31.215740in}{7.840408in}}{\pgfqpoint{31.016719in}{8.379539in}}%
\pgfpathcurveto{\pgfqpoint{30.817697in}{8.918670in}}{\pgfqpoint{30.257536in}{9.481660in}}{\pgfqpoint{29.459605in}{9.944516in}}%
\pgfpathcurveto{\pgfqpoint{28.661673in}{10.407372in}}{\pgfqpoint{27.691119in}{10.732304in}}{\pgfqpoint{26.761695in}{10.847751in}}%
\pgfpathcurveto{\pgfqpoint{25.832270in}{10.963197in}}{\pgfqpoint{25.019860in}{10.859732in}}{\pgfqpoint{24.503387in}{10.560141in}}%
\pgfpathcurveto{\pgfqpoint{23.986914in}{10.260551in}}{\pgfqpoint{23.808547in}{9.789296in}}{\pgfqpoint{24.007569in}{9.250165in}}%
\pgfpathcurveto{\pgfqpoint{24.206590in}{8.711034in}}{\pgfqpoint{24.766751in}{8.148045in}}{\pgfqpoint{25.564683in}{7.685189in}}%
\pgfpathcurveto{\pgfqpoint{26.362614in}{7.222333in}}{\pgfqpoint{27.333169in}{6.897400in}}{\pgfqpoint{28.262593in}{6.781954in}}%
\pgfpathcurveto{\pgfqpoint{29.192017in}{6.666508in}}{\pgfqpoint{30.004427in}{6.769973in}}{\pgfqpoint{30.520900in}{7.069563in}}%
\pgfpathlineto{\pgfqpoint{30.520900in}{7.069563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.417150in}{7.129746in}}%
\pgfpathcurveto{\pgfqpoint{30.915813in}{7.419005in}}{\pgfqpoint{31.088030in}{7.874010in}}{\pgfqpoint{30.895871in}{8.394550in}}%
\pgfpathcurveto{\pgfqpoint{30.703713in}{8.915090in}}{\pgfqpoint{30.162868in}{9.458666in}}{\pgfqpoint{29.392451in}{9.905562in}}%
\pgfpathcurveto{\pgfqpoint{28.622034in}{10.352457in}}{\pgfqpoint{27.684947in}{10.666185in}}{\pgfqpoint{26.787572in}{10.777651in}}%
\pgfpathcurveto{\pgfqpoint{25.890197in}{10.889116in}}{\pgfqpoint{25.105801in}{10.789219in}}{\pgfqpoint{24.607137in}{10.499959in}}%
\pgfpathcurveto{\pgfqpoint{24.108474in}{10.210699in}}{\pgfqpoint{23.936257in}{9.755695in}}{\pgfqpoint{24.128416in}{9.235155in}}%
\pgfpathcurveto{\pgfqpoint{24.320575in}{8.714614in}}{\pgfqpoint{24.861420in}{8.171038in}}{\pgfqpoint{25.631836in}{7.724143in}}%
\pgfpathcurveto{\pgfqpoint{26.402253in}{7.277247in}}{\pgfqpoint{27.339340in}{6.963519in}}{\pgfqpoint{28.236715in}{6.852054in}}%
\pgfpathcurveto{\pgfqpoint{29.134090in}{6.740589in}}{\pgfqpoint{29.918487in}{6.840486in}}{\pgfqpoint{30.417150in}{7.129746in}}%
\pgfpathlineto{\pgfqpoint{30.417150in}{7.129746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.313400in}{7.189928in}}%
\pgfpathcurveto{\pgfqpoint{30.794254in}{7.468857in}}{\pgfqpoint{30.960320in}{7.907612in}}{\pgfqpoint{30.775024in}{8.409561in}}%
\pgfpathcurveto{\pgfqpoint{30.589728in}{8.911511in}}{\pgfqpoint{30.068199in}{9.435673in}}{\pgfqpoint{29.325297in}{9.866608in}}%
\pgfpathcurveto{\pgfqpoint{28.582395in}{10.297543in}}{\pgfqpoint{27.678776in}{10.600066in}}{\pgfqpoint{26.813450in}{10.707551in}}%
\pgfpathcurveto{\pgfqpoint{25.948124in}{10.815035in}}{\pgfqpoint{25.191742in}{10.718705in}}{\pgfqpoint{24.710888in}{10.439777in}}%
\pgfpathcurveto{\pgfqpoint{24.230034in}{10.160848in}}{\pgfqpoint{24.063968in}{9.722093in}}{\pgfqpoint{24.249263in}{9.220144in}}%
\pgfpathcurveto{\pgfqpoint{24.434559in}{8.718194in}}{\pgfqpoint{24.956088in}{8.194032in}}{\pgfqpoint{25.698990in}{7.763097in}}%
\pgfpathcurveto{\pgfqpoint{26.441892in}{7.332162in}}{\pgfqpoint{27.345512in}{7.029638in}}{\pgfqpoint{28.210838in}{6.922154in}}%
\pgfpathcurveto{\pgfqpoint{29.076164in}{6.814669in}}{\pgfqpoint{29.832546in}{6.910999in}}{\pgfqpoint{30.313400in}{7.189928in}}%
\pgfpathlineto{\pgfqpoint{30.313400in}{7.189928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.209650in}{7.250111in}}%
\pgfpathcurveto{\pgfqpoint{30.672694in}{7.518709in}}{\pgfqpoint{30.832610in}{7.941213in}}{\pgfqpoint{30.654177in}{8.424572in}}%
\pgfpathcurveto{\pgfqpoint{30.475744in}{8.907931in}}{\pgfqpoint{29.973530in}{9.412680in}}{\pgfqpoint{29.258143in}{9.827654in}}%
\pgfpathcurveto{\pgfqpoint{28.542756in}{10.242629in}}{\pgfqpoint{27.672604in}{10.533947in}}{\pgfqpoint{26.839327in}{10.637451in}}%
\pgfpathcurveto{\pgfqpoint{26.006050in}{10.740955in}}{\pgfqpoint{25.277682in}{10.648192in}}{\pgfqpoint{24.814638in}{10.379594in}}%
\pgfpathcurveto{\pgfqpoint{24.351593in}{10.110996in}}{\pgfqpoint{24.191678in}{9.688492in}}{\pgfqpoint{24.370111in}{9.205133in}}%
\pgfpathcurveto{\pgfqpoint{24.548544in}{8.721774in}}{\pgfqpoint{25.050757in}{8.217025in}}{\pgfqpoint{25.766144in}{7.802051in}}%
\pgfpathcurveto{\pgfqpoint{26.481531in}{7.387076in}}{\pgfqpoint{27.351683in}{7.095757in}}{\pgfqpoint{28.184960in}{6.992254in}}%
\pgfpathcurveto{\pgfqpoint{29.018237in}{6.888750in}}{\pgfqpoint{29.746605in}{6.981512in}}{\pgfqpoint{30.209650in}{7.250111in}}%
\pgfpathlineto{\pgfqpoint{30.209650in}{7.250111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.105899in}{7.310293in}}%
\pgfpathcurveto{\pgfqpoint{30.551134in}{7.568560in}}{\pgfqpoint{30.704899in}{7.974815in}}{\pgfqpoint{30.533329in}{8.439583in}}%
\pgfpathcurveto{\pgfqpoint{30.361759in}{8.904351in}}{\pgfqpoint{29.878862in}{9.389686in}}{\pgfqpoint{29.190989in}{9.788700in}}%
\pgfpathcurveto{\pgfqpoint{28.503117in}{10.187714in}}{\pgfqpoint{27.666432in}{10.467828in}}{\pgfqpoint{26.865205in}{10.567351in}}%
\pgfpathcurveto{\pgfqpoint{26.063977in}{10.666874in}}{\pgfqpoint{25.363623in}{10.577679in}}{\pgfqpoint{24.918388in}{10.319412in}}%
\pgfpathcurveto{\pgfqpoint{24.473153in}{10.061144in}}{\pgfqpoint{24.319388in}{9.654890in}}{\pgfqpoint{24.490958in}{9.190122in}}%
\pgfpathcurveto{\pgfqpoint{24.662528in}{8.725354in}}{\pgfqpoint{25.145426in}{8.240018in}}{\pgfqpoint{25.833298in}{7.841005in}}%
\pgfpathcurveto{\pgfqpoint{26.521170in}{7.441991in}}{\pgfqpoint{27.357855in}{7.161877in}}{\pgfqpoint{28.159083in}{7.062354in}}%
\pgfpathcurveto{\pgfqpoint{28.960310in}{6.962831in}}{\pgfqpoint{29.660664in}{7.052025in}}{\pgfqpoint{30.105899in}{7.310293in}}%
\pgfpathlineto{\pgfqpoint{30.105899in}{7.310293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.002149in}{7.370475in}}%
\pgfpathcurveto{\pgfqpoint{30.429575in}{7.618412in}}{\pgfqpoint{30.577189in}{8.008416in}}{\pgfqpoint{30.412482in}{8.454593in}}%
\pgfpathcurveto{\pgfqpoint{30.247774in}{8.900771in}}{\pgfqpoint{29.784193in}{9.366693in}}{\pgfqpoint{29.123836in}{9.749746in}}%
\pgfpathcurveto{\pgfqpoint{28.463478in}{10.132800in}}{\pgfqpoint{27.660261in}{10.401709in}}{\pgfqpoint{26.891082in}{10.497251in}}%
\pgfpathcurveto{\pgfqpoint{26.121904in}{10.592793in}}{\pgfqpoint{25.449564in}{10.507166in}}{\pgfqpoint{25.022138in}{10.259229in}}%
\pgfpathcurveto{\pgfqpoint{24.594713in}{10.011293in}}{\pgfqpoint{24.447098in}{9.621289in}}{\pgfqpoint{24.611806in}{9.175111in}}%
\pgfpathcurveto{\pgfqpoint{24.776513in}{8.728934in}}{\pgfqpoint{25.240095in}{8.263012in}}{\pgfqpoint{25.900452in}{7.879958in}}%
\pgfpathcurveto{\pgfqpoint{26.560809in}{7.496905in}}{\pgfqpoint{27.364026in}{7.227996in}}{\pgfqpoint{28.133205in}{7.132454in}}%
\pgfpathcurveto{\pgfqpoint{28.902384in}{7.036912in}}{\pgfqpoint{29.574723in}{7.122539in}}{\pgfqpoint{30.002149in}{7.370475in}}%
\pgfpathlineto{\pgfqpoint{30.002149in}{7.370475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.898399in}{7.430658in}}%
\pgfpathcurveto{\pgfqpoint{30.308015in}{7.668264in}}{\pgfqpoint{30.449479in}{8.042018in}}{\pgfqpoint{30.291634in}{8.469604in}}%
\pgfpathcurveto{\pgfqpoint{30.133790in}{8.897191in}}{\pgfqpoint{29.689524in}{9.343700in}}{\pgfqpoint{29.056682in}{9.710792in}}%
\pgfpathcurveto{\pgfqpoint{28.423840in}{10.077885in}}{\pgfqpoint{27.654089in}{10.335590in}}{\pgfqpoint{26.916960in}{10.427151in}}%
\pgfpathcurveto{\pgfqpoint{26.179830in}{10.518712in}}{\pgfqpoint{25.535505in}{10.436653in}}{\pgfqpoint{25.125889in}{10.199047in}}%
\pgfpathcurveto{\pgfqpoint{24.716272in}{9.961441in}}{\pgfqpoint{24.574809in}{9.587687in}}{\pgfqpoint{24.732653in}{9.160101in}}%
\pgfpathcurveto{\pgfqpoint{24.890498in}{8.732514in}}{\pgfqpoint{25.334763in}{8.286005in}}{\pgfqpoint{25.967606in}{7.918912in}}%
\pgfpathcurveto{\pgfqpoint{26.600448in}{7.551820in}}{\pgfqpoint{27.370198in}{7.294115in}}{\pgfqpoint{28.107328in}{7.202554in}}%
\pgfpathcurveto{\pgfqpoint{28.844457in}{7.110993in}}{\pgfqpoint{29.488783in}{7.193052in}}{\pgfqpoint{29.898399in}{7.430658in}}%
\pgfpathlineto{\pgfqpoint{29.898399in}{7.430658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.794649in}{7.490840in}}%
\pgfpathcurveto{\pgfqpoint{30.186456in}{7.718115in}}{\pgfqpoint{30.321769in}{8.075619in}}{\pgfqpoint{30.170787in}{8.484615in}}%
\pgfpathcurveto{\pgfqpoint{30.019805in}{8.893611in}}{\pgfqpoint{29.594855in}{9.320706in}}{\pgfqpoint{28.989528in}{9.671838in}}%
\pgfpathcurveto{\pgfqpoint{28.384201in}{10.022971in}}{\pgfqpoint{27.647918in}{10.269471in}}{\pgfqpoint{26.942837in}{10.357051in}}%
\pgfpathcurveto{\pgfqpoint{26.237757in}{10.444631in}}{\pgfqpoint{25.621446in}{10.366140in}}{\pgfqpoint{25.229639in}{10.138865in}}%
\pgfpathcurveto{\pgfqpoint{24.837832in}{9.911589in}}{\pgfqpoint{24.702519in}{9.554086in}}{\pgfqpoint{24.853501in}{9.145090in}}%
\pgfpathcurveto{\pgfqpoint{25.004482in}{8.736094in}}{\pgfqpoint{25.429432in}{8.308998in}}{\pgfqpoint{26.034759in}{7.957866in}}%
\pgfpathcurveto{\pgfqpoint{26.640087in}{7.606734in}}{\pgfqpoint{27.376370in}{7.360234in}}{\pgfqpoint{28.081450in}{7.272654in}}%
\pgfpathcurveto{\pgfqpoint{28.786530in}{7.185074in}}{\pgfqpoint{29.402842in}{7.263565in}}{\pgfqpoint{29.794649in}{7.490840in}}%
\pgfpathlineto{\pgfqpoint{29.794649in}{7.490840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.690898in}{7.551022in}}%
\pgfpathcurveto{\pgfqpoint{30.064896in}{7.767967in}}{\pgfqpoint{30.194058in}{8.109221in}}{\pgfqpoint{30.049939in}{8.499626in}}%
\pgfpathcurveto{\pgfqpoint{29.905820in}{8.890031in}}{\pgfqpoint{29.500187in}{9.297713in}}{\pgfqpoint{28.922374in}{9.632885in}}%
\pgfpathcurveto{\pgfqpoint{28.344562in}{9.968056in}}{\pgfqpoint{27.641746in}{10.203352in}}{\pgfqpoint{26.968715in}{10.286951in}}%
\pgfpathcurveto{\pgfqpoint{26.295684in}{10.370550in}}{\pgfqpoint{25.707386in}{10.295627in}}{\pgfqpoint{25.333389in}{10.078682in}}%
\pgfpathcurveto{\pgfqpoint{24.959391in}{9.861738in}}{\pgfqpoint{24.830229in}{9.520484in}}{\pgfqpoint{24.974348in}{9.130079in}}%
\pgfpathcurveto{\pgfqpoint{25.118467in}{8.739674in}}{\pgfqpoint{25.524101in}{8.331992in}}{\pgfqpoint{26.101913in}{7.996820in}}%
\pgfpathcurveto{\pgfqpoint{26.679726in}{7.661649in}}{\pgfqpoint{27.382541in}{7.426353in}}{\pgfqpoint{28.055572in}{7.342754in}}%
\pgfpathcurveto{\pgfqpoint{28.728604in}{7.259154in}}{\pgfqpoint{29.316901in}{7.334078in}}{\pgfqpoint{29.690898in}{7.551022in}}%
\pgfpathlineto{\pgfqpoint{29.690898in}{7.551022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.587148in}{7.611205in}}%
\pgfpathcurveto{\pgfqpoint{29.943336in}{7.817819in}}{\pgfqpoint{30.066348in}{8.142822in}}{\pgfqpoint{29.929092in}{8.514637in}}%
\pgfpathcurveto{\pgfqpoint{29.791836in}{8.886451in}}{\pgfqpoint{29.405518in}{9.274720in}}{\pgfqpoint{28.855220in}{9.593931in}}%
\pgfpathcurveto{\pgfqpoint{28.304923in}{9.913142in}}{\pgfqpoint{27.635575in}{10.137233in}}{\pgfqpoint{26.994593in}{10.216851in}}%
\pgfpathcurveto{\pgfqpoint{26.353610in}{10.296469in}}{\pgfqpoint{25.793327in}{10.225114in}}{\pgfqpoint{25.437139in}{10.018500in}}%
\pgfpathcurveto{\pgfqpoint{25.080951in}{9.811886in}}{\pgfqpoint{24.957939in}{9.486883in}}{\pgfqpoint{25.095195in}{9.115068in}}%
\pgfpathcurveto{\pgfqpoint{25.232452in}{8.743254in}}{\pgfqpoint{25.618769in}{8.354985in}}{\pgfqpoint{26.169067in}{8.035774in}}%
\pgfpathcurveto{\pgfqpoint{26.719365in}{7.716563in}}{\pgfqpoint{27.388713in}{7.492472in}}{\pgfqpoint{28.029695in}{7.412854in}}%
\pgfpathcurveto{\pgfqpoint{28.670677in}{7.333235in}}{\pgfqpoint{29.230960in}{7.404591in}}{\pgfqpoint{29.587148in}{7.611205in}}%
\pgfpathlineto{\pgfqpoint{29.587148in}{7.611205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.483398in}{7.671387in}}%
\pgfpathcurveto{\pgfqpoint{29.821777in}{7.867670in}}{\pgfqpoint{29.938638in}{8.176424in}}{\pgfqpoint{29.808245in}{8.529647in}}%
\pgfpathcurveto{\pgfqpoint{29.677851in}{8.882871in}}{\pgfqpoint{29.310849in}{9.251726in}}{\pgfqpoint{28.788066in}{9.554977in}}%
\pgfpathcurveto{\pgfqpoint{28.265284in}{9.858227in}}{\pgfqpoint{27.629403in}{10.071114in}}{\pgfqpoint{27.020470in}{10.146751in}}%
\pgfpathcurveto{\pgfqpoint{26.411537in}{10.222389in}}{\pgfqpoint{25.879268in}{10.154601in}}{\pgfqpoint{25.540889in}{9.958318in}}%
\pgfpathcurveto{\pgfqpoint{25.202511in}{9.762034in}}{\pgfqpoint{25.085649in}{9.453281in}}{\pgfqpoint{25.216043in}{9.100057in}}%
\pgfpathcurveto{\pgfqpoint{25.346436in}{8.746834in}}{\pgfqpoint{25.713438in}{8.377979in}}{\pgfqpoint{26.236221in}{8.074728in}}%
\pgfpathcurveto{\pgfqpoint{26.759004in}{7.771478in}}{\pgfqpoint{27.394884in}{7.558591in}}{\pgfqpoint{28.003817in}{7.482953in}}%
\pgfpathcurveto{\pgfqpoint{28.612750in}{7.407316in}}{\pgfqpoint{29.145019in}{7.475104in}}{\pgfqpoint{29.483398in}{7.671387in}}%
\pgfpathlineto{\pgfqpoint{29.483398in}{7.671387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.379648in}{7.731570in}}%
\pgfpathcurveto{\pgfqpoint{29.700217in}{7.917522in}}{\pgfqpoint{29.810928in}{8.210025in}}{\pgfqpoint{29.687397in}{8.544658in}}%
\pgfpathcurveto{\pgfqpoint{29.563867in}{8.879291in}}{\pgfqpoint{29.216181in}{9.228733in}}{\pgfqpoint{28.720913in}{9.516023in}}%
\pgfpathcurveto{\pgfqpoint{28.225645in}{9.803313in}}{\pgfqpoint{27.623232in}{10.004995in}}{\pgfqpoint{27.046348in}{10.076651in}}%
\pgfpathcurveto{\pgfqpoint{26.469464in}{10.148308in}}{\pgfqpoint{25.965209in}{10.084088in}}{\pgfqpoint{25.644640in}{9.898135in}}%
\pgfpathcurveto{\pgfqpoint{25.324070in}{9.712183in}}{\pgfqpoint{25.213360in}{9.419680in}}{\pgfqpoint{25.336890in}{9.085047in}}%
\pgfpathcurveto{\pgfqpoint{25.460421in}{8.750414in}}{\pgfqpoint{25.808107in}{8.400972in}}{\pgfqpoint{26.303375in}{8.113682in}}%
\pgfpathcurveto{\pgfqpoint{26.798643in}{7.826392in}}{\pgfqpoint{27.401056in}{7.624710in}}{\pgfqpoint{27.977940in}{7.553053in}}%
\pgfpathcurveto{\pgfqpoint{28.554824in}{7.481397in}}{\pgfqpoint{29.059078in}{7.545617in}}{\pgfqpoint{29.379648in}{7.731570in}}%
\pgfpathlineto{\pgfqpoint{29.379648in}{7.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.275898in}{7.791752in}}%
\pgfpathcurveto{\pgfqpoint{29.578657in}{7.967374in}}{\pgfqpoint{29.683218in}{8.243627in}}{\pgfqpoint{29.566550in}{8.559669in}}%
\pgfpathcurveto{\pgfqpoint{29.449882in}{8.875711in}}{\pgfqpoint{29.121512in}{9.205740in}}{\pgfqpoint{28.653759in}{9.477069in}}%
\pgfpathcurveto{\pgfqpoint{28.186006in}{9.748398in}}{\pgfqpoint{27.617060in}{9.938876in}}{\pgfqpoint{27.072225in}{10.006551in}}%
\pgfpathcurveto{\pgfqpoint{26.527390in}{10.074227in}}{\pgfqpoint{26.051150in}{10.013575in}}{\pgfqpoint{25.748390in}{9.837953in}}%
\pgfpathcurveto{\pgfqpoint{25.445630in}{9.662331in}}{\pgfqpoint{25.341070in}{9.386078in}}{\pgfqpoint{25.457738in}{9.070036in}}%
\pgfpathcurveto{\pgfqpoint{25.574405in}{8.753994in}}{\pgfqpoint{25.902776in}{8.423965in}}{\pgfqpoint{26.370529in}{8.152636in}}%
\pgfpathcurveto{\pgfqpoint{26.838282in}{7.881306in}}{\pgfqpoint{27.407227in}{7.690829in}}{\pgfqpoint{27.952062in}{7.623153in}}%
\pgfpathcurveto{\pgfqpoint{28.496897in}{7.555478in}}{\pgfqpoint{28.973138in}{7.616130in}}{\pgfqpoint{29.275898in}{7.791752in}}%
\pgfpathlineto{\pgfqpoint{29.275898in}{7.791752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.172147in}{7.851934in}}%
\pgfpathcurveto{\pgfqpoint{29.457098in}{8.017226in}}{\pgfqpoint{29.555507in}{8.277228in}}{\pgfqpoint{29.445702in}{8.574680in}}%
\pgfpathcurveto{\pgfqpoint{29.335897in}{8.872131in}}{\pgfqpoint{29.026843in}{9.182746in}}{\pgfqpoint{28.586605in}{9.438115in}}%
\pgfpathcurveto{\pgfqpoint{28.146367in}{9.693484in}}{\pgfqpoint{27.610889in}{9.872757in}}{\pgfqpoint{27.098103in}{9.936451in}}%
\pgfpathcurveto{\pgfqpoint{26.585317in}{10.000146in}}{\pgfqpoint{26.137091in}{9.943062in}}{\pgfqpoint{25.852140in}{9.777770in}}%
\pgfpathcurveto{\pgfqpoint{25.567190in}{9.612479in}}{\pgfqpoint{25.468780in}{9.352477in}}{\pgfqpoint{25.578585in}{9.055025in}}%
\pgfpathcurveto{\pgfqpoint{25.688390in}{8.757573in}}{\pgfqpoint{25.997444in}{8.446959in}}{\pgfqpoint{26.437682in}{8.191590in}}%
\pgfpathcurveto{\pgfqpoint{26.877920in}{7.936221in}}{\pgfqpoint{27.413399in}{7.756948in}}{\pgfqpoint{27.926185in}{7.693253in}}%
\pgfpathcurveto{\pgfqpoint{28.438970in}{7.629559in}}{\pgfqpoint{28.887197in}{7.686643in}}{\pgfqpoint{29.172147in}{7.851934in}}%
\pgfpathlineto{\pgfqpoint{29.172147in}{7.851934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.068397in}{7.912117in}}%
\pgfpathcurveto{\pgfqpoint{29.335538in}{8.067077in}}{\pgfqpoint{29.427797in}{8.310830in}}{\pgfqpoint{29.324855in}{8.589691in}}%
\pgfpathcurveto{\pgfqpoint{29.221913in}{8.868551in}}{\pgfqpoint{28.932174in}{9.159753in}}{\pgfqpoint{28.519451in}{9.399161in}}%
\pgfpathcurveto{\pgfqpoint{28.106728in}{9.638569in}}{\pgfqpoint{27.604717in}{9.806638in}}{\pgfqpoint{27.123980in}{9.866352in}}%
\pgfpathcurveto{\pgfqpoint{26.643244in}{9.926065in}}{\pgfqpoint{26.223031in}{9.872549in}}{\pgfqpoint{25.955890in}{9.717588in}}%
\pgfpathcurveto{\pgfqpoint{25.688749in}{9.562628in}}{\pgfqpoint{25.596490in}{9.318875in}}{\pgfqpoint{25.699432in}{9.040014in}}%
\pgfpathcurveto{\pgfqpoint{25.802375in}{8.761153in}}{\pgfqpoint{26.092113in}{8.469952in}}{\pgfqpoint{26.504836in}{8.230544in}}%
\pgfpathcurveto{\pgfqpoint{26.917559in}{7.991135in}}{\pgfqpoint{27.419570in}{7.823067in}}{\pgfqpoint{27.900307in}{7.763353in}}%
\pgfpathcurveto{\pgfqpoint{28.381044in}{7.703640in}}{\pgfqpoint{28.801256in}{7.757156in}}{\pgfqpoint{29.068397in}{7.912117in}}%
\pgfpathlineto{\pgfqpoint{29.068397in}{7.912117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.964647in}{7.972299in}}%
\pgfpathcurveto{\pgfqpoint{29.213978in}{8.116929in}}{\pgfqpoint{29.300087in}{8.344431in}}{\pgfqpoint{29.204008in}{8.604701in}}%
\pgfpathcurveto{\pgfqpoint{29.107928in}{8.864971in}}{\pgfqpoint{28.837506in}{9.136759in}}{\pgfqpoint{28.452297in}{9.360207in}}%
\pgfpathcurveto{\pgfqpoint{28.067089in}{9.583655in}}{\pgfqpoint{27.598545in}{9.740519in}}{\pgfqpoint{27.149858in}{9.796252in}}%
\pgfpathcurveto{\pgfqpoint{26.701170in}{9.851984in}}{\pgfqpoint{26.308972in}{9.802035in}}{\pgfqpoint{26.059641in}{9.657406in}}%
\pgfpathcurveto{\pgfqpoint{25.810309in}{9.512776in}}{\pgfqpoint{25.724201in}{9.285274in}}{\pgfqpoint{25.820280in}{9.025003in}}%
\pgfpathcurveto{\pgfqpoint{25.916359in}{8.764733in}}{\pgfqpoint{26.186782in}{8.492945in}}{\pgfqpoint{26.571990in}{8.269498in}}%
\pgfpathcurveto{\pgfqpoint{26.957198in}{8.046050in}}{\pgfqpoint{27.425742in}{7.889186in}}{\pgfqpoint{27.874429in}{7.833453in}}%
\pgfpathcurveto{\pgfqpoint{28.323117in}{7.777720in}}{\pgfqpoint{28.715315in}{7.827669in}}{\pgfqpoint{28.964647in}{7.972299in}}%
\pgfpathlineto{\pgfqpoint{28.964647in}{7.972299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.860897in}{8.032481in}}%
\pgfpathcurveto{\pgfqpoint{29.092419in}{8.166781in}}{\pgfqpoint{29.172377in}{8.378033in}}{\pgfqpoint{29.083160in}{8.619712in}}%
\pgfpathcurveto{\pgfqpoint{28.993944in}{8.861391in}}{\pgfqpoint{28.742837in}{9.113766in}}{\pgfqpoint{28.385144in}{9.321253in}}%
\pgfpathcurveto{\pgfqpoint{28.027450in}{9.528740in}}{\pgfqpoint{27.592374in}{9.674400in}}{\pgfqpoint{27.175735in}{9.726152in}}%
\pgfpathcurveto{\pgfqpoint{26.759097in}{9.777903in}}{\pgfqpoint{26.394913in}{9.731522in}}{\pgfqpoint{26.163391in}{9.597223in}}%
\pgfpathcurveto{\pgfqpoint{25.931869in}{9.462924in}}{\pgfqpoint{25.851911in}{9.251672in}}{\pgfqpoint{25.941127in}{9.009993in}}%
\pgfpathcurveto{\pgfqpoint{26.030344in}{8.768313in}}{\pgfqpoint{26.281450in}{8.515939in}}{\pgfqpoint{26.639144in}{8.308452in}}%
\pgfpathcurveto{\pgfqpoint{26.996837in}{8.100964in}}{\pgfqpoint{27.431914in}{7.955305in}}{\pgfqpoint{27.848552in}{7.903553in}}%
\pgfpathcurveto{\pgfqpoint{28.265190in}{7.851801in}}{\pgfqpoint{28.629374in}{7.898182in}}{\pgfqpoint{28.860897in}{8.032481in}}%
\pgfpathlineto{\pgfqpoint{28.860897in}{8.032481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.757146in}{8.092664in}}%
\pgfpathcurveto{\pgfqpoint{28.970859in}{8.216632in}}{\pgfqpoint{29.044666in}{8.411634in}}{\pgfqpoint{28.962313in}{8.634723in}}%
\pgfpathcurveto{\pgfqpoint{28.879959in}{8.857812in}}{\pgfqpoint{28.648168in}{9.090773in}}{\pgfqpoint{28.317990in}{9.282299in}}%
\pgfpathcurveto{\pgfqpoint{27.987811in}{9.473826in}}{\pgfqpoint{27.586202in}{9.608281in}}{\pgfqpoint{27.201613in}{9.656052in}}%
\pgfpathcurveto{\pgfqpoint{26.817024in}{9.703823in}}{\pgfqpoint{26.480854in}{9.661009in}}{\pgfqpoint{26.267141in}{9.537041in}}%
\pgfpathcurveto{\pgfqpoint{26.053428in}{9.413073in}}{\pgfqpoint{25.979621in}{9.218071in}}{\pgfqpoint{26.061975in}{8.994982in}}%
\pgfpathcurveto{\pgfqpoint{26.144328in}{8.771893in}}{\pgfqpoint{26.376119in}{8.538932in}}{\pgfqpoint{26.706298in}{8.347405in}}%
\pgfpathcurveto{\pgfqpoint{27.036476in}{8.155879in}}{\pgfqpoint{27.438085in}{8.021424in}}{\pgfqpoint{27.822674in}{7.973653in}}%
\pgfpathcurveto{\pgfqpoint{28.207264in}{7.925882in}}{\pgfqpoint{28.543434in}{7.968695in}}{\pgfqpoint{28.757146in}{8.092664in}}%
\pgfpathlineto{\pgfqpoint{28.757146in}{8.092664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.653396in}{8.152846in}}%
\pgfpathcurveto{\pgfqpoint{28.849300in}{8.266484in}}{\pgfqpoint{28.916956in}{8.445236in}}{\pgfqpoint{28.841465in}{8.649734in}}%
\pgfpathcurveto{\pgfqpoint{28.765974in}{8.854232in}}{\pgfqpoint{28.553500in}{9.067779in}}{\pgfqpoint{28.250836in}{9.243345in}}%
\pgfpathcurveto{\pgfqpoint{27.948172in}{9.418912in}}{\pgfqpoint{27.580031in}{9.542162in}}{\pgfqpoint{27.227491in}{9.585952in}}%
\pgfpathcurveto{\pgfqpoint{26.874950in}{9.629742in}}{\pgfqpoint{26.566795in}{9.590496in}}{\pgfqpoint{26.370891in}{9.476859in}}%
\pgfpathcurveto{\pgfqpoint{26.174988in}{9.363221in}}{\pgfqpoint{26.107331in}{9.184469in}}{\pgfqpoint{26.182822in}{8.979971in}}%
\pgfpathcurveto{\pgfqpoint{26.258313in}{8.775473in}}{\pgfqpoint{26.470788in}{8.561925in}}{\pgfqpoint{26.773452in}{8.386359in}}%
\pgfpathcurveto{\pgfqpoint{27.076115in}{8.210793in}}{\pgfqpoint{27.444257in}{8.087543in}}{\pgfqpoint{27.796797in}{8.043753in}}%
\pgfpathcurveto{\pgfqpoint{28.149337in}{7.999963in}}{\pgfqpoint{28.457493in}{8.039209in}}{\pgfqpoint{28.653396in}{8.152846in}}%
\pgfpathlineto{\pgfqpoint{28.653396in}{8.152846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.549646in}{8.213029in}}%
\pgfpathcurveto{\pgfqpoint{28.727740in}{8.316336in}}{\pgfqpoint{28.789246in}{8.478837in}}{\pgfqpoint{28.720618in}{8.664744in}}%
\pgfpathcurveto{\pgfqpoint{28.651990in}{8.850652in}}{\pgfqpoint{28.458831in}{9.044786in}}{\pgfqpoint{28.183682in}{9.204392in}}%
\pgfpathcurveto{\pgfqpoint{27.908533in}{9.363997in}}{\pgfqpoint{27.573859in}{9.476043in}}{\pgfqpoint{27.253368in}{9.515852in}}%
\pgfpathcurveto{\pgfqpoint{26.932877in}{9.555661in}}{\pgfqpoint{26.652735in}{9.519983in}}{\pgfqpoint{26.474641in}{9.416676in}}%
\pgfpathcurveto{\pgfqpoint{26.296547in}{9.313369in}}{\pgfqpoint{26.235041in}{9.150868in}}{\pgfqpoint{26.303670in}{8.964960in}}%
\pgfpathcurveto{\pgfqpoint{26.372298in}{8.779053in}}{\pgfqpoint{26.565457in}{8.584919in}}{\pgfqpoint{26.840605in}{8.425313in}}%
\pgfpathcurveto{\pgfqpoint{27.115754in}{8.265708in}}{\pgfqpoint{27.450428in}{8.153662in}}{\pgfqpoint{27.770919in}{8.113853in}}%
\pgfpathcurveto{\pgfqpoint{28.091410in}{8.074044in}}{\pgfqpoint{28.371552in}{8.109722in}}{\pgfqpoint{28.549646in}{8.213029in}}%
\pgfpathlineto{\pgfqpoint{28.549646in}{8.213029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.445896in}{8.273211in}}%
\pgfpathcurveto{\pgfqpoint{28.606180in}{8.366187in}}{\pgfqpoint{28.661536in}{8.512439in}}{\pgfqpoint{28.599770in}{8.679755in}}%
\pgfpathcurveto{\pgfqpoint{28.538005in}{8.847072in}}{\pgfqpoint{28.364162in}{9.021793in}}{\pgfqpoint{28.116528in}{9.165438in}}%
\pgfpathcurveto{\pgfqpoint{27.868894in}{9.309083in}}{\pgfqpoint{27.567688in}{9.409924in}}{\pgfqpoint{27.279246in}{9.445752in}}%
\pgfpathcurveto{\pgfqpoint{26.990804in}{9.481580in}}{\pgfqpoint{26.738676in}{9.449470in}}{\pgfqpoint{26.578392in}{9.356494in}}%
\pgfpathcurveto{\pgfqpoint{26.418107in}{9.263518in}}{\pgfqpoint{26.362752in}{9.117266in}}{\pgfqpoint{26.424517in}{8.949950in}}%
\pgfpathcurveto{\pgfqpoint{26.486282in}{8.782633in}}{\pgfqpoint{26.660125in}{8.607912in}}{\pgfqpoint{26.907759in}{8.464267in}}%
\pgfpathcurveto{\pgfqpoint{27.155393in}{8.320622in}}{\pgfqpoint{27.456600in}{8.219781in}}{\pgfqpoint{27.745042in}{8.183953in}}%
\pgfpathcurveto{\pgfqpoint{28.033484in}{8.148125in}}{\pgfqpoint{28.285611in}{8.180235in}}{\pgfqpoint{28.445896in}{8.273211in}}%
\pgfpathlineto{\pgfqpoint{28.445896in}{8.273211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.342145in}{8.333393in}}%
\pgfpathcurveto{\pgfqpoint{28.484621in}{8.416039in}}{\pgfqpoint{28.533825in}{8.546040in}}{\pgfqpoint{28.478923in}{8.694766in}}%
\pgfpathcurveto{\pgfqpoint{28.424021in}{8.843492in}}{\pgfqpoint{28.269493in}{8.998799in}}{\pgfqpoint{28.049374in}{9.126484in}}%
\pgfpathcurveto{\pgfqpoint{27.829255in}{9.254168in}}{\pgfqpoint{27.561516in}{9.343805in}}{\pgfqpoint{27.305123in}{9.375652in}}%
\pgfpathcurveto{\pgfqpoint{27.048730in}{9.407499in}}{\pgfqpoint{26.824617in}{9.378957in}}{\pgfqpoint{26.682142in}{9.296311in}}%
\pgfpathcurveto{\pgfqpoint{26.539667in}{9.213666in}}{\pgfqpoint{26.490462in}{9.083664in}}{\pgfqpoint{26.545364in}{8.934939in}}%
\pgfpathcurveto{\pgfqpoint{26.600267in}{8.786213in}}{\pgfqpoint{26.754794in}{8.630906in}}{\pgfqpoint{26.974913in}{8.503221in}}%
\pgfpathcurveto{\pgfqpoint{27.195032in}{8.375537in}}{\pgfqpoint{27.462771in}{8.285900in}}{\pgfqpoint{27.719164in}{8.254053in}}%
\pgfpathcurveto{\pgfqpoint{27.975557in}{8.222206in}}{\pgfqpoint{28.199670in}{8.250748in}}{\pgfqpoint{28.342145in}{8.333393in}}%
\pgfpathlineto{\pgfqpoint{28.342145in}{8.333393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.238395in}{8.393576in}}%
\pgfpathcurveto{\pgfqpoint{28.363061in}{8.465891in}}{\pgfqpoint{28.406115in}{8.579642in}}{\pgfqpoint{28.358076in}{8.709777in}}%
\pgfpathcurveto{\pgfqpoint{28.310036in}{8.839912in}}{\pgfqpoint{28.174825in}{8.975806in}}{\pgfqpoint{27.982221in}{9.087530in}}%
\pgfpathcurveto{\pgfqpoint{27.789616in}{9.199254in}}{\pgfqpoint{27.555345in}{9.277686in}}{\pgfqpoint{27.331001in}{9.305552in}}%
\pgfpathcurveto{\pgfqpoint{27.106657in}{9.333418in}}{\pgfqpoint{26.910558in}{9.308444in}}{\pgfqpoint{26.785892in}{9.236129in}}%
\pgfpathcurveto{\pgfqpoint{26.661226in}{9.163814in}}{\pgfqpoint{26.618172in}{9.050063in}}{\pgfqpoint{26.666212in}{8.919928in}}%
\pgfpathcurveto{\pgfqpoint{26.714251in}{8.789793in}}{\pgfqpoint{26.849463in}{8.653899in}}{\pgfqpoint{27.042067in}{8.542175in}}%
\pgfpathcurveto{\pgfqpoint{27.234671in}{8.430451in}}{\pgfqpoint{27.468943in}{8.352019in}}{\pgfqpoint{27.693287in}{8.324153in}}%
\pgfpathcurveto{\pgfqpoint{27.917630in}{8.296286in}}{\pgfqpoint{28.113729in}{8.321261in}}{\pgfqpoint{28.238395in}{8.393576in}}%
\pgfpathlineto{\pgfqpoint{28.238395in}{8.393576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.134645in}{8.453758in}}%
\pgfpathcurveto{\pgfqpoint{28.241501in}{8.515742in}}{\pgfqpoint{28.278405in}{8.613243in}}{\pgfqpoint{28.237228in}{8.724788in}}%
\pgfpathcurveto{\pgfqpoint{28.196051in}{8.836332in}}{\pgfqpoint{28.080156in}{8.952813in}}{\pgfqpoint{27.915067in}{9.048576in}}%
\pgfpathcurveto{\pgfqpoint{27.749977in}{9.144339in}}{\pgfqpoint{27.549173in}{9.211567in}}{\pgfqpoint{27.356878in}{9.235452in}}%
\pgfpathcurveto{\pgfqpoint{27.164584in}{9.259338in}}{\pgfqpoint{26.996499in}{9.237931in}}{\pgfqpoint{26.889642in}{9.175947in}}%
\pgfpathcurveto{\pgfqpoint{26.782786in}{9.113962in}}{\pgfqpoint{26.745882in}{9.016461in}}{\pgfqpoint{26.787059in}{8.904917in}}%
\pgfpathcurveto{\pgfqpoint{26.828236in}{8.793373in}}{\pgfqpoint{26.944131in}{8.676892in}}{\pgfqpoint{27.109221in}{8.581129in}}%
\pgfpathcurveto{\pgfqpoint{27.274310in}{8.485366in}}{\pgfqpoint{27.475114in}{8.418138in}}{\pgfqpoint{27.667409in}{8.394253in}}%
\pgfpathcurveto{\pgfqpoint{27.859704in}{8.370367in}}{\pgfqpoint{28.027789in}{8.391774in}}{\pgfqpoint{28.134645in}{8.453758in}}%
\pgfpathlineto{\pgfqpoint{28.134645in}{8.453758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.030895in}{8.513941in}}%
\pgfpathcurveto{\pgfqpoint{28.119942in}{8.565594in}}{\pgfqpoint{28.150695in}{8.646845in}}{\pgfqpoint{28.116381in}{8.739798in}}%
\pgfpathcurveto{\pgfqpoint{28.082067in}{8.832752in}}{\pgfqpoint{27.985487in}{8.929819in}}{\pgfqpoint{27.847913in}{9.009622in}}%
\pgfpathcurveto{\pgfqpoint{27.710338in}{9.089425in}}{\pgfqpoint{27.543001in}{9.145448in}}{\pgfqpoint{27.382756in}{9.165352in}}%
\pgfpathcurveto{\pgfqpoint{27.222510in}{9.185257in}}{\pgfqpoint{27.082440in}{9.167418in}}{\pgfqpoint{26.993393in}{9.115764in}}%
\pgfpathcurveto{\pgfqpoint{26.904346in}{9.064111in}}{\pgfqpoint{26.873593in}{8.982860in}}{\pgfqpoint{26.907907in}{8.889906in}}%
\pgfpathcurveto{\pgfqpoint{26.942221in}{8.796953in}}{\pgfqpoint{27.038800in}{8.699886in}}{\pgfqpoint{27.176375in}{8.620083in}}%
\pgfpathcurveto{\pgfqpoint{27.313949in}{8.540280in}}{\pgfqpoint{27.481286in}{8.484257in}}{\pgfqpoint{27.641531in}{8.464353in}}%
\pgfpathcurveto{\pgfqpoint{27.801777in}{8.444448in}}{\pgfqpoint{27.941848in}{8.462287in}}{\pgfqpoint{28.030895in}{8.513941in}}%
\pgfpathlineto{\pgfqpoint{28.030895in}{8.513941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.927145in}{8.574123in}}%
\pgfpathcurveto{\pgfqpoint{27.998382in}{8.615446in}}{\pgfqpoint{28.022985in}{8.680446in}}{\pgfqpoint{27.995533in}{8.754809in}}%
\pgfpathcurveto{\pgfqpoint{27.968082in}{8.829172in}}{\pgfqpoint{27.890819in}{8.906826in}}{\pgfqpoint{27.780759in}{8.970668in}}%
\pgfpathcurveto{\pgfqpoint{27.670699in}{9.034510in}}{\pgfqpoint{27.536830in}{9.079329in}}{\pgfqpoint{27.408633in}{9.095252in}}%
\pgfpathcurveto{\pgfqpoint{27.280437in}{9.111176in}}{\pgfqpoint{27.168380in}{9.096905in}}{\pgfqpoint{27.097143in}{9.055582in}}%
\pgfpathcurveto{\pgfqpoint{27.025905in}{9.014259in}}{\pgfqpoint{27.001303in}{8.949258in}}{\pgfqpoint{27.028754in}{8.874896in}}%
\pgfpathcurveto{\pgfqpoint{27.056205in}{8.800533in}}{\pgfqpoint{27.133469in}{8.722879in}}{\pgfqpoint{27.243528in}{8.659037in}}%
\pgfpathcurveto{\pgfqpoint{27.353588in}{8.595195in}}{\pgfqpoint{27.487457in}{8.550376in}}{\pgfqpoint{27.615654in}{8.534453in}}%
\pgfpathcurveto{\pgfqpoint{27.743850in}{8.518529in}}{\pgfqpoint{27.855907in}{8.532800in}}{\pgfqpoint{27.927145in}{8.574123in}}%
\pgfpathlineto{\pgfqpoint{27.927145in}{8.574123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.823394in}{8.634305in}}%
\pgfpathcurveto{\pgfqpoint{27.876823in}{8.665297in}}{\pgfqpoint{27.895274in}{8.714048in}}{\pgfqpoint{27.874686in}{8.769820in}}%
\pgfpathcurveto{\pgfqpoint{27.854098in}{8.825592in}}{\pgfqpoint{27.796150in}{8.883832in}}{\pgfqpoint{27.713605in}{8.931714in}}%
\pgfpathcurveto{\pgfqpoint{27.631061in}{8.979596in}}{\pgfqpoint{27.530658in}{9.013209in}}{\pgfqpoint{27.434511in}{9.025152in}}%
\pgfpathcurveto{\pgfqpoint{27.338364in}{9.037095in}}{\pgfqpoint{27.254321in}{9.026392in}}{\pgfqpoint{27.200893in}{8.995400in}}%
\pgfpathcurveto{\pgfqpoint{27.147465in}{8.964407in}}{\pgfqpoint{27.129013in}{8.915657in}}{\pgfqpoint{27.149601in}{8.859885in}}%
\pgfpathcurveto{\pgfqpoint{27.170190in}{8.804113in}}{\pgfqpoint{27.228138in}{8.745872in}}{\pgfqpoint{27.310682in}{8.697991in}}%
\pgfpathcurveto{\pgfqpoint{27.393227in}{8.650109in}}{\pgfqpoint{27.493629in}{8.616495in}}{\pgfqpoint{27.589776in}{8.604553in}}%
\pgfpathcurveto{\pgfqpoint{27.685924in}{8.592610in}}{\pgfqpoint{27.769966in}{8.603313in}}{\pgfqpoint{27.823394in}{8.634305in}}%
\pgfpathlineto{\pgfqpoint{27.823394in}{8.634305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.719644in}{8.694488in}}%
\pgfpathcurveto{\pgfqpoint{27.755263in}{8.715149in}}{\pgfqpoint{27.767564in}{8.747649in}}{\pgfqpoint{27.753839in}{8.784831in}}%
\pgfpathcurveto{\pgfqpoint{27.740113in}{8.822012in}}{\pgfqpoint{27.701481in}{8.860839in}}{\pgfqpoint{27.646451in}{8.892760in}}%
\pgfpathcurveto{\pgfqpoint{27.591422in}{8.924681in}}{\pgfqpoint{27.524487in}{8.947090in}}{\pgfqpoint{27.460389in}{8.955052in}}%
\pgfpathcurveto{\pgfqpoint{27.396290in}{8.963014in}}{\pgfqpoint{27.340262in}{8.955879in}}{\pgfqpoint{27.304643in}{8.935217in}}%
\pgfpathcurveto{\pgfqpoint{27.269024in}{8.914556in}}{\pgfqpoint{27.256723in}{8.882055in}}{\pgfqpoint{27.270449in}{8.844874in}}%
\pgfpathcurveto{\pgfqpoint{27.284174in}{8.807693in}}{\pgfqpoint{27.322806in}{8.768866in}}{\pgfqpoint{27.377836in}{8.736945in}}%
\pgfpathcurveto{\pgfqpoint{27.432866in}{8.705023in}}{\pgfqpoint{27.499801in}{8.682614in}}{\pgfqpoint{27.563899in}{8.674653in}}%
\pgfpathcurveto{\pgfqpoint{27.627997in}{8.666691in}}{\pgfqpoint{27.684025in}{8.673826in}}{\pgfqpoint{27.719644in}{8.694488in}}%
\pgfpathlineto{\pgfqpoint{27.719644in}{8.694488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.615894in}{8.754670in}}%
\pgfpathcurveto{\pgfqpoint{27.633703in}{8.765001in}}{\pgfqpoint{27.639854in}{8.781251in}}{\pgfqpoint{27.632991in}{8.799842in}}%
\pgfpathcurveto{\pgfqpoint{27.626128in}{8.818432in}}{\pgfqpoint{27.606812in}{8.837846in}}{\pgfqpoint{27.579298in}{8.853806in}}%
\pgfpathcurveto{\pgfqpoint{27.551783in}{8.869767in}}{\pgfqpoint{27.518315in}{8.880971in}}{\pgfqpoint{27.486266in}{8.884952in}}%
\pgfpathcurveto{\pgfqpoint{27.454217in}{8.888933in}}{\pgfqpoint{27.426203in}{8.885365in}}{\pgfqpoint{27.408393in}{8.875035in}}%
\pgfpathcurveto{\pgfqpoint{27.390584in}{8.864704in}}{\pgfqpoint{27.384433in}{8.848454in}}{\pgfqpoint{27.391296in}{8.829863in}}%
\pgfpathcurveto{\pgfqpoint{27.398159in}{8.811272in}}{\pgfqpoint{27.417475in}{8.791859in}}{\pgfqpoint{27.444990in}{8.775898in}}%
\pgfpathcurveto{\pgfqpoint{27.472505in}{8.759938in}}{\pgfqpoint{27.505972in}{8.748733in}}{\pgfqpoint{27.538021in}{8.744752in}}%
\pgfpathcurveto{\pgfqpoint{27.570070in}{8.740772in}}{\pgfqpoint{27.598085in}{8.744339in}}{\pgfqpoint{27.615894in}{8.754670in}}%
\pgfpathlineto{\pgfqpoint{27.615894in}{8.754670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.624650in}{7.009381in}}%
\pgfpathcurveto{\pgfqpoint{31.158933in}{7.319302in}}{\pgfqpoint{31.343450in}{7.806807in}}{\pgfqpoint{31.137566in}{8.364529in}}%
\pgfpathcurveto{\pgfqpoint{30.931682in}{8.922250in}}{\pgfqpoint{30.352205in}{9.504653in}}{\pgfqpoint{29.526759in}{9.983470in}}%
\pgfpathcurveto{\pgfqpoint{28.701312in}{10.462286in}}{\pgfqpoint{27.697290in}{10.798423in}}{\pgfqpoint{26.735817in}{10.917851in}}%
\pgfpathcurveto{\pgfqpoint{25.774344in}{11.037278in}}{\pgfqpoint{24.933919in}{10.930245in}}{\pgfqpoint{24.399637in}{10.620324in}}%
\pgfpathcurveto{\pgfqpoint{23.865355in}{10.310403in}}{\pgfqpoint{23.680837in}{9.822898in}}{\pgfqpoint{23.886721in}{9.265176in}}%
\pgfpathcurveto{\pgfqpoint{24.092605in}{8.707454in}}{\pgfqpoint{24.672082in}{8.125052in}}{\pgfqpoint{25.497529in}{7.646235in}}%
\pgfpathcurveto{\pgfqpoint{26.322975in}{7.167418in}}{\pgfqpoint{27.326997in}{6.831281in}}{\pgfqpoint{28.288470in}{6.711854in}}%
\pgfpathcurveto{\pgfqpoint{29.249944in}{6.592427in}}{\pgfqpoint{30.090368in}{6.699460in}}{\pgfqpoint{30.624650in}{7.009381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.512144in}{8.814852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.167253in}{8.693753in}}%
\pgfpathcurveto{\pgfqpoint{32.416622in}{8.778896in}}{\pgfqpoint{33.326560in}{8.880220in}}{\pgfqpoint{33.696664in}{8.975408in}}%
\pgfpathcurveto{\pgfqpoint{34.066767in}{9.070597in}}{\pgfqpoint{33.866820in}{9.151879in}}{\pgfqpoint{33.140857in}{9.201353in}}%
\pgfpathcurveto{\pgfqpoint{32.414894in}{9.250826in}}{\pgfqpoint{31.222187in}{9.264453in}}{\pgfqpoint{29.825417in}{9.239230in}}%
\pgfpathcurveto{\pgfqpoint{28.428646in}{9.214008in}}{\pgfqpoint{26.941852in}{9.151997in}}{\pgfqpoint{25.692483in}{9.066853in}}%
\pgfpathcurveto{\pgfqpoint{24.443114in}{8.981710in}}{\pgfqpoint{23.533176in}{8.880386in}}{\pgfqpoint{23.163072in}{8.785197in}}%
\pgfpathcurveto{\pgfqpoint{22.792968in}{8.690009in}}{\pgfqpoint{22.992916in}{8.608727in}}{\pgfqpoint{23.718879in}{8.559253in}}%
\pgfpathcurveto{\pgfqpoint{24.444842in}{8.509779in}}{\pgfqpoint{25.637548in}{8.496153in}}{\pgfqpoint{27.034319in}{8.521375in}}%
\pgfpathcurveto{\pgfqpoint{28.431090in}{8.546598in}}{\pgfqpoint{29.917884in}{8.608609in}}{\pgfqpoint{31.167253in}{8.693753in}}%
\pgfpathlineto{\pgfqpoint{31.167253in}{8.693753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.076007in}{8.699971in}}%
\pgfpathcurveto{\pgfqpoint{32.283730in}{8.782276in}}{\pgfqpoint{33.163337in}{8.880222in}}{\pgfqpoint{33.521104in}{8.972238in}}%
\pgfpathcurveto{\pgfqpoint{33.878871in}{9.064254in}}{\pgfqpoint{33.685588in}{9.142826in}}{\pgfqpoint{32.983824in}{9.190651in}}%
\pgfpathcurveto{\pgfqpoint{32.282060in}{9.238476in}}{\pgfqpoint{31.129110in}{9.251648in}}{\pgfqpoint{29.778898in}{9.227266in}}%
\pgfpathcurveto{\pgfqpoint{28.428687in}{9.202885in}}{\pgfqpoint{26.991452in}{9.142940in}}{\pgfqpoint{25.783729in}{9.060635in}}%
\pgfpathcurveto{\pgfqpoint{24.576006in}{8.978330in}}{\pgfqpoint{23.696399in}{8.880383in}}{\pgfqpoint{23.338632in}{8.788368in}}%
\pgfpathcurveto{\pgfqpoint{22.980865in}{8.696352in}}{\pgfqpoint{23.174148in}{8.617779in}}{\pgfqpoint{23.875912in}{8.569955in}}%
\pgfpathcurveto{\pgfqpoint{24.577676in}{8.522130in}}{\pgfqpoint{25.730626in}{8.508958in}}{\pgfqpoint{27.080837in}{8.533340in}}%
\pgfpathcurveto{\pgfqpoint{28.431049in}{8.557721in}}{\pgfqpoint{29.868283in}{8.617666in}}{\pgfqpoint{31.076007in}{8.699971in}}%
\pgfpathlineto{\pgfqpoint{31.076007in}{8.699971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.984760in}{8.706189in}}%
\pgfpathcurveto{\pgfqpoint{32.150838in}{8.785656in}}{\pgfqpoint{33.000114in}{8.880225in}}{\pgfqpoint{33.345544in}{8.969068in}}%
\pgfpathcurveto{\pgfqpoint{33.690974in}{9.057911in}}{\pgfqpoint{33.504356in}{9.133774in}}{\pgfqpoint{32.826791in}{9.179949in}}%
\pgfpathcurveto{\pgfqpoint{32.149225in}{9.226125in}}{\pgfqpoint{31.036033in}{9.238843in}}{\pgfqpoint{29.732380in}{9.215302in}}%
\pgfpathcurveto{\pgfqpoint{28.428728in}{9.191761in}}{\pgfqpoint{27.041053in}{9.133884in}}{\pgfqpoint{25.874975in}{9.054417in}}%
\pgfpathcurveto{\pgfqpoint{24.708898in}{8.974949in}}{\pgfqpoint{23.859622in}{8.880381in}}{\pgfqpoint{23.514192in}{8.791538in}}%
\pgfpathcurveto{\pgfqpoint{23.168762in}{8.702695in}}{\pgfqpoint{23.355379in}{8.626832in}}{\pgfqpoint{24.032945in}{8.580656in}}%
\pgfpathcurveto{\pgfqpoint{24.710510in}{8.534481in}}{\pgfqpoint{25.823703in}{8.521763in}}{\pgfqpoint{27.127356in}{8.545304in}}%
\pgfpathcurveto{\pgfqpoint{28.431008in}{8.568845in}}{\pgfqpoint{29.818683in}{8.626722in}}{\pgfqpoint{30.984760in}{8.706189in}}%
\pgfpathlineto{\pgfqpoint{30.984760in}{8.706189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.893514in}{8.712408in}}%
\pgfpathcurveto{\pgfqpoint{32.017946in}{8.789037in}}{\pgfqpoint{32.836890in}{8.880228in}}{\pgfqpoint{33.169984in}{8.965898in}}%
\pgfpathcurveto{\pgfqpoint{33.503077in}{9.051568in}}{\pgfqpoint{33.323125in}{9.124721in}}{\pgfqpoint{32.669758in}{9.169248in}}%
\pgfpathcurveto{\pgfqpoint{32.016391in}{9.213774in}}{\pgfqpoint{30.942955in}{9.226038in}}{\pgfqpoint{29.685862in}{9.203338in}}%
\pgfpathcurveto{\pgfqpoint{28.428768in}{9.180638in}}{\pgfqpoint{27.090653in}{9.124827in}}{\pgfqpoint{25.966221in}{9.048198in}}%
\pgfpathcurveto{\pgfqpoint{24.841789in}{8.971569in}}{\pgfqpoint{24.022845in}{8.880378in}}{\pgfqpoint{23.689752in}{8.794708in}}%
\pgfpathcurveto{\pgfqpoint{23.356658in}{8.709038in}}{\pgfqpoint{23.536611in}{8.635885in}}{\pgfqpoint{24.189978in}{8.591358in}}%
\pgfpathcurveto{\pgfqpoint{24.843344in}{8.546832in}}{\pgfqpoint{25.916780in}{8.534568in}}{\pgfqpoint{27.173874in}{8.557268in}}%
\pgfpathcurveto{\pgfqpoint{28.430967in}{8.579968in}}{\pgfqpoint{29.769082in}{8.635779in}}{\pgfqpoint{30.893514in}{8.712408in}}%
\pgfpathlineto{\pgfqpoint{30.893514in}{8.712408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.802268in}{8.718626in}}%
\pgfpathcurveto{\pgfqpoint{31.885054in}{8.792417in}}{\pgfqpoint{32.673667in}{8.880231in}}{\pgfqpoint{32.994424in}{8.962728in}}%
\pgfpathcurveto{\pgfqpoint{33.315181in}{9.045224in}}{\pgfqpoint{33.141893in}{9.115669in}}{\pgfqpoint{32.512725in}{9.158546in}}%
\pgfpathcurveto{\pgfqpoint{31.883557in}{9.201423in}}{\pgfqpoint{30.849878in}{9.213233in}}{\pgfqpoint{29.639343in}{9.191373in}}%
\pgfpathcurveto{\pgfqpoint{28.428809in}{9.169514in}}{\pgfqpoint{27.140254in}{9.115771in}}{\pgfqpoint{26.057468in}{9.041980in}}%
\pgfpathcurveto{\pgfqpoint{24.974681in}{8.968189in}}{\pgfqpoint{24.186068in}{8.880375in}}{\pgfqpoint{23.865312in}{8.797878in}}%
\pgfpathcurveto{\pgfqpoint{23.544555in}{8.715381in}}{\pgfqpoint{23.717843in}{8.644937in}}{\pgfqpoint{24.347011in}{8.602060in}}%
\pgfpathcurveto{\pgfqpoint{24.976179in}{8.559183in}}{\pgfqpoint{26.009858in}{8.547373in}}{\pgfqpoint{27.220392in}{8.569232in}}%
\pgfpathcurveto{\pgfqpoint{28.430927in}{8.591092in}}{\pgfqpoint{29.719482in}{8.644835in}}{\pgfqpoint{30.802268in}{8.718626in}}%
\pgfpathlineto{\pgfqpoint{30.802268in}{8.718626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.711022in}{8.724844in}}%
\pgfpathcurveto{\pgfqpoint{31.752163in}{8.795797in}}{\pgfqpoint{32.510444in}{8.880234in}}{\pgfqpoint{32.818864in}{8.959557in}}%
\pgfpathcurveto{\pgfqpoint{33.127284in}{9.038881in}}{\pgfqpoint{32.960661in}{9.106616in}}{\pgfqpoint{32.355692in}{9.147844in}}%
\pgfpathcurveto{\pgfqpoint{31.750723in}{9.189073in}}{\pgfqpoint{30.756801in}{9.200428in}}{\pgfqpoint{29.592825in}{9.179409in}}%
\pgfpathcurveto{\pgfqpoint{28.428850in}{9.158391in}}{\pgfqpoint{27.189854in}{9.106714in}}{\pgfqpoint{26.148714in}{9.035762in}}%
\pgfpathcurveto{\pgfqpoint{25.107573in}{8.964809in}}{\pgfqpoint{24.349291in}{8.880372in}}{\pgfqpoint{24.040871in}{8.801048in}}%
\pgfpathcurveto{\pgfqpoint{23.732452in}{8.721724in}}{\pgfqpoint{23.899075in}{8.653990in}}{\pgfqpoint{24.504044in}{8.612761in}}%
\pgfpathcurveto{\pgfqpoint{25.109013in}{8.571533in}}{\pgfqpoint{26.102935in}{8.560178in}}{\pgfqpoint{27.266911in}{8.581197in}}%
\pgfpathcurveto{\pgfqpoint{28.430886in}{8.602215in}}{\pgfqpoint{29.669881in}{8.653891in}}{\pgfqpoint{30.711022in}{8.724844in}}%
\pgfpathlineto{\pgfqpoint{30.711022in}{8.724844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.619776in}{8.731063in}}%
\pgfpathcurveto{\pgfqpoint{31.619271in}{8.799177in}}{\pgfqpoint{32.347221in}{8.880236in}}{\pgfqpoint{32.643304in}{8.956387in}}%
\pgfpathcurveto{\pgfqpoint{32.939387in}{9.032538in}}{\pgfqpoint{32.779429in}{9.097564in}}{\pgfqpoint{32.198659in}{9.137143in}}%
\pgfpathcurveto{\pgfqpoint{31.617889in}{9.176722in}}{\pgfqpoint{30.663723in}{9.187623in}}{\pgfqpoint{29.546307in}{9.167445in}}%
\pgfpathcurveto{\pgfqpoint{28.428890in}{9.147267in}}{\pgfqpoint{27.239455in}{9.097658in}}{\pgfqpoint{26.239960in}{9.029543in}}%
\pgfpathcurveto{\pgfqpoint{25.240465in}{8.961429in}}{\pgfqpoint{24.512514in}{8.880370in}}{\pgfqpoint{24.216431in}{8.804219in}}%
\pgfpathcurveto{\pgfqpoint{23.920348in}{8.728068in}}{\pgfqpoint{24.080306in}{8.663042in}}{\pgfqpoint{24.661077in}{8.623463in}}%
\pgfpathcurveto{\pgfqpoint{25.241847in}{8.583884in}}{\pgfqpoint{26.196012in}{8.572983in}}{\pgfqpoint{27.313429in}{8.593161in}}%
\pgfpathcurveto{\pgfqpoint{28.430845in}{8.613339in}}{\pgfqpoint{29.620281in}{8.662948in}}{\pgfqpoint{30.619776in}{8.731063in}}%
\pgfpathlineto{\pgfqpoint{30.619776in}{8.731063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.528530in}{8.737281in}}%
\pgfpathcurveto{\pgfqpoint{31.486379in}{8.802558in}}{\pgfqpoint{32.183998in}{8.880239in}}{\pgfqpoint{32.467745in}{8.953217in}}%
\pgfpathcurveto{\pgfqpoint{32.751491in}{9.026195in}}{\pgfqpoint{32.598198in}{9.088511in}}{\pgfqpoint{32.041626in}{9.126441in}}%
\pgfpathcurveto{\pgfqpoint{31.485054in}{9.164371in}}{\pgfqpoint{30.570646in}{9.174818in}}{\pgfqpoint{29.499789in}{9.155481in}}%
\pgfpathcurveto{\pgfqpoint{28.428931in}{9.136144in}}{\pgfqpoint{27.289056in}{9.088601in}}{\pgfqpoint{26.331206in}{9.023325in}}%
\pgfpathcurveto{\pgfqpoint{25.373357in}{8.958048in}}{\pgfqpoint{24.675737in}{8.880367in}}{\pgfqpoint{24.391991in}{8.807389in}}%
\pgfpathcurveto{\pgfqpoint{24.108245in}{8.734411in}}{\pgfqpoint{24.261538in}{8.672095in}}{\pgfqpoint{24.818110in}{8.634165in}}%
\pgfpathcurveto{\pgfqpoint{25.374681in}{8.596235in}}{\pgfqpoint{26.289090in}{8.585788in}}{\pgfqpoint{27.359947in}{8.605125in}}%
\pgfpathcurveto{\pgfqpoint{28.430805in}{8.624462in}}{\pgfqpoint{29.570680in}{8.672004in}}{\pgfqpoint{30.528530in}{8.737281in}}%
\pgfpathlineto{\pgfqpoint{30.528530in}{8.737281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.437283in}{8.743499in}}%
\pgfpathcurveto{\pgfqpoint{31.353487in}{8.805938in}}{\pgfqpoint{32.020775in}{8.880242in}}{\pgfqpoint{32.292185in}{8.950047in}}%
\pgfpathcurveto{\pgfqpoint{32.563594in}{9.019852in}}{\pgfqpoint{32.416966in}{9.079459in}}{\pgfqpoint{31.884593in}{9.115739in}}%
\pgfpathcurveto{\pgfqpoint{31.352220in}{9.152020in}}{\pgfqpoint{30.477569in}{9.162013in}}{\pgfqpoint{29.453270in}{9.143516in}}%
\pgfpathcurveto{\pgfqpoint{28.428972in}{9.125020in}}{\pgfqpoint{27.338656in}{9.079545in}}{\pgfqpoint{26.422452in}{9.017107in}}%
\pgfpathcurveto{\pgfqpoint{25.506248in}{8.954668in}}{\pgfqpoint{24.838960in}{8.880364in}}{\pgfqpoint{24.567551in}{8.810559in}}%
\pgfpathcurveto{\pgfqpoint{24.296141in}{8.740754in}}{\pgfqpoint{24.442770in}{8.681147in}}{\pgfqpoint{24.975143in}{8.644866in}}%
\pgfpathcurveto{\pgfqpoint{25.507515in}{8.608586in}}{\pgfqpoint{26.382167in}{8.598593in}}{\pgfqpoint{27.406465in}{8.617089in}}%
\pgfpathcurveto{\pgfqpoint{28.430764in}{8.635586in}}{\pgfqpoint{29.521080in}{8.681061in}}{\pgfqpoint{30.437283in}{8.743499in}}%
\pgfpathlineto{\pgfqpoint{30.437283in}{8.743499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.346037in}{8.749718in}}%
\pgfpathcurveto{\pgfqpoint{31.220595in}{8.809318in}}{\pgfqpoint{31.857552in}{8.880245in}}{\pgfqpoint{32.116625in}{8.946877in}}%
\pgfpathcurveto{\pgfqpoint{32.375698in}{9.013509in}}{\pgfqpoint{32.235734in}{9.070406in}}{\pgfqpoint{31.727560in}{9.105038in}}%
\pgfpathcurveto{\pgfqpoint{31.219386in}{9.139669in}}{\pgfqpoint{30.384491in}{9.149208in}}{\pgfqpoint{29.406752in}{9.131552in}}%
\pgfpathcurveto{\pgfqpoint{28.429013in}{9.113897in}}{\pgfqpoint{27.388257in}{9.070489in}}{\pgfqpoint{26.513698in}{9.010888in}}%
\pgfpathcurveto{\pgfqpoint{25.639140in}{8.951288in}}{\pgfqpoint{25.002184in}{8.880361in}}{\pgfqpoint{24.743111in}{8.813729in}}%
\pgfpathcurveto{\pgfqpoint{24.484038in}{8.747097in}}{\pgfqpoint{24.624001in}{8.690200in}}{\pgfqpoint{25.132176in}{8.655568in}}%
\pgfpathcurveto{\pgfqpoint{25.640350in}{8.620936in}}{\pgfqpoint{26.475244in}{8.611398in}}{\pgfqpoint{27.452984in}{8.629054in}}%
\pgfpathcurveto{\pgfqpoint{28.430723in}{8.646709in}}{\pgfqpoint{29.471479in}{8.690117in}}{\pgfqpoint{30.346037in}{8.749718in}}%
\pgfpathlineto{\pgfqpoint{30.346037in}{8.749718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.254791in}{8.755936in}}%
\pgfpathcurveto{\pgfqpoint{31.087704in}{8.812698in}}{\pgfqpoint{31.694329in}{8.880247in}}{\pgfqpoint{31.941065in}{8.943707in}}%
\pgfpathcurveto{\pgfqpoint{32.187801in}{9.007166in}}{\pgfqpoint{32.054502in}{9.061354in}}{\pgfqpoint{31.570527in}{9.094336in}}%
\pgfpathcurveto{\pgfqpoint{31.086552in}{9.127319in}}{\pgfqpoint{30.291414in}{9.136403in}}{\pgfqpoint{29.360234in}{9.119588in}}%
\pgfpathcurveto{\pgfqpoint{28.429053in}{9.102773in}}{\pgfqpoint{27.437857in}{9.061432in}}{\pgfqpoint{26.604945in}{9.004670in}}%
\pgfpathcurveto{\pgfqpoint{25.772032in}{8.947908in}}{\pgfqpoint{25.165407in}{8.880358in}}{\pgfqpoint{24.918671in}{8.816899in}}%
\pgfpathcurveto{\pgfqpoint{24.671935in}{8.753440in}}{\pgfqpoint{24.805233in}{8.699252in}}{\pgfqpoint{25.289209in}{8.666270in}}%
\pgfpathcurveto{\pgfqpoint{25.773184in}{8.633287in}}{\pgfqpoint{26.568322in}{8.624203in}}{\pgfqpoint{27.499502in}{8.641018in}}%
\pgfpathcurveto{\pgfqpoint{28.430682in}{8.657833in}}{\pgfqpoint{29.421879in}{8.699174in}}{\pgfqpoint{30.254791in}{8.755936in}}%
\pgfpathlineto{\pgfqpoint{30.254791in}{8.755936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.163545in}{8.762154in}}%
\pgfpathcurveto{\pgfqpoint{30.954812in}{8.816078in}}{\pgfqpoint{31.531106in}{8.880250in}}{\pgfqpoint{31.765505in}{8.940536in}}%
\pgfpathcurveto{\pgfqpoint{31.999904in}{9.000823in}}{\pgfqpoint{31.873271in}{9.052301in}}{\pgfqpoint{31.413494in}{9.083634in}}%
\pgfpathcurveto{\pgfqpoint{30.953718in}{9.114968in}}{\pgfqpoint{30.198337in}{9.123598in}}{\pgfqpoint{29.313715in}{9.107624in}}%
\pgfpathcurveto{\pgfqpoint{28.429094in}{9.091650in}}{\pgfqpoint{27.487458in}{9.052376in}}{\pgfqpoint{26.696191in}{8.998452in}}%
\pgfpathcurveto{\pgfqpoint{25.904924in}{8.944527in}}{\pgfqpoint{25.328630in}{8.880356in}}{\pgfqpoint{25.094231in}{8.820069in}}%
\pgfpathcurveto{\pgfqpoint{24.859831in}{8.759783in}}{\pgfqpoint{24.986465in}{8.708305in}}{\pgfqpoint{25.446241in}{8.676971in}}%
\pgfpathcurveto{\pgfqpoint{25.906018in}{8.645638in}}{\pgfqpoint{26.661399in}{8.637008in}}{\pgfqpoint{27.546020in}{8.652982in}}%
\pgfpathcurveto{\pgfqpoint{28.430642in}{8.668956in}}{\pgfqpoint{29.372278in}{8.708230in}}{\pgfqpoint{30.163545in}{8.762154in}}%
\pgfpathlineto{\pgfqpoint{30.163545in}{8.762154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.072299in}{8.768373in}}%
\pgfpathcurveto{\pgfqpoint{30.821920in}{8.819459in}}{\pgfqpoint{31.367883in}{8.880253in}}{\pgfqpoint{31.589945in}{8.937366in}}%
\pgfpathcurveto{\pgfqpoint{31.812008in}{8.994479in}}{\pgfqpoint{31.692039in}{9.043249in}}{\pgfqpoint{31.256461in}{9.072933in}}%
\pgfpathcurveto{\pgfqpoint{30.820883in}{9.102617in}}{\pgfqpoint{30.105259in}{9.110793in}}{\pgfqpoint{29.267197in}{9.095659in}}%
\pgfpathcurveto{\pgfqpoint{28.429135in}{9.080526in}}{\pgfqpoint{27.537058in}{9.043319in}}{\pgfqpoint{26.787437in}{8.992233in}}%
\pgfpathcurveto{\pgfqpoint{26.037816in}{8.941147in}}{\pgfqpoint{25.491853in}{8.880353in}}{\pgfqpoint{25.269790in}{8.823240in}}%
\pgfpathcurveto{\pgfqpoint{25.047728in}{8.766126in}}{\pgfqpoint{25.167697in}{8.717357in}}{\pgfqpoint{25.603274in}{8.687673in}}%
\pgfpathcurveto{\pgfqpoint{26.038852in}{8.657989in}}{\pgfqpoint{26.754476in}{8.649813in}}{\pgfqpoint{27.592539in}{8.664946in}}%
\pgfpathcurveto{\pgfqpoint{28.430601in}{8.680080in}}{\pgfqpoint{29.322677in}{8.717287in}}{\pgfqpoint{30.072299in}{8.768373in}}%
\pgfpathlineto{\pgfqpoint{30.072299in}{8.768373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.981053in}{8.774591in}}%
\pgfpathcurveto{\pgfqpoint{30.689028in}{8.822839in}}{\pgfqpoint{31.204660in}{8.880256in}}{\pgfqpoint{31.414385in}{8.934196in}}%
\pgfpathcurveto{\pgfqpoint{31.624111in}{8.988136in}}{\pgfqpoint{31.510807in}{9.034196in}}{\pgfqpoint{31.099428in}{9.062231in}}%
\pgfpathcurveto{\pgfqpoint{30.688049in}{9.090266in}}{\pgfqpoint{30.012182in}{9.097988in}}{\pgfqpoint{29.220679in}{9.083695in}}%
\pgfpathcurveto{\pgfqpoint{28.429176in}{9.069403in}}{\pgfqpoint{27.586659in}{9.034263in}}{\pgfqpoint{26.878683in}{8.986015in}}%
\pgfpathcurveto{\pgfqpoint{26.170707in}{8.937767in}}{\pgfqpoint{25.655076in}{8.880350in}}{\pgfqpoint{25.445350in}{8.826410in}}%
\pgfpathcurveto{\pgfqpoint{25.235625in}{8.772470in}}{\pgfqpoint{25.348928in}{8.726410in}}{\pgfqpoint{25.760307in}{8.698375in}}%
\pgfpathcurveto{\pgfqpoint{26.171686in}{8.670340in}}{\pgfqpoint{26.847554in}{8.662618in}}{\pgfqpoint{27.639057in}{8.676911in}}%
\pgfpathcurveto{\pgfqpoint{28.430560in}{8.691203in}}{\pgfqpoint{29.273077in}{8.726343in}}{\pgfqpoint{29.981053in}{8.774591in}}%
\pgfpathlineto{\pgfqpoint{29.981053in}{8.774591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.889806in}{8.780809in}}%
\pgfpathcurveto{\pgfqpoint{30.556137in}{8.826219in}}{\pgfqpoint{31.041437in}{8.880259in}}{\pgfqpoint{31.238826in}{8.931026in}}%
\pgfpathcurveto{\pgfqpoint{31.436214in}{8.981793in}}{\pgfqpoint{31.329576in}{9.025143in}}{\pgfqpoint{30.942395in}{9.051529in}}%
\pgfpathcurveto{\pgfqpoint{30.555215in}{9.077915in}}{\pgfqpoint{29.919105in}{9.085183in}}{\pgfqpoint{29.174161in}{9.071731in}}%
\pgfpathcurveto{\pgfqpoint{28.429216in}{9.058279in}}{\pgfqpoint{27.636259in}{9.025206in}}{\pgfqpoint{26.969929in}{8.979796in}}%
\pgfpathcurveto{\pgfqpoint{26.303599in}{8.934387in}}{\pgfqpoint{25.818299in}{8.880347in}}{\pgfqpoint{25.620910in}{8.829580in}}%
\pgfpathcurveto{\pgfqpoint{25.423521in}{8.778813in}}{\pgfqpoint{25.530160in}{8.735462in}}{\pgfqpoint{25.917340in}{8.709076in}}%
\pgfpathcurveto{\pgfqpoint{26.304521in}{8.682690in}}{\pgfqpoint{26.940631in}{8.675423in}}{\pgfqpoint{27.685575in}{8.688875in}}%
\pgfpathcurveto{\pgfqpoint{28.430519in}{8.702327in}}{\pgfqpoint{29.223476in}{8.735400in}}{\pgfqpoint{29.889806in}{8.780809in}}%
\pgfpathlineto{\pgfqpoint{29.889806in}{8.780809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.798560in}{8.787028in}}%
\pgfpathcurveto{\pgfqpoint{30.423245in}{8.829599in}}{\pgfqpoint{30.878214in}{8.880261in}}{\pgfqpoint{31.063266in}{8.927856in}}%
\pgfpathcurveto{\pgfqpoint{31.248318in}{8.975450in}}{\pgfqpoint{31.148344in}{9.016091in}}{\pgfqpoint{30.785362in}{9.040828in}}%
\pgfpathcurveto{\pgfqpoint{30.422381in}{9.065565in}}{\pgfqpoint{29.826027in}{9.072378in}}{\pgfqpoint{29.127642in}{9.059767in}}%
\pgfpathcurveto{\pgfqpoint{28.429257in}{9.047156in}}{\pgfqpoint{27.685860in}{9.016150in}}{\pgfqpoint{27.061175in}{8.973578in}}%
\pgfpathcurveto{\pgfqpoint{26.436491in}{8.931006in}}{\pgfqpoint{25.981522in}{8.880345in}}{\pgfqpoint{25.796470in}{8.832750in}}%
\pgfpathcurveto{\pgfqpoint{25.611418in}{8.785156in}}{\pgfqpoint{25.711392in}{8.744515in}}{\pgfqpoint{26.074373in}{8.719778in}}%
\pgfpathcurveto{\pgfqpoint{26.437355in}{8.695041in}}{\pgfqpoint{27.033708in}{8.688228in}}{\pgfqpoint{27.732093in}{8.700839in}}%
\pgfpathcurveto{\pgfqpoint{28.430479in}{8.713450in}}{\pgfqpoint{29.173876in}{8.744456in}}{\pgfqpoint{29.798560in}{8.787028in}}%
\pgfpathlineto{\pgfqpoint{29.798560in}{8.787028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.707314in}{8.793246in}}%
\pgfpathcurveto{\pgfqpoint{30.290353in}{8.832980in}}{\pgfqpoint{30.714991in}{8.880264in}}{\pgfqpoint{30.887706in}{8.924685in}}%
\pgfpathcurveto{\pgfqpoint{31.060421in}{8.969107in}}{\pgfqpoint{30.967112in}{9.007038in}}{\pgfqpoint{30.628329in}{9.030126in}}%
\pgfpathcurveto{\pgfqpoint{30.289547in}{9.053214in}}{\pgfqpoint{29.732950in}{9.059573in}}{\pgfqpoint{29.081124in}{9.047802in}}%
\pgfpathcurveto{\pgfqpoint{28.429298in}{9.036032in}}{\pgfqpoint{27.735460in}{9.007093in}}{\pgfqpoint{27.152422in}{8.967360in}}%
\pgfpathcurveto{\pgfqpoint{26.569383in}{8.927626in}}{\pgfqpoint{26.144745in}{8.880342in}}{\pgfqpoint{25.972030in}{8.835920in}}%
\pgfpathcurveto{\pgfqpoint{25.799315in}{8.791499in}}{\pgfqpoint{25.892624in}{8.753567in}}{\pgfqpoint{26.231406in}{8.730480in}}%
\pgfpathcurveto{\pgfqpoint{26.570189in}{8.707392in}}{\pgfqpoint{27.126785in}{8.701033in}}{\pgfqpoint{27.778612in}{8.712803in}}%
\pgfpathcurveto{\pgfqpoint{28.430438in}{8.724574in}}{\pgfqpoint{29.124275in}{8.753512in}}{\pgfqpoint{29.707314in}{8.793246in}}%
\pgfpathlineto{\pgfqpoint{29.707314in}{8.793246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.616068in}{8.799464in}}%
\pgfpathcurveto{\pgfqpoint{30.157461in}{8.836360in}}{\pgfqpoint{30.551768in}{8.880267in}}{\pgfqpoint{30.712146in}{8.921515in}}%
\pgfpathcurveto{\pgfqpoint{30.872524in}{8.962764in}}{\pgfqpoint{30.785880in}{8.997986in}}{\pgfqpoint{30.471296in}{9.019424in}}%
\pgfpathcurveto{\pgfqpoint{30.156712in}{9.040863in}}{\pgfqpoint{29.639873in}{9.046768in}}{\pgfqpoint{29.034606in}{9.035838in}}%
\pgfpathcurveto{\pgfqpoint{28.429338in}{9.024909in}}{\pgfqpoint{27.785061in}{8.998037in}}{\pgfqpoint{27.243668in}{8.961141in}}%
\pgfpathcurveto{\pgfqpoint{26.702275in}{8.924246in}}{\pgfqpoint{26.307968in}{8.880339in}}{\pgfqpoint{26.147590in}{8.839091in}}%
\pgfpathcurveto{\pgfqpoint{25.987211in}{8.797842in}}{\pgfqpoint{26.073855in}{8.762620in}}{\pgfqpoint{26.388439in}{8.741181in}}%
\pgfpathcurveto{\pgfqpoint{26.703023in}{8.719743in}}{\pgfqpoint{27.219863in}{8.713838in}}{\pgfqpoint{27.825130in}{8.724768in}}%
\pgfpathcurveto{\pgfqpoint{28.430397in}{8.735697in}}{\pgfqpoint{29.074675in}{8.762569in}}{\pgfqpoint{29.616068in}{8.799464in}}%
\pgfpathlineto{\pgfqpoint{29.616068in}{8.799464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.524822in}{8.805683in}}%
\pgfpathcurveto{\pgfqpoint{30.024569in}{8.839740in}}{\pgfqpoint{30.388545in}{8.880270in}}{\pgfqpoint{30.536586in}{8.918345in}}%
\pgfpathcurveto{\pgfqpoint{30.684628in}{8.956421in}}{\pgfqpoint{30.604649in}{8.988933in}}{\pgfqpoint{30.314263in}{9.008723in}}%
\pgfpathcurveto{\pgfqpoint{30.023878in}{9.028512in}}{\pgfqpoint{29.546796in}{9.033963in}}{\pgfqpoint{28.988087in}{9.023874in}}%
\pgfpathcurveto{\pgfqpoint{28.429379in}{9.013785in}}{\pgfqpoint{27.834661in}{8.988980in}}{\pgfqpoint{27.334914in}{8.954923in}}%
\pgfpathcurveto{\pgfqpoint{26.835166in}{8.920866in}}{\pgfqpoint{26.471191in}{8.880336in}}{\pgfqpoint{26.323150in}{8.842261in}}%
\pgfpathcurveto{\pgfqpoint{26.175108in}{8.804185in}}{\pgfqpoint{26.255087in}{8.771673in}}{\pgfqpoint{26.545472in}{8.751883in}}%
\pgfpathcurveto{\pgfqpoint{26.835857in}{8.732094in}}{\pgfqpoint{27.312940in}{8.726643in}}{\pgfqpoint{27.871648in}{8.736732in}}%
\pgfpathcurveto{\pgfqpoint{28.430357in}{8.746821in}}{\pgfqpoint{29.025074in}{8.771625in}}{\pgfqpoint{29.524822in}{8.805683in}}%
\pgfpathlineto{\pgfqpoint{29.524822in}{8.805683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.433576in}{8.811901in}}%
\pgfpathcurveto{\pgfqpoint{29.891678in}{8.843120in}}{\pgfqpoint{30.225321in}{8.880272in}}{\pgfqpoint{30.361026in}{8.915175in}}%
\pgfpathcurveto{\pgfqpoint{30.496731in}{8.950077in}}{\pgfqpoint{30.423417in}{8.979881in}}{\pgfqpoint{30.157230in}{8.998021in}}%
\pgfpathcurveto{\pgfqpoint{29.891044in}{9.016162in}}{\pgfqpoint{29.453718in}{9.021158in}}{\pgfqpoint{28.941569in}{9.011910in}}%
\pgfpathcurveto{\pgfqpoint{28.429420in}{9.002662in}}{\pgfqpoint{27.884262in}{8.979924in}}{\pgfqpoint{27.426160in}{8.948705in}}%
\pgfpathcurveto{\pgfqpoint{26.968058in}{8.917485in}}{\pgfqpoint{26.634414in}{8.880333in}}{\pgfqpoint{26.498709in}{8.845431in}}%
\pgfpathcurveto{\pgfqpoint{26.363005in}{8.810528in}}{\pgfqpoint{26.436319in}{8.780725in}}{\pgfqpoint{26.702505in}{8.762585in}}%
\pgfpathcurveto{\pgfqpoint{26.968692in}{8.744444in}}{\pgfqpoint{27.406017in}{8.739448in}}{\pgfqpoint{27.918167in}{8.748696in}}%
\pgfpathcurveto{\pgfqpoint{28.430316in}{8.757944in}}{\pgfqpoint{28.975474in}{8.780682in}}{\pgfqpoint{29.433576in}{8.811901in}}%
\pgfpathlineto{\pgfqpoint{29.433576in}{8.811901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.342329in}{8.818119in}}%
\pgfpathcurveto{\pgfqpoint{29.758786in}{8.846501in}}{\pgfqpoint{30.062098in}{8.880275in}}{\pgfqpoint{30.185466in}{8.912005in}}%
\pgfpathcurveto{\pgfqpoint{30.308834in}{8.943734in}}{\pgfqpoint{30.242185in}{8.970828in}}{\pgfqpoint{30.000197in}{8.987320in}}%
\pgfpathcurveto{\pgfqpoint{29.758210in}{9.003811in}}{\pgfqpoint{29.360641in}{9.008353in}}{\pgfqpoint{28.895051in}{8.999945in}}%
\pgfpathcurveto{\pgfqpoint{28.429461in}{8.991538in}}{\pgfqpoint{27.933862in}{8.970868in}}{\pgfqpoint{27.517406in}{8.942486in}}%
\pgfpathcurveto{\pgfqpoint{27.100950in}{8.914105in}}{\pgfqpoint{26.797637in}{8.880331in}}{\pgfqpoint{26.674269in}{8.848601in}}%
\pgfpathcurveto{\pgfqpoint{26.550901in}{8.816872in}}{\pgfqpoint{26.617551in}{8.789778in}}{\pgfqpoint{26.859538in}{8.773286in}}%
\pgfpathcurveto{\pgfqpoint{27.101526in}{8.756795in}}{\pgfqpoint{27.499095in}{8.752253in}}{\pgfqpoint{27.964685in}{8.760660in}}%
\pgfpathcurveto{\pgfqpoint{28.430275in}{8.769068in}}{\pgfqpoint{28.925873in}{8.789738in}}{\pgfqpoint{29.342329in}{8.818119in}}%
\pgfpathlineto{\pgfqpoint{29.342329in}{8.818119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.251083in}{8.824338in}}%
\pgfpathcurveto{\pgfqpoint{29.625894in}{8.849881in}}{\pgfqpoint{29.898875in}{8.880278in}}{\pgfqpoint{30.009907in}{8.908835in}}%
\pgfpathcurveto{\pgfqpoint{30.120938in}{8.937391in}}{\pgfqpoint{30.060953in}{8.961776in}}{\pgfqpoint{29.843165in}{8.976618in}}%
\pgfpathcurveto{\pgfqpoint{29.625376in}{8.991460in}}{\pgfqpoint{29.267564in}{8.995548in}}{\pgfqpoint{28.848532in}{8.987981in}}%
\pgfpathcurveto{\pgfqpoint{28.429501in}{8.980415in}}{\pgfqpoint{27.983463in}{8.961811in}}{\pgfqpoint{27.608652in}{8.936268in}}%
\pgfpathcurveto{\pgfqpoint{27.233842in}{8.910725in}}{\pgfqpoint{26.960860in}{8.880328in}}{\pgfqpoint{26.849829in}{8.851771in}}%
\pgfpathcurveto{\pgfqpoint{26.738798in}{8.823215in}}{\pgfqpoint{26.798782in}{8.798830in}}{\pgfqpoint{27.016571in}{8.783988in}}%
\pgfpathcurveto{\pgfqpoint{27.234360in}{8.769146in}}{\pgfqpoint{27.592172in}{8.765058in}}{\pgfqpoint{28.011203in}{8.772625in}}%
\pgfpathcurveto{\pgfqpoint{28.430234in}{8.780191in}}{\pgfqpoint{28.876273in}{8.798795in}}{\pgfqpoint{29.251083in}{8.824338in}}%
\pgfpathlineto{\pgfqpoint{29.251083in}{8.824338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.159837in}{8.830556in}}%
\pgfpathcurveto{\pgfqpoint{29.493002in}{8.853261in}}{\pgfqpoint{29.735652in}{8.880281in}}{\pgfqpoint{29.834347in}{8.905664in}}%
\pgfpathcurveto{\pgfqpoint{29.933041in}{8.931048in}}{\pgfqpoint{29.879722in}{8.952723in}}{\pgfqpoint{29.686132in}{8.965916in}}%
\pgfpathcurveto{\pgfqpoint{29.492541in}{8.979109in}}{\pgfqpoint{29.174486in}{8.982743in}}{\pgfqpoint{28.802014in}{8.976017in}}%
\pgfpathcurveto{\pgfqpoint{28.429542in}{8.969291in}}{\pgfqpoint{28.033064in}{8.952755in}}{\pgfqpoint{27.699899in}{8.930050in}}%
\pgfpathcurveto{\pgfqpoint{27.366733in}{8.907345in}}{\pgfqpoint{27.124083in}{8.880325in}}{\pgfqpoint{27.025389in}{8.854941in}}%
\pgfpathcurveto{\pgfqpoint{26.926695in}{8.829558in}}{\pgfqpoint{26.980014in}{8.807883in}}{\pgfqpoint{27.173604in}{8.794690in}}%
\pgfpathcurveto{\pgfqpoint{27.367194in}{8.781497in}}{\pgfqpoint{27.685249in}{8.777863in}}{\pgfqpoint{28.057721in}{8.784589in}}%
\pgfpathcurveto{\pgfqpoint{28.430194in}{8.791315in}}{\pgfqpoint{28.826672in}{8.807851in}}{\pgfqpoint{29.159837in}{8.830556in}}%
\pgfpathlineto{\pgfqpoint{29.159837in}{8.830556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.068591in}{8.836775in}}%
\pgfpathcurveto{\pgfqpoint{29.360110in}{8.856641in}}{\pgfqpoint{29.572429in}{8.880283in}}{\pgfqpoint{29.658787in}{8.902494in}}%
\pgfpathcurveto{\pgfqpoint{29.745144in}{8.924705in}}{\pgfqpoint{29.698490in}{8.943671in}}{\pgfqpoint{29.529099in}{8.955215in}}%
\pgfpathcurveto{\pgfqpoint{29.359707in}{8.966758in}}{\pgfqpoint{29.081409in}{8.969938in}}{\pgfqpoint{28.755496in}{8.964053in}}%
\pgfpathcurveto{\pgfqpoint{28.429583in}{8.958167in}}{\pgfqpoint{28.082664in}{8.943698in}}{\pgfqpoint{27.791145in}{8.923831in}}%
\pgfpathcurveto{\pgfqpoint{27.499625in}{8.903965in}}{\pgfqpoint{27.287306in}{8.880322in}}{\pgfqpoint{27.200949in}{8.858112in}}%
\pgfpathcurveto{\pgfqpoint{27.114591in}{8.835901in}}{\pgfqpoint{27.161246in}{8.816935in}}{\pgfqpoint{27.330637in}{8.805391in}}%
\pgfpathcurveto{\pgfqpoint{27.500028in}{8.793847in}}{\pgfqpoint{27.778327in}{8.790668in}}{\pgfqpoint{28.104240in}{8.796553in}}%
\pgfpathcurveto{\pgfqpoint{28.430153in}{8.802438in}}{\pgfqpoint{28.777072in}{8.816908in}}{\pgfqpoint{29.068591in}{8.836775in}}%
\pgfpathlineto{\pgfqpoint{29.068591in}{8.836775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.977345in}{8.842993in}}%
\pgfpathcurveto{\pgfqpoint{29.227219in}{8.860022in}}{\pgfqpoint{29.409206in}{8.880286in}}{\pgfqpoint{29.483227in}{8.899324in}}%
\pgfpathcurveto{\pgfqpoint{29.557248in}{8.918362in}}{\pgfqpoint{29.517258in}{8.934618in}}{\pgfqpoint{29.372066in}{8.944513in}}%
\pgfpathcurveto{\pgfqpoint{29.226873in}{8.954408in}}{\pgfqpoint{28.988332in}{8.957133in}}{\pgfqpoint{28.708978in}{8.952088in}}%
\pgfpathcurveto{\pgfqpoint{28.429623in}{8.947044in}}{\pgfqpoint{28.132265in}{8.934642in}}{\pgfqpoint{27.882391in}{8.917613in}}%
\pgfpathcurveto{\pgfqpoint{27.632517in}{8.900584in}}{\pgfqpoint{27.450529in}{8.880320in}}{\pgfqpoint{27.376509in}{8.861282in}}%
\pgfpathcurveto{\pgfqpoint{27.302488in}{8.842244in}}{\pgfqpoint{27.342477in}{8.825988in}}{\pgfqpoint{27.487670in}{8.816093in}}%
\pgfpathcurveto{\pgfqpoint{27.632863in}{8.806198in}}{\pgfqpoint{27.871404in}{8.803473in}}{\pgfqpoint{28.150758in}{8.808517in}}%
\pgfpathcurveto{\pgfqpoint{28.430112in}{8.813562in}}{\pgfqpoint{28.727471in}{8.825964in}}{\pgfqpoint{28.977345in}{8.842993in}}%
\pgfpathlineto{\pgfqpoint{28.977345in}{8.842993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.886099in}{8.849211in}}%
\pgfpathcurveto{\pgfqpoint{29.094327in}{8.863402in}}{\pgfqpoint{29.245983in}{8.880289in}}{\pgfqpoint{29.307667in}{8.896154in}}%
\pgfpathcurveto{\pgfqpoint{29.369351in}{8.912019in}}{\pgfqpoint{29.336026in}{8.925566in}}{\pgfqpoint{29.215033in}{8.933811in}}%
\pgfpathcurveto{\pgfqpoint{29.094039in}{8.942057in}}{\pgfqpoint{28.895254in}{8.944328in}}{\pgfqpoint{28.662459in}{8.940124in}}%
\pgfpathcurveto{\pgfqpoint{28.429664in}{8.935920in}}{\pgfqpoint{28.181865in}{8.925585in}}{\pgfqpoint{27.973637in}{8.911395in}}%
\pgfpathcurveto{\pgfqpoint{27.765409in}{8.897204in}}{\pgfqpoint{27.613753in}{8.880317in}}{\pgfqpoint{27.552069in}{8.864452in}}%
\pgfpathcurveto{\pgfqpoint{27.490385in}{8.848587in}}{\pgfqpoint{27.523709in}{8.835040in}}{\pgfqpoint{27.644703in}{8.826795in}}%
\pgfpathcurveto{\pgfqpoint{27.765697in}{8.818549in}}{\pgfqpoint{27.964481in}{8.816278in}}{\pgfqpoint{28.197276in}{8.820482in}}%
\pgfpathcurveto{\pgfqpoint{28.430071in}{8.824685in}}{\pgfqpoint{28.677871in}{8.835021in}}{\pgfqpoint{28.886099in}{8.849211in}}%
\pgfpathlineto{\pgfqpoint{28.886099in}{8.849211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.794852in}{8.855430in}}%
\pgfpathcurveto{\pgfqpoint{28.961435in}{8.866782in}}{\pgfqpoint{29.082760in}{8.880292in}}{\pgfqpoint{29.132107in}{8.892984in}}%
\pgfpathcurveto{\pgfqpoint{29.181454in}{8.905675in}}{\pgfqpoint{29.154795in}{8.916513in}}{\pgfqpoint{29.058000in}{8.923110in}}%
\pgfpathcurveto{\pgfqpoint{28.961205in}{8.929706in}}{\pgfqpoint{28.802177in}{8.931523in}}{\pgfqpoint{28.615941in}{8.928160in}}%
\pgfpathcurveto{\pgfqpoint{28.429705in}{8.924797in}}{\pgfqpoint{28.231466in}{8.916529in}}{\pgfqpoint{28.064883in}{8.905176in}}%
\pgfpathcurveto{\pgfqpoint{27.898301in}{8.893824in}}{\pgfqpoint{27.776976in}{8.880314in}}{\pgfqpoint{27.727628in}{8.867622in}}%
\pgfpathcurveto{\pgfqpoint{27.678281in}{8.854930in}}{\pgfqpoint{27.704941in}{8.844093in}}{\pgfqpoint{27.801736in}{8.837496in}}%
\pgfpathcurveto{\pgfqpoint{27.898531in}{8.830900in}}{\pgfqpoint{28.057559in}{8.829083in}}{\pgfqpoint{28.243795in}{8.832446in}}%
\pgfpathcurveto{\pgfqpoint{28.430031in}{8.835809in}}{\pgfqpoint{28.628270in}{8.844077in}}{\pgfqpoint{28.794852in}{8.855430in}}%
\pgfpathlineto{\pgfqpoint{28.794852in}{8.855430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.703606in}{8.861648in}}%
\pgfpathcurveto{\pgfqpoint{28.828543in}{8.870162in}}{\pgfqpoint{28.919537in}{8.880295in}}{\pgfqpoint{28.956547in}{8.889813in}}%
\pgfpathcurveto{\pgfqpoint{28.993558in}{8.899332in}}{\pgfqpoint{28.973563in}{8.907461in}}{\pgfqpoint{28.900967in}{8.912408in}}%
\pgfpathcurveto{\pgfqpoint{28.828370in}{8.917355in}}{\pgfqpoint{28.709100in}{8.918718in}}{\pgfqpoint{28.569423in}{8.916196in}}%
\pgfpathcurveto{\pgfqpoint{28.429746in}{8.913673in}}{\pgfqpoint{28.281066in}{8.907472in}}{\pgfqpoint{28.156129in}{8.898958in}}%
\pgfpathcurveto{\pgfqpoint{28.031192in}{8.890444in}}{\pgfqpoint{27.940199in}{8.880311in}}{\pgfqpoint{27.903188in}{8.870792in}}%
\pgfpathcurveto{\pgfqpoint{27.866178in}{8.861274in}}{\pgfqpoint{27.886173in}{8.853145in}}{\pgfqpoint{27.958769in}{8.848198in}}%
\pgfpathcurveto{\pgfqpoint{28.031365in}{8.843251in}}{\pgfqpoint{28.150636in}{8.841888in}}{\pgfqpoint{28.290313in}{8.844410in}}%
\pgfpathcurveto{\pgfqpoint{28.429990in}{8.846932in}}{\pgfqpoint{28.578669in}{8.853134in}}{\pgfqpoint{28.703606in}{8.861648in}}%
\pgfpathlineto{\pgfqpoint{28.703606in}{8.861648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.612360in}{8.867866in}}%
\pgfpathcurveto{\pgfqpoint{28.695651in}{8.873542in}}{\pgfqpoint{28.756314in}{8.880297in}}{\pgfqpoint{28.780988in}{8.886643in}}%
\pgfpathcurveto{\pgfqpoint{28.805661in}{8.892989in}}{\pgfqpoint{28.792331in}{8.898408in}}{\pgfqpoint{28.743934in}{8.901706in}}%
\pgfpathcurveto{\pgfqpoint{28.695536in}{8.905004in}}{\pgfqpoint{28.616022in}{8.905913in}}{\pgfqpoint{28.522904in}{8.904231in}}%
\pgfpathcurveto{\pgfqpoint{28.429786in}{8.902550in}}{\pgfqpoint{28.330667in}{8.898416in}}{\pgfqpoint{28.247376in}{8.892740in}}%
\pgfpathcurveto{\pgfqpoint{28.164084in}{8.887063in}}{\pgfqpoint{28.103422in}{8.880308in}}{\pgfqpoint{28.078748in}{8.873963in}}%
\pgfpathcurveto{\pgfqpoint{28.054075in}{8.867617in}}{\pgfqpoint{28.067404in}{8.862198in}}{\pgfqpoint{28.115802in}{8.858900in}}%
\pgfpathcurveto{\pgfqpoint{28.164199in}{8.855601in}}{\pgfqpoint{28.243713in}{8.854693in}}{\pgfqpoint{28.336831in}{8.856374in}}%
\pgfpathcurveto{\pgfqpoint{28.429949in}{8.858056in}}{\pgfqpoint{28.529069in}{8.862190in}}{\pgfqpoint{28.612360in}{8.867866in}}%
\pgfpathlineto{\pgfqpoint{28.612360in}{8.867866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.521114in}{8.874085in}}%
\pgfpathcurveto{\pgfqpoint{28.562760in}{8.876923in}}{\pgfqpoint{28.593091in}{8.880300in}}{\pgfqpoint{28.605428in}{8.883473in}}%
\pgfpathcurveto{\pgfqpoint{28.617764in}{8.886646in}}{\pgfqpoint{28.611100in}{8.889355in}}{\pgfqpoint{28.586901in}{8.891005in}}%
\pgfpathcurveto{\pgfqpoint{28.562702in}{8.892654in}}{\pgfqpoint{28.522945in}{8.893108in}}{\pgfqpoint{28.476386in}{8.892267in}}%
\pgfpathcurveto{\pgfqpoint{28.429827in}{8.891426in}}{\pgfqpoint{28.380267in}{8.889359in}}{\pgfqpoint{28.338622in}{8.886521in}}%
\pgfpathcurveto{\pgfqpoint{28.296976in}{8.883683in}}{\pgfqpoint{28.266645in}{8.880306in}}{\pgfqpoint{28.254308in}{8.877133in}}%
\pgfpathcurveto{\pgfqpoint{28.241971in}{8.873960in}}{\pgfqpoint{28.248636in}{8.871250in}}{\pgfqpoint{28.272835in}{8.869601in}}%
\pgfpathcurveto{\pgfqpoint{28.297034in}{8.867952in}}{\pgfqpoint{28.336791in}{8.867498in}}{\pgfqpoint{28.383350in}{8.868339in}}%
\pgfpathcurveto{\pgfqpoint{28.429909in}{8.869179in}}{\pgfqpoint{28.479468in}{8.871246in}}{\pgfqpoint{28.521114in}{8.874085in}}%
\pgfpathlineto{\pgfqpoint{28.521114in}{8.874085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.167253in}{8.693753in}}%
\pgfpathcurveto{\pgfqpoint{32.416622in}{8.778896in}}{\pgfqpoint{33.326560in}{8.880220in}}{\pgfqpoint{33.696664in}{8.975408in}}%
\pgfpathcurveto{\pgfqpoint{34.066767in}{9.070597in}}{\pgfqpoint{33.866820in}{9.151879in}}{\pgfqpoint{33.140857in}{9.201353in}}%
\pgfpathcurveto{\pgfqpoint{32.414894in}{9.250826in}}{\pgfqpoint{31.222187in}{9.264453in}}{\pgfqpoint{29.825417in}{9.239230in}}%
\pgfpathcurveto{\pgfqpoint{28.428646in}{9.214008in}}{\pgfqpoint{26.941852in}{9.151997in}}{\pgfqpoint{25.692483in}{9.066853in}}%
\pgfpathcurveto{\pgfqpoint{24.443114in}{8.981710in}}{\pgfqpoint{23.533176in}{8.880386in}}{\pgfqpoint{23.163072in}{8.785197in}}%
\pgfpathcurveto{\pgfqpoint{22.792968in}{8.690009in}}{\pgfqpoint{22.992916in}{8.608727in}}{\pgfqpoint{23.718879in}{8.559253in}}%
\pgfpathcurveto{\pgfqpoint{24.444842in}{8.509779in}}{\pgfqpoint{25.637548in}{8.496153in}}{\pgfqpoint{27.034319in}{8.521375in}}%
\pgfpathcurveto{\pgfqpoint{28.431090in}{8.546598in}}{\pgfqpoint{29.917884in}{8.608609in}}{\pgfqpoint{31.167253in}{8.693753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.429868in}{8.880303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.179523in}{7.317362in}}%
\pgfpathcurveto{\pgfqpoint{33.785935in}{7.448129in}}{\pgfqpoint{34.188343in}{7.612210in}}{\pgfqpoint{34.298122in}{7.773469in}}%
\pgfpathcurveto{\pgfqpoint{34.407902in}{7.934728in}}{\pgfqpoint{34.216090in}{8.079998in}}{\pgfqpoint{33.764931in}{8.177286in}}%
\pgfpathcurveto{\pgfqpoint{33.313772in}{8.274574in}}{\pgfqpoint{32.640101in}{8.315937in}}{\pgfqpoint{31.892285in}{8.292264in}}%
\pgfpathcurveto{\pgfqpoint{31.144470in}{8.268591in}}{\pgfqpoint{30.383567in}{8.181815in}}{\pgfqpoint{29.777156in}{8.051049in}}%
\pgfpathcurveto{\pgfqpoint{29.170745in}{7.920283in}}{\pgfqpoint{28.768337in}{7.756201in}}{\pgfqpoint{28.658557in}{7.594942in}}%
\pgfpathcurveto{\pgfqpoint{28.548778in}{7.433684in}}{\pgfqpoint{28.740589in}{7.288413in}}{\pgfqpoint{29.191749in}{7.191125in}}%
\pgfpathcurveto{\pgfqpoint{29.642908in}{7.093837in}}{\pgfqpoint{30.316579in}{7.052475in}}{\pgfqpoint{31.064394in}{7.076148in}}%
\pgfpathcurveto{\pgfqpoint{31.812209in}{7.099821in}}{\pgfqpoint{32.573112in}{7.186596in}}{\pgfqpoint{33.179523in}{7.317362in}}%
\pgfpathlineto{\pgfqpoint{33.179523in}{7.317362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.122817in}{7.329591in}}%
\pgfpathcurveto{\pgfqpoint{33.709015in}{7.455998in}}{\pgfqpoint{34.098009in}{7.614610in}}{\pgfqpoint{34.204130in}{7.770494in}}%
\pgfpathcurveto{\pgfqpoint{34.310250in}{7.926377in}}{\pgfqpoint{34.124832in}{8.066805in}}{\pgfqpoint{33.688711in}{8.160850in}}%
\pgfpathcurveto{\pgfqpoint{33.252591in}{8.254895in}}{\pgfqpoint{32.601375in}{8.294879in}}{\pgfqpoint{31.878487in}{8.271995in}}%
\pgfpathcurveto{\pgfqpoint{31.155599in}{8.249111in}}{\pgfqpoint{30.420060in}{8.165228in}}{\pgfqpoint{29.833862in}{8.038821in}}%
\pgfpathcurveto{\pgfqpoint{29.247665in}{7.912413in}}{\pgfqpoint{28.858670in}{7.753801in}}{\pgfqpoint{28.752550in}{7.597918in}}%
\pgfpathcurveto{\pgfqpoint{28.646430in}{7.442034in}}{\pgfqpoint{28.831848in}{7.301606in}}{\pgfqpoint{29.267968in}{7.207561in}}%
\pgfpathcurveto{\pgfqpoint{29.704089in}{7.113516in}}{\pgfqpoint{30.355304in}{7.073533in}}{\pgfqpoint{31.078192in}{7.096416in}}%
\pgfpathcurveto{\pgfqpoint{31.801080in}{7.119300in}}{\pgfqpoint{32.536620in}{7.203183in}}{\pgfqpoint{33.122817in}{7.329591in}}%
\pgfpathlineto{\pgfqpoint{33.122817in}{7.329591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.066111in}{7.341819in}}%
\pgfpathcurveto{\pgfqpoint{33.632095in}{7.463867in}}{\pgfqpoint{34.007676in}{7.617010in}}{\pgfqpoint{34.110137in}{7.767518in}}%
\pgfpathcurveto{\pgfqpoint{34.212598in}{7.918026in}}{\pgfqpoint{34.033573in}{8.053612in}}{\pgfqpoint{33.612492in}{8.144414in}}%
\pgfpathcurveto{\pgfqpoint{33.191410in}{8.235216in}}{\pgfqpoint{32.562650in}{8.273821in}}{\pgfqpoint{31.864689in}{8.251726in}}%
\pgfpathcurveto{\pgfqpoint{31.166728in}{8.229632in}}{\pgfqpoint{30.456552in}{8.148641in}}{\pgfqpoint{29.890568in}{8.026593in}}%
\pgfpathcurveto{\pgfqpoint{29.324585in}{7.904544in}}{\pgfqpoint{28.949004in}{7.751402in}}{\pgfqpoint{28.846543in}{7.600893in}}%
\pgfpathcurveto{\pgfqpoint{28.744082in}{7.450385in}}{\pgfqpoint{28.923106in}{7.314799in}}{\pgfqpoint{29.344188in}{7.223997in}}%
\pgfpathcurveto{\pgfqpoint{29.765270in}{7.133195in}}{\pgfqpoint{30.394030in}{7.094590in}}{\pgfqpoint{31.091991in}{7.116685in}}%
\pgfpathcurveto{\pgfqpoint{31.789951in}{7.138780in}}{\pgfqpoint{32.500128in}{7.219770in}}{\pgfqpoint{33.066111in}{7.341819in}}%
\pgfpathlineto{\pgfqpoint{33.066111in}{7.341819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.009405in}{7.354047in}}%
\pgfpathcurveto{\pgfqpoint{33.555175in}{7.471737in}}{\pgfqpoint{33.917342in}{7.619410in}}{\pgfqpoint{34.016144in}{7.764543in}}%
\pgfpathcurveto{\pgfqpoint{34.114946in}{7.909676in}}{\pgfqpoint{33.942315in}{8.040419in}}{\pgfqpoint{33.536272in}{8.127978in}}%
\pgfpathcurveto{\pgfqpoint{33.130229in}{8.215537in}}{\pgfqpoint{32.523924in}{8.252763in}}{\pgfqpoint{31.850891in}{8.231458in}}%
\pgfpathcurveto{\pgfqpoint{31.177857in}{8.210152in}}{\pgfqpoint{30.493044in}{8.132055in}}{\pgfqpoint{29.947275in}{8.014365in}}%
\pgfpathcurveto{\pgfqpoint{29.401505in}{7.896675in}}{\pgfqpoint{29.039337in}{7.749002in}}{\pgfqpoint{28.940535in}{7.603869in}}%
\pgfpathcurveto{\pgfqpoint{28.841734in}{7.458736in}}{\pgfqpoint{29.014365in}{7.327992in}}{\pgfqpoint{29.420408in}{7.240433in}}%
\pgfpathcurveto{\pgfqpoint{29.826451in}{7.152874in}}{\pgfqpoint{30.432755in}{7.115648in}}{\pgfqpoint{31.105789in}{7.136954in}}%
\pgfpathcurveto{\pgfqpoint{31.778822in}{7.158259in}}{\pgfqpoint{32.463635in}{7.236357in}}{\pgfqpoint{33.009405in}{7.354047in}}%
\pgfpathlineto{\pgfqpoint{33.009405in}{7.354047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.952699in}{7.366275in}}%
\pgfpathcurveto{\pgfqpoint{33.478255in}{7.479606in}}{\pgfqpoint{33.827009in}{7.621810in}}{\pgfqpoint{33.922151in}{7.761567in}}%
\pgfpathcurveto{\pgfqpoint{34.017294in}{7.901325in}}{\pgfqpoint{33.851057in}{8.027226in}}{\pgfqpoint{33.460052in}{8.111542in}}%
\pgfpathcurveto{\pgfqpoint{33.069048in}{8.195858in}}{\pgfqpoint{32.485199in}{8.231706in}}{\pgfqpoint{31.837093in}{8.211189in}}%
\pgfpathcurveto{\pgfqpoint{31.188986in}{8.190673in}}{\pgfqpoint{30.529537in}{8.115468in}}{\pgfqpoint{30.003981in}{8.002137in}}%
\pgfpathcurveto{\pgfqpoint{29.478424in}{7.888806in}}{\pgfqpoint{29.129671in}{7.746602in}}{\pgfqpoint{29.034528in}{7.606844in}}%
\pgfpathcurveto{\pgfqpoint{28.939386in}{7.467087in}}{\pgfqpoint{29.105623in}{7.341185in}}{\pgfqpoint{29.496627in}{7.256869in}}%
\pgfpathcurveto{\pgfqpoint{29.887632in}{7.172553in}}{\pgfqpoint{30.471481in}{7.136706in}}{\pgfqpoint{31.119587in}{7.157222in}}%
\pgfpathcurveto{\pgfqpoint{31.767693in}{7.177739in}}{\pgfqpoint{32.427143in}{7.252944in}}{\pgfqpoint{32.952699in}{7.366275in}}%
\pgfpathlineto{\pgfqpoint{32.952699in}{7.366275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.895993in}{7.378503in}}%
\pgfpathcurveto{\pgfqpoint{33.401335in}{7.487475in}}{\pgfqpoint{33.736676in}{7.624209in}}{\pgfqpoint{33.828159in}{7.758592in}}%
\pgfpathcurveto{\pgfqpoint{33.919642in}{7.892974in}}{\pgfqpoint{33.759798in}{8.014033in}}{\pgfqpoint{33.383832in}{8.095106in}}%
\pgfpathcurveto{\pgfqpoint{33.007866in}{8.176179in}}{\pgfqpoint{32.446474in}{8.210648in}}{\pgfqpoint{31.823294in}{8.190921in}}%
\pgfpathcurveto{\pgfqpoint{31.200115in}{8.171193in}}{\pgfqpoint{30.566029in}{8.098881in}}{\pgfqpoint{30.060687in}{7.989908in}}%
\pgfpathcurveto{\pgfqpoint{29.555344in}{7.880936in}}{\pgfqpoint{29.220004in}{7.744202in}}{\pgfqpoint{29.128521in}{7.609820in}}%
\pgfpathcurveto{\pgfqpoint{29.037038in}{7.475437in}}{\pgfqpoint{29.196881in}{7.354379in}}{\pgfqpoint{29.572847in}{7.273305in}}%
\pgfpathcurveto{\pgfqpoint{29.948813in}{7.192232in}}{\pgfqpoint{30.510206in}{7.157763in}}{\pgfqpoint{31.133385in}{7.177491in}}%
\pgfpathcurveto{\pgfqpoint{31.756564in}{7.197218in}}{\pgfqpoint{32.390650in}{7.269531in}}{\pgfqpoint{32.895993in}{7.378503in}}%
\pgfpathlineto{\pgfqpoint{32.895993in}{7.378503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.839287in}{7.390731in}}%
\pgfpathcurveto{\pgfqpoint{33.324416in}{7.495344in}}{\pgfqpoint{33.646342in}{7.626609in}}{\pgfqpoint{33.734166in}{7.755616in}}%
\pgfpathcurveto{\pgfqpoint{33.821990in}{7.884623in}}{\pgfqpoint{33.668540in}{8.000840in}}{\pgfqpoint{33.307613in}{8.078670in}}%
\pgfpathcurveto{\pgfqpoint{32.946685in}{8.156501in}}{\pgfqpoint{32.407748in}{8.189590in}}{\pgfqpoint{31.809496in}{8.170652in}}%
\pgfpathcurveto{\pgfqpoint{31.211244in}{8.151714in}}{\pgfqpoint{30.602522in}{8.082294in}}{\pgfqpoint{30.117393in}{7.977680in}}%
\pgfpathcurveto{\pgfqpoint{29.632264in}{7.873067in}}{\pgfqpoint{29.310337in}{7.741802in}}{\pgfqpoint{29.222514in}{7.612795in}}%
\pgfpathcurveto{\pgfqpoint{29.134690in}{7.483788in}}{\pgfqpoint{29.288140in}{7.367572in}}{\pgfqpoint{29.649067in}{7.289741in}}%
\pgfpathcurveto{\pgfqpoint{30.009994in}{7.211911in}}{\pgfqpoint{30.548931in}{7.178821in}}{\pgfqpoint{31.147183in}{7.197759in}}%
\pgfpathcurveto{\pgfqpoint{31.745435in}{7.216698in}}{\pgfqpoint{32.354158in}{7.286118in}}{\pgfqpoint{32.839287in}{7.390731in}}%
\pgfpathlineto{\pgfqpoint{32.839287in}{7.390731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.782581in}{7.402959in}}%
\pgfpathcurveto{\pgfqpoint{33.247496in}{7.503214in}}{\pgfqpoint{33.556009in}{7.629009in}}{\pgfqpoint{33.640173in}{7.752641in}}%
\pgfpathcurveto{\pgfqpoint{33.724338in}{7.876273in}}{\pgfqpoint{33.577282in}{7.987647in}}{\pgfqpoint{33.231393in}{8.062234in}}%
\pgfpathcurveto{\pgfqpoint{32.885504in}{8.136822in}}{\pgfqpoint{32.369023in}{8.168533in}}{\pgfqpoint{31.795698in}{8.150383in}}%
\pgfpathcurveto{\pgfqpoint{31.222373in}{8.132234in}}{\pgfqpoint{30.639014in}{8.065707in}}{\pgfqpoint{30.174099in}{7.965452in}}%
\pgfpathcurveto{\pgfqpoint{29.709184in}{7.865198in}}{\pgfqpoint{29.400671in}{7.739402in}}{\pgfqpoint{29.316506in}{7.615771in}}%
\pgfpathcurveto{\pgfqpoint{29.232342in}{7.492139in}}{\pgfqpoint{29.379398in}{7.380765in}}{\pgfqpoint{29.725287in}{7.306177in}}%
\pgfpathcurveto{\pgfqpoint{30.071175in}{7.231590in}}{\pgfqpoint{30.587657in}{7.199879in}}{\pgfqpoint{31.160982in}{7.218028in}}%
\pgfpathcurveto{\pgfqpoint{31.734306in}{7.236177in}}{\pgfqpoint{32.317665in}{7.302705in}}{\pgfqpoint{32.782581in}{7.402959in}}%
\pgfpathlineto{\pgfqpoint{32.782581in}{7.402959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.725874in}{7.415187in}}%
\pgfpathcurveto{\pgfqpoint{33.170576in}{7.511083in}}{\pgfqpoint{33.465675in}{7.631409in}}{\pgfqpoint{33.546180in}{7.749665in}}%
\pgfpathcurveto{\pgfqpoint{33.626685in}{7.867922in}}{\pgfqpoint{33.486023in}{7.974454in}}{\pgfqpoint{33.155173in}{8.045798in}}%
\pgfpathcurveto{\pgfqpoint{32.824323in}{8.117143in}}{\pgfqpoint{32.330298in}{8.147475in}}{\pgfqpoint{31.781900in}{8.130115in}}%
\pgfpathcurveto{\pgfqpoint{31.233502in}{8.112755in}}{\pgfqpoint{30.675507in}{8.049120in}}{\pgfqpoint{30.230805in}{7.953224in}}%
\pgfpathcurveto{\pgfqpoint{29.786104in}{7.857329in}}{\pgfqpoint{29.491004in}{7.737003in}}{\pgfqpoint{29.410499in}{7.618746in}}%
\pgfpathcurveto{\pgfqpoint{29.329994in}{7.500490in}}{\pgfqpoint{29.470656in}{7.393958in}}{\pgfqpoint{29.801506in}{7.322613in}}%
\pgfpathcurveto{\pgfqpoint{30.132356in}{7.251269in}}{\pgfqpoint{30.626382in}{7.220936in}}{\pgfqpoint{31.174780in}{7.238297in}}%
\pgfpathcurveto{\pgfqpoint{31.723177in}{7.255657in}}{\pgfqpoint{32.281173in}{7.319292in}}{\pgfqpoint{32.725874in}{7.415187in}}%
\pgfpathlineto{\pgfqpoint{32.725874in}{7.415187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.669168in}{7.427415in}}%
\pgfpathcurveto{\pgfqpoint{33.093656in}{7.518952in}}{\pgfqpoint{33.375342in}{7.633809in}}{\pgfqpoint{33.452188in}{7.746690in}}%
\pgfpathcurveto{\pgfqpoint{33.529033in}{7.859571in}}{\pgfqpoint{33.394765in}{7.961261in}}{\pgfqpoint{33.078954in}{8.029362in}}%
\pgfpathcurveto{\pgfqpoint{32.763142in}{8.097464in}}{\pgfqpoint{32.291572in}{8.126417in}}{\pgfqpoint{31.768102in}{8.109846in}}%
\pgfpathcurveto{\pgfqpoint{31.244631in}{8.093275in}}{\pgfqpoint{30.711999in}{8.032533in}}{\pgfqpoint{30.287511in}{7.940996in}}%
\pgfpathcurveto{\pgfqpoint{29.863024in}{7.849459in}}{\pgfqpoint{29.581338in}{7.734603in}}{\pgfqpoint{29.504492in}{7.621721in}}%
\pgfpathcurveto{\pgfqpoint{29.427646in}{7.508840in}}{\pgfqpoint{29.561915in}{7.407151in}}{\pgfqpoint{29.877726in}{7.339049in}}%
\pgfpathcurveto{\pgfqpoint{30.193537in}{7.270948in}}{\pgfqpoint{30.665107in}{7.241994in}}{\pgfqpoint{31.188578in}{7.258565in}}%
\pgfpathcurveto{\pgfqpoint{31.712048in}{7.275136in}}{\pgfqpoint{32.244681in}{7.335879in}}{\pgfqpoint{32.669168in}{7.427415in}}%
\pgfpathlineto{\pgfqpoint{32.669168in}{7.427415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.612462in}{7.439644in}}%
\pgfpathcurveto{\pgfqpoint{33.016736in}{7.526821in}}{\pgfqpoint{33.285008in}{7.636209in}}{\pgfqpoint{33.358195in}{7.743715in}}%
\pgfpathcurveto{\pgfqpoint{33.431381in}{7.851220in}}{\pgfqpoint{33.303507in}{7.948067in}}{\pgfqpoint{33.002734in}{8.012926in}}%
\pgfpathcurveto{\pgfqpoint{32.701961in}{8.077785in}}{\pgfqpoint{32.252847in}{8.105360in}}{\pgfqpoint{31.754304in}{8.089578in}}%
\pgfpathcurveto{\pgfqpoint{31.255760in}{8.073796in}}{\pgfqpoint{30.748491in}{8.015946in}}{\pgfqpoint{30.344217in}{7.928768in}}%
\pgfpathcurveto{\pgfqpoint{29.939943in}{7.841590in}}{\pgfqpoint{29.671671in}{7.732203in}}{\pgfqpoint{29.598485in}{7.624697in}}%
\pgfpathcurveto{\pgfqpoint{29.525298in}{7.517191in}}{\pgfqpoint{29.653173in}{7.420344in}}{\pgfqpoint{29.953946in}{7.355485in}}%
\pgfpathcurveto{\pgfqpoint{30.254718in}{7.290627in}}{\pgfqpoint{30.703833in}{7.263052in}}{\pgfqpoint{31.202376in}{7.278834in}}%
\pgfpathcurveto{\pgfqpoint{31.700919in}{7.294616in}}{\pgfqpoint{32.208188in}{7.352466in}}{\pgfqpoint{32.612462in}{7.439644in}}%
\pgfpathlineto{\pgfqpoint{32.612462in}{7.439644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.555756in}{7.451872in}}%
\pgfpathcurveto{\pgfqpoint{32.939816in}{7.534690in}}{\pgfqpoint{33.194675in}{7.638609in}}{\pgfqpoint{33.264202in}{7.740739in}}%
\pgfpathcurveto{\pgfqpoint{33.333729in}{7.842870in}}{\pgfqpoint{33.212248in}{7.934874in}}{\pgfqpoint{32.926514in}{7.996490in}}%
\pgfpathcurveto{\pgfqpoint{32.640780in}{8.058106in}}{\pgfqpoint{32.214122in}{8.084302in}}{\pgfqpoint{31.740505in}{8.069309in}}%
\pgfpathcurveto{\pgfqpoint{31.266889in}{8.054316in}}{\pgfqpoint{30.784984in}{7.999359in}}{\pgfqpoint{30.400924in}{7.916540in}}%
\pgfpathcurveto{\pgfqpoint{30.016863in}{7.833721in}}{\pgfqpoint{29.762005in}{7.729803in}}{\pgfqpoint{29.692478in}{7.627672in}}%
\pgfpathcurveto{\pgfqpoint{29.622950in}{7.525542in}}{\pgfqpoint{29.744431in}{7.433537in}}{\pgfqpoint{30.030165in}{7.371921in}}%
\pgfpathcurveto{\pgfqpoint{30.315900in}{7.310306in}}{\pgfqpoint{30.742558in}{7.284110in}}{\pgfqpoint{31.216174in}{7.299102in}}%
\pgfpathcurveto{\pgfqpoint{31.689790in}{7.314095in}}{\pgfqpoint{32.171696in}{7.369053in}}{\pgfqpoint{32.555756in}{7.451872in}}%
\pgfpathlineto{\pgfqpoint{32.555756in}{7.451872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.499050in}{7.464100in}}%
\pgfpathcurveto{\pgfqpoint{32.862897in}{7.542560in}}{\pgfqpoint{33.104342in}{7.641008in}}{\pgfqpoint{33.170209in}{7.737764in}}%
\pgfpathcurveto{\pgfqpoint{33.236077in}{7.834519in}}{\pgfqpoint{33.120990in}{7.921681in}}{\pgfqpoint{32.850294in}{7.980054in}}%
\pgfpathcurveto{\pgfqpoint{32.579599in}{8.038427in}}{\pgfqpoint{32.175396in}{8.063244in}}{\pgfqpoint{31.726707in}{8.049040in}}%
\pgfpathcurveto{\pgfqpoint{31.278018in}{8.034837in}}{\pgfqpoint{30.821476in}{7.982772in}}{\pgfqpoint{30.457630in}{7.904312in}}%
\pgfpathcurveto{\pgfqpoint{30.093783in}{7.825852in}}{\pgfqpoint{29.852338in}{7.727403in}}{\pgfqpoint{29.786470in}{7.630648in}}%
\pgfpathcurveto{\pgfqpoint{29.720602in}{7.533892in}}{\pgfqpoint{29.835690in}{7.446730in}}{\pgfqpoint{30.106385in}{7.388357in}}%
\pgfpathcurveto{\pgfqpoint{30.377081in}{7.329985in}}{\pgfqpoint{30.781283in}{7.305167in}}{\pgfqpoint{31.229972in}{7.319371in}}%
\pgfpathcurveto{\pgfqpoint{31.678661in}{7.333575in}}{\pgfqpoint{32.135203in}{7.385640in}}{\pgfqpoint{32.499050in}{7.464100in}}%
\pgfpathlineto{\pgfqpoint{32.499050in}{7.464100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.442344in}{7.476328in}}%
\pgfpathcurveto{\pgfqpoint{32.785977in}{7.550429in}}{\pgfqpoint{33.014008in}{7.643408in}}{\pgfqpoint{33.076217in}{7.734788in}}%
\pgfpathcurveto{\pgfqpoint{33.138425in}{7.826168in}}{\pgfqpoint{33.029732in}{7.908488in}}{\pgfqpoint{32.774075in}{7.963618in}}%
\pgfpathcurveto{\pgfqpoint{32.518418in}{8.018748in}}{\pgfqpoint{32.136671in}{8.042187in}}{\pgfqpoint{31.712909in}{8.028772in}}%
\pgfpathcurveto{\pgfqpoint{31.289147in}{8.015357in}}{\pgfqpoint{30.857969in}{7.966185in}}{\pgfqpoint{30.514336in}{7.892084in}}%
\pgfpathcurveto{\pgfqpoint{30.170703in}{7.817983in}}{\pgfqpoint{29.942671in}{7.725003in}}{\pgfqpoint{29.880463in}{7.633623in}}%
\pgfpathcurveto{\pgfqpoint{29.818255in}{7.542243in}}{\pgfqpoint{29.926948in}{7.459923in}}{\pgfqpoint{30.182605in}{7.404793in}}%
\pgfpathcurveto{\pgfqpoint{30.438262in}{7.349664in}}{\pgfqpoint{30.820009in}{7.326225in}}{\pgfqpoint{31.243771in}{7.339640in}}%
\pgfpathcurveto{\pgfqpoint{31.667533in}{7.353054in}}{\pgfqpoint{32.098711in}{7.402227in}}{\pgfqpoint{32.442344in}{7.476328in}}%
\pgfpathlineto{\pgfqpoint{32.442344in}{7.476328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.385638in}{7.488556in}}%
\pgfpathcurveto{\pgfqpoint{32.709057in}{7.558298in}}{\pgfqpoint{32.923675in}{7.645808in}}{\pgfqpoint{32.982224in}{7.731813in}}%
\pgfpathcurveto{\pgfqpoint{33.040773in}{7.817818in}}{\pgfqpoint{32.938473in}{7.895295in}}{\pgfqpoint{32.697855in}{7.947182in}}%
\pgfpathcurveto{\pgfqpoint{32.457237in}{7.999069in}}{\pgfqpoint{32.097946in}{8.021129in}}{\pgfqpoint{31.699111in}{8.008503in}}%
\pgfpathcurveto{\pgfqpoint{31.300276in}{7.995878in}}{\pgfqpoint{30.894461in}{7.949598in}}{\pgfqpoint{30.571042in}{7.879855in}}%
\pgfpathcurveto{\pgfqpoint{30.247623in}{7.810113in}}{\pgfqpoint{30.033005in}{7.722603in}}{\pgfqpoint{29.974456in}{7.636599in}}%
\pgfpathcurveto{\pgfqpoint{29.915907in}{7.550594in}}{\pgfqpoint{30.018206in}{7.473116in}}{\pgfqpoint{30.258825in}{7.421229in}}%
\pgfpathcurveto{\pgfqpoint{30.499443in}{7.369343in}}{\pgfqpoint{30.858734in}{7.347283in}}{\pgfqpoint{31.257569in}{7.359908in}}%
\pgfpathcurveto{\pgfqpoint{31.656404in}{7.372534in}}{\pgfqpoint{32.062219in}{7.418814in}}{\pgfqpoint{32.385638in}{7.488556in}}%
\pgfpathlineto{\pgfqpoint{32.385638in}{7.488556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.328932in}{7.500784in}}%
\pgfpathcurveto{\pgfqpoint{32.632137in}{7.566167in}}{\pgfqpoint{32.833341in}{7.648208in}}{\pgfqpoint{32.888231in}{7.728837in}}%
\pgfpathcurveto{\pgfqpoint{32.943121in}{7.809467in}}{\pgfqpoint{32.847215in}{7.882102in}}{\pgfqpoint{32.621635in}{7.930746in}}%
\pgfpathcurveto{\pgfqpoint{32.396056in}{7.979390in}}{\pgfqpoint{32.059220in}{8.000071in}}{\pgfqpoint{31.685313in}{7.988235in}}%
\pgfpathcurveto{\pgfqpoint{31.311405in}{7.976398in}}{\pgfqpoint{30.930954in}{7.933011in}}{\pgfqpoint{30.627748in}{7.867627in}}%
\pgfpathcurveto{\pgfqpoint{30.324542in}{7.802244in}}{\pgfqpoint{30.123338in}{7.720204in}}{\pgfqpoint{30.068449in}{7.639574in}}%
\pgfpathcurveto{\pgfqpoint{30.013559in}{7.558945in}}{\pgfqpoint{30.109465in}{7.486309in}}{\pgfqpoint{30.335044in}{7.437665in}}%
\pgfpathcurveto{\pgfqpoint{30.560624in}{7.389021in}}{\pgfqpoint{30.897459in}{7.368340in}}{\pgfqpoint{31.271367in}{7.380177in}}%
\pgfpathcurveto{\pgfqpoint{31.645275in}{7.392013in}}{\pgfqpoint{32.025726in}{7.435401in}}{\pgfqpoint{32.328932in}{7.500784in}}%
\pgfpathlineto{\pgfqpoint{32.328932in}{7.500784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.272226in}{7.513012in}}%
\pgfpathcurveto{\pgfqpoint{32.555217in}{7.574037in}}{\pgfqpoint{32.743008in}{7.650608in}}{\pgfqpoint{32.794238in}{7.725862in}}%
\pgfpathcurveto{\pgfqpoint{32.845469in}{7.801116in}}{\pgfqpoint{32.755957in}{7.868909in}}{\pgfqpoint{32.545416in}{7.914310in}}%
\pgfpathcurveto{\pgfqpoint{32.334875in}{7.959711in}}{\pgfqpoint{32.020495in}{7.979013in}}{\pgfqpoint{31.671514in}{7.967966in}}%
\pgfpathcurveto{\pgfqpoint{31.322534in}{7.956919in}}{\pgfqpoint{30.967446in}{7.916424in}}{\pgfqpoint{30.684454in}{7.855399in}}%
\pgfpathcurveto{\pgfqpoint{30.401462in}{7.794375in}}{\pgfqpoint{30.213672in}{7.717804in}}{\pgfqpoint{30.162441in}{7.642550in}}%
\pgfpathcurveto{\pgfqpoint{30.111211in}{7.567295in}}{\pgfqpoint{30.200723in}{7.499503in}}{\pgfqpoint{30.411264in}{7.454101in}}%
\pgfpathcurveto{\pgfqpoint{30.621805in}{7.408700in}}{\pgfqpoint{30.936185in}{7.389398in}}{\pgfqpoint{31.285165in}{7.400445in}}%
\pgfpathcurveto{\pgfqpoint{31.634146in}{7.411493in}}{\pgfqpoint{31.989234in}{7.451988in}}{\pgfqpoint{32.272226in}{7.513012in}}%
\pgfpathlineto{\pgfqpoint{32.272226in}{7.513012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.215519in}{7.525240in}}%
\pgfpathcurveto{\pgfqpoint{32.478298in}{7.581906in}}{\pgfqpoint{32.652674in}{7.653008in}}{\pgfqpoint{32.700246in}{7.722886in}}%
\pgfpathcurveto{\pgfqpoint{32.747817in}{7.792765in}}{\pgfqpoint{32.664698in}{7.855716in}}{\pgfqpoint{32.469196in}{7.897874in}}%
\pgfpathcurveto{\pgfqpoint{32.273694in}{7.940032in}}{\pgfqpoint{31.981769in}{7.957956in}}{\pgfqpoint{31.657716in}{7.947698in}}%
\pgfpathcurveto{\pgfqpoint{31.333663in}{7.937439in}}{\pgfqpoint{31.003938in}{7.899837in}}{\pgfqpoint{30.741160in}{7.843171in}}%
\pgfpathcurveto{\pgfqpoint{30.478382in}{7.786506in}}{\pgfqpoint{30.304005in}{7.715404in}}{\pgfqpoint{30.256434in}{7.645525in}}%
\pgfpathcurveto{\pgfqpoint{30.208863in}{7.575646in}}{\pgfqpoint{30.291981in}{7.512696in}}{\pgfqpoint{30.487484in}{7.470537in}}%
\pgfpathcurveto{\pgfqpoint{30.682986in}{7.428379in}}{\pgfqpoint{30.974910in}{7.410456in}}{\pgfqpoint{31.298963in}{7.420714in}}%
\pgfpathcurveto{\pgfqpoint{31.623017in}{7.430972in}}{\pgfqpoint{31.952741in}{7.468575in}}{\pgfqpoint{32.215519in}{7.525240in}}%
\pgfpathlineto{\pgfqpoint{32.215519in}{7.525240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.158813in}{7.537468in}}%
\pgfpathcurveto{\pgfqpoint{32.401378in}{7.589775in}}{\pgfqpoint{32.562341in}{7.655407in}}{\pgfqpoint{32.606253in}{7.719911in}}%
\pgfpathcurveto{\pgfqpoint{32.650165in}{7.784415in}}{\pgfqpoint{32.573440in}{7.842523in}}{\pgfqpoint{32.392976in}{7.881438in}}%
\pgfpathcurveto{\pgfqpoint{32.212513in}{7.920353in}}{\pgfqpoint{31.943044in}{7.936898in}}{\pgfqpoint{31.643918in}{7.927429in}}%
\pgfpathcurveto{\pgfqpoint{31.344792in}{7.917960in}}{\pgfqpoint{31.040431in}{7.883250in}}{\pgfqpoint{30.797866in}{7.830943in}}%
\pgfpathcurveto{\pgfqpoint{30.555302in}{7.778636in}}{\pgfqpoint{30.394339in}{7.713004in}}{\pgfqpoint{30.350427in}{7.648500in}}%
\pgfpathcurveto{\pgfqpoint{30.306515in}{7.583997in}}{\pgfqpoint{30.383240in}{7.525889in}}{\pgfqpoint{30.563703in}{7.486974in}}%
\pgfpathcurveto{\pgfqpoint{30.744167in}{7.448058in}}{\pgfqpoint{31.013636in}{7.431513in}}{\pgfqpoint{31.312762in}{7.440983in}}%
\pgfpathcurveto{\pgfqpoint{31.611888in}{7.450452in}}{\pgfqpoint{31.916249in}{7.485162in}}{\pgfqpoint{32.158813in}{7.537468in}}%
\pgfpathlineto{\pgfqpoint{32.158813in}{7.537468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.102107in}{7.549697in}}%
\pgfpathcurveto{\pgfqpoint{32.324458in}{7.597644in}}{\pgfqpoint{32.472008in}{7.657807in}}{\pgfqpoint{32.512260in}{7.716936in}}%
\pgfpathcurveto{\pgfqpoint{32.552513in}{7.776064in}}{\pgfqpoint{32.482182in}{7.829330in}}{\pgfqpoint{32.316757in}{7.865002in}}%
\pgfpathcurveto{\pgfqpoint{32.151332in}{7.900674in}}{\pgfqpoint{31.904319in}{7.915840in}}{\pgfqpoint{31.630120in}{7.907160in}}%
\pgfpathcurveto{\pgfqpoint{31.355921in}{7.898480in}}{\pgfqpoint{31.076923in}{7.866663in}}{\pgfqpoint{30.854572in}{7.818715in}}%
\pgfpathcurveto{\pgfqpoint{30.632222in}{7.770767in}}{\pgfqpoint{30.484672in}{7.710604in}}{\pgfqpoint{30.444420in}{7.651476in}}%
\pgfpathcurveto{\pgfqpoint{30.404167in}{7.592348in}}{\pgfqpoint{30.474498in}{7.539082in}}{\pgfqpoint{30.639923in}{7.503410in}}%
\pgfpathcurveto{\pgfqpoint{30.805348in}{7.467737in}}{\pgfqpoint{31.052361in}{7.452571in}}{\pgfqpoint{31.326560in}{7.461251in}}%
\pgfpathcurveto{\pgfqpoint{31.600759in}{7.469931in}}{\pgfqpoint{31.879756in}{7.501749in}}{\pgfqpoint{32.102107in}{7.549697in}}%
\pgfpathlineto{\pgfqpoint{32.102107in}{7.549697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.045401in}{7.561925in}}%
\pgfpathcurveto{\pgfqpoint{32.247538in}{7.605513in}}{\pgfqpoint{32.381674in}{7.660207in}}{\pgfqpoint{32.418267in}{7.713960in}}%
\pgfpathcurveto{\pgfqpoint{32.454861in}{7.767713in}}{\pgfqpoint{32.390923in}{7.816137in}}{\pgfqpoint{32.240537in}{7.848566in}}%
\pgfpathcurveto{\pgfqpoint{32.090150in}{7.880995in}}{\pgfqpoint{31.865593in}{7.894783in}}{\pgfqpoint{31.616322in}{7.886892in}}%
\pgfpathcurveto{\pgfqpoint{31.367050in}{7.879001in}}{\pgfqpoint{31.113416in}{7.850076in}}{\pgfqpoint{30.911279in}{7.806487in}}%
\pgfpathcurveto{\pgfqpoint{30.709142in}{7.762898in}}{\pgfqpoint{30.575006in}{7.708204in}}{\pgfqpoint{30.538412in}{7.654451in}}%
\pgfpathcurveto{\pgfqpoint{30.501819in}{7.600698in}}{\pgfqpoint{30.565756in}{7.552275in}}{\pgfqpoint{30.716143in}{7.519846in}}%
\pgfpathcurveto{\pgfqpoint{30.866529in}{7.487416in}}{\pgfqpoint{31.091086in}{7.473629in}}{\pgfqpoint{31.340358in}{7.481520in}}%
\pgfpathcurveto{\pgfqpoint{31.589630in}{7.489411in}}{\pgfqpoint{31.843264in}{7.518336in}}{\pgfqpoint{32.045401in}{7.561925in}}%
\pgfpathlineto{\pgfqpoint{32.045401in}{7.561925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.988695in}{7.574153in}}%
\pgfpathcurveto{\pgfqpoint{32.170618in}{7.613383in}}{\pgfqpoint{32.291341in}{7.662607in}}{\pgfqpoint{32.324275in}{7.710985in}}%
\pgfpathcurveto{\pgfqpoint{32.357208in}{7.759362in}}{\pgfqpoint{32.299665in}{7.802943in}}{\pgfqpoint{32.164317in}{7.832130in}}%
\pgfpathcurveto{\pgfqpoint{32.028969in}{7.861316in}}{\pgfqpoint{31.826868in}{7.873725in}}{\pgfqpoint{31.602523in}{7.866623in}}%
\pgfpathcurveto{\pgfqpoint{31.378179in}{7.859521in}}{\pgfqpoint{31.149908in}{7.833489in}}{\pgfqpoint{30.967985in}{7.794259in}}%
\pgfpathcurveto{\pgfqpoint{30.786061in}{7.755029in}}{\pgfqpoint{30.665339in}{7.705804in}}{\pgfqpoint{30.632405in}{7.657427in}}%
\pgfpathcurveto{\pgfqpoint{30.599471in}{7.609049in}}{\pgfqpoint{30.657015in}{7.565468in}}{\pgfqpoint{30.792362in}{7.536282in}}%
\pgfpathcurveto{\pgfqpoint{30.927710in}{7.507095in}}{\pgfqpoint{31.129812in}{7.494686in}}{\pgfqpoint{31.354156in}{7.501788in}}%
\pgfpathcurveto{\pgfqpoint{31.578501in}{7.508890in}}{\pgfqpoint{31.806772in}{7.534923in}}{\pgfqpoint{31.988695in}{7.574153in}}%
\pgfpathlineto{\pgfqpoint{31.988695in}{7.574153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.931989in}{7.586381in}}%
\pgfpathcurveto{\pgfqpoint{32.093698in}{7.621252in}}{\pgfqpoint{32.201007in}{7.665007in}}{\pgfqpoint{32.230282in}{7.708009in}}%
\pgfpathcurveto{\pgfqpoint{32.259556in}{7.751012in}}{\pgfqpoint{32.208407in}{7.789750in}}{\pgfqpoint{32.088097in}{7.815694in}}%
\pgfpathcurveto{\pgfqpoint{31.967788in}{7.841637in}}{\pgfqpoint{31.788143in}{7.852667in}}{\pgfqpoint{31.588725in}{7.846355in}}%
\pgfpathcurveto{\pgfqpoint{31.389308in}{7.840042in}}{\pgfqpoint{31.186400in}{7.816902in}}{\pgfqpoint{31.024691in}{7.782031in}}%
\pgfpathcurveto{\pgfqpoint{30.862981in}{7.747160in}}{\pgfqpoint{30.755672in}{7.703405in}}{\pgfqpoint{30.726398in}{7.660402in}}%
\pgfpathcurveto{\pgfqpoint{30.697123in}{7.617400in}}{\pgfqpoint{30.748273in}{7.578661in}}{\pgfqpoint{30.868582in}{7.552718in}}%
\pgfpathcurveto{\pgfqpoint{30.988891in}{7.526774in}}{\pgfqpoint{31.168537in}{7.515744in}}{\pgfqpoint{31.367954in}{7.522057in}}%
\pgfpathcurveto{\pgfqpoint{31.567372in}{7.528370in}}{\pgfqpoint{31.770279in}{7.551510in}}{\pgfqpoint{31.931989in}{7.586381in}}%
\pgfpathlineto{\pgfqpoint{31.931989in}{7.586381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.875283in}{7.598609in}}%
\pgfpathcurveto{\pgfqpoint{32.016779in}{7.629121in}}{\pgfqpoint{32.110674in}{7.667407in}}{\pgfqpoint{32.136289in}{7.705034in}}%
\pgfpathcurveto{\pgfqpoint{32.161904in}{7.742661in}}{\pgfqpoint{32.117148in}{7.776557in}}{\pgfqpoint{32.011878in}{7.799258in}}%
\pgfpathcurveto{\pgfqpoint{31.906607in}{7.821958in}}{\pgfqpoint{31.749417in}{7.831610in}}{\pgfqpoint{31.574927in}{7.826086in}}%
\pgfpathcurveto{\pgfqpoint{31.400437in}{7.820562in}}{\pgfqpoint{31.222893in}{7.800315in}}{\pgfqpoint{31.081397in}{7.769802in}}%
\pgfpathcurveto{\pgfqpoint{30.939901in}{7.739290in}}{\pgfqpoint{30.846006in}{7.701005in}}{\pgfqpoint{30.820391in}{7.663378in}}%
\pgfpathcurveto{\pgfqpoint{30.794775in}{7.625751in}}{\pgfqpoint{30.839531in}{7.591854in}}{\pgfqpoint{30.944802in}{7.569154in}}%
\pgfpathcurveto{\pgfqpoint{31.050072in}{7.546453in}}{\pgfqpoint{31.207262in}{7.536802in}}{\pgfqpoint{31.381753in}{7.542326in}}%
\pgfpathcurveto{\pgfqpoint{31.556243in}{7.547849in}}{\pgfqpoint{31.733787in}{7.568097in}}{\pgfqpoint{31.875283in}{7.598609in}}%
\pgfpathlineto{\pgfqpoint{31.875283in}{7.598609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.818577in}{7.610837in}}%
\pgfpathcurveto{\pgfqpoint{31.939859in}{7.636990in}}{\pgfqpoint{32.020340in}{7.669807in}}{\pgfqpoint{32.042296in}{7.702058in}}%
\pgfpathcurveto{\pgfqpoint{32.064252in}{7.734310in}}{\pgfqpoint{32.025890in}{7.763364in}}{\pgfqpoint{31.935658in}{7.782822in}}%
\pgfpathcurveto{\pgfqpoint{31.845426in}{7.802279in}}{\pgfqpoint{31.710692in}{7.810552in}}{\pgfqpoint{31.561129in}{7.805817in}}%
\pgfpathcurveto{\pgfqpoint{31.411566in}{7.801083in}}{\pgfqpoint{31.259385in}{7.783728in}}{\pgfqpoint{31.138103in}{7.757574in}}%
\pgfpathcurveto{\pgfqpoint{31.016821in}{7.731421in}}{\pgfqpoint{30.936339in}{7.698605in}}{\pgfqpoint{30.914383in}{7.666353in}}%
\pgfpathcurveto{\pgfqpoint{30.892427in}{7.634101in}}{\pgfqpoint{30.930790in}{7.605047in}}{\pgfqpoint{31.021022in}{7.585590in}}%
\pgfpathcurveto{\pgfqpoint{31.111253in}{7.566132in}}{\pgfqpoint{31.245988in}{7.557860in}}{\pgfqpoint{31.395551in}{7.562594in}}%
\pgfpathcurveto{\pgfqpoint{31.545114in}{7.567329in}}{\pgfqpoint{31.697294in}{7.584684in}}{\pgfqpoint{31.818577in}{7.610837in}}%
\pgfpathlineto{\pgfqpoint{31.818577in}{7.610837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.761870in}{7.623065in}}%
\pgfpathcurveto{\pgfqpoint{31.862939in}{7.644860in}}{\pgfqpoint{31.930007in}{7.672206in}}{\pgfqpoint{31.948304in}{7.699083in}}%
\pgfpathcurveto{\pgfqpoint{31.966600in}{7.725959in}}{\pgfqpoint{31.934632in}{7.750171in}}{\pgfqpoint{31.859438in}{7.766386in}}%
\pgfpathcurveto{\pgfqpoint{31.784245in}{7.782600in}}{\pgfqpoint{31.671967in}{7.789494in}}{\pgfqpoint{31.547331in}{7.785549in}}%
\pgfpathcurveto{\pgfqpoint{31.422695in}{7.781603in}}{\pgfqpoint{31.295878in}{7.767141in}}{\pgfqpoint{31.194809in}{7.745346in}}%
\pgfpathcurveto{\pgfqpoint{31.093741in}{7.723552in}}{\pgfqpoint{31.026673in}{7.696205in}}{\pgfqpoint{31.008376in}{7.669329in}}%
\pgfpathcurveto{\pgfqpoint{30.990079in}{7.642452in}}{\pgfqpoint{31.022048in}{7.618240in}}{\pgfqpoint{31.097241in}{7.602026in}}%
\pgfpathcurveto{\pgfqpoint{31.172434in}{7.585811in}}{\pgfqpoint{31.284713in}{7.578917in}}{\pgfqpoint{31.409349in}{7.582863in}}%
\pgfpathcurveto{\pgfqpoint{31.533985in}{7.586808in}}{\pgfqpoint{31.660802in}{7.601271in}}{\pgfqpoint{31.761870in}{7.623065in}}%
\pgfpathlineto{\pgfqpoint{31.761870in}{7.623065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.705164in}{7.635293in}}%
\pgfpathcurveto{\pgfqpoint{31.786019in}{7.652729in}}{\pgfqpoint{31.839674in}{7.674606in}}{\pgfqpoint{31.854311in}{7.696107in}}%
\pgfpathcurveto{\pgfqpoint{31.868948in}{7.717609in}}{\pgfqpoint{31.843373in}{7.736978in}}{\pgfqpoint{31.783219in}{7.749950in}}%
\pgfpathcurveto{\pgfqpoint{31.723064in}{7.762922in}}{\pgfqpoint{31.633241in}{7.768437in}}{\pgfqpoint{31.533533in}{7.765280in}}%
\pgfpathcurveto{\pgfqpoint{31.433824in}{7.762124in}}{\pgfqpoint{31.332370in}{7.750554in}}{\pgfqpoint{31.251515in}{7.733118in}}%
\pgfpathcurveto{\pgfqpoint{31.170661in}{7.715683in}}{\pgfqpoint{31.117006in}{7.693805in}}{\pgfqpoint{31.102369in}{7.672304in}}%
\pgfpathcurveto{\pgfqpoint{31.087732in}{7.650803in}}{\pgfqpoint{31.113306in}{7.631433in}}{\pgfqpoint{31.173461in}{7.618462in}}%
\pgfpathcurveto{\pgfqpoint{31.233616in}{7.605490in}}{\pgfqpoint{31.323438in}{7.599975in}}{\pgfqpoint{31.423147in}{7.603131in}}%
\pgfpathcurveto{\pgfqpoint{31.522856in}{7.606288in}}{\pgfqpoint{31.624309in}{7.617858in}}{\pgfqpoint{31.705164in}{7.635293in}}%
\pgfpathlineto{\pgfqpoint{31.705164in}{7.635293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.648458in}{7.647521in}}%
\pgfpathcurveto{\pgfqpoint{31.709099in}{7.660598in}}{\pgfqpoint{31.749340in}{7.677006in}}{\pgfqpoint{31.760318in}{7.693132in}}%
\pgfpathcurveto{\pgfqpoint{31.771296in}{7.709258in}}{\pgfqpoint{31.752115in}{7.723785in}}{\pgfqpoint{31.706999in}{7.733514in}}%
\pgfpathcurveto{\pgfqpoint{31.661883in}{7.743243in}}{\pgfqpoint{31.594516in}{7.747379in}}{\pgfqpoint{31.519734in}{7.745012in}}%
\pgfpathcurveto{\pgfqpoint{31.444953in}{7.742644in}}{\pgfqpoint{31.368863in}{7.733967in}}{\pgfqpoint{31.308221in}{7.720890in}}%
\pgfpathcurveto{\pgfqpoint{31.247580in}{7.707813in}}{\pgfqpoint{31.207340in}{7.691405in}}{\pgfqpoint{31.196362in}{7.675279in}}%
\pgfpathcurveto{\pgfqpoint{31.185384in}{7.659154in}}{\pgfqpoint{31.204565in}{7.644626in}}{\pgfqpoint{31.249681in}{7.634898in}}%
\pgfpathcurveto{\pgfqpoint{31.294797in}{7.625169in}}{\pgfqpoint{31.362164in}{7.621033in}}{\pgfqpoint{31.436945in}{7.623400in}}%
\pgfpathcurveto{\pgfqpoint{31.511727in}{7.625767in}}{\pgfqpoint{31.587817in}{7.634445in}}{\pgfqpoint{31.648458in}{7.647521in}}%
\pgfpathlineto{\pgfqpoint{31.648458in}{7.647521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.591752in}{7.659750in}}%
\pgfpathcurveto{\pgfqpoint{31.632179in}{7.668467in}}{\pgfqpoint{31.659007in}{7.679406in}}{\pgfqpoint{31.666325in}{7.690157in}}%
\pgfpathcurveto{\pgfqpoint{31.673644in}{7.700907in}}{\pgfqpoint{31.660856in}{7.710592in}}{\pgfqpoint{31.630779in}{7.717078in}}%
\pgfpathcurveto{\pgfqpoint{31.600702in}{7.723564in}}{\pgfqpoint{31.555791in}{7.726321in}}{\pgfqpoint{31.505936in}{7.724743in}}%
\pgfpathcurveto{\pgfqpoint{31.456082in}{7.723165in}}{\pgfqpoint{31.405355in}{7.717380in}}{\pgfqpoint{31.364928in}{7.708662in}}%
\pgfpathcurveto{\pgfqpoint{31.324500in}{7.699944in}}{\pgfqpoint{31.297673in}{7.689005in}}{\pgfqpoint{31.290354in}{7.678255in}}%
\pgfpathcurveto{\pgfqpoint{31.283036in}{7.667504in}}{\pgfqpoint{31.295823in}{7.657820in}}{\pgfqpoint{31.325900in}{7.651334in}}%
\pgfpathcurveto{\pgfqpoint{31.355978in}{7.644848in}}{\pgfqpoint{31.400889in}{7.642090in}}{\pgfqpoint{31.450743in}{7.643669in}}%
\pgfpathcurveto{\pgfqpoint{31.500598in}{7.645247in}}{\pgfqpoint{31.551325in}{7.651032in}}{\pgfqpoint{31.591752in}{7.659750in}}%
\pgfpathlineto{\pgfqpoint{31.591752in}{7.659750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.535046in}{7.671978in}}%
\pgfpathcurveto{\pgfqpoint{31.555260in}{7.676337in}}{\pgfqpoint{31.568673in}{7.681806in}}{\pgfqpoint{31.572333in}{7.687181in}}%
\pgfpathcurveto{\pgfqpoint{31.575992in}{7.692556in}}{\pgfqpoint{31.569598in}{7.697399in}}{\pgfqpoint{31.554560in}{7.700642in}}%
\pgfpathcurveto{\pgfqpoint{31.539521in}{7.703885in}}{\pgfqpoint{31.517065in}{7.705263in}}{\pgfqpoint{31.492138in}{7.704474in}}%
\pgfpathcurveto{\pgfqpoint{31.467211in}{7.703685in}}{\pgfqpoint{31.441847in}{7.700793in}}{\pgfqpoint{31.421634in}{7.696434in}}%
\pgfpathcurveto{\pgfqpoint{31.401420in}{7.692075in}}{\pgfqpoint{31.388006in}{7.686606in}}{\pgfqpoint{31.384347in}{7.681230in}}%
\pgfpathcurveto{\pgfqpoint{31.380688in}{7.675855in}}{\pgfqpoint{31.387081in}{7.671013in}}{\pgfqpoint{31.402120in}{7.667770in}}%
\pgfpathcurveto{\pgfqpoint{31.417159in}{7.664527in}}{\pgfqpoint{31.439614in}{7.663148in}}{\pgfqpoint{31.464542in}{7.663937in}}%
\pgfpathcurveto{\pgfqpoint{31.489469in}{7.664726in}}{\pgfqpoint{31.514832in}{7.667619in}}{\pgfqpoint{31.535046in}{7.671978in}}%
\pgfpathlineto{\pgfqpoint{31.535046in}{7.671978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.179523in}{7.317362in}}%
\pgfpathcurveto{\pgfqpoint{33.785935in}{7.448129in}}{\pgfqpoint{34.188343in}{7.612210in}}{\pgfqpoint{34.298122in}{7.773469in}}%
\pgfpathcurveto{\pgfqpoint{34.407902in}{7.934728in}}{\pgfqpoint{34.216090in}{8.079998in}}{\pgfqpoint{33.764931in}{8.177286in}}%
\pgfpathcurveto{\pgfqpoint{33.313772in}{8.274574in}}{\pgfqpoint{32.640101in}{8.315937in}}{\pgfqpoint{31.892285in}{8.292264in}}%
\pgfpathcurveto{\pgfqpoint{31.144470in}{8.268591in}}{\pgfqpoint{30.383567in}{8.181815in}}{\pgfqpoint{29.777156in}{8.051049in}}%
\pgfpathcurveto{\pgfqpoint{29.170745in}{7.920283in}}{\pgfqpoint{28.768337in}{7.756201in}}{\pgfqpoint{28.658557in}{7.594942in}}%
\pgfpathcurveto{\pgfqpoint{28.548778in}{7.433684in}}{\pgfqpoint{28.740589in}{7.288413in}}{\pgfqpoint{29.191749in}{7.191125in}}%
\pgfpathcurveto{\pgfqpoint{29.642908in}{7.093837in}}{\pgfqpoint{30.316579in}{7.052475in}}{\pgfqpoint{31.064394in}{7.076148in}}%
\pgfpathcurveto{\pgfqpoint{31.812209in}{7.099821in}}{\pgfqpoint{32.573112in}{7.186596in}}{\pgfqpoint{33.179523in}{7.317362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{31.478340in}{7.684206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.623041in}{7.482816in}}%
\pgfpathcurveto{\pgfqpoint{36.866432in}{7.637025in}}{\pgfqpoint{36.994931in}{7.851436in}}{\pgfqpoint{36.980241in}{8.078829in}}%
\pgfpathcurveto{\pgfqpoint{36.965550in}{8.306221in}}{\pgfqpoint{36.808868in}{8.528029in}}{\pgfqpoint{36.544702in}{8.695401in}}%
\pgfpathcurveto{\pgfqpoint{36.280536in}{8.862774in}}{\pgfqpoint{35.930454in}{8.962046in}}{\pgfqpoint{35.571558in}{8.971353in}}%
\pgfpathcurveto{\pgfqpoint{35.212661in}{8.980661in}}{\pgfqpoint{34.874253in}{8.899245in}}{\pgfqpoint{34.630863in}{8.745036in}}%
\pgfpathcurveto{\pgfqpoint{34.387473in}{8.590827in}}{\pgfqpoint{34.258973in}{8.376416in}}{\pgfqpoint{34.273664in}{8.149023in}}%
\pgfpathcurveto{\pgfqpoint{34.288354in}{7.921631in}}{\pgfqpoint{34.445037in}{7.699823in}}{\pgfqpoint{34.709203in}{7.532451in}}%
\pgfpathcurveto{\pgfqpoint{34.973368in}{7.365079in}}{\pgfqpoint{35.323450in}{7.265807in}}{\pgfqpoint{35.682347in}{7.256499in}}%
\pgfpathcurveto{\pgfqpoint{36.041243in}{7.247191in}}{\pgfqpoint{36.379651in}{7.328607in}}{\pgfqpoint{36.623041in}{7.482816in}}%
\pgfpathlineto{\pgfqpoint{36.623041in}{7.482816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.589839in}{7.503853in}}%
\pgfpathcurveto{\pgfqpoint{36.825116in}{7.652922in}}{\pgfqpoint{36.949332in}{7.860186in}}{\pgfqpoint{36.935131in}{8.079999in}}%
\pgfpathcurveto{\pgfqpoint{36.920930in}{8.299811in}}{\pgfqpoint{36.769471in}{8.514225in}}{\pgfqpoint{36.514110in}{8.676019in}}%
\pgfpathcurveto{\pgfqpoint{36.258750in}{8.837812in}}{\pgfqpoint{35.920337in}{8.933775in}}{\pgfqpoint{35.573404in}{8.942773in}}%
\pgfpathcurveto{\pgfqpoint{35.226471in}{8.951770in}}{\pgfqpoint{34.899343in}{8.873068in}}{\pgfqpoint{34.664066in}{8.723999in}}%
\pgfpathcurveto{\pgfqpoint{34.428789in}{8.574931in}}{\pgfqpoint{34.304572in}{8.367666in}}{\pgfqpoint{34.318773in}{8.147853in}}%
\pgfpathcurveto{\pgfqpoint{34.332974in}{7.928041in}}{\pgfqpoint{34.484434in}{7.713627in}}{\pgfqpoint{34.739794in}{7.551833in}}%
\pgfpathcurveto{\pgfqpoint{34.995155in}{7.390040in}}{\pgfqpoint{35.333567in}{7.294077in}}{\pgfqpoint{35.680500in}{7.285080in}}%
\pgfpathcurveto{\pgfqpoint{36.027433in}{7.276082in}}{\pgfqpoint{36.354561in}{7.354784in}}{\pgfqpoint{36.589839in}{7.503853in}}%
\pgfpathlineto{\pgfqpoint{36.589839in}{7.503853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.556636in}{7.524890in}}%
\pgfpathcurveto{\pgfqpoint{36.783800in}{7.668818in}}{\pgfqpoint{36.903733in}{7.868936in}}{\pgfqpoint{36.890021in}{8.081169in}}%
\pgfpathcurveto{\pgfqpoint{36.876310in}{8.293402in}}{\pgfqpoint{36.730073in}{8.500422in}}{\pgfqpoint{36.483519in}{8.656636in}}%
\pgfpathcurveto{\pgfqpoint{36.236964in}{8.812851in}}{\pgfqpoint{35.910221in}{8.905504in}}{\pgfqpoint{35.575251in}{8.914192in}}%
\pgfpathcurveto{\pgfqpoint{35.240281in}{8.922879in}}{\pgfqpoint{34.924433in}{8.846891in}}{\pgfqpoint{34.697269in}{8.702962in}}%
\pgfpathcurveto{\pgfqpoint{34.470105in}{8.559034in}}{\pgfqpoint{34.350171in}{8.358916in}}{\pgfqpoint{34.363883in}{8.146684in}}%
\pgfpathcurveto{\pgfqpoint{34.377594in}{7.934451in}}{\pgfqpoint{34.523831in}{7.727430in}}{\pgfqpoint{34.770386in}{7.571216in}}%
\pgfpathcurveto{\pgfqpoint{35.016941in}{7.415002in}}{\pgfqpoint{35.343684in}{7.322348in}}{\pgfqpoint{35.678654in}{7.313661in}}%
\pgfpathcurveto{\pgfqpoint{36.013624in}{7.304973in}}{\pgfqpoint{36.329471in}{7.380961in}}{\pgfqpoint{36.556636in}{7.524890in}}%
\pgfpathlineto{\pgfqpoint{36.556636in}{7.524890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.523433in}{7.545927in}}%
\pgfpathcurveto{\pgfqpoint{36.742484in}{7.684715in}}{\pgfqpoint{36.858134in}{7.877685in}}{\pgfqpoint{36.844912in}{8.082339in}}%
\pgfpathcurveto{\pgfqpoint{36.831690in}{8.286992in}}{\pgfqpoint{36.690676in}{8.486619in}}{\pgfqpoint{36.452927in}{8.637254in}}%
\pgfpathcurveto{\pgfqpoint{36.215177in}{8.787889in}}{\pgfqpoint{35.900104in}{8.877234in}}{\pgfqpoint{35.577097in}{8.885611in}}%
\pgfpathcurveto{\pgfqpoint{35.254090in}{8.893988in}}{\pgfqpoint{34.949523in}{8.820713in}}{\pgfqpoint{34.730472in}{8.681925in}}%
\pgfpathcurveto{\pgfqpoint{34.511421in}{8.543137in}}{\pgfqpoint{34.395771in}{8.350167in}}{\pgfqpoint{34.408992in}{8.145514in}}%
\pgfpathcurveto{\pgfqpoint{34.422214in}{7.940861in}}{\pgfqpoint{34.563228in}{7.741234in}}{\pgfqpoint{34.800977in}{7.590598in}}%
\pgfpathcurveto{\pgfqpoint{35.038727in}{7.439963in}}{\pgfqpoint{35.353801in}{7.350619in}}{\pgfqpoint{35.676807in}{7.342241in}}%
\pgfpathcurveto{\pgfqpoint{35.999814in}{7.333864in}}{\pgfqpoint{36.304382in}{7.407139in}}{\pgfqpoint{36.523433in}{7.545927in}}%
\pgfpathlineto{\pgfqpoint{36.523433in}{7.545927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.490230in}{7.566964in}}%
\pgfpathcurveto{\pgfqpoint{36.701168in}{7.700612in}}{\pgfqpoint{36.812534in}{7.886435in}}{\pgfqpoint{36.799802in}{8.083508in}}%
\pgfpathcurveto{\pgfqpoint{36.787070in}{8.280582in}}{\pgfqpoint{36.651279in}{8.472815in}}{\pgfqpoint{36.422335in}{8.617871in}}%
\pgfpathcurveto{\pgfqpoint{36.193391in}{8.762927in}}{\pgfqpoint{35.889987in}{8.848963in}}{\pgfqpoint{35.578944in}{8.857030in}}%
\pgfpathcurveto{\pgfqpoint{35.267900in}{8.865097in}}{\pgfqpoint{34.974613in}{8.794536in}}{\pgfqpoint{34.763675in}{8.660888in}}%
\pgfpathcurveto{\pgfqpoint{34.552737in}{8.527241in}}{\pgfqpoint{34.441370in}{8.341417in}}{\pgfqpoint{34.454102in}{8.144344in}}%
\pgfpathcurveto{\pgfqpoint{34.466834in}{7.947270in}}{\pgfqpoint{34.602625in}{7.755037in}}{\pgfqpoint{34.831569in}{7.609981in}}%
\pgfpathcurveto{\pgfqpoint{35.060513in}{7.464925in}}{\pgfqpoint{35.363917in}{7.378889in}}{\pgfqpoint{35.674961in}{7.370822in}}%
\pgfpathcurveto{\pgfqpoint{35.986004in}{7.362756in}}{\pgfqpoint{36.279292in}{7.433316in}}{\pgfqpoint{36.490230in}{7.566964in}}%
\pgfpathlineto{\pgfqpoint{36.490230in}{7.566964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.457027in}{7.588001in}}%
\pgfpathcurveto{\pgfqpoint{36.659852in}{7.716508in}}{\pgfqpoint{36.766935in}{7.895185in}}{\pgfqpoint{36.754693in}{8.084678in}}%
\pgfpathcurveto{\pgfqpoint{36.742450in}{8.274172in}}{\pgfqpoint{36.611882in}{8.459012in}}{\pgfqpoint{36.391744in}{8.598489in}}%
\pgfpathcurveto{\pgfqpoint{36.171605in}{8.737966in}}{\pgfqpoint{35.879870in}{8.820692in}}{\pgfqpoint{35.580790in}{8.828449in}}%
\pgfpathcurveto{\pgfqpoint{35.281710in}{8.836206in}}{\pgfqpoint{34.999703in}{8.768359in}}{\pgfqpoint{34.796878in}{8.639851in}}%
\pgfpathcurveto{\pgfqpoint{34.594053in}{8.511344in}}{\pgfqpoint{34.486969in}{8.332668in}}{\pgfqpoint{34.499212in}{8.143174in}}%
\pgfpathcurveto{\pgfqpoint{34.511454in}{7.953680in}}{\pgfqpoint{34.642022in}{7.768840in}}{\pgfqpoint{34.862161in}{7.629363in}}%
\pgfpathcurveto{\pgfqpoint{35.082299in}{7.489886in}}{\pgfqpoint{35.374034in}{7.407160in}}{\pgfqpoint{35.673114in}{7.399403in}}%
\pgfpathcurveto{\pgfqpoint{35.972195in}{7.391647in}}{\pgfqpoint{36.254202in}{7.459493in}}{\pgfqpoint{36.457027in}{7.588001in}}%
\pgfpathlineto{\pgfqpoint{36.457027in}{7.588001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.423824in}{7.609038in}}%
\pgfpathcurveto{\pgfqpoint{36.618536in}{7.732405in}}{\pgfqpoint{36.721336in}{7.903934in}}{\pgfqpoint{36.709583in}{8.085848in}}%
\pgfpathcurveto{\pgfqpoint{36.697830in}{8.267762in}}{\pgfqpoint{36.572485in}{8.445208in}}{\pgfqpoint{36.361152in}{8.579106in}}%
\pgfpathcurveto{\pgfqpoint{36.149819in}{8.713004in}}{\pgfqpoint{35.869754in}{8.792422in}}{\pgfqpoint{35.582637in}{8.799868in}}%
\pgfpathcurveto{\pgfqpoint{35.295520in}{8.807314in}}{\pgfqpoint{35.024793in}{8.742182in}}{\pgfqpoint{34.830081in}{8.618814in}}%
\pgfpathcurveto{\pgfqpoint{34.635369in}{8.495447in}}{\pgfqpoint{34.532569in}{8.323918in}}{\pgfqpoint{34.544321in}{8.142004in}}%
\pgfpathcurveto{\pgfqpoint{34.556074in}{7.960090in}}{\pgfqpoint{34.681420in}{7.782644in}}{\pgfqpoint{34.892752in}{7.648746in}}%
\pgfpathcurveto{\pgfqpoint{35.104085in}{7.514848in}}{\pgfqpoint{35.384151in}{7.435431in}}{\pgfqpoint{35.671268in}{7.427984in}}%
\pgfpathcurveto{\pgfqpoint{35.958385in}{7.420538in}}{\pgfqpoint{36.229112in}{7.485671in}}{\pgfqpoint{36.423824in}{7.609038in}}%
\pgfpathlineto{\pgfqpoint{36.423824in}{7.609038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.390621in}{7.630075in}}%
\pgfpathcurveto{\pgfqpoint{36.577220in}{7.748302in}}{\pgfqpoint{36.675736in}{7.912684in}}{\pgfqpoint{36.664473in}{8.087018in}}%
\pgfpathcurveto{\pgfqpoint{36.653210in}{8.261352in}}{\pgfqpoint{36.533087in}{8.431405in}}{\pgfqpoint{36.330560in}{8.559724in}}%
\pgfpathcurveto{\pgfqpoint{36.128033in}{8.688043in}}{\pgfqpoint{35.859637in}{8.764151in}}{\pgfqpoint{35.584483in}{8.771287in}}%
\pgfpathcurveto{\pgfqpoint{35.309329in}{8.778423in}}{\pgfqpoint{35.049883in}{8.716004in}}{\pgfqpoint{34.863284in}{8.597777in}}%
\pgfpathcurveto{\pgfqpoint{34.676685in}{8.479550in}}{\pgfqpoint{34.578168in}{8.315168in}}{\pgfqpoint{34.589431in}{8.140834in}}%
\pgfpathcurveto{\pgfqpoint{34.600694in}{7.966500in}}{\pgfqpoint{34.720817in}{7.796447in}}{\pgfqpoint{34.923344in}{7.668128in}}%
\pgfpathcurveto{\pgfqpoint{35.125871in}{7.539810in}}{\pgfqpoint{35.394267in}{7.463701in}}{\pgfqpoint{35.669421in}{7.456565in}}%
\pgfpathcurveto{\pgfqpoint{35.944575in}{7.449429in}}{\pgfqpoint{36.204022in}{7.511848in}}{\pgfqpoint{36.390621in}{7.630075in}}%
\pgfpathlineto{\pgfqpoint{36.390621in}{7.630075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.357418in}{7.651112in}}%
\pgfpathcurveto{\pgfqpoint{36.535904in}{7.764199in}}{\pgfqpoint{36.630137in}{7.921434in}}{\pgfqpoint{36.619364in}{8.088188in}}%
\pgfpathcurveto{\pgfqpoint{36.608591in}{8.254943in}}{\pgfqpoint{36.493690in}{8.417601in}}{\pgfqpoint{36.299969in}{8.540341in}}%
\pgfpathcurveto{\pgfqpoint{36.106247in}{8.663081in}}{\pgfqpoint{35.849520in}{8.735880in}}{\pgfqpoint{35.586330in}{8.742706in}}%
\pgfpathcurveto{\pgfqpoint{35.323139in}{8.749532in}}{\pgfqpoint{35.074973in}{8.689827in}}{\pgfqpoint{34.896487in}{8.576740in}}%
\pgfpathcurveto{\pgfqpoint{34.718001in}{8.463654in}}{\pgfqpoint{34.623767in}{8.306419in}}{\pgfqpoint{34.634541in}{8.139664in}}%
\pgfpathcurveto{\pgfqpoint{34.645314in}{7.972910in}}{\pgfqpoint{34.760214in}{7.810251in}}{\pgfqpoint{34.953936in}{7.687511in}}%
\pgfpathcurveto{\pgfqpoint{35.147657in}{7.564771in}}{\pgfqpoint{35.404384in}{7.491972in}}{\pgfqpoint{35.667575in}{7.485146in}}%
\pgfpathcurveto{\pgfqpoint{35.930765in}{7.478320in}}{\pgfqpoint{36.178932in}{7.538025in}}{\pgfqpoint{36.357418in}{7.651112in}}%
\pgfpathlineto{\pgfqpoint{36.357418in}{7.651112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.324215in}{7.672149in}}%
\pgfpathcurveto{\pgfqpoint{36.494588in}{7.780095in}}{\pgfqpoint{36.584538in}{7.930183in}}{\pgfqpoint{36.574254in}{8.089358in}}%
\pgfpathcurveto{\pgfqpoint{36.563971in}{8.248533in}}{\pgfqpoint{36.454293in}{8.403798in}}{\pgfqpoint{36.269377in}{8.520959in}}%
\pgfpathcurveto{\pgfqpoint{36.084461in}{8.638119in}}{\pgfqpoint{35.839403in}{8.707610in}}{\pgfqpoint{35.588176in}{8.714125in}}%
\pgfpathcurveto{\pgfqpoint{35.336949in}{8.720641in}}{\pgfqpoint{35.100063in}{8.663650in}}{\pgfqpoint{34.929690in}{8.555703in}}%
\pgfpathcurveto{\pgfqpoint{34.759317in}{8.447757in}}{\pgfqpoint{34.669367in}{8.297669in}}{\pgfqpoint{34.679650in}{8.138494in}}%
\pgfpathcurveto{\pgfqpoint{34.689934in}{7.979320in}}{\pgfqpoint{34.799611in}{7.824054in}}{\pgfqpoint{34.984527in}{7.706893in}}%
\pgfpathcurveto{\pgfqpoint{35.169444in}{7.589733in}}{\pgfqpoint{35.414501in}{7.520242in}}{\pgfqpoint{35.665728in}{7.513727in}}%
\pgfpathcurveto{\pgfqpoint{35.916956in}{7.507211in}}{\pgfqpoint{36.153842in}{7.564203in}}{\pgfqpoint{36.324215in}{7.672149in}}%
\pgfpathlineto{\pgfqpoint{36.324215in}{7.672149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.291012in}{7.693186in}}%
\pgfpathcurveto{\pgfqpoint{36.453272in}{7.795992in}}{\pgfqpoint{36.538938in}{7.938933in}}{\pgfqpoint{36.529145in}{8.090528in}}%
\pgfpathcurveto{\pgfqpoint{36.519351in}{8.242123in}}{\pgfqpoint{36.414896in}{8.389995in}}{\pgfqpoint{36.238785in}{8.501576in}}%
\pgfpathcurveto{\pgfqpoint{36.062675in}{8.613158in}}{\pgfqpoint{35.829287in}{8.679339in}}{\pgfqpoint{35.590023in}{8.685544in}}%
\pgfpathcurveto{\pgfqpoint{35.350758in}{8.691750in}}{\pgfqpoint{35.125153in}{8.637472in}}{\pgfqpoint{34.962893in}{8.534666in}}%
\pgfpathcurveto{\pgfqpoint{34.800633in}{8.431860in}}{\pgfqpoint{34.714966in}{8.288919in}}{\pgfqpoint{34.724760in}{8.137324in}}%
\pgfpathcurveto{\pgfqpoint{34.734554in}{7.985729in}}{\pgfqpoint{34.839008in}{7.837858in}}{\pgfqpoint{35.015119in}{7.726276in}}%
\pgfpathcurveto{\pgfqpoint{35.191230in}{7.614694in}}{\pgfqpoint{35.424618in}{7.548513in}}{\pgfqpoint{35.663882in}{7.542308in}}%
\pgfpathcurveto{\pgfqpoint{35.903146in}{7.536103in}}{\pgfqpoint{36.128752in}{7.590380in}}{\pgfqpoint{36.291012in}{7.693186in}}%
\pgfpathlineto{\pgfqpoint{36.291012in}{7.693186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.257809in}{7.714223in}}%
\pgfpathcurveto{\pgfqpoint{36.411956in}{7.811889in}}{\pgfqpoint{36.493339in}{7.947683in}}{\pgfqpoint{36.484035in}{8.091698in}}%
\pgfpathcurveto{\pgfqpoint{36.474731in}{8.235713in}}{\pgfqpoint{36.375499in}{8.376191in}}{\pgfqpoint{36.208194in}{8.482194in}}%
\pgfpathcurveto{\pgfqpoint{36.040889in}{8.588196in}}{\pgfqpoint{35.819170in}{8.651068in}}{\pgfqpoint{35.591869in}{8.656963in}}%
\pgfpathcurveto{\pgfqpoint{35.364568in}{8.662858in}}{\pgfqpoint{35.150243in}{8.611295in}}{\pgfqpoint{34.996096in}{8.513629in}}%
\pgfpathcurveto{\pgfqpoint{34.841949in}{8.415964in}}{\pgfqpoint{34.760565in}{8.280170in}}{\pgfqpoint{34.769869in}{8.136154in}}%
\pgfpathcurveto{\pgfqpoint{34.779174in}{7.992139in}}{\pgfqpoint{34.878406in}{7.851661in}}{\pgfqpoint{35.045711in}{7.745658in}}%
\pgfpathcurveto{\pgfqpoint{35.213016in}{7.639656in}}{\pgfqpoint{35.434734in}{7.576784in}}{\pgfqpoint{35.662035in}{7.570889in}}%
\pgfpathcurveto{\pgfqpoint{35.889336in}{7.564994in}}{\pgfqpoint{36.103662in}{7.616557in}}{\pgfqpoint{36.257809in}{7.714223in}}%
\pgfpathlineto{\pgfqpoint{36.257809in}{7.714223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.224606in}{7.735260in}}%
\pgfpathcurveto{\pgfqpoint{36.370640in}{7.827785in}}{\pgfqpoint{36.447740in}{7.956432in}}{\pgfqpoint{36.438925in}{8.092868in}}%
\pgfpathcurveto{\pgfqpoint{36.430111in}{8.229303in}}{\pgfqpoint{36.336102in}{8.362388in}}{\pgfqpoint{36.177602in}{8.462811in}}%
\pgfpathcurveto{\pgfqpoint{36.019102in}{8.563235in}}{\pgfqpoint{35.809053in}{8.622798in}}{\pgfqpoint{35.593715in}{8.628383in}}%
\pgfpathcurveto{\pgfqpoint{35.378378in}{8.633967in}}{\pgfqpoint{35.175333in}{8.585118in}}{\pgfqpoint{35.029299in}{8.492592in}}%
\pgfpathcurveto{\pgfqpoint{34.883265in}{8.400067in}}{\pgfqpoint{34.806165in}{8.271420in}}{\pgfqpoint{34.814979in}{8.134984in}}%
\pgfpathcurveto{\pgfqpoint{34.823794in}{7.998549in}}{\pgfqpoint{34.917803in}{7.865464in}}{\pgfqpoint{35.076302in}{7.765041in}}%
\pgfpathcurveto{\pgfqpoint{35.234802in}{7.664618in}}{\pgfqpoint{35.444851in}{7.605054in}}{\pgfqpoint{35.660189in}{7.599470in}}%
\pgfpathcurveto{\pgfqpoint{35.875527in}{7.593885in}}{\pgfqpoint{36.078572in}{7.642735in}}{\pgfqpoint{36.224606in}{7.735260in}}%
\pgfpathlineto{\pgfqpoint{36.224606in}{7.735260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.191403in}{7.756297in}}%
\pgfpathcurveto{\pgfqpoint{36.329324in}{7.843682in}}{\pgfqpoint{36.402140in}{7.965182in}}{\pgfqpoint{36.393816in}{8.094038in}}%
\pgfpathcurveto{\pgfqpoint{36.385491in}{8.222893in}}{\pgfqpoint{36.296704in}{8.348584in}}{\pgfqpoint{36.147010in}{8.443429in}}%
\pgfpathcurveto{\pgfqpoint{35.997316in}{8.538273in}}{\pgfqpoint{35.798937in}{8.594527in}}{\pgfqpoint{35.595562in}{8.599802in}}%
\pgfpathcurveto{\pgfqpoint{35.392187in}{8.605076in}}{\pgfqpoint{35.200423in}{8.558940in}}{\pgfqpoint{35.062502in}{8.471555in}}%
\pgfpathcurveto{\pgfqpoint{34.924581in}{8.384170in}}{\pgfqpoint{34.851764in}{8.262670in}}{\pgfqpoint{34.860089in}{8.133815in}}%
\pgfpathcurveto{\pgfqpoint{34.868413in}{8.004959in}}{\pgfqpoint{34.957200in}{7.879268in}}{\pgfqpoint{35.106894in}{7.784423in}}%
\pgfpathcurveto{\pgfqpoint{35.256588in}{7.689579in}}{\pgfqpoint{35.454968in}{7.633325in}}{\pgfqpoint{35.658342in}{7.628051in}}%
\pgfpathcurveto{\pgfqpoint{35.861717in}{7.622776in}}{\pgfqpoint{36.053482in}{7.668912in}}{\pgfqpoint{36.191403in}{7.756297in}}%
\pgfpathlineto{\pgfqpoint{36.191403in}{7.756297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.158200in}{7.777334in}}%
\pgfpathcurveto{\pgfqpoint{36.288008in}{7.859579in}}{\pgfqpoint{36.356541in}{7.973932in}}{\pgfqpoint{36.348706in}{8.095208in}}%
\pgfpathcurveto{\pgfqpoint{36.340871in}{8.216483in}}{\pgfqpoint{36.257307in}{8.334781in}}{\pgfqpoint{36.116419in}{8.424046in}}%
\pgfpathcurveto{\pgfqpoint{35.975530in}{8.513311in}}{\pgfqpoint{35.788820in}{8.566256in}}{\pgfqpoint{35.597408in}{8.571221in}}%
\pgfpathcurveto{\pgfqpoint{35.405997in}{8.576185in}}{\pgfqpoint{35.225513in}{8.532763in}}{\pgfqpoint{35.095705in}{8.450518in}}%
\pgfpathcurveto{\pgfqpoint{34.965897in}{8.368273in}}{\pgfqpoint{34.897363in}{8.253921in}}{\pgfqpoint{34.905198in}{8.132645in}}%
\pgfpathcurveto{\pgfqpoint{34.913033in}{8.011369in}}{\pgfqpoint{34.996597in}{7.893071in}}{\pgfqpoint{35.137486in}{7.803806in}}%
\pgfpathcurveto{\pgfqpoint{35.278374in}{7.714541in}}{\pgfqpoint{35.465085in}{7.661596in}}{\pgfqpoint{35.656496in}{7.656631in}}%
\pgfpathcurveto{\pgfqpoint{35.847907in}{7.651667in}}{\pgfqpoint{36.028392in}{7.695089in}}{\pgfqpoint{36.158200in}{7.777334in}}%
\pgfpathlineto{\pgfqpoint{36.158200in}{7.777334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.124997in}{7.798371in}}%
\pgfpathcurveto{\pgfqpoint{36.246692in}{7.875475in}}{\pgfqpoint{36.310942in}{7.982681in}}{\pgfqpoint{36.303596in}{8.096377in}}%
\pgfpathcurveto{\pgfqpoint{36.296251in}{8.210074in}}{\pgfqpoint{36.217910in}{8.320977in}}{\pgfqpoint{36.085827in}{8.404664in}}%
\pgfpathcurveto{\pgfqpoint{35.953744in}{8.488350in}}{\pgfqpoint{35.778703in}{8.537986in}}{\pgfqpoint{35.599255in}{8.542640in}}%
\pgfpathcurveto{\pgfqpoint{35.419807in}{8.547294in}}{\pgfqpoint{35.250603in}{8.506586in}}{\pgfqpoint{35.128908in}{8.429481in}}%
\pgfpathcurveto{\pgfqpoint{35.007212in}{8.352377in}}{\pgfqpoint{34.942963in}{8.245171in}}{\pgfqpoint{34.950308in}{8.131475in}}%
\pgfpathcurveto{\pgfqpoint{34.957653in}{8.017779in}}{\pgfqpoint{35.035994in}{7.906875in}}{\pgfqpoint{35.168077in}{7.823189in}}%
\pgfpathcurveto{\pgfqpoint{35.300160in}{7.739502in}}{\pgfqpoint{35.475201in}{7.689866in}}{\pgfqpoint{35.654649in}{7.685212in}}%
\pgfpathcurveto{\pgfqpoint{35.834098in}{7.680558in}}{\pgfqpoint{36.003302in}{7.721266in}}{\pgfqpoint{36.124997in}{7.798371in}}%
\pgfpathlineto{\pgfqpoint{36.124997in}{7.798371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.091794in}{7.819408in}}%
\pgfpathcurveto{\pgfqpoint{36.205376in}{7.891372in}}{\pgfqpoint{36.265343in}{7.991431in}}{\pgfqpoint{36.258487in}{8.097547in}}%
\pgfpathcurveto{\pgfqpoint{36.251631in}{8.203664in}}{\pgfqpoint{36.178513in}{8.307174in}}{\pgfqpoint{36.055235in}{8.385281in}}%
\pgfpathcurveto{\pgfqpoint{35.931958in}{8.463388in}}{\pgfqpoint{35.768586in}{8.509715in}}{\pgfqpoint{35.601101in}{8.514059in}}%
\pgfpathcurveto{\pgfqpoint{35.433616in}{8.518403in}}{\pgfqpoint{35.275693in}{8.480408in}}{\pgfqpoint{35.162110in}{8.408444in}}%
\pgfpathcurveto{\pgfqpoint{35.048528in}{8.336480in}}{\pgfqpoint{34.988562in}{8.236421in}}{\pgfqpoint{34.995418in}{8.130305in}}%
\pgfpathcurveto{\pgfqpoint{35.002273in}{8.024188in}}{\pgfqpoint{35.075392in}{7.920678in}}{\pgfqpoint{35.198669in}{7.842571in}}%
\pgfpathcurveto{\pgfqpoint{35.321946in}{7.764464in}}{\pgfqpoint{35.485318in}{7.718137in}}{\pgfqpoint{35.652803in}{7.713793in}}%
\pgfpathcurveto{\pgfqpoint{35.820288in}{7.709450in}}{\pgfqpoint{35.978212in}{7.747444in}}{\pgfqpoint{36.091794in}{7.819408in}}%
\pgfpathlineto{\pgfqpoint{36.091794in}{7.819408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.058591in}{7.840445in}}%
\pgfpathcurveto{\pgfqpoint{36.164060in}{7.907269in}}{\pgfqpoint{36.219743in}{8.000181in}}{\pgfqpoint{36.213377in}{8.098717in}}%
\pgfpathcurveto{\pgfqpoint{36.207011in}{8.197254in}}{\pgfqpoint{36.139116in}{8.293371in}}{\pgfqpoint{36.024644in}{8.365899in}}%
\pgfpathcurveto{\pgfqpoint{35.910172in}{8.438427in}}{\pgfqpoint{35.758470in}{8.481445in}}{\pgfqpoint{35.602948in}{8.485478in}}%
\pgfpathcurveto{\pgfqpoint{35.447426in}{8.489511in}}{\pgfqpoint{35.300782in}{8.454231in}}{\pgfqpoint{35.195313in}{8.387407in}}%
\pgfpathcurveto{\pgfqpoint{35.089844in}{8.320583in}}{\pgfqpoint{35.034161in}{8.227672in}}{\pgfqpoint{35.040527in}{8.129135in}}%
\pgfpathcurveto{\pgfqpoint{35.046893in}{8.030598in}}{\pgfqpoint{35.114789in}{7.934482in}}{\pgfqpoint{35.229261in}{7.861954in}}%
\pgfpathcurveto{\pgfqpoint{35.343733in}{7.789425in}}{\pgfqpoint{35.495435in}{7.746408in}}{\pgfqpoint{35.650956in}{7.742374in}}%
\pgfpathcurveto{\pgfqpoint{35.806478in}{7.738341in}}{\pgfqpoint{35.953122in}{7.773621in}}{\pgfqpoint{36.058591in}{7.840445in}}%
\pgfpathlineto{\pgfqpoint{36.058591in}{7.840445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.025388in}{7.861482in}}%
\pgfpathcurveto{\pgfqpoint{36.122744in}{7.923166in}}{\pgfqpoint{36.174144in}{8.008930in}}{\pgfqpoint{36.168268in}{8.099887in}}%
\pgfpathcurveto{\pgfqpoint{36.162391in}{8.190844in}}{\pgfqpoint{36.099718in}{8.279567in}}{\pgfqpoint{35.994052in}{8.346516in}}%
\pgfpathcurveto{\pgfqpoint{35.888386in}{8.413465in}}{\pgfqpoint{35.748353in}{8.453174in}}{\pgfqpoint{35.604794in}{8.456897in}}%
\pgfpathcurveto{\pgfqpoint{35.461236in}{8.460620in}}{\pgfqpoint{35.325872in}{8.428054in}}{\pgfqpoint{35.228516in}{8.366370in}}%
\pgfpathcurveto{\pgfqpoint{35.131160in}{8.304687in}}{\pgfqpoint{35.079760in}{8.218922in}}{\pgfqpoint{35.085637in}{8.127965in}}%
\pgfpathcurveto{\pgfqpoint{35.091513in}{8.037008in}}{\pgfqpoint{35.154186in}{7.948285in}}{\pgfqpoint{35.259852in}{7.881336in}}%
\pgfpathcurveto{\pgfqpoint{35.365519in}{7.814387in}}{\pgfqpoint{35.505551in}{7.774678in}}{\pgfqpoint{35.649110in}{7.770955in}}%
\pgfpathcurveto{\pgfqpoint{35.792668in}{7.767232in}}{\pgfqpoint{35.928032in}{7.799798in}}{\pgfqpoint{36.025388in}{7.861482in}}%
\pgfpathlineto{\pgfqpoint{36.025388in}{7.861482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.992185in}{7.882519in}}%
\pgfpathcurveto{\pgfqpoint{36.081428in}{7.939062in}}{\pgfqpoint{36.128545in}{8.017680in}}{\pgfqpoint{36.123158in}{8.101057in}}%
\pgfpathcurveto{\pgfqpoint{36.117771in}{8.184434in}}{\pgfqpoint{36.060321in}{8.265764in}}{\pgfqpoint{35.963460in}{8.327134in}}%
\pgfpathcurveto{\pgfqpoint{35.866600in}{8.388504in}}{\pgfqpoint{35.738236in}{8.424903in}}{\pgfqpoint{35.606641in}{8.428316in}}%
\pgfpathcurveto{\pgfqpoint{35.475046in}{8.431729in}}{\pgfqpoint{35.350962in}{8.401877in}}{\pgfqpoint{35.261719in}{8.345333in}}%
\pgfpathcurveto{\pgfqpoint{35.172476in}{8.288790in}}{\pgfqpoint{35.125360in}{8.210172in}}{\pgfqpoint{35.130746in}{8.126795in}}%
\pgfpathcurveto{\pgfqpoint{35.136133in}{8.043418in}}{\pgfqpoint{35.193583in}{7.962088in}}{\pgfqpoint{35.290444in}{7.900719in}}%
\pgfpathcurveto{\pgfqpoint{35.387305in}{7.839349in}}{\pgfqpoint{35.515668in}{7.802949in}}{\pgfqpoint{35.647263in}{7.799536in}}%
\pgfpathcurveto{\pgfqpoint{35.778859in}{7.796123in}}{\pgfqpoint{35.902942in}{7.825976in}}{\pgfqpoint{35.992185in}{7.882519in}}%
\pgfpathlineto{\pgfqpoint{35.992185in}{7.882519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.958982in}{7.903556in}}%
\pgfpathcurveto{\pgfqpoint{36.040112in}{7.954959in}}{\pgfqpoint{36.082945in}{8.026430in}}{\pgfqpoint{36.078048in}{8.102227in}}%
\pgfpathcurveto{\pgfqpoint{36.073151in}{8.178024in}}{\pgfqpoint{36.020924in}{8.251960in}}{\pgfqpoint{35.932869in}{8.307751in}}%
\pgfpathcurveto{\pgfqpoint{35.844813in}{8.363542in}}{\pgfqpoint{35.728119in}{8.396633in}}{\pgfqpoint{35.608487in}{8.399735in}}%
\pgfpathcurveto{\pgfqpoint{35.488855in}{8.402838in}}{\pgfqpoint{35.376052in}{8.375699in}}{\pgfqpoint{35.294922in}{8.324296in}}%
\pgfpathcurveto{\pgfqpoint{35.213792in}{8.272893in}}{\pgfqpoint{35.170959in}{8.201423in}}{\pgfqpoint{35.175856in}{8.125625in}}%
\pgfpathcurveto{\pgfqpoint{35.180753in}{8.049828in}}{\pgfqpoint{35.232980in}{7.975892in}}{\pgfqpoint{35.321036in}{7.920101in}}%
\pgfpathcurveto{\pgfqpoint{35.409091in}{7.864310in}}{\pgfqpoint{35.525785in}{7.831220in}}{\pgfqpoint{35.645417in}{7.828117in}}%
\pgfpathcurveto{\pgfqpoint{35.765049in}{7.825014in}}{\pgfqpoint{35.877852in}{7.852153in}}{\pgfqpoint{35.958982in}{7.903556in}}%
\pgfpathlineto{\pgfqpoint{35.958982in}{7.903556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.925779in}{7.924593in}}%
\pgfpathcurveto{\pgfqpoint{35.998796in}{7.970856in}}{\pgfqpoint{36.037346in}{8.035179in}}{\pgfqpoint{36.032939in}{8.103397in}}%
\pgfpathcurveto{\pgfqpoint{36.028531in}{8.171615in}}{\pgfqpoint{35.981527in}{8.238157in}}{\pgfqpoint{35.902277in}{8.288369in}}%
\pgfpathcurveto{\pgfqpoint{35.823027in}{8.338580in}}{\pgfqpoint{35.718003in}{8.368362in}}{\pgfqpoint{35.610334in}{8.371154in}}%
\pgfpathcurveto{\pgfqpoint{35.502665in}{8.373947in}}{\pgfqpoint{35.401142in}{8.349522in}}{\pgfqpoint{35.328125in}{8.303259in}}%
\pgfpathcurveto{\pgfqpoint{35.255108in}{8.256996in}}{\pgfqpoint{35.216558in}{8.192673in}}{\pgfqpoint{35.220966in}{8.124455in}}%
\pgfpathcurveto{\pgfqpoint{35.225373in}{8.056238in}}{\pgfqpoint{35.272377in}{7.989695in}}{\pgfqpoint{35.351627in}{7.939484in}}%
\pgfpathcurveto{\pgfqpoint{35.430877in}{7.889272in}}{\pgfqpoint{35.535902in}{7.859490in}}{\pgfqpoint{35.643571in}{7.856698in}}%
\pgfpathcurveto{\pgfqpoint{35.751239in}{7.853906in}}{\pgfqpoint{35.852762in}{7.878330in}}{\pgfqpoint{35.925779in}{7.924593in}}%
\pgfpathlineto{\pgfqpoint{35.925779in}{7.924593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.892576in}{7.945630in}}%
\pgfpathcurveto{\pgfqpoint{35.957480in}{7.986752in}}{\pgfqpoint{35.991747in}{8.043929in}}{\pgfqpoint{35.987829in}{8.104567in}}%
\pgfpathcurveto{\pgfqpoint{35.983912in}{8.165205in}}{\pgfqpoint{35.942130in}{8.224354in}}{\pgfqpoint{35.871685in}{8.268986in}}%
\pgfpathcurveto{\pgfqpoint{35.801241in}{8.313619in}}{\pgfqpoint{35.707886in}{8.340091in}}{\pgfqpoint{35.612180in}{8.342573in}}%
\pgfpathcurveto{\pgfqpoint{35.516475in}{8.345056in}}{\pgfqpoint{35.426232in}{8.323345in}}{\pgfqpoint{35.361328in}{8.282222in}}%
\pgfpathcurveto{\pgfqpoint{35.296424in}{8.241100in}}{\pgfqpoint{35.262158in}{8.183923in}}{\pgfqpoint{35.266075in}{8.123285in}}%
\pgfpathcurveto{\pgfqpoint{35.269993in}{8.062647in}}{\pgfqpoint{35.311775in}{8.003499in}}{\pgfqpoint{35.382219in}{7.958866in}}%
\pgfpathcurveto{\pgfqpoint{35.452663in}{7.914233in}}{\pgfqpoint{35.546018in}{7.887761in}}{\pgfqpoint{35.641724in}{7.885279in}}%
\pgfpathcurveto{\pgfqpoint{35.737430in}{7.882797in}}{\pgfqpoint{35.827672in}{7.904508in}}{\pgfqpoint{35.892576in}{7.945630in}}%
\pgfpathlineto{\pgfqpoint{35.892576in}{7.945630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.859373in}{7.966667in}}%
\pgfpathcurveto{\pgfqpoint{35.916164in}{8.002649in}}{\pgfqpoint{35.946147in}{8.052679in}}{\pgfqpoint{35.942719in}{8.105737in}}%
\pgfpathcurveto{\pgfqpoint{35.939292in}{8.158795in}}{\pgfqpoint{35.902732in}{8.210550in}}{\pgfqpoint{35.841094in}{8.249604in}}%
\pgfpathcurveto{\pgfqpoint{35.779455in}{8.288657in}}{\pgfqpoint{35.697769in}{8.311821in}}{\pgfqpoint{35.614027in}{8.313992in}}%
\pgfpathcurveto{\pgfqpoint{35.530284in}{8.316164in}}{\pgfqpoint{35.451322in}{8.297167in}}{\pgfqpoint{35.394531in}{8.261185in}}%
\pgfpathcurveto{\pgfqpoint{35.337740in}{8.225203in}}{\pgfqpoint{35.307757in}{8.175174in}}{\pgfqpoint{35.311185in}{8.122115in}}%
\pgfpathcurveto{\pgfqpoint{35.314613in}{8.069057in}}{\pgfqpoint{35.351172in}{8.017302in}}{\pgfqpoint{35.412811in}{7.978249in}}%
\pgfpathcurveto{\pgfqpoint{35.474449in}{7.939195in}}{\pgfqpoint{35.556135in}{7.916032in}}{\pgfqpoint{35.639878in}{7.913860in}}%
\pgfpathcurveto{\pgfqpoint{35.723620in}{7.911688in}}{\pgfqpoint{35.802582in}{7.930685in}}{\pgfqpoint{35.859373in}{7.966667in}}%
\pgfpathlineto{\pgfqpoint{35.859373in}{7.966667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.826170in}{7.987704in}}%
\pgfpathcurveto{\pgfqpoint{35.874848in}{8.018546in}}{\pgfqpoint{35.900548in}{8.061428in}}{\pgfqpoint{35.897610in}{8.106907in}}%
\pgfpathcurveto{\pgfqpoint{35.894672in}{8.152385in}}{\pgfqpoint{35.863335in}{8.196747in}}{\pgfqpoint{35.810502in}{8.230221in}}%
\pgfpathcurveto{\pgfqpoint{35.757669in}{8.263696in}}{\pgfqpoint{35.687653in}{8.283550in}}{\pgfqpoint{35.615873in}{8.285412in}}%
\pgfpathcurveto{\pgfqpoint{35.544094in}{8.287273in}}{\pgfqpoint{35.476412in}{8.270990in}}{\pgfqpoint{35.427734in}{8.240148in}}%
\pgfpathcurveto{\pgfqpoint{35.379056in}{8.209306in}}{\pgfqpoint{35.353356in}{8.166424in}}{\pgfqpoint{35.356294in}{8.120946in}}%
\pgfpathcurveto{\pgfqpoint{35.359233in}{8.075467in}}{\pgfqpoint{35.390569in}{8.031106in}}{\pgfqpoint{35.443402in}{7.997631in}}%
\pgfpathcurveto{\pgfqpoint{35.496235in}{7.964157in}}{\pgfqpoint{35.566252in}{7.944302in}}{\pgfqpoint{35.638031in}{7.942441in}}%
\pgfpathcurveto{\pgfqpoint{35.709810in}{7.940579in}}{\pgfqpoint{35.777492in}{7.956862in}}{\pgfqpoint{35.826170in}{7.987704in}}%
\pgfpathlineto{\pgfqpoint{35.826170in}{7.987704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.792967in}{8.008741in}}%
\pgfpathcurveto{\pgfqpoint{35.833532in}{8.034443in}}{\pgfqpoint{35.854949in}{8.070178in}}{\pgfqpoint{35.852500in}{8.108077in}}%
\pgfpathcurveto{\pgfqpoint{35.850052in}{8.145975in}}{\pgfqpoint{35.823938in}{8.182943in}}{\pgfqpoint{35.779910in}{8.210839in}}%
\pgfpathcurveto{\pgfqpoint{35.735883in}{8.238734in}}{\pgfqpoint{35.677536in}{8.255279in}}{\pgfqpoint{35.617720in}{8.256831in}}%
\pgfpathcurveto{\pgfqpoint{35.557904in}{8.258382in}}{\pgfqpoint{35.501502in}{8.244813in}}{\pgfqpoint{35.460937in}{8.219111in}}%
\pgfpathcurveto{\pgfqpoint{35.420372in}{8.193410in}}{\pgfqpoint{35.398956in}{8.157674in}}{\pgfqpoint{35.401404in}{8.119776in}}%
\pgfpathcurveto{\pgfqpoint{35.403853in}{8.081877in}}{\pgfqpoint{35.429966in}{8.044909in}}{\pgfqpoint{35.473994in}{8.017014in}}%
\pgfpathcurveto{\pgfqpoint{35.518022in}{7.989118in}}{\pgfqpoint{35.576369in}{7.972573in}}{\pgfqpoint{35.636185in}{7.971022in}}%
\pgfpathcurveto{\pgfqpoint{35.696001in}{7.969470in}}{\pgfqpoint{35.752402in}{7.983040in}}{\pgfqpoint{35.792967in}{8.008741in}}%
\pgfpathlineto{\pgfqpoint{35.792967in}{8.008741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.759764in}{8.029778in}}%
\pgfpathcurveto{\pgfqpoint{35.792216in}{8.050339in}}{\pgfqpoint{35.809349in}{8.078927in}}{\pgfqpoint{35.807391in}{8.109246in}}%
\pgfpathcurveto{\pgfqpoint{35.805432in}{8.139565in}}{\pgfqpoint{35.784541in}{8.169140in}}{\pgfqpoint{35.749319in}{8.191456in}}%
\pgfpathcurveto{\pgfqpoint{35.714097in}{8.213772in}}{\pgfqpoint{35.667419in}{8.227009in}}{\pgfqpoint{35.619566in}{8.228250in}}%
\pgfpathcurveto{\pgfqpoint{35.571713in}{8.229491in}}{\pgfqpoint{35.526592in}{8.218635in}}{\pgfqpoint{35.494140in}{8.198074in}}%
\pgfpathcurveto{\pgfqpoint{35.461688in}{8.177513in}}{\pgfqpoint{35.444555in}{8.148925in}}{\pgfqpoint{35.446514in}{8.118606in}}%
\pgfpathcurveto{\pgfqpoint{35.448472in}{8.088287in}}{\pgfqpoint{35.469363in}{8.058712in}}{\pgfqpoint{35.504586in}{8.036396in}}%
\pgfpathcurveto{\pgfqpoint{35.539808in}{8.014080in}}{\pgfqpoint{35.586485in}{8.000844in}}{\pgfqpoint{35.634338in}{7.999602in}}%
\pgfpathcurveto{\pgfqpoint{35.682191in}{7.998361in}}{\pgfqpoint{35.727312in}{8.009217in}}{\pgfqpoint{35.759764in}{8.029778in}}%
\pgfpathlineto{\pgfqpoint{35.759764in}{8.029778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.726561in}{8.050815in}}%
\pgfpathcurveto{\pgfqpoint{35.750900in}{8.066236in}}{\pgfqpoint{35.763750in}{8.087677in}}{\pgfqpoint{35.762281in}{8.110416in}}%
\pgfpathcurveto{\pgfqpoint{35.760812in}{8.133156in}}{\pgfqpoint{35.745144in}{8.155336in}}{\pgfqpoint{35.718727in}{8.172074in}}%
\pgfpathcurveto{\pgfqpoint{35.692311in}{8.188811in}}{\pgfqpoint{35.657302in}{8.198738in}}{\pgfqpoint{35.621413in}{8.199669in}}%
\pgfpathcurveto{\pgfqpoint{35.585523in}{8.200600in}}{\pgfqpoint{35.551682in}{8.192458in}}{\pgfqpoint{35.527343in}{8.177037in}}%
\pgfpathcurveto{\pgfqpoint{35.503004in}{8.161616in}}{\pgfqpoint{35.490154in}{8.140175in}}{\pgfqpoint{35.491623in}{8.117436in}}%
\pgfpathcurveto{\pgfqpoint{35.493092in}{8.094697in}}{\pgfqpoint{35.508761in}{8.072516in}}{\pgfqpoint{35.535177in}{8.055779in}}%
\pgfpathcurveto{\pgfqpoint{35.561594in}{8.039041in}}{\pgfqpoint{35.596602in}{8.029114in}}{\pgfqpoint{35.632492in}{8.028183in}}%
\pgfpathcurveto{\pgfqpoint{35.668381in}{8.027253in}}{\pgfqpoint{35.702222in}{8.035394in}}{\pgfqpoint{35.726561in}{8.050815in}}%
\pgfpathlineto{\pgfqpoint{35.726561in}{8.050815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.693358in}{8.071852in}}%
\pgfpathcurveto{\pgfqpoint{35.709584in}{8.082133in}}{\pgfqpoint{35.718151in}{8.096427in}}{\pgfqpoint{35.717171in}{8.111586in}}%
\pgfpathcurveto{\pgfqpoint{35.716192in}{8.126746in}}{\pgfqpoint{35.705747in}{8.141533in}}{\pgfqpoint{35.688135in}{8.152691in}}%
\pgfpathcurveto{\pgfqpoint{35.670524in}{8.163849in}}{\pgfqpoint{35.647186in}{8.170467in}}{\pgfqpoint{35.623259in}{8.171088in}}%
\pgfpathcurveto{\pgfqpoint{35.599333in}{8.171708in}}{\pgfqpoint{35.576772in}{8.166281in}}{\pgfqpoint{35.560546in}{8.156000in}}%
\pgfpathcurveto{\pgfqpoint{35.544320in}{8.145720in}}{\pgfqpoint{35.535754in}{8.131425in}}{\pgfqpoint{35.536733in}{8.116266in}}%
\pgfpathcurveto{\pgfqpoint{35.537712in}{8.101106in}}{\pgfqpoint{35.548158in}{8.086319in}}{\pgfqpoint{35.565769in}{8.075161in}}%
\pgfpathcurveto{\pgfqpoint{35.583380in}{8.064003in}}{\pgfqpoint{35.606719in}{8.057385in}}{\pgfqpoint{35.630645in}{8.056764in}}%
\pgfpathcurveto{\pgfqpoint{35.654572in}{8.056144in}}{\pgfqpoint{35.677132in}{8.061571in}}{\pgfqpoint{35.693358in}{8.071852in}}%
\pgfpathlineto{\pgfqpoint{35.693358in}{8.071852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.660155in}{8.092889in}}%
\pgfpathcurveto{\pgfqpoint{35.668268in}{8.098029in}}{\pgfqpoint{35.672551in}{8.105176in}}{\pgfqpoint{35.672062in}{8.112756in}}%
\pgfpathcurveto{\pgfqpoint{35.671572in}{8.120336in}}{\pgfqpoint{35.666349in}{8.127730in}}{\pgfqpoint{35.657544in}{8.133309in}}%
\pgfpathcurveto{\pgfqpoint{35.648738in}{8.138888in}}{\pgfqpoint{35.637069in}{8.142197in}}{\pgfqpoint{35.625106in}{8.142507in}}%
\pgfpathcurveto{\pgfqpoint{35.613142in}{8.142817in}}{\pgfqpoint{35.601862in}{8.140103in}}{\pgfqpoint{35.593749in}{8.134963in}}%
\pgfpathcurveto{\pgfqpoint{35.585636in}{8.129823in}}{\pgfqpoint{35.581353in}{8.122676in}}{\pgfqpoint{35.581843in}{8.115096in}}%
\pgfpathcurveto{\pgfqpoint{35.582332in}{8.107516in}}{\pgfqpoint{35.587555in}{8.100123in}}{\pgfqpoint{35.596361in}{8.094544in}}%
\pgfpathcurveto{\pgfqpoint{35.605166in}{8.088965in}}{\pgfqpoint{35.616835in}{8.085655in}}{\pgfqpoint{35.628799in}{8.085345in}}%
\pgfpathcurveto{\pgfqpoint{35.640762in}{8.085035in}}{\pgfqpoint{35.652042in}{8.087749in}}{\pgfqpoint{35.660155in}{8.092889in}}%
\pgfpathlineto{\pgfqpoint{35.660155in}{8.092889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.623041in}{7.482816in}}%
\pgfpathcurveto{\pgfqpoint{36.866432in}{7.637025in}}{\pgfqpoint{36.994931in}{7.851436in}}{\pgfqpoint{36.980241in}{8.078829in}}%
\pgfpathcurveto{\pgfqpoint{36.965550in}{8.306221in}}{\pgfqpoint{36.808868in}{8.528029in}}{\pgfqpoint{36.544702in}{8.695401in}}%
\pgfpathcurveto{\pgfqpoint{36.280536in}{8.862774in}}{\pgfqpoint{35.930454in}{8.962046in}}{\pgfqpoint{35.571558in}{8.971353in}}%
\pgfpathcurveto{\pgfqpoint{35.212661in}{8.980661in}}{\pgfqpoint{34.874253in}{8.899245in}}{\pgfqpoint{34.630863in}{8.745036in}}%
\pgfpathcurveto{\pgfqpoint{34.387473in}{8.590827in}}{\pgfqpoint{34.258973in}{8.376416in}}{\pgfqpoint{34.273664in}{8.149023in}}%
\pgfpathcurveto{\pgfqpoint{34.288354in}{7.921631in}}{\pgfqpoint{34.445037in}{7.699823in}}{\pgfqpoint{34.709203in}{7.532451in}}%
\pgfpathcurveto{\pgfqpoint{34.973368in}{7.365079in}}{\pgfqpoint{35.323450in}{7.265807in}}{\pgfqpoint{35.682347in}{7.256499in}}%
\pgfpathcurveto{\pgfqpoint{36.041243in}{7.247191in}}{\pgfqpoint{36.379651in}{7.328607in}}{\pgfqpoint{36.623041in}{7.482816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{5.285024in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{35.626952in}{8.113926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.748014in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.748014in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.757763in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.757763in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.767511in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.767511in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.777259in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.777259in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.787007in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.787007in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.796756in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.796756in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.806504in}{5.285024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.806504in,y=5.187802in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{5.813784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=5.713765in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{6.569156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=6.469136in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{7.324527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=7.224508in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{8.079898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=7.979879in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{8.835270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=8.735251in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{13.000000pt}{13.000000pt}}{13.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{5.285024in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{13.000000pt}{13.000000pt}}{13.000000pt}%
\pgfpathmoveto{\pgfqpoint{23.311378in}{5.285024in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{13.000000pt}{13.000000pt}}{13.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{5.285024in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{5.285024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{13.000000pt}{13.000000pt}}{13.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{8.835270in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{8.835270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{4.315158in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{4.315158in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967438in}{0.067184in}}%
\pgfpathcurveto{\pgfqpoint{12.970686in}{0.179448in}}{\pgfqpoint{12.971861in}{0.354236in}}{\pgfqpoint{12.970701in}{0.553055in}}%
\pgfpathcurveto{\pgfqpoint{12.969542in}{0.751873in}}{\pgfqpoint{12.966145in}{0.958488in}}{\pgfqpoint{12.961257in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{12.956370in}{1.296304in}}{\pgfqpoint{12.950391in}{1.413714in}}{\pgfqpoint{12.944637in}{1.453767in}}%
\pgfpathcurveto{\pgfqpoint{12.938884in}{1.493821in}}{\pgfqpoint{12.933826in}{1.453248in}}{\pgfqpoint{12.930578in}{1.340984in}}%
\pgfpathcurveto{\pgfqpoint{12.927329in}{1.228720in}}{\pgfqpoint{12.926155in}{1.053932in}}{\pgfqpoint{12.927314in}{0.855113in}}%
\pgfpathcurveto{\pgfqpoint{12.928473in}{0.656295in}}{\pgfqpoint{12.931871in}{0.449680in}}{\pgfqpoint{12.936758in}{0.280772in}}%
\pgfpathcurveto{\pgfqpoint{12.941646in}{0.111864in}}{\pgfqpoint{12.947625in}{-0.005546in}}{\pgfqpoint{12.953378in}{-0.045599in}}%
\pgfpathcurveto{\pgfqpoint{12.959131in}{-0.085652in}}{\pgfqpoint{12.964189in}{-0.045079in}}{\pgfqpoint{12.967438in}{0.067184in}}%
\pgfpathlineto{\pgfqpoint{12.967438in}{0.067184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.966824in}{0.088414in}}%
\pgfpathcurveto{\pgfqpoint{12.969964in}{0.196936in}}{\pgfqpoint{12.971099in}{0.365898in}}{\pgfqpoint{12.969978in}{0.558089in}}%
\pgfpathcurveto{\pgfqpoint{12.968858in}{0.750280in}}{\pgfqpoint{12.965574in}{0.950008in}}{\pgfqpoint{12.960849in}{1.113286in}}%
\pgfpathcurveto{\pgfqpoint{12.956124in}{1.276563in}}{\pgfqpoint{12.950345in}{1.390059in}}{\pgfqpoint{12.944783in}{1.428778in}}%
\pgfpathcurveto{\pgfqpoint{12.939222in}{1.467496in}}{\pgfqpoint{12.934332in}{1.428275in}}{\pgfqpoint{12.931192in}{1.319754in}}%
\pgfpathcurveto{\pgfqpoint{12.928052in}{1.211232in}}{\pgfqpoint{12.926917in}{1.042270in}}{\pgfqpoint{12.928037in}{0.850079in}}%
\pgfpathcurveto{\pgfqpoint{12.929158in}{0.657888in}}{\pgfqpoint{12.932442in}{0.458160in}}{\pgfqpoint{12.937167in}{0.294882in}}%
\pgfpathcurveto{\pgfqpoint{12.941891in}{0.131605in}}{\pgfqpoint{12.947671in}{0.018109in}}{\pgfqpoint{12.953232in}{-0.020610in}}%
\pgfpathcurveto{\pgfqpoint{12.958794in}{-0.059328in}}{\pgfqpoint{12.963683in}{-0.020107in}}{\pgfqpoint{12.966824in}{0.088414in}}%
\pgfpathlineto{\pgfqpoint{12.966824in}{0.088414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.966209in}{0.109644in}}%
\pgfpathcurveto{\pgfqpoint{12.969241in}{0.214424in}}{\pgfqpoint{12.970337in}{0.377560in}}{\pgfqpoint{12.969255in}{0.563123in}}%
\pgfpathcurveto{\pgfqpoint{12.968173in}{0.748687in}}{\pgfqpoint{12.965002in}{0.941528in}}{\pgfqpoint{12.960441in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{12.955879in}{1.256823in}}{\pgfqpoint{12.950298in}{1.366405in}}{\pgfqpoint{12.944929in}{1.403788in}}%
\pgfpathcurveto{\pgfqpoint{12.939559in}{1.441171in}}{\pgfqpoint{12.934838in}{1.403303in}}{\pgfqpoint{12.931806in}{1.298524in}}%
\pgfpathcurveto{\pgfqpoint{12.928774in}{1.193744in}}{\pgfqpoint{12.927679in}{1.030608in}}{\pgfqpoint{12.928760in}{0.845045in}}%
\pgfpathcurveto{\pgfqpoint{12.929842in}{0.659481in}}{\pgfqpoint{12.933013in}{0.466640in}}{\pgfqpoint{12.937575in}{0.308993in}}%
\pgfpathcurveto{\pgfqpoint{12.942137in}{0.151345in}}{\pgfqpoint{12.947717in}{0.041763in}}{\pgfqpoint{12.953087in}{0.004380in}}%
\pgfpathcurveto{\pgfqpoint{12.958456in}{-0.033003in}}{\pgfqpoint{12.963177in}{0.004865in}}{\pgfqpoint{12.966209in}{0.109644in}}%
\pgfpathlineto{\pgfqpoint{12.966209in}{0.109644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.965595in}{0.130874in}}%
\pgfpathcurveto{\pgfqpoint{12.968519in}{0.231912in}}{\pgfqpoint{12.969575in}{0.389221in}}{\pgfqpoint{12.968532in}{0.568158in}}%
\pgfpathcurveto{\pgfqpoint{12.967489in}{0.747094in}}{\pgfqpoint{12.964431in}{0.933048in}}{\pgfqpoint{12.960032in}{1.085065in}}%
\pgfpathcurveto{\pgfqpoint{12.955633in}{1.237082in}}{\pgfqpoint{12.950252in}{1.342751in}}{\pgfqpoint{12.945074in}{1.378799in}}%
\pgfpathcurveto{\pgfqpoint{12.939897in}{1.414847in}}{\pgfqpoint{12.935344in}{1.378331in}}{\pgfqpoint{12.932421in}{1.277294in}}%
\pgfpathcurveto{\pgfqpoint{12.929497in}{1.176257in}}{\pgfqpoint{12.928440in}{1.018947in}}{\pgfqpoint{12.929483in}{0.840010in}}%
\pgfpathcurveto{\pgfqpoint{12.930527in}{0.661074in}}{\pgfqpoint{12.933584in}{0.475120in}}{\pgfqpoint{12.937983in}{0.323103in}}%
\pgfpathcurveto{\pgfqpoint{12.942382in}{0.171086in}}{\pgfqpoint{12.947763in}{0.065417in}}{\pgfqpoint{12.952941in}{0.029369in}}%
\pgfpathcurveto{\pgfqpoint{12.958119in}{-0.006679in}}{\pgfqpoint{12.962671in}{0.029837in}}{\pgfqpoint{12.965595in}{0.130874in}}%
\pgfpathlineto{\pgfqpoint{12.965595in}{0.130874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964981in}{0.152104in}}%
\pgfpathcurveto{\pgfqpoint{12.967796in}{0.249399in}}{\pgfqpoint{12.968813in}{0.400883in}}{\pgfqpoint{12.967809in}{0.573192in}}%
\pgfpathcurveto{\pgfqpoint{12.966804in}{0.745501in}}{\pgfqpoint{12.963860in}{0.924568in}}{\pgfqpoint{12.959624in}{1.070955in}}%
\pgfpathcurveto{\pgfqpoint{12.955388in}{1.217341in}}{\pgfqpoint{12.950206in}{1.319096in}}{\pgfqpoint{12.945220in}{1.353809in}}%
\pgfpathcurveto{\pgfqpoint{12.940234in}{1.388522in}}{\pgfqpoint{12.935850in}{1.353359in}}{\pgfqpoint{12.933035in}{1.256064in}}%
\pgfpathcurveto{\pgfqpoint{12.930220in}{1.158769in}}{\pgfqpoint{12.929202in}{1.007285in}}{\pgfqpoint{12.930207in}{0.834976in}}%
\pgfpathcurveto{\pgfqpoint{12.931211in}{0.662667in}}{\pgfqpoint{12.934156in}{0.483600in}}{\pgfqpoint{12.938392in}{0.337214in}}%
\pgfpathcurveto{\pgfqpoint{12.942628in}{0.190827in}}{\pgfqpoint{12.947809in}{0.089072in}}{\pgfqpoint{12.952795in}{0.054359in}}%
\pgfpathcurveto{\pgfqpoint{12.957782in}{0.019646in}}{\pgfqpoint{12.962165in}{0.054809in}}{\pgfqpoint{12.964981in}{0.152104in}}%
\pgfpathlineto{\pgfqpoint{12.964981in}{0.152104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964366in}{0.173334in}}%
\pgfpathcurveto{\pgfqpoint{12.967073in}{0.266887in}}{\pgfqpoint{12.968052in}{0.412544in}}{\pgfqpoint{12.967086in}{0.578226in}}%
\pgfpathcurveto{\pgfqpoint{12.966120in}{0.743908in}}{\pgfqpoint{12.963289in}{0.916088in}}{\pgfqpoint{12.959216in}{1.056844in}}%
\pgfpathcurveto{\pgfqpoint{12.955143in}{1.197601in}}{\pgfqpoint{12.950160in}{1.295442in}}{\pgfqpoint{12.945366in}{1.328820in}}%
\pgfpathcurveto{\pgfqpoint{12.940571in}{1.362198in}}{\pgfqpoint{12.936357in}{1.328387in}}{\pgfqpoint{12.933649in}{1.234834in}}%
\pgfpathcurveto{\pgfqpoint{12.930942in}{1.141281in}}{\pgfqpoint{12.929964in}{0.995624in}}{\pgfqpoint{12.930930in}{0.829942in}}%
\pgfpathcurveto{\pgfqpoint{12.931896in}{0.664260in}}{\pgfqpoint{12.934727in}{0.492080in}}{\pgfqpoint{12.938800in}{0.351324in}}%
\pgfpathcurveto{\pgfqpoint{12.942873in}{0.210567in}}{\pgfqpoint{12.947855in}{0.112726in}}{\pgfqpoint{12.952650in}{0.079348in}}%
\pgfpathcurveto{\pgfqpoint{12.957444in}{0.045970in}}{\pgfqpoint{12.961659in}{0.079781in}}{\pgfqpoint{12.964366in}{0.173334in}}%
\pgfpathlineto{\pgfqpoint{12.964366in}{0.173334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.963752in}{0.194564in}}%
\pgfpathcurveto{\pgfqpoint{12.966351in}{0.284375in}}{\pgfqpoint{12.967290in}{0.424206in}}{\pgfqpoint{12.966363in}{0.583261in}}%
\pgfpathcurveto{\pgfqpoint{12.965436in}{0.742315in}}{\pgfqpoint{12.962718in}{0.907607in}}{\pgfqpoint{12.958807in}{1.042734in}}%
\pgfpathcurveto{\pgfqpoint{12.954897in}{1.177860in}}{\pgfqpoint{12.950114in}{1.271788in}}{\pgfqpoint{12.945511in}{1.303830in}}%
\pgfpathcurveto{\pgfqpoint{12.940909in}{1.335873in}}{\pgfqpoint{12.936863in}{1.303415in}}{\pgfqpoint{12.934264in}{1.213604in}}%
\pgfpathcurveto{\pgfqpoint{12.931665in}{1.123793in}}{\pgfqpoint{12.930726in}{0.983962in}}{\pgfqpoint{12.931653in}{0.824908in}}%
\pgfpathcurveto{\pgfqpoint{12.932580in}{0.665853in}}{\pgfqpoint{12.935298in}{0.500561in}}{\pgfqpoint{12.939208in}{0.365434in}}%
\pgfpathcurveto{\pgfqpoint{12.943118in}{0.230308in}}{\pgfqpoint{12.947901in}{0.136380in}}{\pgfqpoint{12.952504in}{0.104338in}}%
\pgfpathcurveto{\pgfqpoint{12.957107in}{0.072295in}}{\pgfqpoint{12.961153in}{0.104753in}}{\pgfqpoint{12.963752in}{0.194564in}}%
\pgfpathlineto{\pgfqpoint{12.963752in}{0.194564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.963137in}{0.215794in}}%
\pgfpathcurveto{\pgfqpoint{12.965628in}{0.301863in}}{\pgfqpoint{12.966528in}{0.435868in}}{\pgfqpoint{12.965640in}{0.588295in}}%
\pgfpathcurveto{\pgfqpoint{12.964751in}{0.740722in}}{\pgfqpoint{12.962146in}{0.899127in}}{\pgfqpoint{12.958399in}{1.028623in}}%
\pgfpathcurveto{\pgfqpoint{12.954652in}{1.158119in}}{\pgfqpoint{12.950068in}{1.248133in}}{\pgfqpoint{12.945657in}{1.278841in}}%
\pgfpathcurveto{\pgfqpoint{12.941246in}{1.309549in}}{\pgfqpoint{12.937369in}{1.278443in}}{\pgfqpoint{12.934878in}{1.192374in}}%
\pgfpathcurveto{\pgfqpoint{12.932387in}{1.106305in}}{\pgfqpoint{12.931487in}{0.972301in}}{\pgfqpoint{12.932376in}{0.819873in}}%
\pgfpathcurveto{\pgfqpoint{12.933265in}{0.667446in}}{\pgfqpoint{12.935869in}{0.509041in}}{\pgfqpoint{12.939617in}{0.379545in}}%
\pgfpathcurveto{\pgfqpoint{12.943364in}{0.250049in}}{\pgfqpoint{12.947948in}{0.160035in}}{\pgfqpoint{12.952358in}{0.129327in}}%
\pgfpathcurveto{\pgfqpoint{12.956769in}{0.098619in}}{\pgfqpoint{12.960647in}{0.129725in}}{\pgfqpoint{12.963137in}{0.215794in}}%
\pgfpathlineto{\pgfqpoint{12.963137in}{0.215794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.962523in}{0.237024in}}%
\pgfpathcurveto{\pgfqpoint{12.964905in}{0.319351in}}{\pgfqpoint{12.965766in}{0.447529in}}{\pgfqpoint{12.964916in}{0.593329in}}%
\pgfpathcurveto{\pgfqpoint{12.964067in}{0.739129in}}{\pgfqpoint{12.961575in}{0.890647in}}{\pgfqpoint{12.957991in}{1.014513in}}%
\pgfpathcurveto{\pgfqpoint{12.954406in}{1.138379in}}{\pgfqpoint{12.950022in}{1.224479in}}{\pgfqpoint{12.945803in}{1.253852in}}%
\pgfpathcurveto{\pgfqpoint{12.941584in}{1.283224in}}{\pgfqpoint{12.937875in}{1.253471in}}{\pgfqpoint{12.935492in}{1.171144in}}%
\pgfpathcurveto{\pgfqpoint{12.933110in}{1.088817in}}{\pgfqpoint{12.932249in}{0.960639in}}{\pgfqpoint{12.933099in}{0.814839in}}%
\pgfpathcurveto{\pgfqpoint{12.933949in}{0.669039in}}{\pgfqpoint{12.936441in}{0.517521in}}{\pgfqpoint{12.940025in}{0.393655in}}%
\pgfpathcurveto{\pgfqpoint{12.943609in}{0.269789in}}{\pgfqpoint{12.947994in}{0.183689in}}{\pgfqpoint{12.952213in}{0.154316in}}%
\pgfpathcurveto{\pgfqpoint{12.956432in}{0.124944in}}{\pgfqpoint{12.960141in}{0.154697in}}{\pgfqpoint{12.962523in}{0.237024in}}%
\pgfpathlineto{\pgfqpoint{12.962523in}{0.237024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.961909in}{0.258254in}}%
\pgfpathcurveto{\pgfqpoint{12.964183in}{0.336839in}}{\pgfqpoint{12.965005in}{0.459191in}}{\pgfqpoint{12.964193in}{0.598363in}}%
\pgfpathcurveto{\pgfqpoint{12.963382in}{0.737536in}}{\pgfqpoint{12.961004in}{0.882167in}}{\pgfqpoint{12.957582in}{1.000402in}}%
\pgfpathcurveto{\pgfqpoint{12.954161in}{1.118638in}}{\pgfqpoint{12.949976in}{1.200825in}}{\pgfqpoint{12.945949in}{1.228862in}}%
\pgfpathcurveto{\pgfqpoint{12.941921in}{1.256900in}}{\pgfqpoint{12.938381in}{1.228498in}}{\pgfqpoint{12.936107in}{1.149914in}}%
\pgfpathcurveto{\pgfqpoint{12.933833in}{1.071329in}}{\pgfqpoint{12.933011in}{0.948977in}}{\pgfqpoint{12.933822in}{0.809805in}}%
\pgfpathcurveto{\pgfqpoint{12.934633in}{0.670632in}}{\pgfqpoint{12.937012in}{0.526001in}}{\pgfqpoint{12.940433in}{0.407766in}}%
\pgfpathcurveto{\pgfqpoint{12.943855in}{0.289530in}}{\pgfqpoint{12.948040in}{0.207343in}}{\pgfqpoint{12.952067in}{0.179306in}}%
\pgfpathcurveto{\pgfqpoint{12.956094in}{0.151269in}}{\pgfqpoint{12.959635in}{0.179670in}}{\pgfqpoint{12.961909in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{12.961909in}{0.258254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.961294in}{0.279484in}}%
\pgfpathcurveto{\pgfqpoint{12.963460in}{0.354327in}}{\pgfqpoint{12.964243in}{0.470852in}}{\pgfqpoint{12.963470in}{0.603398in}}%
\pgfpathcurveto{\pgfqpoint{12.962698in}{0.735943in}}{\pgfqpoint{12.960433in}{0.873687in}}{\pgfqpoint{12.957174in}{0.986292in}}%
\pgfpathcurveto{\pgfqpoint{12.953916in}{1.098897in}}{\pgfqpoint{12.949930in}{1.177170in}}{\pgfqpoint{12.946094in}{1.203873in}}%
\pgfpathcurveto{\pgfqpoint{12.942259in}{1.230575in}}{\pgfqpoint{12.938887in}{1.203526in}}{\pgfqpoint{12.936721in}{1.128684in}}%
\pgfpathcurveto{\pgfqpoint{12.934555in}{1.053841in}}{\pgfqpoint{12.933773in}{0.937316in}}{\pgfqpoint{12.934545in}{0.804770in}}%
\pgfpathcurveto{\pgfqpoint{12.935318in}{0.672225in}}{\pgfqpoint{12.937583in}{0.534481in}}{\pgfqpoint{12.940841in}{0.421876in}}%
\pgfpathcurveto{\pgfqpoint{12.944100in}{0.309271in}}{\pgfqpoint{12.948086in}{0.230998in}}{\pgfqpoint{12.951921in}{0.204295in}}%
\pgfpathcurveto{\pgfqpoint{12.955757in}{0.177593in}}{\pgfqpoint{12.959129in}{0.204642in}}{\pgfqpoint{12.961294in}{0.279484in}}%
\pgfpathlineto{\pgfqpoint{12.961294in}{0.279484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960680in}{0.300714in}}%
\pgfpathcurveto{\pgfqpoint{12.962738in}{0.371814in}}{\pgfqpoint{12.963481in}{0.482514in}}{\pgfqpoint{12.962747in}{0.608432in}}%
\pgfpathcurveto{\pgfqpoint{12.962013in}{0.734350in}}{\pgfqpoint{12.959861in}{0.865207in}}{\pgfqpoint{12.956766in}{0.972182in}}%
\pgfpathcurveto{\pgfqpoint{12.953670in}{1.079157in}}{\pgfqpoint{12.949884in}{1.153516in}}{\pgfqpoint{12.946240in}{1.178883in}}%
\pgfpathcurveto{\pgfqpoint{12.942596in}{1.204250in}}{\pgfqpoint{12.939393in}{1.178554in}}{\pgfqpoint{12.937335in}{1.107454in}}%
\pgfpathcurveto{\pgfqpoint{12.935278in}{1.036354in}}{\pgfqpoint{12.934534in}{0.925654in}}{\pgfqpoint{12.935268in}{0.799736in}}%
\pgfpathcurveto{\pgfqpoint{12.936002in}{0.673818in}}{\pgfqpoint{12.938154in}{0.542961in}}{\pgfqpoint{12.941250in}{0.435986in}}%
\pgfpathcurveto{\pgfqpoint{12.944345in}{0.329011in}}{\pgfqpoint{12.948132in}{0.254652in}}{\pgfqpoint{12.951776in}{0.229285in}}%
\pgfpathcurveto{\pgfqpoint{12.955419in}{0.203918in}}{\pgfqpoint{12.958623in}{0.229614in}}{\pgfqpoint{12.960680in}{0.300714in}}%
\pgfpathlineto{\pgfqpoint{12.960680in}{0.300714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960066in}{0.321944in}}%
\pgfpathcurveto{\pgfqpoint{12.962015in}{0.389302in}}{\pgfqpoint{12.962719in}{0.494175in}}{\pgfqpoint{12.962024in}{0.613466in}}%
\pgfpathcurveto{\pgfqpoint{12.961329in}{0.732757in}}{\pgfqpoint{12.959290in}{0.856727in}}{\pgfqpoint{12.956357in}{0.958071in}}%
\pgfpathcurveto{\pgfqpoint{12.953425in}{1.059416in}}{\pgfqpoint{12.949837in}{1.129862in}}{\pgfqpoint{12.946386in}{1.153894in}}%
\pgfpathcurveto{\pgfqpoint{12.942934in}{1.177926in}}{\pgfqpoint{12.939899in}{1.153582in}}{\pgfqpoint{12.937950in}{1.086224in}}%
\pgfpathcurveto{\pgfqpoint{12.936001in}{1.018866in}}{\pgfqpoint{12.935296in}{0.913993in}}{\pgfqpoint{12.935992in}{0.794702in}}%
\pgfpathcurveto{\pgfqpoint{12.936687in}{0.675411in}}{\pgfqpoint{12.938725in}{0.551441in}}{\pgfqpoint{12.941658in}{0.450097in}}%
\pgfpathcurveto{\pgfqpoint{12.944591in}{0.348752in}}{\pgfqpoint{12.948178in}{0.278306in}}{\pgfqpoint{12.951630in}{0.254274in}}%
\pgfpathcurveto{\pgfqpoint{12.955082in}{0.230242in}}{\pgfqpoint{12.958117in}{0.254586in}}{\pgfqpoint{12.960066in}{0.321944in}}%
\pgfpathlineto{\pgfqpoint{12.960066in}{0.321944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.959451in}{0.343174in}}%
\pgfpathcurveto{\pgfqpoint{12.961292in}{0.406790in}}{\pgfqpoint{12.961958in}{0.505837in}}{\pgfqpoint{12.961301in}{0.618501in}}%
\pgfpathcurveto{\pgfqpoint{12.960644in}{0.731164in}}{\pgfqpoint{12.958719in}{0.848246in}}{\pgfqpoint{12.955949in}{0.943961in}}%
\pgfpathcurveto{\pgfqpoint{12.953179in}{1.039675in}}{\pgfqpoint{12.949791in}{1.106207in}}{\pgfqpoint{12.946531in}{1.128904in}}%
\pgfpathcurveto{\pgfqpoint{12.943271in}{1.151601in}}{\pgfqpoint{12.940405in}{1.128610in}}{\pgfqpoint{12.938564in}{1.064994in}}%
\pgfpathcurveto{\pgfqpoint{12.936723in}{1.001378in}}{\pgfqpoint{12.936058in}{0.902331in}}{\pgfqpoint{12.936715in}{0.789667in}}%
\pgfpathcurveto{\pgfqpoint{12.937371in}{0.677004in}}{\pgfqpoint{12.939297in}{0.559922in}}{\pgfqpoint{12.942066in}{0.464207in}}%
\pgfpathcurveto{\pgfqpoint{12.944836in}{0.368493in}}{\pgfqpoint{12.948224in}{0.301961in}}{\pgfqpoint{12.951484in}{0.279264in}}%
\pgfpathcurveto{\pgfqpoint{12.954744in}{0.256567in}}{\pgfqpoint{12.957611in}{0.279558in}}{\pgfqpoint{12.959451in}{0.343174in}}%
\pgfpathlineto{\pgfqpoint{12.959451in}{0.343174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958837in}{0.364404in}}%
\pgfpathcurveto{\pgfqpoint{12.960570in}{0.424278in}}{\pgfqpoint{12.961196in}{0.517499in}}{\pgfqpoint{12.960578in}{0.623535in}}%
\pgfpathcurveto{\pgfqpoint{12.959960in}{0.729571in}}{\pgfqpoint{12.958148in}{0.839766in}}{\pgfqpoint{12.955541in}{0.929850in}}%
\pgfpathcurveto{\pgfqpoint{12.952934in}{1.019935in}}{\pgfqpoint{12.949745in}{1.082553in}}{\pgfqpoint{12.946677in}{1.103915in}}%
\pgfpathcurveto{\pgfqpoint{12.943609in}{1.125277in}}{\pgfqpoint{12.940911in}{1.103638in}}{\pgfqpoint{12.939178in}{1.043764in}}%
\pgfpathcurveto{\pgfqpoint{12.937446in}{0.983890in}}{\pgfqpoint{12.936820in}{0.890669in}}{\pgfqpoint{12.937438in}{0.784633in}}%
\pgfpathcurveto{\pgfqpoint{12.938056in}{0.678597in}}{\pgfqpoint{12.939868in}{0.568402in}}{\pgfqpoint{12.942475in}{0.478318in}}%
\pgfpathcurveto{\pgfqpoint{12.945082in}{0.388233in}}{\pgfqpoint{12.948270in}{0.325615in}}{\pgfqpoint{12.951339in}{0.304253in}}%
\pgfpathcurveto{\pgfqpoint{12.954407in}{0.282891in}}{\pgfqpoint{12.957105in}{0.304530in}}{\pgfqpoint{12.958837in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{12.958837in}{0.364404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958223in}{0.385634in}}%
\pgfpathcurveto{\pgfqpoint{12.959847in}{0.441766in}}{\pgfqpoint{12.960434in}{0.529160in}}{\pgfqpoint{12.959855in}{0.628569in}}%
\pgfpathcurveto{\pgfqpoint{12.959275in}{0.727978in}}{\pgfqpoint{12.957576in}{0.831286in}}{\pgfqpoint{12.955132in}{0.915740in}}%
\pgfpathcurveto{\pgfqpoint{12.952689in}{1.000194in}}{\pgfqpoint{12.949699in}{1.058899in}}{\pgfqpoint{12.946823in}{1.078926in}}%
\pgfpathcurveto{\pgfqpoint{12.943946in}{1.098952in}}{\pgfqpoint{12.941417in}{1.078666in}}{\pgfqpoint{12.939793in}{1.022534in}}%
\pgfpathcurveto{\pgfqpoint{12.938168in}{0.966402in}}{\pgfqpoint{12.937581in}{0.879008in}}{\pgfqpoint{12.938161in}{0.779599in}}%
\pgfpathcurveto{\pgfqpoint{12.938740in}{0.680190in}}{\pgfqpoint{12.940439in}{0.576882in}}{\pgfqpoint{12.942883in}{0.492428in}}%
\pgfpathcurveto{\pgfqpoint{12.945327in}{0.407974in}}{\pgfqpoint{12.948316in}{0.349269in}}{\pgfqpoint{12.951193in}{0.329243in}}%
\pgfpathcurveto{\pgfqpoint{12.954070in}{0.309216in}}{\pgfqpoint{12.956599in}{0.329502in}}{\pgfqpoint{12.958223in}{0.385634in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{0.385634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957608in}{0.406864in}}%
\pgfpathcurveto{\pgfqpoint{12.959124in}{0.459254in}}{\pgfqpoint{12.959672in}{0.540822in}}{\pgfqpoint{12.959131in}{0.633604in}}%
\pgfpathcurveto{\pgfqpoint{12.958591in}{0.726386in}}{\pgfqpoint{12.957005in}{0.822806in}}{\pgfqpoint{12.954724in}{0.901630in}}%
\pgfpathcurveto{\pgfqpoint{12.952443in}{0.980453in}}{\pgfqpoint{12.949653in}{1.035245in}}{\pgfqpoint{12.946968in}{1.053936in}}%
\pgfpathcurveto{\pgfqpoint{12.944283in}{1.072628in}}{\pgfqpoint{12.941923in}{1.053694in}}{\pgfqpoint{12.940407in}{1.001304in}}%
\pgfpathcurveto{\pgfqpoint{12.938891in}{0.948914in}}{\pgfqpoint{12.938343in}{0.867346in}}{\pgfqpoint{12.938884in}{0.774564in}}%
\pgfpathcurveto{\pgfqpoint{12.939425in}{0.681783in}}{\pgfqpoint{12.941010in}{0.585362in}}{\pgfqpoint{12.943291in}{0.506538in}}%
\pgfpathcurveto{\pgfqpoint{12.945572in}{0.427715in}}{\pgfqpoint{12.948362in}{0.372924in}}{\pgfqpoint{12.951047in}{0.354232in}}%
\pgfpathcurveto{\pgfqpoint{12.953732in}{0.335540in}}{\pgfqpoint{12.956092in}{0.354474in}}{\pgfqpoint{12.957608in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{12.957608in}{0.406864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.956994in}{0.428094in}}%
\pgfpathcurveto{\pgfqpoint{12.958402in}{0.476742in}}{\pgfqpoint{12.958911in}{0.552483in}}{\pgfqpoint{12.958408in}{0.638638in}}%
\pgfpathcurveto{\pgfqpoint{12.957906in}{0.724793in}}{\pgfqpoint{12.956434in}{0.814326in}}{\pgfqpoint{12.954316in}{0.887519in}}%
\pgfpathcurveto{\pgfqpoint{12.952198in}{0.960713in}}{\pgfqpoint{12.949607in}{1.011590in}}{\pgfqpoint{12.947114in}{1.028947in}}%
\pgfpathcurveto{\pgfqpoint{12.944621in}{1.046303in}}{\pgfqpoint{12.942429in}{1.028722in}}{\pgfqpoint{12.941021in}{0.980074in}}%
\pgfpathcurveto{\pgfqpoint{12.939614in}{0.931426in}}{\pgfqpoint{12.939105in}{0.855685in}}{\pgfqpoint{12.939607in}{0.769530in}}%
\pgfpathcurveto{\pgfqpoint{12.940109in}{0.683376in}}{\pgfqpoint{12.941582in}{0.593842in}}{\pgfqpoint{12.943700in}{0.520649in}}%
\pgfpathcurveto{\pgfqpoint{12.945818in}{0.447455in}}{\pgfqpoint{12.948409in}{0.396578in}}{\pgfqpoint{12.950902in}{0.379221in}}%
\pgfpathcurveto{\pgfqpoint{12.953395in}{0.361865in}}{\pgfqpoint{12.955586in}{0.379447in}}{\pgfqpoint{12.956994in}{0.428094in}}%
\pgfpathlineto{\pgfqpoint{12.956994in}{0.428094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.956380in}{0.449324in}}%
\pgfpathcurveto{\pgfqpoint{12.957679in}{0.494230in}}{\pgfqpoint{12.958149in}{0.564145in}}{\pgfqpoint{12.957685in}{0.643672in}}%
\pgfpathcurveto{\pgfqpoint{12.957222in}{0.723200in}}{\pgfqpoint{12.955863in}{0.805846in}}{\pgfqpoint{12.953908in}{0.873409in}}%
\pgfpathcurveto{\pgfqpoint{12.951952in}{0.940972in}}{\pgfqpoint{12.949561in}{0.987936in}}{\pgfqpoint{12.947260in}{1.003957in}}%
\pgfpathcurveto{\pgfqpoint{12.944958in}{1.019979in}}{\pgfqpoint{12.942935in}{1.003749in}}{\pgfqpoint{12.941636in}{0.958844in}}%
\pgfpathcurveto{\pgfqpoint{12.940336in}{0.913938in}}{\pgfqpoint{12.939867in}{0.844023in}}{\pgfqpoint{12.940330in}{0.764496in}}%
\pgfpathcurveto{\pgfqpoint{12.940794in}{0.684968in}}{\pgfqpoint{12.942153in}{0.602322in}}{\pgfqpoint{12.944108in}{0.534759in}}%
\pgfpathcurveto{\pgfqpoint{12.946063in}{0.467196in}}{\pgfqpoint{12.948455in}{0.420232in}}{\pgfqpoint{12.950756in}{0.404211in}}%
\pgfpathcurveto{\pgfqpoint{12.953057in}{0.388189in}}{\pgfqpoint{12.955080in}{0.404419in}}{\pgfqpoint{12.956380in}{0.449324in}}%
\pgfpathlineto{\pgfqpoint{12.956380in}{0.449324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.955765in}{0.470554in}}%
\pgfpathcurveto{\pgfqpoint{12.956957in}{0.511717in}}{\pgfqpoint{12.957387in}{0.575807in}}{\pgfqpoint{12.956962in}{0.648707in}}%
\pgfpathcurveto{\pgfqpoint{12.956537in}{0.721607in}}{\pgfqpoint{12.955291in}{0.797366in}}{\pgfqpoint{12.953499in}{0.859298in}}%
\pgfpathcurveto{\pgfqpoint{12.951707in}{0.921231in}}{\pgfqpoint{12.949515in}{0.964282in}}{\pgfqpoint{12.947405in}{0.978968in}}%
\pgfpathcurveto{\pgfqpoint{12.945296in}{0.993654in}}{\pgfqpoint{12.943441in}{0.978777in}}{\pgfqpoint{12.942250in}{0.937614in}}%
\pgfpathcurveto{\pgfqpoint{12.941059in}{0.896451in}}{\pgfqpoint{12.940628in}{0.832361in}}{\pgfqpoint{12.941053in}{0.759461in}}%
\pgfpathcurveto{\pgfqpoint{12.941478in}{0.686561in}}{\pgfqpoint{12.942724in}{0.610802in}}{\pgfqpoint{12.944516in}{0.548870in}}%
\pgfpathcurveto{\pgfqpoint{12.946308in}{0.486937in}}{\pgfqpoint{12.948501in}{0.443887in}}{\pgfqpoint{12.950610in}{0.429200in}}%
\pgfpathcurveto{\pgfqpoint{12.952720in}{0.414514in}}{\pgfqpoint{12.954574in}{0.429391in}}{\pgfqpoint{12.955765in}{0.470554in}}%
\pgfpathlineto{\pgfqpoint{12.955765in}{0.470554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.955151in}{0.491784in}}%
\pgfpathcurveto{\pgfqpoint{12.956234in}{0.529205in}}{\pgfqpoint{12.956625in}{0.587468in}}{\pgfqpoint{12.956239in}{0.653741in}}%
\pgfpathcurveto{\pgfqpoint{12.955853in}{0.720014in}}{\pgfqpoint{12.954720in}{0.788885in}}{\pgfqpoint{12.953091in}{0.845188in}}%
\pgfpathcurveto{\pgfqpoint{12.951462in}{0.901491in}}{\pgfqpoint{12.949469in}{0.940627in}}{\pgfqpoint{12.947551in}{0.953978in}}%
\pgfpathcurveto{\pgfqpoint{12.945633in}{0.967330in}}{\pgfqpoint{12.943947in}{0.953805in}}{\pgfqpoint{12.942864in}{0.916384in}}%
\pgfpathcurveto{\pgfqpoint{12.941782in}{0.878963in}}{\pgfqpoint{12.941390in}{0.820700in}}{\pgfqpoint{12.941777in}{0.754427in}}%
\pgfpathcurveto{\pgfqpoint{12.942163in}{0.688154in}}{\pgfqpoint{12.943295in}{0.619283in}}{\pgfqpoint{12.944925in}{0.562980in}}%
\pgfpathcurveto{\pgfqpoint{12.946554in}{0.506677in}}{\pgfqpoint{12.948547in}{0.467541in}}{\pgfqpoint{12.950465in}{0.454190in}}%
\pgfpathcurveto{\pgfqpoint{12.952382in}{0.440839in}}{\pgfqpoint{12.954068in}{0.454363in}}{\pgfqpoint{12.955151in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{12.955151in}{0.491784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.954537in}{0.513014in}}%
\pgfpathcurveto{\pgfqpoint{12.955511in}{0.546693in}}{\pgfqpoint{12.955864in}{0.599130in}}{\pgfqpoint{12.955516in}{0.658775in}}%
\pgfpathcurveto{\pgfqpoint{12.955168in}{0.718421in}}{\pgfqpoint{12.954149in}{0.780405in}}{\pgfqpoint{12.952683in}{0.831078in}}%
\pgfpathcurveto{\pgfqpoint{12.951216in}{0.881750in}}{\pgfqpoint{12.949423in}{0.916973in}}{\pgfqpoint{12.947697in}{0.928989in}}%
\pgfpathcurveto{\pgfqpoint{12.945971in}{0.941005in}}{\pgfqpoint{12.944453in}{0.928833in}}{\pgfqpoint{12.943479in}{0.895154in}}%
\pgfpathcurveto{\pgfqpoint{12.942504in}{0.861475in}}{\pgfqpoint{12.942152in}{0.809038in}}{\pgfqpoint{12.942500in}{0.749393in}}%
\pgfpathcurveto{\pgfqpoint{12.942847in}{0.689747in}}{\pgfqpoint{12.943867in}{0.627763in}}{\pgfqpoint{12.945333in}{0.577090in}}%
\pgfpathcurveto{\pgfqpoint{12.946799in}{0.526418in}}{\pgfqpoint{12.948593in}{0.491195in}}{\pgfqpoint{12.950319in}{0.479179in}}%
\pgfpathcurveto{\pgfqpoint{12.952045in}{0.467163in}}{\pgfqpoint{12.953562in}{0.479335in}}{\pgfqpoint{12.954537in}{0.513014in}}%
\pgfpathlineto{\pgfqpoint{12.954537in}{0.513014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953922in}{0.534244in}}%
\pgfpathcurveto{\pgfqpoint{12.954789in}{0.564181in}}{\pgfqpoint{12.955102in}{0.610791in}}{\pgfqpoint{12.954793in}{0.663810in}}%
\pgfpathcurveto{\pgfqpoint{12.954484in}{0.716828in}}{\pgfqpoint{12.953578in}{0.771925in}}{\pgfqpoint{12.952274in}{0.816967in}}%
\pgfpathcurveto{\pgfqpoint{12.950971in}{0.862009in}}{\pgfqpoint{12.949377in}{0.893319in}}{\pgfqpoint{12.947842in}{0.904000in}}%
\pgfpathcurveto{\pgfqpoint{12.946308in}{0.914680in}}{\pgfqpoint{12.944959in}{0.903861in}}{\pgfqpoint{12.944093in}{0.873924in}}%
\pgfpathcurveto{\pgfqpoint{12.943227in}{0.843987in}}{\pgfqpoint{12.942914in}{0.797377in}}{\pgfqpoint{12.943223in}{0.744359in}}%
\pgfpathcurveto{\pgfqpoint{12.943532in}{0.691340in}}{\pgfqpoint{12.944438in}{0.636243in}}{\pgfqpoint{12.945741in}{0.591201in}}%
\pgfpathcurveto{\pgfqpoint{12.947045in}{0.546159in}}{\pgfqpoint{12.948639in}{0.514849in}}{\pgfqpoint{12.950173in}{0.504169in}}%
\pgfpathcurveto{\pgfqpoint{12.951707in}{0.493488in}}{\pgfqpoint{12.953056in}{0.504307in}}{\pgfqpoint{12.953922in}{0.534244in}}%
\pgfpathlineto{\pgfqpoint{12.953922in}{0.534244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953308in}{0.555474in}}%
\pgfpathcurveto{\pgfqpoint{12.954066in}{0.581669in}}{\pgfqpoint{12.954340in}{0.622453in}}{\pgfqpoint{12.954070in}{0.668844in}}%
\pgfpathcurveto{\pgfqpoint{12.953799in}{0.715235in}}{\pgfqpoint{12.953006in}{0.763445in}}{\pgfqpoint{12.951866in}{0.802857in}}%
\pgfpathcurveto{\pgfqpoint{12.950726in}{0.842269in}}{\pgfqpoint{12.949330in}{0.869664in}}{\pgfqpoint{12.947988in}{0.879010in}}%
\pgfpathcurveto{\pgfqpoint{12.946646in}{0.888356in}}{\pgfqpoint{12.945465in}{0.878889in}}{\pgfqpoint{12.944707in}{0.852694in}}%
\pgfpathcurveto{\pgfqpoint{12.943949in}{0.826499in}}{\pgfqpoint{12.943675in}{0.785715in}}{\pgfqpoint{12.943946in}{0.739324in}}%
\pgfpathcurveto{\pgfqpoint{12.944216in}{0.692933in}}{\pgfqpoint{12.945009in}{0.644723in}}{\pgfqpoint{12.946150in}{0.605311in}}%
\pgfpathcurveto{\pgfqpoint{12.947290in}{0.565899in}}{\pgfqpoint{12.948685in}{0.538504in}}{\pgfqpoint{12.950028in}{0.529158in}}%
\pgfpathcurveto{\pgfqpoint{12.951370in}{0.519812in}}{\pgfqpoint{12.952550in}{0.529279in}}{\pgfqpoint{12.953308in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{12.953308in}{0.555474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.576704in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.599157in}}{\pgfqpoint{12.954221in}{0.634115in}}{\pgfqpoint{12.953957in}{0.673878in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.713642in}}{\pgfqpoint{12.952918in}{0.754965in}}{\pgfqpoint{12.951802in}{0.788746in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.822528in}}{\pgfqpoint{12.949323in}{0.846010in}}{\pgfqpoint{12.948011in}{0.854021in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.862031in}}{\pgfqpoint{12.945544in}{0.853917in}}{\pgfqpoint{12.944803in}{0.831464in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.809011in}}{\pgfqpoint{12.943794in}{0.774054in}}{\pgfqpoint{12.944058in}{0.734290in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.694526in}}{\pgfqpoint{12.945098in}{0.653203in}}{\pgfqpoint{12.946213in}{0.619422in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.585640in}}{\pgfqpoint{12.948692in}{0.562158in}}{\pgfqpoint{12.950005in}{0.554147in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.546137in}}{\pgfqpoint{12.952471in}{0.554251in}}{\pgfqpoint{12.953212in}{0.576704in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.576704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.597934in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.616645in}}{\pgfqpoint{12.954221in}{0.645776in}}{\pgfqpoint{12.953957in}{0.678912in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.712049in}}{\pgfqpoint{12.952918in}{0.746485in}}{\pgfqpoint{12.951802in}{0.774636in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.802787in}}{\pgfqpoint{12.949323in}{0.822356in}}{\pgfqpoint{12.948011in}{0.829031in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.835707in}}{\pgfqpoint{12.945544in}{0.828945in}}{\pgfqpoint{12.944803in}{0.810234in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.791523in}}{\pgfqpoint{12.943794in}{0.762392in}}{\pgfqpoint{12.944058in}{0.729256in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.696119in}}{\pgfqpoint{12.945098in}{0.661683in}}{\pgfqpoint{12.946213in}{0.633532in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.605381in}}{\pgfqpoint{12.948692in}{0.585812in}}{\pgfqpoint{12.950005in}{0.579137in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.572461in}}{\pgfqpoint{12.952471in}{0.579223in}}{\pgfqpoint{12.953212in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.597934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.619164in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.634133in}}{\pgfqpoint{12.954221in}{0.657438in}}{\pgfqpoint{12.953957in}{0.683947in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.710456in}}{\pgfqpoint{12.952918in}{0.738005in}}{\pgfqpoint{12.951802in}{0.760526in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.783047in}}{\pgfqpoint{12.949323in}{0.798701in}}{\pgfqpoint{12.948011in}{0.804042in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.809382in}}{\pgfqpoint{12.945544in}{0.803973in}}{\pgfqpoint{12.944803in}{0.789004in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.774036in}}{\pgfqpoint{12.943794in}{0.750730in}}{\pgfqpoint{12.944058in}{0.724221in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.697712in}}{\pgfqpoint{12.945098in}{0.670163in}}{\pgfqpoint{12.946213in}{0.647642in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.625121in}}{\pgfqpoint{12.948692in}{0.609467in}}{\pgfqpoint{12.950005in}{0.604126in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.598786in}}{\pgfqpoint{12.952471in}{0.604196in}}{\pgfqpoint{12.953212in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.619164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.640394in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.651620in}}{\pgfqpoint{12.954221in}{0.669099in}}{\pgfqpoint{12.953957in}{0.688981in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.708863in}}{\pgfqpoint{12.952918in}{0.729524in}}{\pgfqpoint{12.951802in}{0.746415in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.763306in}}{\pgfqpoint{12.949323in}{0.775047in}}{\pgfqpoint{12.948011in}{0.779052in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.783058in}}{\pgfqpoint{12.945544in}{0.779000in}}{\pgfqpoint{12.944803in}{0.767774in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.756548in}}{\pgfqpoint{12.943794in}{0.739069in}}{\pgfqpoint{12.944058in}{0.719187in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.699305in}}{\pgfqpoint{12.945098in}{0.678644in}}{\pgfqpoint{12.946213in}{0.661753in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.644862in}}{\pgfqpoint{12.948692in}{0.633121in}}{\pgfqpoint{12.950005in}{0.629116in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.625110in}}{\pgfqpoint{12.952471in}{0.629168in}}{\pgfqpoint{12.953212in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.640394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.661624in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.669108in}}{\pgfqpoint{12.954221in}{0.680761in}}{\pgfqpoint{12.953957in}{0.694015in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.707270in}}{\pgfqpoint{12.952918in}{0.721044in}}{\pgfqpoint{12.951802in}{0.732305in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.743565in}}{\pgfqpoint{12.949323in}{0.751393in}}{\pgfqpoint{12.948011in}{0.754063in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.756733in}}{\pgfqpoint{12.945544in}{0.754028in}}{\pgfqpoint{12.944803in}{0.746544in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.739060in}}{\pgfqpoint{12.943794in}{0.727407in}}{\pgfqpoint{12.944058in}{0.714153in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.700898in}}{\pgfqpoint{12.945098in}{0.687124in}}{\pgfqpoint{12.946213in}{0.675863in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.664603in}}{\pgfqpoint{12.948692in}{0.656775in}}{\pgfqpoint{12.950005in}{0.654105in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.651435in}}{\pgfqpoint{12.952471in}{0.654140in}}{\pgfqpoint{12.953212in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.661624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953212in}{0.682854in}}%
\pgfpathcurveto{\pgfqpoint{12.953954in}{0.686596in}}{\pgfqpoint{12.954221in}{0.692422in}}{\pgfqpoint{12.953957in}{0.699050in}}%
\pgfpathcurveto{\pgfqpoint{12.953693in}{0.705677in}}{\pgfqpoint{12.952918in}{0.712564in}}{\pgfqpoint{12.951802in}{0.718194in}}%
\pgfpathcurveto{\pgfqpoint{12.950687in}{0.723825in}}{\pgfqpoint{12.949323in}{0.727738in}}{\pgfqpoint{12.948011in}{0.729073in}}%
\pgfpathcurveto{\pgfqpoint{12.946698in}{0.730409in}}{\pgfqpoint{12.945544in}{0.729056in}}{\pgfqpoint{12.944803in}{0.725314in}}%
\pgfpathcurveto{\pgfqpoint{12.944062in}{0.721572in}}{\pgfqpoint{12.943794in}{0.715746in}}{\pgfqpoint{12.944058in}{0.709118in}}%
\pgfpathcurveto{\pgfqpoint{12.944323in}{0.702491in}}{\pgfqpoint{12.945098in}{0.695604in}}{\pgfqpoint{12.946213in}{0.689974in}}%
\pgfpathcurveto{\pgfqpoint{12.947328in}{0.684343in}}{\pgfqpoint{12.948692in}{0.680430in}}{\pgfqpoint{12.950005in}{0.679095in}}%
\pgfpathcurveto{\pgfqpoint{12.951317in}{0.677759in}}{\pgfqpoint{12.952471in}{0.679112in}}{\pgfqpoint{12.953212in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{12.953212in}{0.682854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.967438in}{0.067184in}}%
\pgfpathcurveto{\pgfqpoint{12.970686in}{0.179448in}}{\pgfqpoint{12.971861in}{0.354236in}}{\pgfqpoint{12.970701in}{0.553055in}}%
\pgfpathcurveto{\pgfqpoint{12.969542in}{0.751873in}}{\pgfqpoint{12.966145in}{0.958488in}}{\pgfqpoint{12.961257in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{12.956370in}{1.296304in}}{\pgfqpoint{12.950391in}{1.413714in}}{\pgfqpoint{12.944637in}{1.453767in}}%
\pgfpathcurveto{\pgfqpoint{12.938884in}{1.493821in}}{\pgfqpoint{12.933826in}{1.453248in}}{\pgfqpoint{12.930578in}{1.340984in}}%
\pgfpathcurveto{\pgfqpoint{12.927329in}{1.228720in}}{\pgfqpoint{12.926155in}{1.053932in}}{\pgfqpoint{12.927314in}{0.855113in}}%
\pgfpathcurveto{\pgfqpoint{12.928473in}{0.656295in}}{\pgfqpoint{12.931871in}{0.449680in}}{\pgfqpoint{12.936758in}{0.280772in}}%
\pgfpathcurveto{\pgfqpoint{12.941646in}{0.111864in}}{\pgfqpoint{12.947625in}{-0.005546in}}{\pgfqpoint{12.953378in}{-0.045599in}}%
\pgfpathcurveto{\pgfqpoint{12.959131in}{-0.085652in}}{\pgfqpoint{12.964189in}{-0.045079in}}{\pgfqpoint{12.967438in}{0.067184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.949008in}{0.704084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.178291in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{13.234936in}{0.888149in}}{\pgfqpoint{13.275102in}{1.061859in}}{\pgfqpoint{13.289941in}{1.227376in}}%
\pgfpathcurveto{\pgfqpoint{13.304781in}{1.392893in}}{\pgfqpoint{13.293082in}{1.536702in}}{\pgfqpoint{13.257423in}{1.627131in}}%
\pgfpathcurveto{\pgfqpoint{13.221763in}{1.717560in}}{\pgfqpoint{13.165053in}{1.747226in}}{\pgfqpoint{13.099783in}{1.709595in}}%
\pgfpathcurveto{\pgfqpoint{13.034513in}{1.671964in}}{\pgfqpoint{12.966012in}{1.570109in}}{\pgfqpoint{12.909366in}{1.426462in}}%
\pgfpathcurveto{\pgfqpoint{12.852721in}{1.282814in}}{\pgfqpoint{12.812555in}{1.109103in}}{\pgfqpoint{12.797716in}{0.943586in}}%
\pgfpathcurveto{\pgfqpoint{12.782876in}{0.778070in}}{\pgfqpoint{12.794575in}{0.634261in}}{\pgfqpoint{12.830234in}{0.543832in}}%
\pgfpathcurveto{\pgfqpoint{12.865894in}{0.453403in}}{\pgfqpoint{12.922604in}{0.423737in}}{\pgfqpoint{12.987874in}{0.461368in}}%
\pgfpathcurveto{\pgfqpoint{13.053144in}{0.498999in}}{\pgfqpoint{13.121645in}{0.600854in}}{\pgfqpoint{13.178291in}{0.744501in}}%
\pgfpathlineto{\pgfqpoint{13.178291in}{0.744501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.173809in}{0.755867in}}%
\pgfpathcurveto{\pgfqpoint{13.228566in}{0.894726in}}{\pgfqpoint{13.267393in}{1.062647in}}{\pgfqpoint{13.281738in}{1.222647in}}%
\pgfpathcurveto{\pgfqpoint{13.296082in}{1.382646in}}{\pgfqpoint{13.284774in}{1.521662in}}{\pgfqpoint{13.250303in}{1.609076in}}%
\pgfpathcurveto{\pgfqpoint{13.215832in}{1.696491in}}{\pgfqpoint{13.161012in}{1.725168in}}{\pgfqpoint{13.097918in}{1.688791in}}%
\pgfpathcurveto{\pgfqpoint{13.034824in}{1.652415in}}{\pgfqpoint{12.968606in}{1.553955in}}{\pgfqpoint{12.913848in}{1.415096in}}%
\pgfpathcurveto{\pgfqpoint{12.859091in}{1.276237in}}{\pgfqpoint{12.820264in}{1.108316in}}{\pgfqpoint{12.805919in}{0.948316in}}%
\pgfpathcurveto{\pgfqpoint{12.791575in}{0.788317in}}{\pgfqpoint{12.802883in}{0.649301in}}{\pgfqpoint{12.837354in}{0.561887in}}%
\pgfpathcurveto{\pgfqpoint{12.871825in}{0.474472in}}{\pgfqpoint{12.926645in}{0.445795in}}{\pgfqpoint{12.989739in}{0.482172in}}%
\pgfpathcurveto{\pgfqpoint{13.052833in}{0.518548in}}{\pgfqpoint{13.119051in}{0.617008in}}{\pgfqpoint{13.173809in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{13.173809in}{0.755867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.169326in}{0.767233in}}%
\pgfpathcurveto{\pgfqpoint{13.222196in}{0.901304in}}{\pgfqpoint{13.259684in}{1.063434in}}{\pgfqpoint{13.273534in}{1.217917in}}%
\pgfpathcurveto{\pgfqpoint{13.287384in}{1.372399in}}{\pgfqpoint{13.276465in}{1.506621in}}{\pgfqpoint{13.243183in}{1.591021in}}%
\pgfpathcurveto{\pgfqpoint{13.209901in}{1.675422in}}{\pgfqpoint{13.156972in}{1.703110in}}{\pgfqpoint{13.096053in}{1.667988in}}%
\pgfpathcurveto{\pgfqpoint{13.035134in}{1.632865in}}{\pgfqpoint{12.971200in}{1.537800in}}{\pgfqpoint{12.918331in}{1.403730in}}%
\pgfpathcurveto{\pgfqpoint{12.865461in}{1.269659in}}{\pgfqpoint{12.827973in}{1.107529in}}{\pgfqpoint{12.814123in}{0.953046in}}%
\pgfpathcurveto{\pgfqpoint{12.800273in}{0.798564in}}{\pgfqpoint{12.811191in}{0.664342in}}{\pgfqpoint{12.844474in}{0.579942in}}%
\pgfpathcurveto{\pgfqpoint{12.877756in}{0.495541in}}{\pgfqpoint{12.930685in}{0.467853in}}{\pgfqpoint{12.991604in}{0.502975in}}%
\pgfpathcurveto{\pgfqpoint{13.052523in}{0.538098in}}{\pgfqpoint{13.116457in}{0.633163in}}{\pgfqpoint{13.169326in}{0.767233in}}%
\pgfpathlineto{\pgfqpoint{13.169326in}{0.767233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.164844in}{0.778599in}}%
\pgfpathcurveto{\pgfqpoint{13.215826in}{0.907882in}}{\pgfqpoint{13.251975in}{1.064222in}}{\pgfqpoint{13.265330in}{1.213187in}}%
\pgfpathcurveto{\pgfqpoint{13.278686in}{1.362152in}}{\pgfqpoint{13.268157in}{1.491580in}}{\pgfqpoint{13.236063in}{1.572966in}}%
\pgfpathcurveto{\pgfqpoint{13.203969in}{1.654352in}}{\pgfqpoint{13.152931in}{1.681052in}}{\pgfqpoint{13.094188in}{1.647184in}}%
\pgfpathcurveto{\pgfqpoint{13.035445in}{1.613316in}}{\pgfqpoint{12.973794in}{1.521646in}}{\pgfqpoint{12.922813in}{1.392364in}}%
\pgfpathcurveto{\pgfqpoint{12.871831in}{1.263081in}}{\pgfqpoint{12.835682in}{1.106741in}}{\pgfqpoint{12.822327in}{0.957776in}}%
\pgfpathcurveto{\pgfqpoint{12.808971in}{0.808811in}}{\pgfqpoint{12.819500in}{0.679383in}}{\pgfqpoint{12.851594in}{0.597997in}}%
\pgfpathcurveto{\pgfqpoint{12.883688in}{0.516610in}}{\pgfqpoint{12.934726in}{0.489911in}}{\pgfqpoint{12.993469in}{0.523779in}}%
\pgfpathcurveto{\pgfqpoint{13.052212in}{0.557647in}}{\pgfqpoint{13.113863in}{0.649317in}}{\pgfqpoint{13.164844in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{13.164844in}{0.778599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.160362in}{0.789965in}}%
\pgfpathcurveto{\pgfqpoint{13.209455in}{0.914460in}}{\pgfqpoint{13.244266in}{1.065009in}}{\pgfqpoint{13.257126in}{1.208457in}}%
\pgfpathcurveto{\pgfqpoint{13.269987in}{1.351905in}}{\pgfqpoint{13.259849in}{1.476540in}}{\pgfqpoint{13.228943in}{1.554911in}}%
\pgfpathcurveto{\pgfqpoint{13.198038in}{1.633283in}}{\pgfqpoint{13.148890in}{1.658994in}}{\pgfqpoint{13.092323in}{1.626380in}}%
\pgfpathcurveto{\pgfqpoint{13.035755in}{1.593766in}}{\pgfqpoint{12.976388in}{1.505492in}}{\pgfqpoint{12.927295in}{1.380998in}}%
\pgfpathcurveto{\pgfqpoint{12.878202in}{1.256503in}}{\pgfqpoint{12.843391in}{1.105954in}}{\pgfqpoint{12.830531in}{0.962506in}}%
\pgfpathcurveto{\pgfqpoint{12.817670in}{0.819058in}}{\pgfqpoint{12.827808in}{0.694423in}}{\pgfqpoint{12.858714in}{0.616052in}}%
\pgfpathcurveto{\pgfqpoint{12.889619in}{0.537680in}}{\pgfqpoint{12.938767in}{0.511969in}}{\pgfqpoint{12.995334in}{0.544583in}}%
\pgfpathcurveto{\pgfqpoint{13.051902in}{0.577196in}}{\pgfqpoint{13.111269in}{0.665471in}}{\pgfqpoint{13.160362in}{0.789965in}}%
\pgfpathlineto{\pgfqpoint{13.160362in}{0.789965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.155880in}{0.801331in}}%
\pgfpathcurveto{\pgfqpoint{13.203085in}{0.921037in}}{\pgfqpoint{13.236556in}{1.065796in}}{\pgfqpoint{13.248923in}{1.203727in}}%
\pgfpathcurveto{\pgfqpoint{13.261289in}{1.341658in}}{\pgfqpoint{13.251540in}{1.461499in}}{\pgfqpoint{13.221824in}{1.536856in}}%
\pgfpathcurveto{\pgfqpoint{13.192107in}{1.612214in}}{\pgfqpoint{13.144849in}{1.636935in}}{\pgfqpoint{13.090458in}{1.605576in}}%
\pgfpathcurveto{\pgfqpoint{13.036066in}{1.574217in}}{\pgfqpoint{12.978982in}{1.489338in}}{\pgfqpoint{12.931777in}{1.369632in}}%
\pgfpathcurveto{\pgfqpoint{12.884572in}{1.249926in}}{\pgfqpoint{12.851101in}{1.105166in}}{\pgfqpoint{12.838734in}{0.967236in}}%
\pgfpathcurveto{\pgfqpoint{12.826368in}{0.829305in}}{\pgfqpoint{12.836117in}{0.709464in}}{\pgfqpoint{12.865833in}{0.634106in}}%
\pgfpathcurveto{\pgfqpoint{12.895550in}{0.558749in}}{\pgfqpoint{12.942808in}{0.534028in}}{\pgfqpoint{12.997199in}{0.565387in}}%
\pgfpathcurveto{\pgfqpoint{13.051591in}{0.596746in}}{\pgfqpoint{13.108675in}{0.681625in}}{\pgfqpoint{13.155880in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{13.155880in}{0.801331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151398in}{0.812697in}}%
\pgfpathcurveto{\pgfqpoint{13.196715in}{0.927615in}}{\pgfqpoint{13.228847in}{1.066584in}}{\pgfqpoint{13.240719in}{1.198997in}}%
\pgfpathcurveto{\pgfqpoint{13.252590in}{1.331411in}}{\pgfqpoint{13.243232in}{1.446458in}}{\pgfqpoint{13.214704in}{1.518801in}}%
\pgfpathcurveto{\pgfqpoint{13.186176in}{1.591145in}}{\pgfqpoint{13.140808in}{1.614877in}}{\pgfqpoint{13.088592in}{1.584772in}}%
\pgfpathcurveto{\pgfqpoint{13.036376in}{1.554668in}}{\pgfqpoint{12.981576in}{1.473183in}}{\pgfqpoint{12.936259in}{1.358266in}}%
\pgfpathcurveto{\pgfqpoint{12.890942in}{1.243348in}}{\pgfqpoint{12.858810in}{1.104379in}}{\pgfqpoint{12.846938in}{0.971965in}}%
\pgfpathcurveto{\pgfqpoint{12.835067in}{0.839552in}}{\pgfqpoint{12.844425in}{0.724505in}}{\pgfqpoint{12.872953in}{0.652161in}}%
\pgfpathcurveto{\pgfqpoint{12.901481in}{0.579818in}}{\pgfqpoint{12.946849in}{0.556086in}}{\pgfqpoint{12.999065in}{0.586190in}}%
\pgfpathcurveto{\pgfqpoint{13.051281in}{0.616295in}}{\pgfqpoint{13.106081in}{0.697780in}}{\pgfqpoint{13.151398in}{0.812697in}}%
\pgfpathlineto{\pgfqpoint{13.151398in}{0.812697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146916in}{0.824063in}}%
\pgfpathcurveto{\pgfqpoint{13.190345in}{0.934193in}}{\pgfqpoint{13.221138in}{1.067371in}}{\pgfqpoint{13.232515in}{1.194268in}}%
\pgfpathcurveto{\pgfqpoint{13.243892in}{1.321164in}}{\pgfqpoint{13.234923in}{1.431417in}}{\pgfqpoint{13.207584in}{1.500746in}}%
\pgfpathcurveto{\pgfqpoint{13.180245in}{1.570075in}}{\pgfqpoint{13.136767in}{1.592819in}}{\pgfqpoint{13.086727in}{1.563969in}}%
\pgfpathcurveto{\pgfqpoint{13.036687in}{1.535118in}}{\pgfqpoint{12.984169in}{1.457029in}}{\pgfqpoint{12.940741in}{1.346900in}}%
\pgfpathcurveto{\pgfqpoint{12.897312in}{1.236770in}}{\pgfqpoint{12.866519in}{1.103592in}}{\pgfqpoint{12.855142in}{0.976695in}}%
\pgfpathcurveto{\pgfqpoint{12.843765in}{0.849799in}}{\pgfqpoint{12.852734in}{0.739545in}}{\pgfqpoint{12.880073in}{0.670216in}}%
\pgfpathcurveto{\pgfqpoint{12.907412in}{0.600888in}}{\pgfqpoint{12.950890in}{0.578144in}}{\pgfqpoint{13.000930in}{0.606994in}}%
\pgfpathcurveto{\pgfqpoint{13.050970in}{0.635845in}}{\pgfqpoint{13.103488in}{0.713934in}}{\pgfqpoint{13.146916in}{0.824063in}}%
\pgfpathlineto{\pgfqpoint{13.146916in}{0.824063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.142434in}{0.835429in}}%
\pgfpathcurveto{\pgfqpoint{13.183974in}{0.940771in}}{\pgfqpoint{13.213429in}{1.068159in}}{\pgfqpoint{13.224311in}{1.189538in}}%
\pgfpathcurveto{\pgfqpoint{13.235194in}{1.310917in}}{\pgfqpoint{13.226615in}{1.416377in}}{\pgfqpoint{13.200464in}{1.482691in}}%
\pgfpathcurveto{\pgfqpoint{13.174314in}{1.549006in}}{\pgfqpoint{13.132727in}{1.570761in}}{\pgfqpoint{13.084862in}{1.543165in}}%
\pgfpathcurveto{\pgfqpoint{13.036997in}{1.515569in}}{\pgfqpoint{12.986763in}{1.440875in}}{\pgfqpoint{12.945223in}{1.335534in}}%
\pgfpathcurveto{\pgfqpoint{12.903683in}{1.230192in}}{\pgfqpoint{12.874228in}{1.102804in}}{\pgfqpoint{12.863346in}{0.981425in}}%
\pgfpathcurveto{\pgfqpoint{12.852463in}{0.860046in}}{\pgfqpoint{12.861042in}{0.754586in}}{\pgfqpoint{12.887193in}{0.688271in}}%
\pgfpathcurveto{\pgfqpoint{12.913343in}{0.621957in}}{\pgfqpoint{12.954930in}{0.600202in}}{\pgfqpoint{13.002795in}{0.627798in}}%
\pgfpathcurveto{\pgfqpoint{13.050660in}{0.655394in}}{\pgfqpoint{13.100894in}{0.730088in}}{\pgfqpoint{13.142434in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{13.142434in}{0.835429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.137952in}{0.846795in}}%
\pgfpathcurveto{\pgfqpoint{13.177604in}{0.947348in}}{\pgfqpoint{13.205720in}{1.068946in}}{\pgfqpoint{13.216108in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{13.226495in}{1.300670in}}{\pgfqpoint{13.218306in}{1.401336in}}{\pgfqpoint{13.193344in}{1.464636in}}%
\pgfpathcurveto{\pgfqpoint{13.168383in}{1.527937in}}{\pgfqpoint{13.128686in}{1.548703in}}{\pgfqpoint{13.082997in}{1.522361in}}%
\pgfpathcurveto{\pgfqpoint{13.037308in}{1.496019in}}{\pgfqpoint{12.989357in}{1.424721in}}{\pgfqpoint{12.949705in}{1.324168in}}%
\pgfpathcurveto{\pgfqpoint{12.910053in}{1.223614in}}{\pgfqpoint{12.881937in}{1.102017in}}{\pgfqpoint{12.871549in}{0.986155in}}%
\pgfpathcurveto{\pgfqpoint{12.861162in}{0.870293in}}{\pgfqpoint{12.869351in}{0.769627in}}{\pgfqpoint{12.894313in}{0.706326in}}%
\pgfpathcurveto{\pgfqpoint{12.919274in}{0.643026in}}{\pgfqpoint{12.958971in}{0.622260in}}{\pgfqpoint{13.004660in}{0.648602in}}%
\pgfpathcurveto{\pgfqpoint{13.050349in}{0.674944in}}{\pgfqpoint{13.098300in}{0.746242in}}{\pgfqpoint{13.137952in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{13.137952in}{0.846795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.133470in}{0.858161in}}%
\pgfpathcurveto{\pgfqpoint{13.171234in}{0.953926in}}{\pgfqpoint{13.198011in}{1.069733in}}{\pgfqpoint{13.207904in}{1.180078in}}%
\pgfpathcurveto{\pgfqpoint{13.217797in}{1.290423in}}{\pgfqpoint{13.209998in}{1.386295in}}{\pgfqpoint{13.186225in}{1.446581in}}%
\pgfpathcurveto{\pgfqpoint{13.162451in}{1.506867in}}{\pgfqpoint{13.124645in}{1.526645in}}{\pgfqpoint{13.081132in}{1.501557in}}%
\pgfpathcurveto{\pgfqpoint{13.037618in}{1.476470in}}{\pgfqpoint{12.991951in}{1.408566in}}{\pgfqpoint{12.954187in}{1.312802in}}%
\pgfpathcurveto{\pgfqpoint{12.916423in}{1.217037in}}{\pgfqpoint{12.889646in}{1.101229in}}{\pgfqpoint{12.879753in}{0.990885in}}%
\pgfpathcurveto{\pgfqpoint{12.869860in}{0.880540in}}{\pgfqpoint{12.877659in}{0.784667in}}{\pgfqpoint{12.901432in}{0.724381in}}%
\pgfpathcurveto{\pgfqpoint{12.925206in}{0.664095in}}{\pgfqpoint{12.963012in}{0.644318in}}{\pgfqpoint{13.006525in}{0.669406in}}%
\pgfpathcurveto{\pgfqpoint{13.050039in}{0.694493in}}{\pgfqpoint{13.095706in}{0.762396in}}{\pgfqpoint{13.133470in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{13.133470in}{0.858161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.128988in}{0.869527in}}%
\pgfpathcurveto{\pgfqpoint{13.164864in}{0.960504in}}{\pgfqpoint{13.190302in}{1.070521in}}{\pgfqpoint{13.199700in}{1.175348in}}%
\pgfpathcurveto{\pgfqpoint{13.209098in}{1.280176in}}{\pgfqpoint{13.201689in}{1.371255in}}{\pgfqpoint{13.179105in}{1.428526in}}%
\pgfpathcurveto{\pgfqpoint{13.156520in}{1.485798in}}{\pgfqpoint{13.120604in}{1.504586in}}{\pgfqpoint{13.079267in}{1.480753in}}%
\pgfpathcurveto{\pgfqpoint{13.037929in}{1.456921in}}{\pgfqpoint{12.994545in}{1.392412in}}{\pgfqpoint{12.958669in}{1.301436in}}%
\pgfpathcurveto{\pgfqpoint{12.922793in}{1.210459in}}{\pgfqpoint{12.897355in}{1.100442in}}{\pgfqpoint{12.887957in}{0.995615in}}%
\pgfpathcurveto{\pgfqpoint{12.878559in}{0.890787in}}{\pgfqpoint{12.885968in}{0.799708in}}{\pgfqpoint{12.908552in}{0.742436in}}%
\pgfpathcurveto{\pgfqpoint{12.931137in}{0.685165in}}{\pgfqpoint{12.967053in}{0.666376in}}{\pgfqpoint{13.008390in}{0.690209in}}%
\pgfpathcurveto{\pgfqpoint{13.049728in}{0.714042in}}{\pgfqpoint{13.093112in}{0.778551in}}{\pgfqpoint{13.128988in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{13.128988in}{0.869527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.124506in}{0.880893in}}%
\pgfpathcurveto{\pgfqpoint{13.158493in}{0.967082in}}{\pgfqpoint{13.182593in}{1.071308in}}{\pgfqpoint{13.191496in}{1.170618in}}%
\pgfpathcurveto{\pgfqpoint{13.200400in}{1.269929in}}{\pgfqpoint{13.193381in}{1.356214in}}{\pgfqpoint{13.171985in}{1.410471in}}%
\pgfpathcurveto{\pgfqpoint{13.150589in}{1.464729in}}{\pgfqpoint{13.116563in}{1.482528in}}{\pgfqpoint{13.077401in}{1.459950in}}%
\pgfpathcurveto{\pgfqpoint{13.038239in}{1.437371in}}{\pgfqpoint{12.997139in}{1.376258in}}{\pgfqpoint{12.963151in}{1.290070in}}%
\pgfpathcurveto{\pgfqpoint{12.929164in}{1.203881in}}{\pgfqpoint{12.905064in}{1.099655in}}{\pgfqpoint{12.896161in}{1.000344in}}%
\pgfpathcurveto{\pgfqpoint{12.887257in}{0.901034in}}{\pgfqpoint{12.894276in}{0.814749in}}{\pgfqpoint{12.915672in}{0.760491in}}%
\pgfpathcurveto{\pgfqpoint{12.937068in}{0.706234in}}{\pgfqpoint{12.971094in}{0.688435in}}{\pgfqpoint{13.010256in}{0.711013in}}%
\pgfpathcurveto{\pgfqpoint{13.049418in}{0.733592in}}{\pgfqpoint{13.090518in}{0.794705in}}{\pgfqpoint{13.124506in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{13.124506in}{0.880893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.120024in}{0.892259in}}%
\pgfpathcurveto{\pgfqpoint{13.152123in}{0.973659in}}{\pgfqpoint{13.174884in}{1.072096in}}{\pgfqpoint{13.183292in}{1.165889in}}%
\pgfpathcurveto{\pgfqpoint{13.191701in}{1.259681in}}{\pgfqpoint{13.185072in}{1.341173in}}{\pgfqpoint{13.164865in}{1.392416in}}%
\pgfpathcurveto{\pgfqpoint{13.144658in}{1.443659in}}{\pgfqpoint{13.112523in}{1.460470in}}{\pgfqpoint{13.075536in}{1.439146in}}%
\pgfpathcurveto{\pgfqpoint{13.038550in}{1.417822in}}{\pgfqpoint{12.999733in}{1.360104in}}{\pgfqpoint{12.967633in}{1.278704in}}%
\pgfpathcurveto{\pgfqpoint{12.935534in}{1.197303in}}{\pgfqpoint{12.912773in}{1.098867in}}{\pgfqpoint{12.904365in}{1.005074in}}%
\pgfpathcurveto{\pgfqpoint{12.895956in}{0.911281in}}{\pgfqpoint{12.902585in}{0.829790in}}{\pgfqpoint{12.922792in}{0.778546in}}%
\pgfpathcurveto{\pgfqpoint{12.942999in}{0.727303in}}{\pgfqpoint{12.975134in}{0.710493in}}{\pgfqpoint{13.012121in}{0.731817in}}%
\pgfpathcurveto{\pgfqpoint{13.049107in}{0.753141in}}{\pgfqpoint{13.087924in}{0.810859in}}{\pgfqpoint{13.120024in}{0.892259in}}%
\pgfpathlineto{\pgfqpoint{13.120024in}{0.892259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.115542in}{0.903625in}}%
\pgfpathcurveto{\pgfqpoint{13.145753in}{0.980237in}}{\pgfqpoint{13.167174in}{1.072883in}}{\pgfqpoint{13.175089in}{1.161159in}}%
\pgfpathcurveto{\pgfqpoint{13.183003in}{1.249434in}}{\pgfqpoint{13.176764in}{1.326133in}}{\pgfqpoint{13.157745in}{1.374361in}}%
\pgfpathcurveto{\pgfqpoint{13.138727in}{1.422590in}}{\pgfqpoint{13.108482in}{1.438412in}}{\pgfqpoint{13.073671in}{1.418342in}}%
\pgfpathcurveto{\pgfqpoint{13.038860in}{1.398272in}}{\pgfqpoint{13.002326in}{1.343949in}}{\pgfqpoint{12.972115in}{1.267338in}}%
\pgfpathcurveto{\pgfqpoint{12.941904in}{1.190726in}}{\pgfqpoint{12.920483in}{1.098080in}}{\pgfqpoint{12.912568in}{1.009804in}}%
\pgfpathcurveto{\pgfqpoint{12.904654in}{0.921528in}}{\pgfqpoint{12.910893in}{0.844830in}}{\pgfqpoint{12.929912in}{0.796601in}}%
\pgfpathcurveto{\pgfqpoint{12.948930in}{0.748373in}}{\pgfqpoint{12.979175in}{0.732551in}}{\pgfqpoint{13.013986in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{13.048797in}{0.772691in}}{\pgfqpoint{13.085330in}{0.827013in}}{\pgfqpoint{13.115542in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{13.115542in}{0.903625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.111060in}{0.914991in}}%
\pgfpathcurveto{\pgfqpoint{13.139382in}{0.986815in}}{\pgfqpoint{13.159465in}{1.073670in}}{\pgfqpoint{13.166885in}{1.156429in}}%
\pgfpathcurveto{\pgfqpoint{13.174305in}{1.239187in}}{\pgfqpoint{13.168455in}{1.311092in}}{\pgfqpoint{13.150626in}{1.356306in}}%
\pgfpathcurveto{\pgfqpoint{13.132796in}{1.401521in}}{\pgfqpoint{13.104441in}{1.416354in}}{\pgfqpoint{13.071806in}{1.397538in}}%
\pgfpathcurveto{\pgfqpoint{13.039171in}{1.378723in}}{\pgfqpoint{13.004920in}{1.327795in}}{\pgfqpoint{12.976597in}{1.255972in}}%
\pgfpathcurveto{\pgfqpoint{12.948275in}{1.184148in}}{\pgfqpoint{12.928192in}{1.097292in}}{\pgfqpoint{12.920772in}{1.014534in}}%
\pgfpathcurveto{\pgfqpoint{12.913352in}{0.931776in}}{\pgfqpoint{12.919202in}{0.859871in}}{\pgfqpoint{12.937031in}{0.814656in}}%
\pgfpathcurveto{\pgfqpoint{12.954861in}{0.769442in}}{\pgfqpoint{12.983216in}{0.754609in}}{\pgfqpoint{13.015851in}{0.773425in}}%
\pgfpathcurveto{\pgfqpoint{13.048486in}{0.792240in}}{\pgfqpoint{13.082737in}{0.843168in}}{\pgfqpoint{13.111060in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{13.111060in}{0.914991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.106577in}{0.926357in}}%
\pgfpathcurveto{\pgfqpoint{13.133012in}{0.993393in}}{\pgfqpoint{13.151756in}{1.074458in}}{\pgfqpoint{13.158681in}{1.151699in}}%
\pgfpathcurveto{\pgfqpoint{13.165606in}{1.228940in}}{\pgfqpoint{13.160147in}{1.296051in}}{\pgfqpoint{13.143506in}{1.338251in}}%
\pgfpathcurveto{\pgfqpoint{13.126865in}{1.380452in}}{\pgfqpoint{13.100400in}{1.394296in}}{\pgfqpoint{13.069941in}{1.376735in}}%
\pgfpathcurveto{\pgfqpoint{13.039481in}{1.359173in}}{\pgfqpoint{13.007514in}{1.311641in}}{\pgfqpoint{12.981080in}{1.244606in}}%
\pgfpathcurveto{\pgfqpoint{12.954645in}{1.177570in}}{\pgfqpoint{12.935901in}{1.096505in}}{\pgfqpoint{12.928976in}{1.019264in}}%
\pgfpathcurveto{\pgfqpoint{12.922051in}{0.942023in}}{\pgfqpoint{12.927510in}{0.874912in}}{\pgfqpoint{12.944151in}{0.832711in}}%
\pgfpathcurveto{\pgfqpoint{12.960792in}{0.790511in}}{\pgfqpoint{12.987257in}{0.776667in}}{\pgfqpoint{13.017716in}{0.794228in}}%
\pgfpathcurveto{\pgfqpoint{13.048176in}{0.811789in}}{\pgfqpoint{13.080143in}{0.859322in}}{\pgfqpoint{13.106577in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{13.106577in}{0.926357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.102095in}{0.937723in}}%
\pgfpathcurveto{\pgfqpoint{13.126642in}{0.999971in}}{\pgfqpoint{13.144047in}{1.075245in}}{\pgfqpoint{13.150477in}{1.146969in}}%
\pgfpathcurveto{\pgfqpoint{13.156908in}{1.218693in}}{\pgfqpoint{13.151839in}{1.281011in}}{\pgfqpoint{13.136386in}{1.320196in}}%
\pgfpathcurveto{\pgfqpoint{13.120933in}{1.359382in}}{\pgfqpoint{13.096359in}{1.372237in}}{\pgfqpoint{13.068076in}{1.355931in}}%
\pgfpathcurveto{\pgfqpoint{13.039792in}{1.339624in}}{\pgfqpoint{13.010108in}{1.295487in}}{\pgfqpoint{12.985562in}{1.233240in}}%
\pgfpathcurveto{\pgfqpoint{12.961015in}{1.170992in}}{\pgfqpoint{12.943610in}{1.095718in}}{\pgfqpoint{12.937180in}{1.023994in}}%
\pgfpathcurveto{\pgfqpoint{12.930749in}{0.952270in}}{\pgfqpoint{12.935818in}{0.889952in}}{\pgfqpoint{12.951271in}{0.850766in}}%
\pgfpathcurveto{\pgfqpoint{12.966724in}{0.811581in}}{\pgfqpoint{12.991298in}{0.798725in}}{\pgfqpoint{13.019581in}{0.815032in}}%
\pgfpathcurveto{\pgfqpoint{13.047865in}{0.831339in}}{\pgfqpoint{13.077549in}{0.875476in}}{\pgfqpoint{13.102095in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{13.102095in}{0.937723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.097613in}{0.949089in}}%
\pgfpathcurveto{\pgfqpoint{13.120272in}{1.006548in}}{\pgfqpoint{13.136338in}{1.076033in}}{\pgfqpoint{13.142274in}{1.142239in}}%
\pgfpathcurveto{\pgfqpoint{13.148209in}{1.208446in}}{\pgfqpoint{13.143530in}{1.265970in}}{\pgfqpoint{13.129266in}{1.302141in}}%
\pgfpathcurveto{\pgfqpoint{13.115002in}{1.338313in}}{\pgfqpoint{13.092318in}{1.350179in}}{\pgfqpoint{13.066210in}{1.335127in}}%
\pgfpathcurveto{\pgfqpoint{13.040102in}{1.320075in}}{\pgfqpoint{13.012702in}{1.279332in}}{\pgfqpoint{12.990044in}{1.221874in}}%
\pgfpathcurveto{\pgfqpoint{12.967385in}{1.164415in}}{\pgfqpoint{12.951319in}{1.094930in}}{\pgfqpoint{12.945383in}{1.028723in}}%
\pgfpathcurveto{\pgfqpoint{12.939448in}{0.962517in}}{\pgfqpoint{12.944127in}{0.904993in}}{\pgfqpoint{12.958391in}{0.868821in}}%
\pgfpathcurveto{\pgfqpoint{12.972655in}{0.832650in}}{\pgfqpoint{12.995339in}{0.820784in}}{\pgfqpoint{13.021447in}{0.835836in}}%
\pgfpathcurveto{\pgfqpoint{13.047555in}{0.850888in}}{\pgfqpoint{13.074955in}{0.891630in}}{\pgfqpoint{13.097613in}{0.949089in}}%
\pgfpathlineto{\pgfqpoint{13.097613in}{0.949089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.093131in}{0.960455in}}%
\pgfpathcurveto{\pgfqpoint{13.113901in}{1.013126in}}{\pgfqpoint{13.128629in}{1.076820in}}{\pgfqpoint{13.134070in}{1.137510in}}%
\pgfpathcurveto{\pgfqpoint{13.139511in}{1.198199in}}{\pgfqpoint{13.135222in}{1.250929in}}{\pgfqpoint{13.122146in}{1.284086in}}%
\pgfpathcurveto{\pgfqpoint{13.109071in}{1.317244in}}{\pgfqpoint{13.088278in}{1.328121in}}{\pgfqpoint{13.064345in}{1.314323in}}%
\pgfpathcurveto{\pgfqpoint{13.040413in}{1.300525in}}{\pgfqpoint{13.015296in}{1.263178in}}{\pgfqpoint{12.994526in}{1.210508in}}%
\pgfpathcurveto{\pgfqpoint{12.973756in}{1.157837in}}{\pgfqpoint{12.959028in}{1.094143in}}{\pgfqpoint{12.953587in}{1.033453in}}%
\pgfpathcurveto{\pgfqpoint{12.948146in}{0.972764in}}{\pgfqpoint{12.952435in}{0.920034in}}{\pgfqpoint{12.965511in}{0.886876in}}%
\pgfpathcurveto{\pgfqpoint{12.978586in}{0.853719in}}{\pgfqpoint{12.999379in}{0.842842in}}{\pgfqpoint{13.023312in}{0.856640in}}%
\pgfpathcurveto{\pgfqpoint{13.047244in}{0.870438in}}{\pgfqpoint{13.072361in}{0.907785in}}{\pgfqpoint{13.093131in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{13.093131in}{0.960455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.088649in}{0.971821in}}%
\pgfpathcurveto{\pgfqpoint{13.107531in}{1.019704in}}{\pgfqpoint{13.120920in}{1.077607in}}{\pgfqpoint{13.125866in}{1.132780in}}%
\pgfpathcurveto{\pgfqpoint{13.130813in}{1.187952in}}{\pgfqpoint{13.126913in}{1.235888in}}{\pgfqpoint{13.115027in}{1.266031in}}%
\pgfpathcurveto{\pgfqpoint{13.103140in}{1.296174in}}{\pgfqpoint{13.084237in}{1.306063in}}{\pgfqpoint{13.062480in}{1.293519in}}%
\pgfpathcurveto{\pgfqpoint{13.040723in}{1.280976in}}{\pgfqpoint{13.017890in}{1.247024in}}{\pgfqpoint{12.999008in}{1.199141in}}%
\pgfpathcurveto{\pgfqpoint{12.980126in}{1.151259in}}{\pgfqpoint{12.966737in}{1.093355in}}{\pgfqpoint{12.961791in}{1.038183in}}%
\pgfpathcurveto{\pgfqpoint{12.956844in}{0.983011in}}{\pgfqpoint{12.960744in}{0.935074in}}{\pgfqpoint{12.972630in}{0.904931in}}%
\pgfpathcurveto{\pgfqpoint{12.984517in}{0.874788in}}{\pgfqpoint{13.003420in}{0.864900in}}{\pgfqpoint{13.025177in}{0.877444in}}%
\pgfpathcurveto{\pgfqpoint{13.046934in}{0.889987in}}{\pgfqpoint{13.069767in}{0.923939in}}{\pgfqpoint{13.088649in}{0.971821in}}%
\pgfpathlineto{\pgfqpoint{13.088649in}{0.971821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.084167in}{0.983187in}}%
\pgfpathcurveto{\pgfqpoint{13.101161in}{1.026282in}}{\pgfqpoint{13.113211in}{1.078395in}}{\pgfqpoint{13.117662in}{1.128050in}}%
\pgfpathcurveto{\pgfqpoint{13.122114in}{1.177705in}}{\pgfqpoint{13.118605in}{1.220848in}}{\pgfqpoint{13.107907in}{1.247976in}}%
\pgfpathcurveto{\pgfqpoint{13.097209in}{1.275105in}}{\pgfqpoint{13.080196in}{1.284005in}}{\pgfqpoint{13.060615in}{1.272716in}}%
\pgfpathcurveto{\pgfqpoint{13.041034in}{1.261426in}}{\pgfqpoint{13.020484in}{1.230870in}}{\pgfqpoint{13.003490in}{1.187775in}}%
\pgfpathcurveto{\pgfqpoint{12.986496in}{1.144681in}}{\pgfqpoint{12.974446in}{1.092568in}}{\pgfqpoint{12.969995in}{1.042913in}}%
\pgfpathcurveto{\pgfqpoint{12.965543in}{0.993258in}}{\pgfqpoint{12.969052in}{0.950115in}}{\pgfqpoint{12.979750in}{0.922986in}}%
\pgfpathcurveto{\pgfqpoint{12.990448in}{0.895858in}}{\pgfqpoint{13.007461in}{0.886958in}}{\pgfqpoint{13.027042in}{0.898247in}}%
\pgfpathcurveto{\pgfqpoint{13.046623in}{0.909537in}}{\pgfqpoint{13.067173in}{0.940093in}}{\pgfqpoint{13.084167in}{0.983187in}}%
\pgfpathlineto{\pgfqpoint{13.084167in}{0.983187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.079685in}{0.994553in}}%
\pgfpathcurveto{\pgfqpoint{13.094791in}{1.032859in}}{\pgfqpoint{13.105501in}{1.079182in}}{\pgfqpoint{13.109459in}{1.123320in}}%
\pgfpathcurveto{\pgfqpoint{13.113416in}{1.167458in}}{\pgfqpoint{13.110296in}{1.205807in}}{\pgfqpoint{13.100787in}{1.229921in}}%
\pgfpathcurveto{\pgfqpoint{13.091278in}{1.254036in}}{\pgfqpoint{13.076155in}{1.261947in}}{\pgfqpoint{13.058750in}{1.251912in}}%
\pgfpathcurveto{\pgfqpoint{13.041344in}{1.241877in}}{\pgfqpoint{13.023077in}{1.214715in}}{\pgfqpoint{13.007972in}{1.176409in}}%
\pgfpathcurveto{\pgfqpoint{12.992866in}{1.138104in}}{\pgfqpoint{12.982156in}{1.091781in}}{\pgfqpoint{12.978198in}{1.047643in}}%
\pgfpathcurveto{\pgfqpoint{12.974241in}{1.003505in}}{\pgfqpoint{12.977361in}{0.965156in}}{\pgfqpoint{12.986870in}{0.941041in}}%
\pgfpathcurveto{\pgfqpoint{12.996379in}{0.916927in}}{\pgfqpoint{13.011502in}{0.909016in}}{\pgfqpoint{13.028907in}{0.919051in}}%
\pgfpathcurveto{\pgfqpoint{13.046313in}{0.929086in}}{\pgfqpoint{13.064579in}{0.956247in}}{\pgfqpoint{13.079685in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{13.079685in}{0.994553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.075203in}{1.005919in}}%
\pgfpathcurveto{\pgfqpoint{13.088420in}{1.039437in}}{\pgfqpoint{13.097792in}{1.079970in}}{\pgfqpoint{13.101255in}{1.118590in}}%
\pgfpathcurveto{\pgfqpoint{13.104717in}{1.157211in}}{\pgfqpoint{13.101988in}{1.190766in}}{\pgfqpoint{13.093667in}{1.211866in}}%
\pgfpathcurveto{\pgfqpoint{13.085347in}{1.232967in}}{\pgfqpoint{13.072114in}{1.239889in}}{\pgfqpoint{13.056885in}{1.231108in}}%
\pgfpathcurveto{\pgfqpoint{13.041655in}{1.222327in}}{\pgfqpoint{13.025671in}{1.198561in}}{\pgfqpoint{13.012454in}{1.165043in}}%
\pgfpathcurveto{\pgfqpoint{12.999237in}{1.131526in}}{\pgfqpoint{12.989865in}{1.090993in}}{\pgfqpoint{12.986402in}{1.052373in}}%
\pgfpathcurveto{\pgfqpoint{12.982940in}{1.013752in}}{\pgfqpoint{12.985669in}{0.980197in}}{\pgfqpoint{12.993990in}{0.959096in}}%
\pgfpathcurveto{\pgfqpoint{13.002310in}{0.937996in}}{\pgfqpoint{13.015543in}{0.931074in}}{\pgfqpoint{13.030772in}{0.939855in}}%
\pgfpathcurveto{\pgfqpoint{13.046002in}{0.948635in}}{\pgfqpoint{13.061986in}{0.972402in}}{\pgfqpoint{13.075203in}{1.005919in}}%
\pgfpathlineto{\pgfqpoint{13.075203in}{1.005919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.070721in}{1.017285in}}%
\pgfpathcurveto{\pgfqpoint{13.082050in}{1.046015in}}{\pgfqpoint{13.090083in}{1.080757in}}{\pgfqpoint{13.093051in}{1.113860in}}%
\pgfpathcurveto{\pgfqpoint{13.096019in}{1.146964in}}{\pgfqpoint{13.093679in}{1.175726in}}{\pgfqpoint{13.086547in}{1.193811in}}%
\pgfpathcurveto{\pgfqpoint{13.079415in}{1.211897in}}{\pgfqpoint{13.068073in}{1.217830in}}{\pgfqpoint{13.055019in}{1.210304in}}%
\pgfpathcurveto{\pgfqpoint{13.041965in}{1.202778in}}{\pgfqpoint{13.028265in}{1.182407in}}{\pgfqpoint{13.016936in}{1.153677in}}%
\pgfpathcurveto{\pgfqpoint{13.005607in}{1.124948in}}{\pgfqpoint{12.997574in}{1.090206in}}{\pgfqpoint{12.994606in}{1.057102in}}%
\pgfpathcurveto{\pgfqpoint{12.991638in}{1.023999in}}{\pgfqpoint{12.993978in}{0.995237in}}{\pgfqpoint{13.001110in}{0.977151in}}%
\pgfpathcurveto{\pgfqpoint{13.008242in}{0.959066in}}{\pgfqpoint{13.019584in}{0.953132in}}{\pgfqpoint{13.032638in}{0.960659in}}%
\pgfpathcurveto{\pgfqpoint{13.045692in}{0.968185in}}{\pgfqpoint{13.059392in}{0.988556in}}{\pgfqpoint{13.070721in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{13.070721in}{1.017285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.066239in}{1.028651in}}%
\pgfpathcurveto{\pgfqpoint{13.075680in}{1.052593in}}{\pgfqpoint{13.082374in}{1.081544in}}{\pgfqpoint{13.084847in}{1.109131in}}%
\pgfpathcurveto{\pgfqpoint{13.087321in}{1.136717in}}{\pgfqpoint{13.085371in}{1.160685in}}{\pgfqpoint{13.079428in}{1.175756in}}%
\pgfpathcurveto{\pgfqpoint{13.073484in}{1.190828in}}{\pgfqpoint{13.064033in}{1.195772in}}{\pgfqpoint{13.053154in}{1.189500in}}%
\pgfpathcurveto{\pgfqpoint{13.042276in}{1.183229in}}{\pgfqpoint{13.030859in}{1.166253in}}{\pgfqpoint{13.021418in}{1.142311in}}%
\pgfpathcurveto{\pgfqpoint{13.011977in}{1.118370in}}{\pgfqpoint{13.005283in}{1.089418in}}{\pgfqpoint{13.002810in}{1.061832in}}%
\pgfpathcurveto{\pgfqpoint{13.000336in}{1.034246in}}{\pgfqpoint{13.002286in}{1.010278in}}{\pgfqpoint{13.008229in}{0.995206in}}%
\pgfpathcurveto{\pgfqpoint{13.014173in}{0.980135in}}{\pgfqpoint{13.023624in}{0.975191in}}{\pgfqpoint{13.034503in}{0.981462in}}%
\pgfpathcurveto{\pgfqpoint{13.045381in}{0.987734in}}{\pgfqpoint{13.056798in}{1.004710in}}{\pgfqpoint{13.066239in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{13.066239in}{1.028651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.061757in}{1.040017in}}%
\pgfpathcurveto{\pgfqpoint{13.069310in}{1.059170in}}{\pgfqpoint{13.074665in}{1.082332in}}{\pgfqpoint{13.076644in}{1.104401in}}%
\pgfpathcurveto{\pgfqpoint{13.078622in}{1.126470in}}{\pgfqpoint{13.077062in}{1.145644in}}{\pgfqpoint{13.072308in}{1.157701in}}%
\pgfpathcurveto{\pgfqpoint{13.067553in}{1.169759in}}{\pgfqpoint{13.059992in}{1.173714in}}{\pgfqpoint{13.051289in}{1.168697in}}%
\pgfpathcurveto{\pgfqpoint{13.042586in}{1.163679in}}{\pgfqpoint{13.033453in}{1.150098in}}{\pgfqpoint{13.025900in}{1.130945in}}%
\pgfpathcurveto{\pgfqpoint{13.018347in}{1.111792in}}{\pgfqpoint{13.012992in}{1.088631in}}{\pgfqpoint{13.011013in}{1.066562in}}%
\pgfpathcurveto{\pgfqpoint{13.009035in}{1.044493in}}{\pgfqpoint{13.010595in}{1.025319in}}{\pgfqpoint{13.015349in}{1.013261in}}%
\pgfpathcurveto{\pgfqpoint{13.020104in}{1.001204in}}{\pgfqpoint{13.027665in}{0.997249in}}{\pgfqpoint{13.036368in}{1.002266in}}%
\pgfpathcurveto{\pgfqpoint{13.045071in}{1.007284in}}{\pgfqpoint{13.054204in}{1.020864in}}{\pgfqpoint{13.061757in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{13.061757in}{1.040017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.057275in}{1.051383in}}%
\pgfpathcurveto{\pgfqpoint{13.062939in}{1.065748in}}{\pgfqpoint{13.066956in}{1.083119in}}{\pgfqpoint{13.068440in}{1.099671in}}%
\pgfpathcurveto{\pgfqpoint{13.069924in}{1.116223in}}{\pgfqpoint{13.068754in}{1.130604in}}{\pgfqpoint{13.065188in}{1.139646in}}%
\pgfpathcurveto{\pgfqpoint{13.061622in}{1.148689in}}{\pgfqpoint{13.055951in}{1.151656in}}{\pgfqpoint{13.049424in}{1.147893in}}%
\pgfpathcurveto{\pgfqpoint{13.042897in}{1.144130in}}{\pgfqpoint{13.036047in}{1.133944in}}{\pgfqpoint{13.030382in}{1.119579in}}%
\pgfpathcurveto{\pgfqpoint{13.024718in}{1.105215in}}{\pgfqpoint{13.020701in}{1.087844in}}{\pgfqpoint{13.019217in}{1.071292in}}%
\pgfpathcurveto{\pgfqpoint{13.017733in}{1.054740in}}{\pgfqpoint{13.018903in}{1.040359in}}{\pgfqpoint{13.022469in}{1.031316in}}%
\pgfpathcurveto{\pgfqpoint{13.026035in}{1.022274in}}{\pgfqpoint{13.031706in}{1.019307in}}{\pgfqpoint{13.038233in}{1.023070in}}%
\pgfpathcurveto{\pgfqpoint{13.044760in}{1.026833in}}{\pgfqpoint{13.051610in}{1.037019in}}{\pgfqpoint{13.057275in}{1.051383in}}%
\pgfpathlineto{\pgfqpoint{13.057275in}{1.051383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.052793in}{1.062749in}}%
\pgfpathcurveto{\pgfqpoint{13.056569in}{1.072326in}}{\pgfqpoint{13.059247in}{1.083907in}}{\pgfqpoint{13.060236in}{1.094941in}}%
\pgfpathcurveto{\pgfqpoint{13.061225in}{1.105976in}}{\pgfqpoint{13.060445in}{1.115563in}}{\pgfqpoint{13.058068in}{1.121591in}}%
\pgfpathcurveto{\pgfqpoint{13.055691in}{1.127620in}}{\pgfqpoint{13.051910in}{1.129598in}}{\pgfqpoint{13.047559in}{1.127089in}}%
\pgfpathcurveto{\pgfqpoint{13.043207in}{1.124580in}}{\pgfqpoint{13.038641in}{1.117790in}}{\pgfqpoint{13.034864in}{1.108213in}}%
\pgfpathcurveto{\pgfqpoint{13.031088in}{1.098637in}}{\pgfqpoint{13.028410in}{1.087056in}}{\pgfqpoint{13.027421in}{1.076022in}}%
\pgfpathcurveto{\pgfqpoint{13.026432in}{1.064987in}}{\pgfqpoint{13.027212in}{1.055400in}}{\pgfqpoint{13.029589in}{1.049371in}}%
\pgfpathcurveto{\pgfqpoint{13.031966in}{1.043343in}}{\pgfqpoint{13.035747in}{1.041365in}}{\pgfqpoint{13.040098in}{1.043874in}}%
\pgfpathcurveto{\pgfqpoint{13.044450in}{1.046383in}}{\pgfqpoint{13.049016in}{1.053173in}}{\pgfqpoint{13.052793in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{13.052793in}{1.062749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.048311in}{1.074115in}}%
\pgfpathcurveto{\pgfqpoint{13.050199in}{1.078904in}}{\pgfqpoint{13.051538in}{1.084694in}}{\pgfqpoint{13.052032in}{1.090211in}}%
\pgfpathcurveto{\pgfqpoint{13.052527in}{1.095729in}}{\pgfqpoint{13.052137in}{1.100522in}}{\pgfqpoint{13.050948in}{1.103536in}}%
\pgfpathcurveto{\pgfqpoint{13.049760in}{1.106551in}}{\pgfqpoint{13.047869in}{1.107540in}}{\pgfqpoint{13.045694in}{1.106285in}}%
\pgfpathcurveto{\pgfqpoint{13.043518in}{1.105031in}}{\pgfqpoint{13.041235in}{1.101636in}}{\pgfqpoint{13.039346in}{1.096847in}}%
\pgfpathcurveto{\pgfqpoint{13.037458in}{1.092059in}}{\pgfqpoint{13.036119in}{1.086269in}}{\pgfqpoint{13.035625in}{1.080752in}}%
\pgfpathcurveto{\pgfqpoint{13.035130in}{1.075234in}}{\pgfqpoint{13.035520in}{1.070441in}}{\pgfqpoint{13.036709in}{1.067426in}}%
\pgfpathcurveto{\pgfqpoint{13.037897in}{1.064412in}}{\pgfqpoint{13.039788in}{1.063423in}}{\pgfqpoint{13.041963in}{1.064678in}}%
\pgfpathcurveto{\pgfqpoint{13.044139in}{1.065932in}}{\pgfqpoint{13.046422in}{1.069327in}}{\pgfqpoint{13.048311in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{13.048311in}{1.074115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.178291in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{13.234936in}{0.888149in}}{\pgfqpoint{13.275102in}{1.061859in}}{\pgfqpoint{13.289941in}{1.227376in}}%
\pgfpathcurveto{\pgfqpoint{13.304781in}{1.392893in}}{\pgfqpoint{13.293082in}{1.536702in}}{\pgfqpoint{13.257423in}{1.627131in}}%
\pgfpathcurveto{\pgfqpoint{13.221763in}{1.717560in}}{\pgfqpoint{13.165053in}{1.747226in}}{\pgfqpoint{13.099783in}{1.709595in}}%
\pgfpathcurveto{\pgfqpoint{13.034513in}{1.671964in}}{\pgfqpoint{12.966012in}{1.570109in}}{\pgfqpoint{12.909366in}{1.426462in}}%
\pgfpathcurveto{\pgfqpoint{12.852721in}{1.282814in}}{\pgfqpoint{12.812555in}{1.109103in}}{\pgfqpoint{12.797716in}{0.943586in}}%
\pgfpathcurveto{\pgfqpoint{12.782876in}{0.778070in}}{\pgfqpoint{12.794575in}{0.634261in}}{\pgfqpoint{12.830234in}{0.543832in}}%
\pgfpathcurveto{\pgfqpoint{12.865894in}{0.453403in}}{\pgfqpoint{12.922604in}{0.423737in}}{\pgfqpoint{12.987874in}{0.461368in}}%
\pgfpathcurveto{\pgfqpoint{13.053144in}{0.498999in}}{\pgfqpoint{13.121645in}{0.600854in}}{\pgfqpoint{13.178291in}{0.744501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.043828in}{1.085481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255192in}{0.020904in}}%
\pgfpathcurveto{\pgfqpoint{13.283026in}{0.148884in}}{\pgfqpoint{13.298446in}{0.323496in}}{\pgfqpoint{13.298055in}{0.506285in}}%
\pgfpathcurveto{\pgfqpoint{13.297664in}{0.689074in}}{\pgfqpoint{13.281494in}{0.865114in}}{\pgfqpoint{13.253107in}{0.995637in}}%
\pgfpathcurveto{\pgfqpoint{13.224720in}{1.126159in}}{\pgfqpoint{13.186433in}{1.200506in}}{\pgfqpoint{13.146678in}{1.202303in}}%
\pgfpathcurveto{\pgfqpoint{13.106924in}{1.204101in}}{\pgfqpoint{13.068947in}{1.133202in}}{\pgfqpoint{13.041113in}{1.005222in}}%
\pgfpathcurveto{\pgfqpoint{13.013279in}{0.877242in}}{\pgfqpoint{12.997859in}{0.702630in}}{\pgfqpoint{12.998250in}{0.519841in}}%
\pgfpathcurveto{\pgfqpoint{12.998641in}{0.337053in}}{\pgfqpoint{13.014811in}{0.161012in}}{\pgfqpoint{13.043198in}{0.030490in}}%
\pgfpathcurveto{\pgfqpoint{13.071585in}{-0.100032in}}{\pgfqpoint{13.109872in}{-0.174379in}}{\pgfqpoint{13.149627in}{-0.176177in}}%
\pgfpathcurveto{\pgfqpoint{13.189381in}{-0.177974in}}{\pgfqpoint{13.227357in}{-0.107076in}}{\pgfqpoint{13.255192in}{0.020904in}}%
\pgfpathlineto{\pgfqpoint{13.255192in}{0.020904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.251624in}{0.037309in}}%
\pgfpathcurveto{\pgfqpoint{13.278530in}{0.161023in}}{\pgfqpoint{13.293436in}{0.329815in}}{\pgfqpoint{13.293058in}{0.506511in}}%
\pgfpathcurveto{\pgfqpoint{13.292680in}{0.683207in}}{\pgfqpoint{13.277049in}{0.853379in}}{\pgfqpoint{13.249608in}{0.979551in}}%
\pgfpathcurveto{\pgfqpoint{13.222167in}{1.105722in}}{\pgfqpoint{13.185157in}{1.177591in}}{\pgfqpoint{13.146727in}{1.179328in}}%
\pgfpathcurveto{\pgfqpoint{13.108298in}{1.181066in}}{\pgfqpoint{13.071587in}{1.112531in}}{\pgfqpoint{13.044681in}{0.988817in}}%
\pgfpathcurveto{\pgfqpoint{13.017775in}{0.865103in}}{\pgfqpoint{13.002869in}{0.696311in}}{\pgfqpoint{13.003247in}{0.519615in}}%
\pgfpathcurveto{\pgfqpoint{13.003625in}{0.342920in}}{\pgfqpoint{13.019255in}{0.172747in}}{\pgfqpoint{13.046696in}{0.046576in}}%
\pgfpathcurveto{\pgfqpoint{13.074137in}{-0.079596in}}{\pgfqpoint{13.111148in}{-0.151464in}}{\pgfqpoint{13.149577in}{-0.153202in}}%
\pgfpathcurveto{\pgfqpoint{13.188007in}{-0.154940in}}{\pgfqpoint{13.224717in}{-0.086405in}}{\pgfqpoint{13.251624in}{0.037309in}}%
\pgfpathlineto{\pgfqpoint{13.251624in}{0.037309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.248056in}{0.053715in}}%
\pgfpathcurveto{\pgfqpoint{13.274034in}{0.173163in}}{\pgfqpoint{13.288426in}{0.336134in}}{\pgfqpoint{13.288061in}{0.506737in}}%
\pgfpathcurveto{\pgfqpoint{13.287696in}{0.677340in}}{\pgfqpoint{13.272605in}{0.841644in}}{\pgfqpoint{13.246110in}{0.963465in}}%
\pgfpathcurveto{\pgfqpoint{13.219615in}{1.085286in}}{\pgfqpoint{13.183881in}{1.154676in}}{\pgfqpoint{13.146776in}{1.156354in}}%
\pgfpathcurveto{\pgfqpoint{13.109672in}{1.158032in}}{\pgfqpoint{13.074228in}{1.091860in}}{\pgfqpoint{13.048249in}{0.972412in}}%
\pgfpathcurveto{\pgfqpoint{13.022270in}{0.852964in}}{\pgfqpoint{13.007879in}{0.689992in}}{\pgfqpoint{13.008244in}{0.519389in}}%
\pgfpathcurveto{\pgfqpoint{13.008608in}{0.348787in}}{\pgfqpoint{13.023700in}{0.184482in}}{\pgfqpoint{13.050195in}{0.062661in}}%
\pgfpathcurveto{\pgfqpoint{13.076689in}{-0.059159in}}{\pgfqpoint{13.112424in}{-0.128550in}}{\pgfqpoint{13.149528in}{-0.130227in}}%
\pgfpathcurveto{\pgfqpoint{13.186633in}{-0.131905in}}{\pgfqpoint{13.222077in}{-0.065733in}}{\pgfqpoint{13.248056in}{0.053715in}}%
\pgfpathlineto{\pgfqpoint{13.248056in}{0.053715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244488in}{0.070120in}}%
\pgfpathcurveto{\pgfqpoint{13.269539in}{0.185302in}}{\pgfqpoint{13.283416in}{0.342453in}}{\pgfqpoint{13.283064in}{0.506963in}}%
\pgfpathcurveto{\pgfqpoint{13.282713in}{0.671473in}}{\pgfqpoint{13.268160in}{0.829909in}}{\pgfqpoint{13.242611in}{0.947379in}}%
\pgfpathcurveto{\pgfqpoint{13.217063in}{1.064849in}}{\pgfqpoint{13.182605in}{1.131761in}}{\pgfqpoint{13.146826in}{1.133379in}}%
\pgfpathcurveto{\pgfqpoint{13.111047in}{1.134997in}}{\pgfqpoint{13.076868in}{1.071188in}}{\pgfqpoint{13.051817in}{0.956006in}}%
\pgfpathcurveto{\pgfqpoint{13.026766in}{0.840824in}}{\pgfqpoint{13.012888in}{0.683673in}}{\pgfqpoint{13.013240in}{0.519163in}}%
\pgfpathcurveto{\pgfqpoint{13.013592in}{0.354654in}}{\pgfqpoint{13.028145in}{0.196217in}}{\pgfqpoint{13.053693in}{0.078747in}}%
\pgfpathcurveto{\pgfqpoint{13.079242in}{-0.038723in}}{\pgfqpoint{13.113700in}{-0.105635in}}{\pgfqpoint{13.149479in}{-0.107253in}}%
\pgfpathcurveto{\pgfqpoint{13.185258in}{-0.108871in}}{\pgfqpoint{13.219437in}{-0.045062in}}{\pgfqpoint{13.244488in}{0.070120in}}%
\pgfpathlineto{\pgfqpoint{13.244488in}{0.070120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.240920in}{0.086525in}}%
\pgfpathcurveto{\pgfqpoint{13.265043in}{0.197441in}}{\pgfqpoint{13.278407in}{0.348772in}}{\pgfqpoint{13.278068in}{0.507189in}}%
\pgfpathcurveto{\pgfqpoint{13.277729in}{0.665606in}}{\pgfqpoint{13.263715in}{0.818174in}}{\pgfqpoint{13.239113in}{0.931293in}}%
\pgfpathcurveto{\pgfqpoint{13.214511in}{1.044413in}}{\pgfqpoint{13.181329in}{1.108847in}}{\pgfqpoint{13.146875in}{1.110404in}}%
\pgfpathcurveto{\pgfqpoint{13.112421in}{1.111962in}}{\pgfqpoint{13.079508in}{1.050517in}}{\pgfqpoint{13.055385in}{0.939601in}}%
\pgfpathcurveto{\pgfqpoint{13.031262in}{0.828685in}}{\pgfqpoint{13.017898in}{0.677354in}}{\pgfqpoint{13.018237in}{0.518938in}}%
\pgfpathcurveto{\pgfqpoint{13.018576in}{0.360521in}}{\pgfqpoint{13.032590in}{0.207952in}}{\pgfqpoint{13.057192in}{0.094833in}}%
\pgfpathcurveto{\pgfqpoint{13.081794in}{-0.018286in}}{\pgfqpoint{13.114976in}{-0.082720in}}{\pgfqpoint{13.149430in}{-0.084278in}}%
\pgfpathcurveto{\pgfqpoint{13.183884in}{-0.085836in}}{\pgfqpoint{13.216797in}{-0.024391in}}{\pgfqpoint{13.240920in}{0.086525in}}%
\pgfpathlineto{\pgfqpoint{13.240920in}{0.086525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.237352in}{0.102931in}}%
\pgfpathcurveto{\pgfqpoint{13.260547in}{0.209581in}}{\pgfqpoint{13.273397in}{0.355091in}}{\pgfqpoint{13.273071in}{0.507415in}}%
\pgfpathcurveto{\pgfqpoint{13.272745in}{0.659739in}}{\pgfqpoint{13.259270in}{0.806439in}}{\pgfqpoint{13.235614in}{0.915208in}}%
\pgfpathcurveto{\pgfqpoint{13.211959in}{1.023976in}}{\pgfqpoint{13.180053in}{1.085932in}}{\pgfqpoint{13.146924in}{1.087430in}}%
\pgfpathcurveto{\pgfqpoint{13.113795in}{1.088928in}}{\pgfqpoint{13.082148in}{1.029846in}}{\pgfqpoint{13.058953in}{0.923196in}}%
\pgfpathcurveto{\pgfqpoint{13.035758in}{0.816546in}}{\pgfqpoint{13.022908in}{0.671035in}}{\pgfqpoint{13.023234in}{0.518712in}}%
\pgfpathcurveto{\pgfqpoint{13.023560in}{0.366388in}}{\pgfqpoint{13.037034in}{0.219687in}}{\pgfqpoint{13.060690in}{0.110919in}}%
\pgfpathcurveto{\pgfqpoint{13.084346in}{0.002150in}}{\pgfqpoint{13.116252in}{-0.059806in}}{\pgfqpoint{13.149381in}{-0.061303in}}%
\pgfpathcurveto{\pgfqpoint{13.182510in}{-0.062801in}}{\pgfqpoint{13.214157in}{-0.003719in}}{\pgfqpoint{13.237352in}{0.102931in}}%
\pgfpathlineto{\pgfqpoint{13.237352in}{0.102931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.233784in}{0.119336in}}%
\pgfpathcurveto{\pgfqpoint{13.256051in}{0.221720in}}{\pgfqpoint{13.268387in}{0.361410in}}{\pgfqpoint{13.268074in}{0.507641in}}%
\pgfpathcurveto{\pgfqpoint{13.267761in}{0.653872in}}{\pgfqpoint{13.254826in}{0.794704in}}{\pgfqpoint{13.232116in}{0.899122in}}%
\pgfpathcurveto{\pgfqpoint{13.209406in}{1.003540in}}{\pgfqpoint{13.178777in}{1.063017in}}{\pgfqpoint{13.146973in}{1.064455in}}%
\pgfpathcurveto{\pgfqpoint{13.115169in}{1.065893in}}{\pgfqpoint{13.084788in}{1.009174in}}{\pgfqpoint{13.062521in}{0.906790in}}%
\pgfpathcurveto{\pgfqpoint{13.040254in}{0.804406in}}{\pgfqpoint{13.027918in}{0.664716in}}{\pgfqpoint{13.028231in}{0.518486in}}%
\pgfpathcurveto{\pgfqpoint{13.028543in}{0.372255in}}{\pgfqpoint{13.041479in}{0.231422in}}{\pgfqpoint{13.064189in}{0.127004in}}%
\pgfpathcurveto{\pgfqpoint{13.086898in}{0.022587in}}{\pgfqpoint{13.117528in}{-0.036891in}}{\pgfqpoint{13.149332in}{-0.038329in}}%
\pgfpathcurveto{\pgfqpoint{13.181135in}{-0.039767in}}{\pgfqpoint{13.211516in}{0.016952in}}{\pgfqpoint{13.233784in}{0.119336in}}%
\pgfpathlineto{\pgfqpoint{13.233784in}{0.119336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.230216in}{0.135741in}}%
\pgfpathcurveto{\pgfqpoint{13.251555in}{0.233859in}}{\pgfqpoint{13.263377in}{0.367729in}}{\pgfqpoint{13.263077in}{0.507867in}}%
\pgfpathcurveto{\pgfqpoint{13.262778in}{0.648004in}}{\pgfqpoint{13.250381in}{0.782969in}}{\pgfqpoint{13.228618in}{0.883036in}}%
\pgfpathcurveto{\pgfqpoint{13.206854in}{0.983103in}}{\pgfqpoint{13.177501in}{1.040102in}}{\pgfqpoint{13.147022in}{1.041480in}}%
\pgfpathcurveto{\pgfqpoint{13.116544in}{1.042859in}}{\pgfqpoint{13.087428in}{0.988503in}}{\pgfqpoint{13.066089in}{0.890385in}}%
\pgfpathcurveto{\pgfqpoint{13.044749in}{0.792267in}}{\pgfqpoint{13.032928in}{0.658398in}}{\pgfqpoint{13.033227in}{0.518260in}}%
\pgfpathcurveto{\pgfqpoint{13.033527in}{0.378122in}}{\pgfqpoint{13.045924in}{0.243157in}}{\pgfqpoint{13.067687in}{0.143090in}}%
\pgfpathcurveto{\pgfqpoint{13.089451in}{0.043023in}}{\pgfqpoint{13.118804in}{-0.013976in}}{\pgfqpoint{13.149283in}{-0.015354in}}%
\pgfpathcurveto{\pgfqpoint{13.179761in}{-0.016732in}}{\pgfqpoint{13.208876in}{0.037623in}}{\pgfqpoint{13.230216in}{0.135741in}}%
\pgfpathlineto{\pgfqpoint{13.230216in}{0.135741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.226648in}{0.152146in}}%
\pgfpathcurveto{\pgfqpoint{13.247060in}{0.245998in}}{\pgfqpoint{13.258367in}{0.374048in}}{\pgfqpoint{13.258081in}{0.508093in}}%
\pgfpathcurveto{\pgfqpoint{13.257794in}{0.642137in}}{\pgfqpoint{13.245936in}{0.771234in}}{\pgfqpoint{13.225119in}{0.866950in}}%
\pgfpathcurveto{\pgfqpoint{13.204302in}{0.962667in}}{\pgfqpoint{13.176225in}{1.017188in}}{\pgfqpoint{13.147071in}{1.018506in}}%
\pgfpathcurveto{\pgfqpoint{13.117918in}{1.019824in}}{\pgfqpoint{13.090069in}{0.967832in}}{\pgfqpoint{13.069657in}{0.873980in}}%
\pgfpathcurveto{\pgfqpoint{13.049245in}{0.780128in}}{\pgfqpoint{13.037937in}{0.652079in}}{\pgfqpoint{13.038224in}{0.518034in}}%
\pgfpathcurveto{\pgfqpoint{13.038511in}{0.383989in}}{\pgfqpoint{13.050368in}{0.254892in}}{\pgfqpoint{13.071186in}{0.159176in}}%
\pgfpathcurveto{\pgfqpoint{13.092003in}{0.063460in}}{\pgfqpoint{13.120080in}{0.008939in}}{\pgfqpoint{13.149233in}{0.007621in}}%
\pgfpathcurveto{\pgfqpoint{13.178387in}{0.006302in}}{\pgfqpoint{13.206236in}{0.058294in}}{\pgfqpoint{13.226648in}{0.152146in}}%
\pgfpathlineto{\pgfqpoint{13.226648in}{0.152146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.223080in}{0.168552in}}%
\pgfpathcurveto{\pgfqpoint{13.242564in}{0.258138in}}{\pgfqpoint{13.253358in}{0.380366in}}{\pgfqpoint{13.253084in}{0.508318in}}%
\pgfpathcurveto{\pgfqpoint{13.252810in}{0.636270in}}{\pgfqpoint{13.241492in}{0.759499in}}{\pgfqpoint{13.221621in}{0.850865in}}%
\pgfpathcurveto{\pgfqpoint{13.201750in}{0.942230in}}{\pgfqpoint{13.174949in}{0.994273in}}{\pgfqpoint{13.147120in}{0.995531in}}%
\pgfpathcurveto{\pgfqpoint{13.119292in}{0.996789in}}{\pgfqpoint{13.092709in}{0.947160in}}{\pgfqpoint{13.073225in}{0.857575in}}%
\pgfpathcurveto{\pgfqpoint{13.053741in}{0.767989in}}{\pgfqpoint{13.042947in}{0.645760in}}{\pgfqpoint{13.043221in}{0.517808in}}%
\pgfpathcurveto{\pgfqpoint{13.043494in}{0.389856in}}{\pgfqpoint{13.054813in}{0.266627in}}{\pgfqpoint{13.074684in}{0.175262in}}%
\pgfpathcurveto{\pgfqpoint{13.094555in}{0.083896in}}{\pgfqpoint{13.121356in}{0.031853in}}{\pgfqpoint{13.149184in}{0.030595in}}%
\pgfpathcurveto{\pgfqpoint{13.177012in}{0.029337in}}{\pgfqpoint{13.203596in}{0.078966in}}{\pgfqpoint{13.223080in}{0.168552in}}%
\pgfpathlineto{\pgfqpoint{13.223080in}{0.168552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.219512in}{0.184957in}}%
\pgfpathcurveto{\pgfqpoint{13.238068in}{0.270277in}}{\pgfqpoint{13.248348in}{0.386685in}}{\pgfqpoint{13.248087in}{0.508544in}}%
\pgfpathcurveto{\pgfqpoint{13.247827in}{0.630403in}}{\pgfqpoint{13.237047in}{0.747764in}}{\pgfqpoint{13.218122in}{0.834779in}}%
\pgfpathcurveto{\pgfqpoint{13.199197in}{0.921793in}}{\pgfqpoint{13.173673in}{0.971358in}}{\pgfqpoint{13.147170in}{0.972556in}}%
\pgfpathcurveto{\pgfqpoint{13.120667in}{0.973755in}}{\pgfqpoint{13.095349in}{0.926489in}}{\pgfqpoint{13.076793in}{0.841169in}}%
\pgfpathcurveto{\pgfqpoint{13.058237in}{0.755849in}}{\pgfqpoint{13.047957in}{0.639441in}}{\pgfqpoint{13.048218in}{0.517582in}}%
\pgfpathcurveto{\pgfqpoint{13.048478in}{0.395723in}}{\pgfqpoint{13.059258in}{0.278362in}}{\pgfqpoint{13.078183in}{0.191348in}}%
\pgfpathcurveto{\pgfqpoint{13.097107in}{0.104333in}}{\pgfqpoint{13.122632in}{0.054768in}}{\pgfqpoint{13.149135in}{0.053570in}}%
\pgfpathcurveto{\pgfqpoint{13.175638in}{0.052371in}}{\pgfqpoint{13.200956in}{0.099637in}}{\pgfqpoint{13.219512in}{0.184957in}}%
\pgfpathlineto{\pgfqpoint{13.219512in}{0.184957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.215944in}{0.201362in}}%
\pgfpathcurveto{\pgfqpoint{13.233572in}{0.282416in}}{\pgfqpoint{13.243338in}{0.393004in}}{\pgfqpoint{13.243090in}{0.508770in}}%
\pgfpathcurveto{\pgfqpoint{13.242843in}{0.624536in}}{\pgfqpoint{13.232602in}{0.736029in}}{\pgfqpoint{13.214624in}{0.818693in}}%
\pgfpathcurveto{\pgfqpoint{13.196645in}{0.901357in}}{\pgfqpoint{13.172397in}{0.948443in}}{\pgfqpoint{13.147219in}{0.949582in}}%
\pgfpathcurveto{\pgfqpoint{13.122041in}{0.950720in}}{\pgfqpoint{13.097989in}{0.905818in}}{\pgfqpoint{13.080361in}{0.824764in}}%
\pgfpathcurveto{\pgfqpoint{13.062732in}{0.743710in}}{\pgfqpoint{13.052967in}{0.633122in}}{\pgfqpoint{13.053214in}{0.517356in}}%
\pgfpathcurveto{\pgfqpoint{13.053462in}{0.401590in}}{\pgfqpoint{13.063703in}{0.290097in}}{\pgfqpoint{13.081681in}{0.207433in}}%
\pgfpathcurveto{\pgfqpoint{13.099660in}{0.124769in}}{\pgfqpoint{13.123908in}{0.077683in}}{\pgfqpoint{13.149086in}{0.076544in}}%
\pgfpathcurveto{\pgfqpoint{13.174264in}{0.075406in}}{\pgfqpoint{13.198316in}{0.120308in}}{\pgfqpoint{13.215944in}{0.201362in}}%
\pgfpathlineto{\pgfqpoint{13.215944in}{0.201362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.212376in}{0.217768in}}%
\pgfpathcurveto{\pgfqpoint{13.229077in}{0.294556in}}{\pgfqpoint{13.238328in}{0.399323in}}{\pgfqpoint{13.238094in}{0.508996in}}%
\pgfpathcurveto{\pgfqpoint{13.237859in}{0.618669in}}{\pgfqpoint{13.228157in}{0.724294in}}{\pgfqpoint{13.211125in}{0.802607in}}%
\pgfpathcurveto{\pgfqpoint{13.194093in}{0.880920in}}{\pgfqpoint{13.171121in}{0.925529in}}{\pgfqpoint{13.147268in}{0.926607in}}%
\pgfpathcurveto{\pgfqpoint{13.123415in}{0.927686in}}{\pgfqpoint{13.100629in}{0.885147in}}{\pgfqpoint{13.083929in}{0.808359in}}%
\pgfpathcurveto{\pgfqpoint{13.067228in}{0.731571in}}{\pgfqpoint{13.057976in}{0.626803in}}{\pgfqpoint{13.058211in}{0.517130in}}%
\pgfpathcurveto{\pgfqpoint{13.058446in}{0.407457in}}{\pgfqpoint{13.068147in}{0.301832in}}{\pgfqpoint{13.085180in}{0.223519in}}%
\pgfpathcurveto{\pgfqpoint{13.102212in}{0.145206in}}{\pgfqpoint{13.125184in}{0.100598in}}{\pgfqpoint{13.149037in}{0.099519in}}%
\pgfpathcurveto{\pgfqpoint{13.172890in}{0.098441in}}{\pgfqpoint{13.195675in}{0.140980in}}{\pgfqpoint{13.212376in}{0.217768in}}%
\pgfpathlineto{\pgfqpoint{13.212376in}{0.217768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.208808in}{0.234173in}}%
\pgfpathcurveto{\pgfqpoint{13.224581in}{0.306695in}}{\pgfqpoint{13.233319in}{0.405642in}}{\pgfqpoint{13.233097in}{0.509222in}}%
\pgfpathcurveto{\pgfqpoint{13.232875in}{0.612802in}}{\pgfqpoint{13.223713in}{0.712559in}}{\pgfqpoint{13.207627in}{0.786521in}}%
\pgfpathcurveto{\pgfqpoint{13.191541in}{0.860484in}}{\pgfqpoint{13.169845in}{0.902614in}}{\pgfqpoint{13.147317in}{0.903632in}}%
\pgfpathcurveto{\pgfqpoint{13.124789in}{0.904651in}}{\pgfqpoint{13.103270in}{0.864475in}}{\pgfqpoint{13.087497in}{0.791953in}}%
\pgfpathcurveto{\pgfqpoint{13.071724in}{0.719431in}}{\pgfqpoint{13.062986in}{0.620484in}}{\pgfqpoint{13.063208in}{0.516904in}}%
\pgfpathcurveto{\pgfqpoint{13.063429in}{0.413324in}}{\pgfqpoint{13.072592in}{0.313567in}}{\pgfqpoint{13.088678in}{0.239605in}}%
\pgfpathcurveto{\pgfqpoint{13.104764in}{0.165642in}}{\pgfqpoint{13.126460in}{0.123512in}}{\pgfqpoint{13.148988in}{0.122494in}}%
\pgfpathcurveto{\pgfqpoint{13.171515in}{0.121475in}}{\pgfqpoint{13.193035in}{0.161651in}}{\pgfqpoint{13.208808in}{0.234173in}}%
\pgfpathlineto{\pgfqpoint{13.208808in}{0.234173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.205240in}{0.250578in}}%
\pgfpathcurveto{\pgfqpoint{13.220085in}{0.318834in}}{\pgfqpoint{13.228309in}{0.411961in}}{\pgfqpoint{13.228100in}{0.509448in}}%
\pgfpathcurveto{\pgfqpoint{13.227892in}{0.606935in}}{\pgfqpoint{13.219268in}{0.700824in}}{\pgfqpoint{13.204128in}{0.770436in}}%
\pgfpathcurveto{\pgfqpoint{13.188988in}{0.840047in}}{\pgfqpoint{13.168569in}{0.879699in}}{\pgfqpoint{13.147366in}{0.880658in}}%
\pgfpathcurveto{\pgfqpoint{13.126164in}{0.881616in}}{\pgfqpoint{13.105910in}{0.843804in}}{\pgfqpoint{13.091065in}{0.775548in}}%
\pgfpathcurveto{\pgfqpoint{13.076220in}{0.707292in}}{\pgfqpoint{13.067996in}{0.614165in}}{\pgfqpoint{13.068204in}{0.516678in}}%
\pgfpathcurveto{\pgfqpoint{13.068413in}{0.419191in}}{\pgfqpoint{13.077037in}{0.325302in}}{\pgfqpoint{13.092177in}{0.255691in}}%
\pgfpathcurveto{\pgfqpoint{13.107316in}{0.186079in}}{\pgfqpoint{13.127736in}{0.146427in}}{\pgfqpoint{13.148939in}{0.145468in}}%
\pgfpathcurveto{\pgfqpoint{13.170141in}{0.144510in}}{\pgfqpoint{13.190395in}{0.182322in}}{\pgfqpoint{13.205240in}{0.250578in}}%
\pgfpathlineto{\pgfqpoint{13.205240in}{0.250578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.201672in}{0.266984in}}%
\pgfpathcurveto{\pgfqpoint{13.215589in}{0.330974in}}{\pgfqpoint{13.223299in}{0.418280in}}{\pgfqpoint{13.223104in}{0.509674in}}%
\pgfpathcurveto{\pgfqpoint{13.222908in}{0.601068in}}{\pgfqpoint{13.214823in}{0.689089in}}{\pgfqpoint{13.200630in}{0.754350in}}%
\pgfpathcurveto{\pgfqpoint{13.186436in}{0.819611in}}{\pgfqpoint{13.167293in}{0.856784in}}{\pgfqpoint{13.147415in}{0.857683in}}%
\pgfpathcurveto{\pgfqpoint{13.127538in}{0.858582in}}{\pgfqpoint{13.108550in}{0.823133in}}{\pgfqpoint{13.094633in}{0.759143in}}%
\pgfpathcurveto{\pgfqpoint{13.080716in}{0.695153in}}{\pgfqpoint{13.073006in}{0.607846in}}{\pgfqpoint{13.073201in}{0.516452in}}%
\pgfpathcurveto{\pgfqpoint{13.073397in}{0.425058in}}{\pgfqpoint{13.081482in}{0.337038in}}{\pgfqpoint{13.095675in}{0.271776in}}%
\pgfpathcurveto{\pgfqpoint{13.109869in}{0.206515in}}{\pgfqpoint{13.129012in}{0.169342in}}{\pgfqpoint{13.148889in}{0.168443in}}%
\pgfpathcurveto{\pgfqpoint{13.168767in}{0.167544in}}{\pgfqpoint{13.187755in}{0.202994in}}{\pgfqpoint{13.201672in}{0.266984in}}%
\pgfpathlineto{\pgfqpoint{13.201672in}{0.266984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.198104in}{0.283389in}}%
\pgfpathcurveto{\pgfqpoint{13.211093in}{0.343113in}}{\pgfqpoint{13.218289in}{0.424599in}}{\pgfqpoint{13.218107in}{0.509900in}}%
\pgfpathcurveto{\pgfqpoint{13.217924in}{0.595201in}}{\pgfqpoint{13.210378in}{0.677354in}}{\pgfqpoint{13.197131in}{0.738264in}}%
\pgfpathcurveto{\pgfqpoint{13.183884in}{0.799174in}}{\pgfqpoint{13.166017in}{0.833870in}}{\pgfqpoint{13.147464in}{0.834708in}}%
\pgfpathcurveto{\pgfqpoint{13.128912in}{0.835547in}}{\pgfqpoint{13.111190in}{0.802461in}}{\pgfqpoint{13.098201in}{0.742737in}}%
\pgfpathcurveto{\pgfqpoint{13.085211in}{0.683013in}}{\pgfqpoint{13.078016in}{0.601528in}}{\pgfqpoint{13.078198in}{0.516226in}}%
\pgfpathcurveto{\pgfqpoint{13.078380in}{0.430925in}}{\pgfqpoint{13.085926in}{0.348773in}}{\pgfqpoint{13.099174in}{0.287862in}}%
\pgfpathcurveto{\pgfqpoint{13.112421in}{0.226952in}}{\pgfqpoint{13.130288in}{0.192257in}}{\pgfqpoint{13.148840in}{0.191418in}}%
\pgfpathcurveto{\pgfqpoint{13.167392in}{0.190579in}}{\pgfqpoint{13.185115in}{0.223665in}}{\pgfqpoint{13.198104in}{0.283389in}}%
\pgfpathlineto{\pgfqpoint{13.198104in}{0.283389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.194536in}{0.299794in}}%
\pgfpathcurveto{\pgfqpoint{13.206598in}{0.355252in}}{\pgfqpoint{13.213279in}{0.430918in}}{\pgfqpoint{13.213110in}{0.510126in}}%
\pgfpathcurveto{\pgfqpoint{13.212941in}{0.589334in}}{\pgfqpoint{13.205934in}{0.665619in}}{\pgfqpoint{13.193633in}{0.722178in}}%
\pgfpathcurveto{\pgfqpoint{13.181332in}{0.778738in}}{\pgfqpoint{13.164741in}{0.810955in}}{\pgfqpoint{13.147514in}{0.811734in}}%
\pgfpathcurveto{\pgfqpoint{13.130287in}{0.812513in}}{\pgfqpoint{13.113830in}{0.781790in}}{\pgfqpoint{13.101769in}{0.726332in}}%
\pgfpathcurveto{\pgfqpoint{13.089707in}{0.670874in}}{\pgfqpoint{13.083025in}{0.595209in}}{\pgfqpoint{13.083195in}{0.516000in}}%
\pgfpathcurveto{\pgfqpoint{13.083364in}{0.436792in}}{\pgfqpoint{13.090371in}{0.360508in}}{\pgfqpoint{13.102672in}{0.303948in}}%
\pgfpathcurveto{\pgfqpoint{13.114973in}{0.247388in}}{\pgfqpoint{13.131564in}{0.215171in}}{\pgfqpoint{13.148791in}{0.214392in}}%
\pgfpathcurveto{\pgfqpoint{13.166018in}{0.213614in}}{\pgfqpoint{13.182475in}{0.244336in}}{\pgfqpoint{13.194536in}{0.299794in}}%
\pgfpathlineto{\pgfqpoint{13.194536in}{0.299794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.190968in}{0.316199in}}%
\pgfpathcurveto{\pgfqpoint{13.202102in}{0.367391in}}{\pgfqpoint{13.208270in}{0.437236in}}{\pgfqpoint{13.208113in}{0.510352in}}%
\pgfpathcurveto{\pgfqpoint{13.207957in}{0.583467in}}{\pgfqpoint{13.201489in}{0.653884in}}{\pgfqpoint{13.190134in}{0.706092in}}%
\pgfpathcurveto{\pgfqpoint{13.178779in}{0.758301in}}{\pgfqpoint{13.163465in}{0.788040in}}{\pgfqpoint{13.147563in}{0.788759in}}%
\pgfpathcurveto{\pgfqpoint{13.131661in}{0.789478in}}{\pgfqpoint{13.116470in}{0.761119in}}{\pgfqpoint{13.105337in}{0.709927in}}%
\pgfpathcurveto{\pgfqpoint{13.094203in}{0.658735in}}{\pgfqpoint{13.088035in}{0.588890in}}{\pgfqpoint{13.088191in}{0.515774in}}%
\pgfpathcurveto{\pgfqpoint{13.088348in}{0.442659in}}{\pgfqpoint{13.094816in}{0.372243in}}{\pgfqpoint{13.106171in}{0.320034in}}%
\pgfpathcurveto{\pgfqpoint{13.117525in}{0.267825in}}{\pgfqpoint{13.132840in}{0.238086in}}{\pgfqpoint{13.148742in}{0.237367in}}%
\pgfpathcurveto{\pgfqpoint{13.164644in}{0.236648in}}{\pgfqpoint{13.179834in}{0.265008in}}{\pgfqpoint{13.190968in}{0.316199in}}%
\pgfpathlineto{\pgfqpoint{13.190968in}{0.316199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187400in}{0.332605in}}%
\pgfpathcurveto{\pgfqpoint{13.197606in}{0.379531in}}{\pgfqpoint{13.203260in}{0.443555in}}{\pgfqpoint{13.203117in}{0.510578in}}%
\pgfpathcurveto{\pgfqpoint{13.202973in}{0.577600in}}{\pgfqpoint{13.197044in}{0.642149in}}{\pgfqpoint{13.186636in}{0.690007in}}%
\pgfpathcurveto{\pgfqpoint{13.176227in}{0.737865in}}{\pgfqpoint{13.162189in}{0.765125in}}{\pgfqpoint{13.147612in}{0.765784in}}%
\pgfpathcurveto{\pgfqpoint{13.133035in}{0.766444in}}{\pgfqpoint{13.119111in}{0.740447in}}{\pgfqpoint{13.108905in}{0.693521in}}%
\pgfpathcurveto{\pgfqpoint{13.098699in}{0.646595in}}{\pgfqpoint{13.093045in}{0.582571in}}{\pgfqpoint{13.093188in}{0.515548in}}%
\pgfpathcurveto{\pgfqpoint{13.093332in}{0.448526in}}{\pgfqpoint{13.099260in}{0.383978in}}{\pgfqpoint{13.109669in}{0.336120in}}%
\pgfpathcurveto{\pgfqpoint{13.120078in}{0.288261in}}{\pgfqpoint{13.134116in}{0.261001in}}{\pgfqpoint{13.148693in}{0.260342in}}%
\pgfpathcurveto{\pgfqpoint{13.163270in}{0.259683in}}{\pgfqpoint{13.177194in}{0.285679in}}{\pgfqpoint{13.187400in}{0.332605in}}%
\pgfpathlineto{\pgfqpoint{13.187400in}{0.332605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.183832in}{0.349010in}}%
\pgfpathcurveto{\pgfqpoint{13.193110in}{0.391670in}}{\pgfqpoint{13.198250in}{0.449874in}}{\pgfqpoint{13.198120in}{0.510804in}}%
\pgfpathcurveto{\pgfqpoint{13.197989in}{0.571733in}}{\pgfqpoint{13.192600in}{0.630414in}}{\pgfqpoint{13.183137in}{0.673921in}}%
\pgfpathcurveto{\pgfqpoint{13.173675in}{0.717428in}}{\pgfqpoint{13.160913in}{0.742211in}}{\pgfqpoint{13.147661in}{0.742810in}}%
\pgfpathcurveto{\pgfqpoint{13.134409in}{0.743409in}}{\pgfqpoint{13.121751in}{0.719776in}}{\pgfqpoint{13.112473in}{0.677116in}}%
\pgfpathcurveto{\pgfqpoint{13.103195in}{0.634456in}}{\pgfqpoint{13.098055in}{0.576252in}}{\pgfqpoint{13.098185in}{0.515323in}}%
\pgfpathcurveto{\pgfqpoint{13.098315in}{0.454393in}}{\pgfqpoint{13.103705in}{0.395713in}}{\pgfqpoint{13.113168in}{0.352205in}}%
\pgfpathcurveto{\pgfqpoint{13.122630in}{0.308698in}}{\pgfqpoint{13.135392in}{0.283916in}}{\pgfqpoint{13.148644in}{0.283316in}}%
\pgfpathcurveto{\pgfqpoint{13.161895in}{0.282717in}}{\pgfqpoint{13.174554in}{0.306350in}}{\pgfqpoint{13.183832in}{0.349010in}}%
\pgfpathlineto{\pgfqpoint{13.183832in}{0.349010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.180264in}{0.365415in}}%
\pgfpathcurveto{\pgfqpoint{13.188614in}{0.403809in}}{\pgfqpoint{13.193240in}{0.456193in}}{\pgfqpoint{13.193123in}{0.511030in}}%
\pgfpathcurveto{\pgfqpoint{13.193006in}{0.565866in}}{\pgfqpoint{13.188155in}{0.618679in}}{\pgfqpoint{13.179639in}{0.657835in}}%
\pgfpathcurveto{\pgfqpoint{13.171123in}{0.696992in}}{\pgfqpoint{13.159636in}{0.719296in}}{\pgfqpoint{13.147710in}{0.719835in}}%
\pgfpathcurveto{\pgfqpoint{13.135784in}{0.720374in}}{\pgfqpoint{13.124391in}{0.699105in}}{\pgfqpoint{13.116041in}{0.660711in}}%
\pgfpathcurveto{\pgfqpoint{13.107690in}{0.622317in}}{\pgfqpoint{13.103064in}{0.569933in}}{\pgfqpoint{13.103182in}{0.515097in}}%
\pgfpathcurveto{\pgfqpoint{13.103299in}{0.460260in}}{\pgfqpoint{13.108150in}{0.407448in}}{\pgfqpoint{13.116666in}{0.368291in}}%
\pgfpathcurveto{\pgfqpoint{13.125182in}{0.329134in}}{\pgfqpoint{13.136668in}{0.306830in}}{\pgfqpoint{13.148595in}{0.306291in}}%
\pgfpathcurveto{\pgfqpoint{13.160521in}{0.305752in}}{\pgfqpoint{13.171914in}{0.327021in}}{\pgfqpoint{13.180264in}{0.365415in}}%
\pgfpathlineto{\pgfqpoint{13.180264in}{0.365415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.176696in}{0.381821in}}%
\pgfpathcurveto{\pgfqpoint{13.184119in}{0.415949in}}{\pgfqpoint{13.188231in}{0.462512in}}{\pgfqpoint{13.188126in}{0.511256in}}%
\pgfpathcurveto{\pgfqpoint{13.188022in}{0.559999in}}{\pgfqpoint{13.183710in}{0.606943in}}{\pgfqpoint{13.176140in}{0.641749in}}%
\pgfpathcurveto{\pgfqpoint{13.168570in}{0.676555in}}{\pgfqpoint{13.158360in}{0.696381in}}{\pgfqpoint{13.147759in}{0.696860in}}%
\pgfpathcurveto{\pgfqpoint{13.137158in}{0.697340in}}{\pgfqpoint{13.127031in}{0.678434in}}{\pgfqpoint{13.119609in}{0.644306in}}%
\pgfpathcurveto{\pgfqpoint{13.112186in}{0.610178in}}{\pgfqpoint{13.108074in}{0.563614in}}{\pgfqpoint{13.108178in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{13.108283in}{0.466127in}}{\pgfqpoint{13.112595in}{0.419183in}}{\pgfqpoint{13.120164in}{0.384377in}}%
\pgfpathcurveto{\pgfqpoint{13.127734in}{0.349571in}}{\pgfqpoint{13.137944in}{0.329745in}}{\pgfqpoint{13.148545in}{0.329266in}}%
\pgfpathcurveto{\pgfqpoint{13.159147in}{0.328786in}}{\pgfqpoint{13.169274in}{0.347693in}}{\pgfqpoint{13.176696in}{0.381821in}}%
\pgfpathlineto{\pgfqpoint{13.176696in}{0.381821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.173128in}{0.398226in}}%
\pgfpathcurveto{\pgfqpoint{13.179623in}{0.428088in}}{\pgfqpoint{13.183221in}{0.468831in}}{\pgfqpoint{13.183130in}{0.511482in}}%
\pgfpathcurveto{\pgfqpoint{13.183038in}{0.554132in}}{\pgfqpoint{13.179265in}{0.595208in}}{\pgfqpoint{13.172642in}{0.625664in}}%
\pgfpathcurveto{\pgfqpoint{13.166018in}{0.656119in}}{\pgfqpoint{13.157084in}{0.673466in}}{\pgfqpoint{13.147808in}{0.673886in}}%
\pgfpathcurveto{\pgfqpoint{13.138532in}{0.674305in}}{\pgfqpoint{13.129671in}{0.657762in}}{\pgfqpoint{13.123177in}{0.627900in}}%
\pgfpathcurveto{\pgfqpoint{13.116682in}{0.598038in}}{\pgfqpoint{13.113084in}{0.557295in}}{\pgfqpoint{13.113175in}{0.514645in}}%
\pgfpathcurveto{\pgfqpoint{13.113266in}{0.471994in}}{\pgfqpoint{13.117039in}{0.430918in}}{\pgfqpoint{13.123663in}{0.400463in}}%
\pgfpathcurveto{\pgfqpoint{13.130287in}{0.370008in}}{\pgfqpoint{13.139220in}{0.352660in}}{\pgfqpoint{13.148496in}{0.352240in}}%
\pgfpathcurveto{\pgfqpoint{13.157772in}{0.351821in}}{\pgfqpoint{13.166634in}{0.368364in}}{\pgfqpoint{13.173128in}{0.398226in}}%
\pgfpathlineto{\pgfqpoint{13.173128in}{0.398226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.169560in}{0.414631in}}%
\pgfpathcurveto{\pgfqpoint{13.175127in}{0.440227in}}{\pgfqpoint{13.178211in}{0.475150in}}{\pgfqpoint{13.178133in}{0.511708in}}%
\pgfpathcurveto{\pgfqpoint{13.178055in}{0.548265in}}{\pgfqpoint{13.174821in}{0.583473in}}{\pgfqpoint{13.169143in}{0.609578in}}%
\pgfpathcurveto{\pgfqpoint{13.163466in}{0.635682in}}{\pgfqpoint{13.155808in}{0.650552in}}{\pgfqpoint{13.147858in}{0.650911in}}%
\pgfpathcurveto{\pgfqpoint{13.139907in}{0.651271in}}{\pgfqpoint{13.132311in}{0.637091in}}{\pgfqpoint{13.126745in}{0.611495in}}%
\pgfpathcurveto{\pgfqpoint{13.121178in}{0.585899in}}{\pgfqpoint{13.118094in}{0.550976in}}{\pgfqpoint{13.118172in}{0.514419in}}%
\pgfpathcurveto{\pgfqpoint{13.118250in}{0.477861in}}{\pgfqpoint{13.121484in}{0.442653in}}{\pgfqpoint{13.127161in}{0.416548in}}%
\pgfpathcurveto{\pgfqpoint{13.132839in}{0.390444in}}{\pgfqpoint{13.140496in}{0.375575in}}{\pgfqpoint{13.148447in}{0.375215in}}%
\pgfpathcurveto{\pgfqpoint{13.156398in}{0.374856in}}{\pgfqpoint{13.163993in}{0.389035in}}{\pgfqpoint{13.169560in}{0.414631in}}%
\pgfpathlineto{\pgfqpoint{13.169560in}{0.414631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.165992in}{0.431037in}}%
\pgfpathcurveto{\pgfqpoint{13.170631in}{0.452367in}}{\pgfqpoint{13.173201in}{0.481469in}}{\pgfqpoint{13.173136in}{0.511933in}}%
\pgfpathcurveto{\pgfqpoint{13.173071in}{0.542398in}}{\pgfqpoint{13.170376in}{0.571738in}}{\pgfqpoint{13.165645in}{0.593492in}}%
\pgfpathcurveto{\pgfqpoint{13.160914in}{0.615246in}}{\pgfqpoint{13.154532in}{0.627637in}}{\pgfqpoint{13.147907in}{0.627936in}}%
\pgfpathcurveto{\pgfqpoint{13.141281in}{0.628236in}}{\pgfqpoint{13.134952in}{0.616420in}}{\pgfqpoint{13.130312in}{0.595090in}}%
\pgfpathcurveto{\pgfqpoint{13.125673in}{0.573760in}}{\pgfqpoint{13.123103in}{0.544658in}}{\pgfqpoint{13.123169in}{0.514193in}}%
\pgfpathcurveto{\pgfqpoint{13.123234in}{0.483728in}}{\pgfqpoint{13.125929in}{0.454388in}}{\pgfqpoint{13.130660in}{0.432634in}}%
\pgfpathcurveto{\pgfqpoint{13.135391in}{0.410881in}}{\pgfqpoint{13.141772in}{0.398489in}}{\pgfqpoint{13.148398in}{0.398190in}}%
\pgfpathcurveto{\pgfqpoint{13.155024in}{0.397890in}}{\pgfqpoint{13.161353in}{0.409707in}}{\pgfqpoint{13.165992in}{0.431037in}}%
\pgfpathlineto{\pgfqpoint{13.165992in}{0.431037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.162424in}{0.447442in}}%
\pgfpathcurveto{\pgfqpoint{13.166136in}{0.464506in}}{\pgfqpoint{13.168191in}{0.487788in}}{\pgfqpoint{13.168139in}{0.512159in}}%
\pgfpathcurveto{\pgfqpoint{13.168087in}{0.536531in}}{\pgfqpoint{13.165931in}{0.560003in}}{\pgfqpoint{13.162146in}{0.577406in}}%
\pgfpathcurveto{\pgfqpoint{13.158361in}{0.594809in}}{\pgfqpoint{13.153256in}{0.604722in}}{\pgfqpoint{13.147956in}{0.604962in}}%
\pgfpathcurveto{\pgfqpoint{13.142655in}{0.605201in}}{\pgfqpoint{13.137592in}{0.595748in}}{\pgfqpoint{13.133880in}{0.578684in}}%
\pgfpathcurveto{\pgfqpoint{13.130169in}{0.561620in}}{\pgfqpoint{13.128113in}{0.538339in}}{\pgfqpoint{13.128165in}{0.513967in}}%
\pgfpathcurveto{\pgfqpoint{13.128218in}{0.489595in}}{\pgfqpoint{13.130373in}{0.466123in}}{\pgfqpoint{13.134158in}{0.448720in}}%
\pgfpathcurveto{\pgfqpoint{13.137943in}{0.431317in}}{\pgfqpoint{13.143048in}{0.421404in}}{\pgfqpoint{13.148349in}{0.421164in}}%
\pgfpathcurveto{\pgfqpoint{13.153650in}{0.420925in}}{\pgfqpoint{13.158713in}{0.430378in}}{\pgfqpoint{13.162424in}{0.447442in}}%
\pgfpathlineto{\pgfqpoint{13.162424in}{0.447442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.158856in}{0.463847in}}%
\pgfpathcurveto{\pgfqpoint{13.161640in}{0.476645in}}{\pgfqpoint{13.163182in}{0.494106in}}{\pgfqpoint{13.163143in}{0.512385in}}%
\pgfpathcurveto{\pgfqpoint{13.163104in}{0.530664in}}{\pgfqpoint{13.161487in}{0.548268in}}{\pgfqpoint{13.158648in}{0.561320in}}%
\pgfpathcurveto{\pgfqpoint{13.155809in}{0.574373in}}{\pgfqpoint{13.151980in}{0.581807in}}{\pgfqpoint{13.148005in}{0.581987in}}%
\pgfpathcurveto{\pgfqpoint{13.144030in}{0.582167in}}{\pgfqpoint{13.140232in}{0.575077in}}{\pgfqpoint{13.137448in}{0.562279in}}%
\pgfpathcurveto{\pgfqpoint{13.134665in}{0.549481in}}{\pgfqpoint{13.133123in}{0.532020in}}{\pgfqpoint{13.133162in}{0.513741in}}%
\pgfpathcurveto{\pgfqpoint{13.133201in}{0.495462in}}{\pgfqpoint{13.134818in}{0.477858in}}{\pgfqpoint{13.137657in}{0.464806in}}%
\pgfpathcurveto{\pgfqpoint{13.140496in}{0.451754in}}{\pgfqpoint{13.144324in}{0.444319in}}{\pgfqpoint{13.148300in}{0.444139in}}%
\pgfpathcurveto{\pgfqpoint{13.152275in}{0.443959in}}{\pgfqpoint{13.156073in}{0.451049in}}{\pgfqpoint{13.158856in}{0.463847in}}%
\pgfpathlineto{\pgfqpoint{13.158856in}{0.463847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.155288in}{0.480253in}}%
\pgfpathcurveto{\pgfqpoint{13.157144in}{0.488785in}}{\pgfqpoint{13.158172in}{0.500425in}}{\pgfqpoint{13.158146in}{0.512611in}}%
\pgfpathcurveto{\pgfqpoint{13.158120in}{0.524797in}}{\pgfqpoint{13.157042in}{0.536533in}}{\pgfqpoint{13.155149in}{0.545235in}}%
\pgfpathcurveto{\pgfqpoint{13.153257in}{0.553936in}}{\pgfqpoint{13.150704in}{0.558893in}}{\pgfqpoint{13.148054in}{0.559012in}}%
\pgfpathcurveto{\pgfqpoint{13.145404in}{0.559132in}}{\pgfqpoint{13.142872in}{0.554406in}}{\pgfqpoint{13.141016in}{0.545874in}}%
\pgfpathcurveto{\pgfqpoint{13.139161in}{0.537342in}}{\pgfqpoint{13.138133in}{0.525701in}}{\pgfqpoint{13.138159in}{0.513515in}}%
\pgfpathcurveto{\pgfqpoint{13.138185in}{0.501329in}}{\pgfqpoint{13.139263in}{0.489593in}}{\pgfqpoint{13.141155in}{0.480892in}}%
\pgfpathcurveto{\pgfqpoint{13.143048in}{0.472190in}}{\pgfqpoint{13.145600in}{0.467234in}}{\pgfqpoint{13.148251in}{0.467114in}}%
\pgfpathcurveto{\pgfqpoint{13.150901in}{0.466994in}}{\pgfqpoint{13.153433in}{0.471721in}}{\pgfqpoint{13.155288in}{0.480253in}}%
\pgfpathlineto{\pgfqpoint{13.155288in}{0.480253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.151757in}{0.496658in}}%
\pgfpathcurveto{\pgfqpoint{13.152695in}{0.500924in}}{\pgfqpoint{13.153214in}{0.506744in}}{\pgfqpoint{13.153201in}{0.512837in}}%
\pgfpathcurveto{\pgfqpoint{13.153188in}{0.518930in}}{\pgfqpoint{13.152643in}{0.524798in}}{\pgfqpoint{13.151687in}{0.529149in}}%
\pgfpathcurveto{\pgfqpoint{13.150731in}{0.533500in}}{\pgfqpoint{13.149442in}{0.535978in}}{\pgfqpoint{13.148103in}{0.536038in}}%
\pgfpathcurveto{\pgfqpoint{13.146764in}{0.536098in}}{\pgfqpoint{13.145485in}{0.533734in}}{\pgfqpoint{13.144547in}{0.529468in}}%
\pgfpathcurveto{\pgfqpoint{13.143610in}{0.525202in}}{\pgfqpoint{13.143091in}{0.519382in}}{\pgfqpoint{13.143104in}{0.513289in}}%
\pgfpathcurveto{\pgfqpoint{13.143117in}{0.507196in}}{\pgfqpoint{13.143662in}{0.501328in}}{\pgfqpoint{13.144618in}{0.496977in}}%
\pgfpathcurveto{\pgfqpoint{13.145574in}{0.492627in}}{\pgfqpoint{13.146863in}{0.490148in}}{\pgfqpoint{13.148202in}{0.490088in}}%
\pgfpathcurveto{\pgfqpoint{13.149541in}{0.490029in}}{\pgfqpoint{13.150820in}{0.492392in}}{\pgfqpoint{13.151757in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{13.151757in}{0.496658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.255192in}{0.020904in}}%
\pgfpathcurveto{\pgfqpoint{13.283026in}{0.148884in}}{\pgfqpoint{13.298446in}{0.323496in}}{\pgfqpoint{13.298055in}{0.506285in}}%
\pgfpathcurveto{\pgfqpoint{13.297664in}{0.689074in}}{\pgfqpoint{13.281494in}{0.865114in}}{\pgfqpoint{13.253107in}{0.995637in}}%
\pgfpathcurveto{\pgfqpoint{13.224720in}{1.126159in}}{\pgfqpoint{13.186433in}{1.200506in}}{\pgfqpoint{13.146678in}{1.202303in}}%
\pgfpathcurveto{\pgfqpoint{13.106924in}{1.204101in}}{\pgfqpoint{13.068947in}{1.133202in}}{\pgfqpoint{13.041113in}{1.005222in}}%
\pgfpathcurveto{\pgfqpoint{13.013279in}{0.877242in}}{\pgfqpoint{12.997859in}{0.702630in}}{\pgfqpoint{12.998250in}{0.519841in}}%
\pgfpathcurveto{\pgfqpoint{12.998641in}{0.337053in}}{\pgfqpoint{13.014811in}{0.161012in}}{\pgfqpoint{13.043198in}{0.030490in}}%
\pgfpathcurveto{\pgfqpoint{13.071585in}{-0.100032in}}{\pgfqpoint{13.109872in}{-0.174379in}}{\pgfqpoint{13.149627in}{-0.176177in}}%
\pgfpathcurveto{\pgfqpoint{13.189381in}{-0.177974in}}{\pgfqpoint{13.227357in}{-0.107076in}}{\pgfqpoint{13.255192in}{0.020904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.148152in}{0.513063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683473in}{0.219942in}}%
\pgfpathcurveto{\pgfqpoint{13.727877in}{0.341040in}}{\pgfqpoint{13.754434in}{0.500923in}}{\pgfqpoint{13.757295in}{0.664380in}}%
\pgfpathcurveto{\pgfqpoint{13.760156in}{0.827836in}}{\pgfqpoint{13.739087in}{0.981520in}}{\pgfqpoint{13.698730in}{1.091584in}}%
\pgfpathcurveto{\pgfqpoint{13.658372in}{1.201647in}}{\pgfqpoint{13.602020in}{1.259105in}}{\pgfqpoint{13.542085in}{1.251303in}}%
\pgfpathcurveto{\pgfqpoint{13.482149in}{1.243500in}}{\pgfqpoint{13.423524in}{1.171075in}}{\pgfqpoint{13.379120in}{1.049976in}}%
\pgfpathcurveto{\pgfqpoint{13.334716in}{0.928878in}}{\pgfqpoint{13.308160in}{0.768995in}}{\pgfqpoint{13.305299in}{0.605538in}}%
\pgfpathcurveto{\pgfqpoint{13.302438in}{0.442082in}}{\pgfqpoint{13.323506in}{0.288398in}}{\pgfqpoint{13.363864in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{13.404222in}{0.068270in}}{\pgfqpoint{13.460573in}{0.010813in}}{\pgfqpoint{13.520509in}{0.018615in}}%
\pgfpathcurveto{\pgfqpoint{13.580444in}{0.026417in}}{\pgfqpoint{13.639070in}{0.098843in}}{\pgfqpoint{13.683473in}{0.219942in}}%
\pgfpathlineto{\pgfqpoint{13.683473in}{0.219942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.678401in}{0.233775in}}%
\pgfpathcurveto{\pgfqpoint{13.721324in}{0.350837in}}{\pgfqpoint{13.746996in}{0.505391in}}{\pgfqpoint{13.749761in}{0.663399in}}%
\pgfpathcurveto{\pgfqpoint{13.752527in}{0.821407in}}{\pgfqpoint{13.732161in}{0.969968in}}{\pgfqpoint{13.693149in}{1.076363in}}%
\pgfpathcurveto{\pgfqpoint{13.654136in}{1.182758in}}{\pgfqpoint{13.599663in}{1.238301in}}{\pgfqpoint{13.541725in}{1.230758in}}%
\pgfpathcurveto{\pgfqpoint{13.483787in}{1.223216in}}{\pgfqpoint{13.427116in}{1.153204in}}{\pgfqpoint{13.384193in}{1.036142in}}%
\pgfpathcurveto{\pgfqpoint{13.341269in}{0.919081in}}{\pgfqpoint{13.315598in}{0.764527in}}{\pgfqpoint{13.312832in}{0.606519in}}%
\pgfpathcurveto{\pgfqpoint{13.310066in}{0.448511in}}{\pgfqpoint{13.330432in}{0.299950in}}{\pgfqpoint{13.369445in}{0.193555in}}%
\pgfpathcurveto{\pgfqpoint{13.408457in}{0.087160in}}{\pgfqpoint{13.462931in}{0.031617in}}{\pgfqpoint{13.520868in}{0.039160in}}%
\pgfpathcurveto{\pgfqpoint{13.578806in}{0.046702in}}{\pgfqpoint{13.635477in}{0.116714in}}{\pgfqpoint{13.678401in}{0.233775in}}%
\pgfpathlineto{\pgfqpoint{13.678401in}{0.233775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.673328in}{0.247609in}}%
\pgfpathcurveto{\pgfqpoint{13.714772in}{0.360634in}}{\pgfqpoint{13.739558in}{0.509859in}}{\pgfqpoint{13.742228in}{0.662418in}}%
\pgfpathcurveto{\pgfqpoint{13.744898in}{0.814978in}}{\pgfqpoint{13.725235in}{0.958416in}}{\pgfqpoint{13.687567in}{1.061142in}}%
\pgfpathcurveto{\pgfqpoint{13.649900in}{1.163868in}}{\pgfqpoint{13.597305in}{1.217496in}}{\pgfqpoint{13.541365in}{1.210213in}}%
\pgfpathcurveto{\pgfqpoint{13.485426in}{1.202931in}}{\pgfqpoint{13.430709in}{1.135334in}}{\pgfqpoint{13.389265in}{1.022309in}}%
\pgfpathcurveto{\pgfqpoint{13.347822in}{0.909283in}}{\pgfqpoint{13.323035in}{0.760059in}}{\pgfqpoint{13.320365in}{0.607500in}}%
\pgfpathcurveto{\pgfqpoint{13.317695in}{0.454940in}}{\pgfqpoint{13.337359in}{0.311502in}}{\pgfqpoint{13.375026in}{0.208776in}}%
\pgfpathcurveto{\pgfqpoint{13.412693in}{0.106050in}}{\pgfqpoint{13.465288in}{0.052422in}}{\pgfqpoint{13.521228in}{0.059705in}}%
\pgfpathcurveto{\pgfqpoint{13.577168in}{0.066987in}}{\pgfqpoint{13.631885in}{0.134584in}}{\pgfqpoint{13.673328in}{0.247609in}}%
\pgfpathlineto{\pgfqpoint{13.673328in}{0.247609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.668256in}{0.261443in}}%
\pgfpathcurveto{\pgfqpoint{13.708219in}{0.370432in}}{\pgfqpoint{13.732120in}{0.514327in}}{\pgfqpoint{13.734695in}{0.661438in}}%
\pgfpathcurveto{\pgfqpoint{13.737270in}{0.808548in}}{\pgfqpoint{13.718308in}{0.946864in}}{\pgfqpoint{13.681986in}{1.045921in}}%
\pgfpathcurveto{\pgfqpoint{13.645664in}{1.144979in}}{\pgfqpoint{13.594948in}{1.196691in}}{\pgfqpoint{13.541006in}{1.189669in}}%
\pgfpathcurveto{\pgfqpoint{13.487064in}{1.182646in}}{\pgfqpoint{13.434301in}{1.117463in}}{\pgfqpoint{13.394338in}{1.008475in}}%
\pgfpathcurveto{\pgfqpoint{13.354374in}{0.899486in}}{\pgfqpoint{13.330473in}{0.755591in}}{\pgfqpoint{13.327899in}{0.608480in}}%
\pgfpathcurveto{\pgfqpoint{13.325324in}{0.461370in}}{\pgfqpoint{13.344285in}{0.323054in}}{\pgfqpoint{13.380607in}{0.223997in}}%
\pgfpathcurveto{\pgfqpoint{13.416929in}{0.124939in}}{\pgfqpoint{13.467646in}{0.073227in}}{\pgfqpoint{13.521588in}{0.080249in}}%
\pgfpathcurveto{\pgfqpoint{13.575530in}{0.087272in}}{\pgfqpoint{13.628292in}{0.152455in}}{\pgfqpoint{13.668256in}{0.261443in}}%
\pgfpathlineto{\pgfqpoint{13.668256in}{0.261443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.663183in}{0.275277in}}%
\pgfpathcurveto{\pgfqpoint{13.701666in}{0.380229in}}{\pgfqpoint{13.724682in}{0.518795in}}{\pgfqpoint{13.727162in}{0.660457in}}%
\pgfpathcurveto{\pgfqpoint{13.729641in}{0.802119in}}{\pgfqpoint{13.711382in}{0.935312in}}{\pgfqpoint{13.676405in}{1.030700in}}%
\pgfpathcurveto{\pgfqpoint{13.641429in}{1.126089in}}{\pgfqpoint{13.592590in}{1.175886in}}{\pgfqpoint{13.540646in}{1.169124in}}%
\pgfpathcurveto{\pgfqpoint{13.488702in}{1.162362in}}{\pgfqpoint{13.437894in}{1.099593in}}{\pgfqpoint{13.399410in}{0.994641in}}%
\pgfpathcurveto{\pgfqpoint{13.360927in}{0.889689in}}{\pgfqpoint{13.337911in}{0.751123in}}{\pgfqpoint{13.335432in}{0.609461in}}%
\pgfpathcurveto{\pgfqpoint{13.332952in}{0.467799in}}{\pgfqpoint{13.351212in}{0.334606in}}{\pgfqpoint{13.386188in}{0.239218in}}%
\pgfpathcurveto{\pgfqpoint{13.421165in}{0.143829in}}{\pgfqpoint{13.470003in}{0.094032in}}{\pgfqpoint{13.521947in}{0.100794in}}%
\pgfpathcurveto{\pgfqpoint{13.573891in}{0.107556in}}{\pgfqpoint{13.624700in}{0.170325in}}{\pgfqpoint{13.663183in}{0.275277in}}%
\pgfpathlineto{\pgfqpoint{13.663183in}{0.275277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.658111in}{0.289111in}}%
\pgfpathcurveto{\pgfqpoint{13.695114in}{0.390026in}}{\pgfqpoint{13.717244in}{0.523263in}}{\pgfqpoint{13.719628in}{0.659476in}}%
\pgfpathcurveto{\pgfqpoint{13.722013in}{0.795690in}}{\pgfqpoint{13.704456in}{0.923760in}}{\pgfqpoint{13.670824in}{1.015479in}}%
\pgfpathcurveto{\pgfqpoint{13.637193in}{1.107199in}}{\pgfqpoint{13.590233in}{1.155081in}}{\pgfqpoint{13.540287in}{1.148579in}}%
\pgfpathcurveto{\pgfqpoint{13.490340in}{1.142077in}}{\pgfqpoint{13.441486in}{1.081722in}}{\pgfqpoint{13.404483in}{0.980807in}}%
\pgfpathcurveto{\pgfqpoint{13.367480in}{0.879892in}}{\pgfqpoint{13.345349in}{0.746655in}}{\pgfqpoint{13.342965in}{0.610442in}}%
\pgfpathcurveto{\pgfqpoint{13.340581in}{0.474228in}}{\pgfqpoint{13.358138in}{0.346158in}}{\pgfqpoint{13.391769in}{0.254438in}}%
\pgfpathcurveto{\pgfqpoint{13.425401in}{0.162719in}}{\pgfqpoint{13.472361in}{0.114837in}}{\pgfqpoint{13.522307in}{0.121339in}}%
\pgfpathcurveto{\pgfqpoint{13.572253in}{0.127841in}}{\pgfqpoint{13.621107in}{0.188196in}}{\pgfqpoint{13.658111in}{0.289111in}}%
\pgfpathlineto{\pgfqpoint{13.658111in}{0.289111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.653038in}{0.302945in}}%
\pgfpathcurveto{\pgfqpoint{13.688561in}{0.399824in}}{\pgfqpoint{13.709806in}{0.527730in}}{\pgfqpoint{13.712095in}{0.658496in}}%
\pgfpathcurveto{\pgfqpoint{13.714384in}{0.789261in}}{\pgfqpoint{13.697529in}{0.912208in}}{\pgfqpoint{13.665243in}{1.000259in}}%
\pgfpathcurveto{\pgfqpoint{13.632957in}{1.088310in}}{\pgfqpoint{13.587875in}{1.134276in}}{\pgfqpoint{13.539927in}{1.128034in}}%
\pgfpathcurveto{\pgfqpoint{13.491979in}{1.121792in}}{\pgfqpoint{13.445078in}{1.063852in}}{\pgfqpoint{13.409555in}{0.966973in}}%
\pgfpathcurveto{\pgfqpoint{13.374032in}{0.870094in}}{\pgfqpoint{13.352787in}{0.742187in}}{\pgfqpoint{13.350498in}{0.611422in}}%
\pgfpathcurveto{\pgfqpoint{13.348210in}{0.480657in}}{\pgfqpoint{13.365064in}{0.357710in}}{\pgfqpoint{13.397350in}{0.269659in}}%
\pgfpathcurveto{\pgfqpoint{13.429637in}{0.181608in}}{\pgfqpoint{13.474718in}{0.135642in}}{\pgfqpoint{13.522666in}{0.141884in}}%
\pgfpathcurveto{\pgfqpoint{13.570615in}{0.148126in}}{\pgfqpoint{13.617515in}{0.206066in}}{\pgfqpoint{13.653038in}{0.302945in}}%
\pgfpathlineto{\pgfqpoint{13.653038in}{0.302945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.647965in}{0.316779in}}%
\pgfpathcurveto{\pgfqpoint{13.682008in}{0.409621in}}{\pgfqpoint{13.702368in}{0.532198in}}{\pgfqpoint{13.704562in}{0.657515in}}%
\pgfpathcurveto{\pgfqpoint{13.706755in}{0.782831in}}{\pgfqpoint{13.690603in}{0.900656in}}{\pgfqpoint{13.659662in}{0.985038in}}%
\pgfpathcurveto{\pgfqpoint{13.628721in}{1.069420in}}{\pgfqpoint{13.585518in}{1.113471in}}{\pgfqpoint{13.539567in}{1.107489in}}%
\pgfpathcurveto{\pgfqpoint{13.493617in}{1.101507in}}{\pgfqpoint{13.448671in}{1.045981in}}{\pgfqpoint{13.414628in}{0.953139in}}%
\pgfpathcurveto{\pgfqpoint{13.380585in}{0.860297in}}{\pgfqpoint{13.360225in}{0.737720in}}{\pgfqpoint{13.358032in}{0.612403in}}%
\pgfpathcurveto{\pgfqpoint{13.355838in}{0.487087in}}{\pgfqpoint{13.371991in}{0.369262in}}{\pgfqpoint{13.402932in}{0.284880in}}%
\pgfpathcurveto{\pgfqpoint{13.433872in}{0.200498in}}{\pgfqpoint{13.477076in}{0.156447in}}{\pgfqpoint{13.523026in}{0.162429in}}%
\pgfpathcurveto{\pgfqpoint{13.568976in}{0.168410in}}{\pgfqpoint{13.613923in}{0.223937in}}{\pgfqpoint{13.647965in}{0.316779in}}%
\pgfpathlineto{\pgfqpoint{13.647965in}{0.316779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.642893in}{0.330613in}}%
\pgfpathcurveto{\pgfqpoint{13.675456in}{0.419418in}}{\pgfqpoint{13.694931in}{0.536666in}}{\pgfqpoint{13.697029in}{0.656534in}}%
\pgfpathcurveto{\pgfqpoint{13.699127in}{0.776402in}}{\pgfqpoint{13.683677in}{0.889103in}}{\pgfqpoint{13.654081in}{0.969817in}}%
\pgfpathcurveto{\pgfqpoint{13.624485in}{1.050531in}}{\pgfqpoint{13.583160in}{1.092666in}}{\pgfqpoint{13.539208in}{1.086945in}}%
\pgfpathcurveto{\pgfqpoint{13.495255in}{1.081223in}}{\pgfqpoint{13.452263in}{1.028110in}}{\pgfqpoint{13.419701in}{0.939305in}}%
\pgfpathcurveto{\pgfqpoint{13.387138in}{0.850500in}}{\pgfqpoint{13.367663in}{0.733252in}}{\pgfqpoint{13.365565in}{0.613384in}}%
\pgfpathcurveto{\pgfqpoint{13.363467in}{0.493516in}}{\pgfqpoint{13.378917in}{0.380814in}}{\pgfqpoint{13.408513in}{0.300101in}}%
\pgfpathcurveto{\pgfqpoint{13.438108in}{0.219387in}}{\pgfqpoint{13.479433in}{0.177252in}}{\pgfqpoint{13.523386in}{0.182973in}}%
\pgfpathcurveto{\pgfqpoint{13.567338in}{0.188695in}}{\pgfqpoint{13.610330in}{0.241807in}}{\pgfqpoint{13.642893in}{0.330613in}}%
\pgfpathlineto{\pgfqpoint{13.642893in}{0.330613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.637820in}{0.344447in}}%
\pgfpathcurveto{\pgfqpoint{13.668903in}{0.429216in}}{\pgfqpoint{13.687493in}{0.541134in}}{\pgfqpoint{13.689495in}{0.655553in}}%
\pgfpathcurveto{\pgfqpoint{13.691498in}{0.769973in}}{\pgfqpoint{13.676750in}{0.877551in}}{\pgfqpoint{13.648500in}{0.954596in}}%
\pgfpathcurveto{\pgfqpoint{13.620249in}{1.031641in}}{\pgfqpoint{13.580803in}{1.071861in}}{\pgfqpoint{13.538848in}{1.066400in}}%
\pgfpathcurveto{\pgfqpoint{13.496893in}{1.060938in}}{\pgfqpoint{13.455856in}{1.010240in}}{\pgfqpoint{13.424773in}{0.925471in}}%
\pgfpathcurveto{\pgfqpoint{13.393691in}{0.840702in}}{\pgfqpoint{13.375101in}{0.728784in}}{\pgfqpoint{13.373098in}{0.614364in}}%
\pgfpathcurveto{\pgfqpoint{13.371095in}{0.499945in}}{\pgfqpoint{13.385843in}{0.392366in}}{\pgfqpoint{13.414094in}{0.315322in}}%
\pgfpathcurveto{\pgfqpoint{13.442344in}{0.238277in}}{\pgfqpoint{13.481790in}{0.198056in}}{\pgfqpoint{13.523745in}{0.203518in}}%
\pgfpathcurveto{\pgfqpoint{13.565700in}{0.208980in}}{\pgfqpoint{13.606738in}{0.259678in}}{\pgfqpoint{13.637820in}{0.344447in}}%
\pgfpathlineto{\pgfqpoint{13.637820in}{0.344447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.632748in}{0.358281in}}%
\pgfpathcurveto{\pgfqpoint{13.662350in}{0.439013in}}{\pgfqpoint{13.680055in}{0.545602in}}{\pgfqpoint{13.681962in}{0.654573in}}%
\pgfpathcurveto{\pgfqpoint{13.683869in}{0.763544in}}{\pgfqpoint{13.669824in}{0.865999in}}{\pgfqpoint{13.642919in}{0.939375in}}%
\pgfpathcurveto{\pgfqpoint{13.616014in}{1.012751in}}{\pgfqpoint{13.578446in}{1.051057in}}{\pgfqpoint{13.538489in}{1.045855in}}%
\pgfpathcurveto{\pgfqpoint{13.498532in}{1.040653in}}{\pgfqpoint{13.459448in}{0.992369in}}{\pgfqpoint{13.429846in}{0.911637in}}%
\pgfpathcurveto{\pgfqpoint{13.400243in}{0.830905in}}{\pgfqpoint{13.382539in}{0.724316in}}{\pgfqpoint{13.380631in}{0.615345in}}%
\pgfpathcurveto{\pgfqpoint{13.378724in}{0.506374in}}{\pgfqpoint{13.392770in}{0.403918in}}{\pgfqpoint{13.419675in}{0.330543in}}%
\pgfpathcurveto{\pgfqpoint{13.446580in}{0.257167in}}{\pgfqpoint{13.484148in}{0.218861in}}{\pgfqpoint{13.524105in}{0.224063in}}%
\pgfpathcurveto{\pgfqpoint{13.564062in}{0.229265in}}{\pgfqpoint{13.603145in}{0.277549in}}{\pgfqpoint{13.632748in}{0.358281in}}%
\pgfpathlineto{\pgfqpoint{13.632748in}{0.358281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.627675in}{0.372115in}}%
\pgfpathcurveto{\pgfqpoint{13.655798in}{0.448810in}}{\pgfqpoint{13.672617in}{0.550070in}}{\pgfqpoint{13.674429in}{0.653592in}}%
\pgfpathcurveto{\pgfqpoint{13.676241in}{0.757114in}}{\pgfqpoint{13.662897in}{0.854447in}}{\pgfqpoint{13.637338in}{0.924155in}}%
\pgfpathcurveto{\pgfqpoint{13.611778in}{0.993862in}}{\pgfqpoint{13.576088in}{1.030252in}}{\pgfqpoint{13.538129in}{1.025310in}}%
\pgfpathcurveto{\pgfqpoint{13.500170in}{1.020369in}}{\pgfqpoint{13.463041in}{0.974499in}}{\pgfqpoint{13.434918in}{0.897803in}}%
\pgfpathcurveto{\pgfqpoint{13.406796in}{0.821108in}}{\pgfqpoint{13.389977in}{0.719848in}}{\pgfqpoint{13.388165in}{0.616326in}}%
\pgfpathcurveto{\pgfqpoint{13.386353in}{0.512803in}}{\pgfqpoint{13.399696in}{0.415471in}}{\pgfqpoint{13.425256in}{0.345763in}}%
\pgfpathcurveto{\pgfqpoint{13.450816in}{0.276056in}}{\pgfqpoint{13.486505in}{0.239666in}}{\pgfqpoint{13.524464in}{0.244608in}}%
\pgfpathcurveto{\pgfqpoint{13.562423in}{0.249549in}}{\pgfqpoint{13.599553in}{0.295419in}}{\pgfqpoint{13.627675in}{0.372115in}}%
\pgfpathlineto{\pgfqpoint{13.627675in}{0.372115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.622603in}{0.385949in}}%
\pgfpathcurveto{\pgfqpoint{13.649245in}{0.458607in}}{\pgfqpoint{13.665179in}{0.554538in}}{\pgfqpoint{13.666896in}{0.652611in}}%
\pgfpathcurveto{\pgfqpoint{13.668612in}{0.750685in}}{\pgfqpoint{13.655971in}{0.842895in}}{\pgfqpoint{13.631756in}{0.908934in}}%
\pgfpathcurveto{\pgfqpoint{13.607542in}{0.974972in}}{\pgfqpoint{13.573731in}{1.009447in}}{\pgfqpoint{13.537769in}{1.004765in}}%
\pgfpathcurveto{\pgfqpoint{13.501808in}{1.000084in}}{\pgfqpoint{13.466633in}{0.956628in}}{\pgfqpoint{13.439991in}{0.883969in}}%
\pgfpathcurveto{\pgfqpoint{13.413349in}{0.811310in}}{\pgfqpoint{13.397415in}{0.715380in}}{\pgfqpoint{13.395698in}{0.617307in}}%
\pgfpathcurveto{\pgfqpoint{13.393981in}{0.519233in}}{\pgfqpoint{13.406622in}{0.427023in}}{\pgfqpoint{13.430837in}{0.360984in}}%
\pgfpathcurveto{\pgfqpoint{13.455052in}{0.294946in}}{\pgfqpoint{13.488863in}{0.260471in}}{\pgfqpoint{13.524824in}{0.265153in}}%
\pgfpathcurveto{\pgfqpoint{13.560785in}{0.269834in}}{\pgfqpoint{13.595960in}{0.313290in}}{\pgfqpoint{13.622603in}{0.385949in}}%
\pgfpathlineto{\pgfqpoint{13.622603in}{0.385949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.617530in}{0.399782in}}%
\pgfpathcurveto{\pgfqpoint{13.642692in}{0.468405in}}{\pgfqpoint{13.657741in}{0.559005in}}{\pgfqpoint{13.659362in}{0.651631in}}%
\pgfpathcurveto{\pgfqpoint{13.660984in}{0.744256in}}{\pgfqpoint{13.649045in}{0.831343in}}{\pgfqpoint{13.626175in}{0.893713in}}%
\pgfpathcurveto{\pgfqpoint{13.603306in}{0.956082in}}{\pgfqpoint{13.571373in}{0.988642in}}{\pgfqpoint{13.537410in}{0.984221in}}%
\pgfpathcurveto{\pgfqpoint{13.503446in}{0.979799in}}{\pgfqpoint{13.470225in}{0.938758in}}{\pgfqpoint{13.445063in}{0.870135in}}%
\pgfpathcurveto{\pgfqpoint{13.419901in}{0.801513in}}{\pgfqpoint{13.404852in}{0.710912in}}{\pgfqpoint{13.403231in}{0.618287in}}%
\pgfpathcurveto{\pgfqpoint{13.401610in}{0.525662in}}{\pgfqpoint{13.413549in}{0.438575in}}{\pgfqpoint{13.436418in}{0.376205in}}%
\pgfpathcurveto{\pgfqpoint{13.459287in}{0.313835in}}{\pgfqpoint{13.491220in}{0.281276in}}{\pgfqpoint{13.525184in}{0.285697in}}%
\pgfpathcurveto{\pgfqpoint{13.559147in}{0.290119in}}{\pgfqpoint{13.592368in}{0.331160in}}{\pgfqpoint{13.617530in}{0.399782in}}%
\pgfpathlineto{\pgfqpoint{13.617530in}{0.399782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.612458in}{0.413616in}}%
\pgfpathcurveto{\pgfqpoint{13.636140in}{0.478202in}}{\pgfqpoint{13.650303in}{0.563473in}}{\pgfqpoint{13.651829in}{0.650650in}}%
\pgfpathcurveto{\pgfqpoint{13.653355in}{0.737827in}}{\pgfqpoint{13.642118in}{0.819791in}}{\pgfqpoint{13.620594in}{0.878492in}}%
\pgfpathcurveto{\pgfqpoint{13.599070in}{0.937193in}}{\pgfqpoint{13.569016in}{0.967837in}}{\pgfqpoint{13.537050in}{0.963676in}}%
\pgfpathcurveto{\pgfqpoint{13.505085in}{0.959514in}}{\pgfqpoint{13.473818in}{0.920887in}}{\pgfqpoint{13.450136in}{0.856302in}}%
\pgfpathcurveto{\pgfqpoint{13.426454in}{0.791716in}}{\pgfqpoint{13.412290in}{0.706445in}}{\pgfqpoint{13.410764in}{0.619268in}}%
\pgfpathcurveto{\pgfqpoint{13.409239in}{0.532091in}}{\pgfqpoint{13.420475in}{0.450127in}}{\pgfqpoint{13.441999in}{0.391426in}}%
\pgfpathcurveto{\pgfqpoint{13.463523in}{0.332725in}}{\pgfqpoint{13.493578in}{0.302081in}}{\pgfqpoint{13.525543in}{0.306242in}}%
\pgfpathcurveto{\pgfqpoint{13.557509in}{0.310403in}}{\pgfqpoint{13.588776in}{0.349031in}}{\pgfqpoint{13.612458in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{13.612458in}{0.413616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.607385in}{0.427450in}}%
\pgfpathcurveto{\pgfqpoint{13.629587in}{0.487999in}}{\pgfqpoint{13.642865in}{0.567941in}}{\pgfqpoint{13.644296in}{0.649669in}}%
\pgfpathcurveto{\pgfqpoint{13.645726in}{0.731398in}}{\pgfqpoint{13.635192in}{0.808239in}}{\pgfqpoint{13.615013in}{0.863271in}}%
\pgfpathcurveto{\pgfqpoint{13.594834in}{0.918303in}}{\pgfqpoint{13.566658in}{0.947032in}}{\pgfqpoint{13.536691in}{0.943131in}}%
\pgfpathcurveto{\pgfqpoint{13.506723in}{0.939230in}}{\pgfqpoint{13.477410in}{0.903017in}}{\pgfqpoint{13.455208in}{0.842468in}}%
\pgfpathcurveto{\pgfqpoint{13.433007in}{0.781919in}}{\pgfqpoint{13.419728in}{0.701977in}}{\pgfqpoint{13.418298in}{0.620249in}}%
\pgfpathcurveto{\pgfqpoint{13.416867in}{0.538520in}}{\pgfqpoint{13.427401in}{0.461679in}}{\pgfqpoint{13.447580in}{0.406647in}}%
\pgfpathcurveto{\pgfqpoint{13.467759in}{0.351615in}}{\pgfqpoint{13.495935in}{0.322886in}}{\pgfqpoint{13.525903in}{0.326787in}}%
\pgfpathcurveto{\pgfqpoint{13.555870in}{0.330688in}}{\pgfqpoint{13.585183in}{0.366901in}}{\pgfqpoint{13.607385in}{0.427450in}}%
\pgfpathlineto{\pgfqpoint{13.607385in}{0.427450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.602312in}{0.441284in}}%
\pgfpathcurveto{\pgfqpoint{13.623034in}{0.497797in}}{\pgfqpoint{13.635427in}{0.572409in}}{\pgfqpoint{13.636762in}{0.648689in}}%
\pgfpathcurveto{\pgfqpoint{13.638098in}{0.724968in}}{\pgfqpoint{13.628266in}{0.796687in}}{\pgfqpoint{13.609432in}{0.848050in}}%
\pgfpathcurveto{\pgfqpoint{13.590598in}{0.899414in}}{\pgfqpoint{13.564301in}{0.926227in}}{\pgfqpoint{13.536331in}{0.922586in}}%
\pgfpathcurveto{\pgfqpoint{13.508361in}{0.918945in}}{\pgfqpoint{13.481003in}{0.885146in}}{\pgfqpoint{13.460281in}{0.828634in}}%
\pgfpathcurveto{\pgfqpoint{13.439559in}{0.772121in}}{\pgfqpoint{13.427166in}{0.697509in}}{\pgfqpoint{13.425831in}{0.621229in}}%
\pgfpathcurveto{\pgfqpoint{13.424496in}{0.544950in}}{\pgfqpoint{13.434328in}{0.473231in}}{\pgfqpoint{13.453161in}{0.421867in}}%
\pgfpathcurveto{\pgfqpoint{13.471995in}{0.370504in}}{\pgfqpoint{13.498293in}{0.343691in}}{\pgfqpoint{13.526262in}{0.347332in}}%
\pgfpathcurveto{\pgfqpoint{13.554232in}{0.350973in}}{\pgfqpoint{13.581591in}{0.384772in}}{\pgfqpoint{13.602312in}{0.441284in}}%
\pgfpathlineto{\pgfqpoint{13.602312in}{0.441284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.597240in}{0.455118in}}%
\pgfpathcurveto{\pgfqpoint{13.616482in}{0.507594in}}{\pgfqpoint{13.627989in}{0.576877in}}{\pgfqpoint{13.629229in}{0.647708in}}%
\pgfpathcurveto{\pgfqpoint{13.630469in}{0.718539in}}{\pgfqpoint{13.621339in}{0.785135in}}{\pgfqpoint{13.603851in}{0.832830in}}%
\pgfpathcurveto{\pgfqpoint{13.586363in}{0.880524in}}{\pgfqpoint{13.561943in}{0.905422in}}{\pgfqpoint{13.535971in}{0.902041in}}%
\pgfpathcurveto{\pgfqpoint{13.509999in}{0.898660in}}{\pgfqpoint{13.484595in}{0.867276in}}{\pgfqpoint{13.465354in}{0.814800in}}%
\pgfpathcurveto{\pgfqpoint{13.446112in}{0.762324in}}{\pgfqpoint{13.434604in}{0.693041in}}{\pgfqpoint{13.433364in}{0.622210in}}%
\pgfpathcurveto{\pgfqpoint{13.432125in}{0.551379in}}{\pgfqpoint{13.441254in}{0.484783in}}{\pgfqpoint{13.458742in}{0.437088in}}%
\pgfpathcurveto{\pgfqpoint{13.476231in}{0.389394in}}{\pgfqpoint{13.500650in}{0.364495in}}{\pgfqpoint{13.526622in}{0.367877in}}%
\pgfpathcurveto{\pgfqpoint{13.552594in}{0.371258in}}{\pgfqpoint{13.577998in}{0.402642in}}{\pgfqpoint{13.597240in}{0.455118in}}%
\pgfpathlineto{\pgfqpoint{13.597240in}{0.455118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.592167in}{0.468952in}}%
\pgfpathcurveto{\pgfqpoint{13.609929in}{0.517391in}}{\pgfqpoint{13.620552in}{0.581345in}}{\pgfqpoint{13.621696in}{0.646727in}}%
\pgfpathcurveto{\pgfqpoint{13.622840in}{0.712110in}}{\pgfqpoint{13.614413in}{0.773583in}}{\pgfqpoint{13.598270in}{0.817609in}}%
\pgfpathcurveto{\pgfqpoint{13.582127in}{0.861634in}}{\pgfqpoint{13.559586in}{0.884618in}}{\pgfqpoint{13.535612in}{0.881497in}}%
\pgfpathcurveto{\pgfqpoint{13.511638in}{0.878376in}}{\pgfqpoint{13.488188in}{0.849405in}}{\pgfqpoint{13.470426in}{0.800966in}}%
\pgfpathcurveto{\pgfqpoint{13.452665in}{0.752527in}}{\pgfqpoint{13.442042in}{0.688573in}}{\pgfqpoint{13.440898in}{0.623191in}}%
\pgfpathcurveto{\pgfqpoint{13.439753in}{0.557808in}}{\pgfqpoint{13.448180in}{0.496335in}}{\pgfqpoint{13.464324in}{0.452309in}}%
\pgfpathcurveto{\pgfqpoint{13.480467in}{0.408284in}}{\pgfqpoint{13.503007in}{0.385300in}}{\pgfqpoint{13.526982in}{0.388421in}}%
\pgfpathcurveto{\pgfqpoint{13.550956in}{0.391542in}}{\pgfqpoint{13.574406in}{0.420513in}}{\pgfqpoint{13.592167in}{0.468952in}}%
\pgfpathlineto{\pgfqpoint{13.592167in}{0.468952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.587095in}{0.482786in}}%
\pgfpathcurveto{\pgfqpoint{13.603376in}{0.527189in}}{\pgfqpoint{13.613114in}{0.585813in}}{\pgfqpoint{13.614163in}{0.645747in}}%
\pgfpathcurveto{\pgfqpoint{13.615212in}{0.705681in}}{\pgfqpoint{13.607487in}{0.762031in}}{\pgfqpoint{13.592689in}{0.802388in}}%
\pgfpathcurveto{\pgfqpoint{13.577891in}{0.842745in}}{\pgfqpoint{13.557229in}{0.863813in}}{\pgfqpoint{13.535252in}{0.860952in}}%
\pgfpathcurveto{\pgfqpoint{13.513276in}{0.858091in}}{\pgfqpoint{13.491780in}{0.831535in}}{\pgfqpoint{13.475499in}{0.787132in}}%
\pgfpathcurveto{\pgfqpoint{13.459217in}{0.742729in}}{\pgfqpoint{13.449480in}{0.684105in}}{\pgfqpoint{13.448431in}{0.624171in}}%
\pgfpathcurveto{\pgfqpoint{13.447382in}{0.564237in}}{\pgfqpoint{13.455107in}{0.507887in}}{\pgfqpoint{13.469905in}{0.467530in}}%
\pgfpathcurveto{\pgfqpoint{13.484702in}{0.427173in}}{\pgfqpoint{13.505365in}{0.406105in}}{\pgfqpoint{13.527341in}{0.408966in}}%
\pgfpathcurveto{\pgfqpoint{13.549317in}{0.411827in}}{\pgfqpoint{13.570813in}{0.438383in}}{\pgfqpoint{13.587095in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{13.587095in}{0.482786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.582022in}{0.496620in}}%
\pgfpathcurveto{\pgfqpoint{13.596823in}{0.536986in}}{\pgfqpoint{13.605676in}{0.590280in}}{\pgfqpoint{13.606629in}{0.644766in}}%
\pgfpathcurveto{\pgfqpoint{13.607583in}{0.699251in}}{\pgfqpoint{13.600560in}{0.750479in}}{\pgfqpoint{13.587108in}{0.787167in}}%
\pgfpathcurveto{\pgfqpoint{13.573655in}{0.823855in}}{\pgfqpoint{13.554871in}{0.843008in}}{\pgfqpoint{13.534893in}{0.840407in}}%
\pgfpathcurveto{\pgfqpoint{13.514914in}{0.837806in}}{\pgfqpoint{13.495372in}{0.813664in}}{\pgfqpoint{13.480571in}{0.773298in}}%
\pgfpathcurveto{\pgfqpoint{13.465770in}{0.732932in}}{\pgfqpoint{13.456918in}{0.679637in}}{\pgfqpoint{13.455964in}{0.625152in}}%
\pgfpathcurveto{\pgfqpoint{13.455010in}{0.570667in}}{\pgfqpoint{13.462033in}{0.519439in}}{\pgfqpoint{13.475486in}{0.482751in}}%
\pgfpathcurveto{\pgfqpoint{13.488938in}{0.446063in}}{\pgfqpoint{13.507722in}{0.426910in}}{\pgfqpoint{13.527701in}{0.429511in}}%
\pgfpathcurveto{\pgfqpoint{13.547679in}{0.432112in}}{\pgfqpoint{13.567221in}{0.456254in}}{\pgfqpoint{13.582022in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{13.582022in}{0.496620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.576950in}{0.510454in}}%
\pgfpathcurveto{\pgfqpoint{13.590271in}{0.546783in}}{\pgfqpoint{13.598238in}{0.594748in}}{\pgfqpoint{13.599096in}{0.643785in}}%
\pgfpathcurveto{\pgfqpoint{13.599954in}{0.692822in}}{\pgfqpoint{13.593634in}{0.738927in}}{\pgfqpoint{13.581527in}{0.771946in}}%
\pgfpathcurveto{\pgfqpoint{13.569419in}{0.804966in}}{\pgfqpoint{13.552514in}{0.822203in}}{\pgfqpoint{13.534533in}{0.819862in}}%
\pgfpathcurveto{\pgfqpoint{13.516552in}{0.817521in}}{\pgfqpoint{13.498965in}{0.795794in}}{\pgfqpoint{13.485644in}{0.759464in}}%
\pgfpathcurveto{\pgfqpoint{13.472323in}{0.723135in}}{\pgfqpoint{13.464356in}{0.675170in}}{\pgfqpoint{13.463497in}{0.626133in}}%
\pgfpathcurveto{\pgfqpoint{13.462639in}{0.577096in}}{\pgfqpoint{13.468960in}{0.530991in}}{\pgfqpoint{13.481067in}{0.497972in}}%
\pgfpathcurveto{\pgfqpoint{13.493174in}{0.464952in}}{\pgfqpoint{13.510080in}{0.447715in}}{\pgfqpoint{13.528060in}{0.450056in}}%
\pgfpathcurveto{\pgfqpoint{13.546041in}{0.452397in}}{\pgfqpoint{13.563629in}{0.474124in}}{\pgfqpoint{13.576950in}{0.510454in}}%
\pgfpathlineto{\pgfqpoint{13.576950in}{0.510454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.571877in}{0.524288in}}%
\pgfpathcurveto{\pgfqpoint{13.583718in}{0.556581in}}{\pgfqpoint{13.590800in}{0.599216in}}{\pgfqpoint{13.591563in}{0.642804in}}%
\pgfpathcurveto{\pgfqpoint{13.592326in}{0.686393in}}{\pgfqpoint{13.586708in}{0.727375in}}{\pgfqpoint{13.575946in}{0.756726in}}%
\pgfpathcurveto{\pgfqpoint{13.565183in}{0.786076in}}{\pgfqpoint{13.550156in}{0.801398in}}{\pgfqpoint{13.534173in}{0.799317in}}%
\pgfpathcurveto{\pgfqpoint{13.518191in}{0.797237in}}{\pgfqpoint{13.502557in}{0.777923in}}{\pgfqpoint{13.490716in}{0.745630in}}%
\pgfpathcurveto{\pgfqpoint{13.478875in}{0.713337in}}{\pgfqpoint{13.471794in}{0.670702in}}{\pgfqpoint{13.471031in}{0.627113in}}%
\pgfpathcurveto{\pgfqpoint{13.470268in}{0.583525in}}{\pgfqpoint{13.475886in}{0.542543in}}{\pgfqpoint{13.486648in}{0.513192in}}%
\pgfpathcurveto{\pgfqpoint{13.497410in}{0.483842in}}{\pgfqpoint{13.512437in}{0.468520in}}{\pgfqpoint{13.528420in}{0.470601in}}%
\pgfpathcurveto{\pgfqpoint{13.544403in}{0.472681in}}{\pgfqpoint{13.560036in}{0.491995in}}{\pgfqpoint{13.571877in}{0.524288in}}%
\pgfpathlineto{\pgfqpoint{13.571877in}{0.524288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.566805in}{0.538122in}}%
\pgfpathcurveto{\pgfqpoint{13.577165in}{0.566378in}}{\pgfqpoint{13.583362in}{0.603684in}}{\pgfqpoint{13.584030in}{0.641824in}}%
\pgfpathcurveto{\pgfqpoint{13.584697in}{0.679964in}}{\pgfqpoint{13.579781in}{0.715823in}}{\pgfqpoint{13.570364in}{0.741505in}}%
\pgfpathcurveto{\pgfqpoint{13.560948in}{0.767186in}}{\pgfqpoint{13.547799in}{0.780593in}}{\pgfqpoint{13.533814in}{0.778773in}}%
\pgfpathcurveto{\pgfqpoint{13.519829in}{0.776952in}}{\pgfqpoint{13.506150in}{0.760053in}}{\pgfqpoint{13.495789in}{0.731796in}}%
\pgfpathcurveto{\pgfqpoint{13.485428in}{0.703540in}}{\pgfqpoint{13.479231in}{0.666234in}}{\pgfqpoint{13.478564in}{0.628094in}}%
\pgfpathcurveto{\pgfqpoint{13.477896in}{0.589954in}}{\pgfqpoint{13.482812in}{0.554095in}}{\pgfqpoint{13.492229in}{0.528413in}}%
\pgfpathcurveto{\pgfqpoint{13.501646in}{0.502732in}}{\pgfqpoint{13.514795in}{0.489325in}}{\pgfqpoint{13.528780in}{0.491145in}}%
\pgfpathcurveto{\pgfqpoint{13.542764in}{0.492966in}}{\pgfqpoint{13.556444in}{0.509865in}}{\pgfqpoint{13.566805in}{0.538122in}}%
\pgfpathlineto{\pgfqpoint{13.566805in}{0.538122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.561732in}{0.551955in}}%
\pgfpathcurveto{\pgfqpoint{13.570613in}{0.576175in}}{\pgfqpoint{13.575924in}{0.608152in}}{\pgfqpoint{13.576496in}{0.640843in}}%
\pgfpathcurveto{\pgfqpoint{13.577069in}{0.673534in}}{\pgfqpoint{13.572855in}{0.704271in}}{\pgfqpoint{13.564783in}{0.726284in}}%
\pgfpathcurveto{\pgfqpoint{13.556712in}{0.748297in}}{\pgfqpoint{13.545441in}{0.759788in}}{\pgfqpoint{13.533454in}{0.758228in}}%
\pgfpathcurveto{\pgfqpoint{13.521467in}{0.756667in}}{\pgfqpoint{13.509742in}{0.742182in}}{\pgfqpoint{13.500861in}{0.717962in}}%
\pgfpathcurveto{\pgfqpoint{13.491981in}{0.693743in}}{\pgfqpoint{13.486669in}{0.661766in}}{\pgfqpoint{13.486097in}{0.629075in}}%
\pgfpathcurveto{\pgfqpoint{13.485525in}{0.596384in}}{\pgfqpoint{13.489739in}{0.565647in}}{\pgfqpoint{13.497810in}{0.543634in}}%
\pgfpathcurveto{\pgfqpoint{13.505882in}{0.521621in}}{\pgfqpoint{13.517152in}{0.510130in}}{\pgfqpoint{13.529139in}{0.511690in}}%
\pgfpathcurveto{\pgfqpoint{13.541126in}{0.513251in}}{\pgfqpoint{13.552851in}{0.527736in}}{\pgfqpoint{13.561732in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{13.561732in}{0.551955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.556659in}{0.565789in}}%
\pgfpathcurveto{\pgfqpoint{13.564060in}{0.585972in}}{\pgfqpoint{13.568486in}{0.612620in}}{\pgfqpoint{13.568963in}{0.639862in}}%
\pgfpathcurveto{\pgfqpoint{13.569440in}{0.667105in}}{\pgfqpoint{13.565929in}{0.692719in}}{\pgfqpoint{13.559202in}{0.711063in}}%
\pgfpathcurveto{\pgfqpoint{13.552476in}{0.729407in}}{\pgfqpoint{13.543084in}{0.738983in}}{\pgfqpoint{13.533095in}{0.737683in}}%
\pgfpathcurveto{\pgfqpoint{13.523105in}{0.736383in}}{\pgfqpoint{13.513335in}{0.724312in}}{\pgfqpoint{13.505934in}{0.704129in}}%
\pgfpathcurveto{\pgfqpoint{13.498533in}{0.683945in}}{\pgfqpoint{13.494107in}{0.657298in}}{\pgfqpoint{13.493630in}{0.630056in}}%
\pgfpathcurveto{\pgfqpoint{13.493154in}{0.602813in}}{\pgfqpoint{13.496665in}{0.577199in}}{\pgfqpoint{13.503391in}{0.558855in}}%
\pgfpathcurveto{\pgfqpoint{13.510118in}{0.540511in}}{\pgfqpoint{13.519510in}{0.530935in}}{\pgfqpoint{13.529499in}{0.532235in}}%
\pgfpathcurveto{\pgfqpoint{13.539488in}{0.533535in}}{\pgfqpoint{13.549259in}{0.545606in}}{\pgfqpoint{13.556659in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{13.556659in}{0.565789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.551587in}{0.579623in}}%
\pgfpathcurveto{\pgfqpoint{13.557507in}{0.595770in}}{\pgfqpoint{13.561048in}{0.617088in}}{\pgfqpoint{13.561430in}{0.638882in}}%
\pgfpathcurveto{\pgfqpoint{13.561811in}{0.660676in}}{\pgfqpoint{13.559002in}{0.681167in}}{\pgfqpoint{13.553621in}{0.695842in}}%
\pgfpathcurveto{\pgfqpoint{13.548240in}{0.710517in}}{\pgfqpoint{13.540726in}{0.718178in}}{\pgfqpoint{13.532735in}{0.717138in}}%
\pgfpathcurveto{\pgfqpoint{13.524744in}{0.716098in}}{\pgfqpoint{13.516927in}{0.706441in}}{\pgfqpoint{13.511007in}{0.690295in}}%
\pgfpathcurveto{\pgfqpoint{13.505086in}{0.674148in}}{\pgfqpoint{13.501545in}{0.652830in}}{\pgfqpoint{13.501164in}{0.631036in}}%
\pgfpathcurveto{\pgfqpoint{13.500782in}{0.609242in}}{\pgfqpoint{13.503591in}{0.588751in}}{\pgfqpoint{13.508972in}{0.574076in}}%
\pgfpathcurveto{\pgfqpoint{13.514353in}{0.559400in}}{\pgfqpoint{13.521867in}{0.551739in}}{\pgfqpoint{13.529858in}{0.552780in}}%
\pgfpathcurveto{\pgfqpoint{13.537850in}{0.553820in}}{\pgfqpoint{13.545666in}{0.563477in}}{\pgfqpoint{13.551587in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{13.551587in}{0.579623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.546514in}{0.593457in}}%
\pgfpathcurveto{\pgfqpoint{13.550955in}{0.605567in}}{\pgfqpoint{13.553610in}{0.621555in}}{\pgfqpoint{13.553897in}{0.637901in}}%
\pgfpathcurveto{\pgfqpoint{13.554183in}{0.654247in}}{\pgfqpoint{13.552076in}{0.669615in}}{\pgfqpoint{13.548040in}{0.680621in}}%
\pgfpathcurveto{\pgfqpoint{13.544004in}{0.691628in}}{\pgfqpoint{13.538369in}{0.697374in}}{\pgfqpoint{13.532376in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{13.526382in}{0.695813in}}{\pgfqpoint{13.520519in}{0.688571in}}{\pgfqpoint{13.516079in}{0.676461in}}%
\pgfpathcurveto{\pgfqpoint{13.511639in}{0.664351in}}{\pgfqpoint{13.508983in}{0.648363in}}{\pgfqpoint{13.508697in}{0.632017in}}%
\pgfpathcurveto{\pgfqpoint{13.508411in}{0.615671in}}{\pgfqpoint{13.510518in}{0.600303in}}{\pgfqpoint{13.514553in}{0.589297in}}%
\pgfpathcurveto{\pgfqpoint{13.518589in}{0.578290in}}{\pgfqpoint{13.524224in}{0.572544in}}{\pgfqpoint{13.530218in}{0.573325in}}%
\pgfpathcurveto{\pgfqpoint{13.536211in}{0.574105in}}{\pgfqpoint{13.542074in}{0.581347in}}{\pgfqpoint{13.546514in}{0.593457in}}%
\pgfpathlineto{\pgfqpoint{13.546514in}{0.593457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.541442in}{0.607291in}}%
\pgfpathcurveto{\pgfqpoint{13.544402in}{0.615364in}}{\pgfqpoint{13.546173in}{0.626023in}}{\pgfqpoint{13.546363in}{0.636920in}}%
\pgfpathcurveto{\pgfqpoint{13.546554in}{0.647817in}}{\pgfqpoint{13.545149in}{0.658063in}}{\pgfqpoint{13.542459in}{0.665401in}}%
\pgfpathcurveto{\pgfqpoint{13.539768in}{0.672738in}}{\pgfqpoint{13.536012in}{0.676569in}}{\pgfqpoint{13.532016in}{0.676049in}}%
\pgfpathcurveto{\pgfqpoint{13.528020in}{0.675528in}}{\pgfqpoint{13.524112in}{0.670700in}}{\pgfqpoint{13.521152in}{0.662627in}}%
\pgfpathcurveto{\pgfqpoint{13.518191in}{0.654554in}}{\pgfqpoint{13.516421in}{0.643895in}}{\pgfqpoint{13.516230in}{0.632998in}}%
\pgfpathcurveto{\pgfqpoint{13.516039in}{0.622100in}}{\pgfqpoint{13.517444in}{0.611855in}}{\pgfqpoint{13.520135in}{0.604517in}}%
\pgfpathcurveto{\pgfqpoint{13.522825in}{0.597180in}}{\pgfqpoint{13.526582in}{0.593349in}}{\pgfqpoint{13.530578in}{0.593869in}}%
\pgfpathcurveto{\pgfqpoint{13.534573in}{0.594390in}}{\pgfqpoint{13.538482in}{0.599218in}}{\pgfqpoint{13.541442in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{13.541442in}{0.607291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.536369in}{0.621125in}}%
\pgfpathcurveto{\pgfqpoint{13.537849in}{0.625162in}}{\pgfqpoint{13.538735in}{0.630491in}}{\pgfqpoint{13.538830in}{0.635940in}}%
\pgfpathcurveto{\pgfqpoint{13.538925in}{0.641388in}}{\pgfqpoint{13.538223in}{0.646511in}}{\pgfqpoint{13.536878in}{0.650180in}}%
\pgfpathcurveto{\pgfqpoint{13.535533in}{0.653849in}}{\pgfqpoint{13.533654in}{0.655764in}}{\pgfqpoint{13.531656in}{0.655504in}}%
\pgfpathcurveto{\pgfqpoint{13.529658in}{0.655244in}}{\pgfqpoint{13.527704in}{0.652829in}}{\pgfqpoint{13.526224in}{0.648793in}}%
\pgfpathcurveto{\pgfqpoint{13.524744in}{0.644756in}}{\pgfqpoint{13.523859in}{0.639427in}}{\pgfqpoint{13.523763in}{0.633978in}}%
\pgfpathcurveto{\pgfqpoint{13.523668in}{0.628530in}}{\pgfqpoint{13.524370in}{0.623407in}}{\pgfqpoint{13.525716in}{0.619738in}}%
\pgfpathcurveto{\pgfqpoint{13.527061in}{0.616069in}}{\pgfqpoint{13.528939in}{0.614154in}}{\pgfqpoint{13.530937in}{0.614414in}}%
\pgfpathcurveto{\pgfqpoint{13.532935in}{0.614674in}}{\pgfqpoint{13.534889in}{0.617088in}}{\pgfqpoint{13.536369in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{13.536369in}{0.621125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.683473in}{0.219942in}}%
\pgfpathcurveto{\pgfqpoint{13.727877in}{0.341040in}}{\pgfqpoint{13.754434in}{0.500923in}}{\pgfqpoint{13.757295in}{0.664380in}}%
\pgfpathcurveto{\pgfqpoint{13.760156in}{0.827836in}}{\pgfqpoint{13.739087in}{0.981520in}}{\pgfqpoint{13.698730in}{1.091584in}}%
\pgfpathcurveto{\pgfqpoint{13.658372in}{1.201647in}}{\pgfqpoint{13.602020in}{1.259105in}}{\pgfqpoint{13.542085in}{1.251303in}}%
\pgfpathcurveto{\pgfqpoint{13.482149in}{1.243500in}}{\pgfqpoint{13.423524in}{1.171075in}}{\pgfqpoint{13.379120in}{1.049976in}}%
\pgfpathcurveto{\pgfqpoint{13.334716in}{0.928878in}}{\pgfqpoint{13.308160in}{0.768995in}}{\pgfqpoint{13.305299in}{0.605538in}}%
\pgfpathcurveto{\pgfqpoint{13.302438in}{0.442082in}}{\pgfqpoint{13.323506in}{0.288398in}}{\pgfqpoint{13.363864in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{13.404222in}{0.068270in}}{\pgfqpoint{13.460573in}{0.010813in}}{\pgfqpoint{13.520509in}{0.018615in}}%
\pgfpathcurveto{\pgfqpoint{13.580444in}{0.026417in}}{\pgfqpoint{13.639070in}{0.098843in}}{\pgfqpoint{13.683473in}{0.219942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.531297in}{0.634959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.724665in}{0.546209in}}%
\pgfpathcurveto{\pgfqpoint{13.729665in}{0.649316in}}{\pgfqpoint{13.731466in}{0.809974in}}{\pgfqpoint{13.729671in}{0.992801in}}%
\pgfpathcurveto{\pgfqpoint{13.727876in}{1.175628in}}{\pgfqpoint{13.722632in}{1.365697in}}{\pgfqpoint{13.715093in}{1.521146in}}%
\pgfpathcurveto{\pgfqpoint{13.707554in}{1.676596in}}{\pgfqpoint{13.698336in}{1.784735in}}{\pgfqpoint{13.689470in}{1.821748in}}%
\pgfpathcurveto{\pgfqpoint{13.680603in}{1.858760in}}{\pgfqpoint{13.672812in}{1.821623in}}{\pgfqpoint{13.667811in}{1.718517in}}%
\pgfpathcurveto{\pgfqpoint{13.662811in}{1.615410in}}{\pgfqpoint{13.661010in}{1.454752in}}{\pgfqpoint{13.662805in}{1.271925in}}%
\pgfpathcurveto{\pgfqpoint{13.664600in}{1.089098in}}{\pgfqpoint{13.669844in}{0.899029in}}{\pgfqpoint{13.677383in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{13.684922in}{0.588129in}}{\pgfqpoint{13.694140in}{0.479990in}}{\pgfqpoint{13.703006in}{0.442978in}}%
\pgfpathcurveto{\pgfqpoint{13.711873in}{0.405966in}}{\pgfqpoint{13.719665in}{0.443102in}}{\pgfqpoint{13.724665in}{0.546209in}}%
\pgfpathlineto{\pgfqpoint{13.724665in}{0.546209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.723717in}{0.565747in}}%
\pgfpathcurveto{\pgfqpoint{13.728551in}{0.665417in}}{\pgfqpoint{13.730292in}{0.820720in}}{\pgfqpoint{13.728557in}{0.997453in}}%
\pgfpathcurveto{\pgfqpoint{13.726822in}{1.174186in}}{\pgfqpoint{13.721752in}{1.357919in}}{\pgfqpoint{13.714464in}{1.508187in}}%
\pgfpathcurveto{\pgfqpoint{13.707177in}{1.658455in}}{\pgfqpoint{13.698266in}{1.762990in}}{\pgfqpoint{13.689695in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{13.681124in}{1.834547in}}{\pgfqpoint{13.673593in}{1.798648in}}{\pgfqpoint{13.668759in}{1.698978in}}%
\pgfpathcurveto{\pgfqpoint{13.663925in}{1.599308in}}{\pgfqpoint{13.662184in}{1.444005in}}{\pgfqpoint{13.663919in}{1.267272in}}%
\pgfpathcurveto{\pgfqpoint{13.665655in}{1.090540in}}{\pgfqpoint{13.670724in}{0.906807in}}{\pgfqpoint{13.678012in}{0.756539in}}%
\pgfpathcurveto{\pgfqpoint{13.685299in}{0.606270in}}{\pgfqpoint{13.694210in}{0.501736in}}{\pgfqpoint{13.702781in}{0.465957in}}%
\pgfpathcurveto{\pgfqpoint{13.711352in}{0.430179in}}{\pgfqpoint{13.718884in}{0.466078in}}{\pgfqpoint{13.723717in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{13.723717in}{0.565747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.722770in}{0.585286in}}%
\pgfpathcurveto{\pgfqpoint{13.727437in}{0.681519in}}{\pgfqpoint{13.729118in}{0.831467in}}{\pgfqpoint{13.727442in}{1.002105in}}%
\pgfpathcurveto{\pgfqpoint{13.725767in}{1.172744in}}{\pgfqpoint{13.720872in}{1.350141in}}{\pgfqpoint{13.713836in}{1.495227in}}%
\pgfpathcurveto{\pgfqpoint{13.706800in}{1.640314in}}{\pgfqpoint{13.698196in}{1.741244in}}{\pgfqpoint{13.689921in}{1.775789in}}%
\pgfpathcurveto{\pgfqpoint{13.681646in}{1.810333in}}{\pgfqpoint{13.674374in}{1.775672in}}{\pgfqpoint{13.669706in}{1.679440in}}%
\pgfpathcurveto{\pgfqpoint{13.665039in}{1.583207in}}{\pgfqpoint{13.663359in}{1.433259in}}{\pgfqpoint{13.665034in}{1.262620in}}%
\pgfpathcurveto{\pgfqpoint{13.666709in}{1.091982in}}{\pgfqpoint{13.671604in}{0.914585in}}{\pgfqpoint{13.678640in}{0.769498in}}%
\pgfpathcurveto{\pgfqpoint{13.685677in}{0.624412in}}{\pgfqpoint{13.694280in}{0.523482in}}{\pgfqpoint{13.702555in}{0.488937in}}%
\pgfpathcurveto{\pgfqpoint{13.710831in}{0.454392in}}{\pgfqpoint{13.718103in}{0.489053in}}{\pgfqpoint{13.722770in}{0.585286in}}%
\pgfpathlineto{\pgfqpoint{13.722770in}{0.585286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.721822in}{0.604824in}}%
\pgfpathcurveto{\pgfqpoint{13.726323in}{0.697620in}}{\pgfqpoint{13.727943in}{0.842213in}}{\pgfqpoint{13.726328in}{1.006757in}}%
\pgfpathcurveto{\pgfqpoint{13.724712in}{1.171301in}}{\pgfqpoint{13.719992in}{1.342363in}}{\pgfqpoint{13.713208in}{1.482268in}}%
\pgfpathcurveto{\pgfqpoint{13.706423in}{1.622173in}}{\pgfqpoint{13.698127in}{1.719498in}}{\pgfqpoint{13.690147in}{1.752809in}}%
\pgfpathcurveto{\pgfqpoint{13.682167in}{1.786120in}}{\pgfqpoint{13.675154in}{1.752697in}}{\pgfqpoint{13.670654in}{1.659901in}}%
\pgfpathcurveto{\pgfqpoint{13.666154in}{1.567105in}}{\pgfqpoint{13.664533in}{1.422513in}}{\pgfqpoint{13.666148in}{1.257968in}}%
\pgfpathcurveto{\pgfqpoint{13.667764in}{1.093424in}}{\pgfqpoint{13.672484in}{0.922362in}}{\pgfqpoint{13.679269in}{0.782457in}}%
\pgfpathcurveto{\pgfqpoint{13.686054in}{0.642553in}}{\pgfqpoint{13.694350in}{0.545227in}}{\pgfqpoint{13.702330in}{0.511916in}}%
\pgfpathcurveto{\pgfqpoint{13.710310in}{0.478605in}}{\pgfqpoint{13.717322in}{0.512028in}}{\pgfqpoint{13.721822in}{0.604824in}}%
\pgfpathlineto{\pgfqpoint{13.721822in}{0.604824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.720875in}{0.624363in}}%
\pgfpathcurveto{\pgfqpoint{13.725208in}{0.713722in}}{\pgfqpoint{13.726769in}{0.852959in}}{\pgfqpoint{13.725214in}{1.011409in}}%
\pgfpathcurveto{\pgfqpoint{13.723658in}{1.169859in}}{\pgfqpoint{13.719113in}{1.334585in}}{\pgfqpoint{13.712579in}{1.469309in}}%
\pgfpathcurveto{\pgfqpoint{13.706045in}{1.604032in}}{\pgfqpoint{13.698057in}{1.697752in}}{\pgfqpoint{13.690372in}{1.729830in}}%
\pgfpathcurveto{\pgfqpoint{13.682688in}{1.761907in}}{\pgfqpoint{13.675935in}{1.729722in}}{\pgfqpoint{13.671602in}{1.640363in}}%
\pgfpathcurveto{\pgfqpoint{13.667268in}{1.551004in}}{\pgfqpoint{13.665707in}{1.411766in}}{\pgfqpoint{13.667263in}{1.253316in}}%
\pgfpathcurveto{\pgfqpoint{13.668818in}{1.094866in}}{\pgfqpoint{13.673364in}{0.930140in}}{\pgfqpoint{13.679897in}{0.795417in}}%
\pgfpathcurveto{\pgfqpoint{13.686431in}{0.660694in}}{\pgfqpoint{13.694420in}{0.566973in}}{\pgfqpoint{13.702104in}{0.534896in}}%
\pgfpathcurveto{\pgfqpoint{13.709788in}{0.502819in}}{\pgfqpoint{13.716541in}{0.535004in}}{\pgfqpoint{13.720875in}{0.624363in}}%
\pgfpathlineto{\pgfqpoint{13.720875in}{0.624363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.719927in}{0.643901in}}%
\pgfpathcurveto{\pgfqpoint{13.724094in}{0.729823in}}{\pgfqpoint{13.725595in}{0.863705in}}{\pgfqpoint{13.724099in}{1.016061in}}%
\pgfpathcurveto{\pgfqpoint{13.722603in}{1.168417in}}{\pgfqpoint{13.718233in}{1.326808in}}{\pgfqpoint{13.711951in}{1.456349in}}%
\pgfpathcurveto{\pgfqpoint{13.705668in}{1.585891in}}{\pgfqpoint{13.697987in}{1.676007in}}{\pgfqpoint{13.690598in}{1.706850in}}%
\pgfpathcurveto{\pgfqpoint{13.683209in}{1.737694in}}{\pgfqpoint{13.676716in}{1.706746in}}{\pgfqpoint{13.672549in}{1.620824in}}%
\pgfpathcurveto{\pgfqpoint{13.668382in}{1.534902in}}{\pgfqpoint{13.666881in}{1.401020in}}{\pgfqpoint{13.668377in}{1.248664in}}%
\pgfpathcurveto{\pgfqpoint{13.669873in}{1.096308in}}{\pgfqpoint{13.674243in}{0.937918in}}{\pgfqpoint{13.680526in}{0.808376in}}%
\pgfpathcurveto{\pgfqpoint{13.686808in}{0.678835in}}{\pgfqpoint{13.694490in}{0.588719in}}{\pgfqpoint{13.701878in}{0.557875in}}%
\pgfpathcurveto{\pgfqpoint{13.709267in}{0.527032in}}{\pgfqpoint{13.715760in}{0.557979in}}{\pgfqpoint{13.719927in}{0.643901in}}%
\pgfpathlineto{\pgfqpoint{13.719927in}{0.643901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.718980in}{0.663440in}}%
\pgfpathcurveto{\pgfqpoint{13.722980in}{0.745925in}}{\pgfqpoint{13.724421in}{0.874452in}}{\pgfqpoint{13.722985in}{1.020713in}}%
\pgfpathcurveto{\pgfqpoint{13.721549in}{1.166975in}}{\pgfqpoint{13.717353in}{1.319030in}}{\pgfqpoint{13.711322in}{1.443390in}}%
\pgfpathcurveto{\pgfqpoint{13.705291in}{1.567750in}}{\pgfqpoint{13.697917in}{1.654261in}}{\pgfqpoint{13.690823in}{1.683871in}}%
\pgfpathcurveto{\pgfqpoint{13.683730in}{1.713480in}}{\pgfqpoint{13.677497in}{1.683771in}}{\pgfqpoint{13.673497in}{1.601286in}}%
\pgfpathcurveto{\pgfqpoint{13.669496in}{1.518801in}}{\pgfqpoint{13.668056in}{1.390274in}}{\pgfqpoint{13.669492in}{1.244012in}}%
\pgfpathcurveto{\pgfqpoint{13.670928in}{1.097751in}}{\pgfqpoint{13.675123in}{0.945696in}}{\pgfqpoint{13.681154in}{0.821336in}}%
\pgfpathcurveto{\pgfqpoint{13.687185in}{0.696976in}}{\pgfqpoint{13.694560in}{0.610465in}}{\pgfqpoint{13.701653in}{0.580855in}}%
\pgfpathcurveto{\pgfqpoint{13.708746in}{0.551245in}}{\pgfqpoint{13.714979in}{0.580954in}}{\pgfqpoint{13.718980in}{0.663440in}}%
\pgfpathlineto{\pgfqpoint{13.718980in}{0.663440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.718032in}{0.682978in}}%
\pgfpathcurveto{\pgfqpoint{13.721866in}{0.762027in}}{\pgfqpoint{13.723246in}{0.885198in}}{\pgfqpoint{13.721870in}{1.025365in}}%
\pgfpathcurveto{\pgfqpoint{13.720494in}{1.165533in}}{\pgfqpoint{13.716473in}{1.311252in}}{\pgfqpoint{13.710694in}{1.430430in}}%
\pgfpathcurveto{\pgfqpoint{13.704914in}{1.549608in}}{\pgfqpoint{13.697847in}{1.632515in}}{\pgfqpoint{13.691049in}{1.660891in}}%
\pgfpathcurveto{\pgfqpoint{13.684251in}{1.689267in}}{\pgfqpoint{13.678278in}{1.660796in}}{\pgfqpoint{13.674444in}{1.581747in}}%
\pgfpathcurveto{\pgfqpoint{13.670611in}{1.502699in}}{\pgfqpoint{13.669230in}{1.379527in}}{\pgfqpoint{13.670606in}{1.239360in}}%
\pgfpathcurveto{\pgfqpoint{13.671982in}{1.099193in}}{\pgfqpoint{13.676003in}{0.953473in}}{\pgfqpoint{13.681783in}{0.834295in}}%
\pgfpathcurveto{\pgfqpoint{13.687563in}{0.715117in}}{\pgfqpoint{13.694629in}{0.632210in}}{\pgfqpoint{13.701427in}{0.603834in}}%
\pgfpathcurveto{\pgfqpoint{13.708225in}{0.575458in}}{\pgfqpoint{13.714198in}{0.603930in}}{\pgfqpoint{13.718032in}{0.682978in}}%
\pgfpathlineto{\pgfqpoint{13.718032in}{0.682978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.717084in}{0.702517in}}%
\pgfpathcurveto{\pgfqpoint{13.720751in}{0.778128in}}{\pgfqpoint{13.722072in}{0.895944in}}{\pgfqpoint{13.720756in}{1.030017in}}%
\pgfpathcurveto{\pgfqpoint{13.719439in}{1.164091in}}{\pgfqpoint{13.715594in}{1.303474in}}{\pgfqpoint{13.710065in}{1.417471in}}%
\pgfpathcurveto{\pgfqpoint{13.704537in}{1.531467in}}{\pgfqpoint{13.697777in}{1.610769in}}{\pgfqpoint{13.691275in}{1.637912in}}%
\pgfpathcurveto{\pgfqpoint{13.684773in}{1.665054in}}{\pgfqpoint{13.679059in}{1.637820in}}{\pgfqpoint{13.675392in}{1.562209in}}%
\pgfpathcurveto{\pgfqpoint{13.671725in}{1.486597in}}{\pgfqpoint{13.670404in}{1.368781in}}{\pgfqpoint{13.671720in}{1.234708in}}%
\pgfpathcurveto{\pgfqpoint{13.673037in}{1.100635in}}{\pgfqpoint{13.676883in}{0.961251in}}{\pgfqpoint{13.682411in}{0.847255in}}%
\pgfpathcurveto{\pgfqpoint{13.687940in}{0.733258in}}{\pgfqpoint{13.694699in}{0.653956in}}{\pgfqpoint{13.701202in}{0.626814in}}%
\pgfpathcurveto{\pgfqpoint{13.707704in}{0.599672in}}{\pgfqpoint{13.713417in}{0.626905in}}{\pgfqpoint{13.717084in}{0.702517in}}%
\pgfpathlineto{\pgfqpoint{13.717084in}{0.702517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.716137in}{0.722055in}}%
\pgfpathcurveto{\pgfqpoint{13.719637in}{0.794230in}}{\pgfqpoint{13.720898in}{0.906691in}}{\pgfqpoint{13.719641in}{1.034669in}}%
\pgfpathcurveto{\pgfqpoint{13.718385in}{1.162648in}}{\pgfqpoint{13.714714in}{1.295696in}}{\pgfqpoint{13.709437in}{1.404511in}}%
\pgfpathcurveto{\pgfqpoint{13.704159in}{1.513326in}}{\pgfqpoint{13.697707in}{1.589024in}}{\pgfqpoint{13.691500in}{1.614932in}}%
\pgfpathcurveto{\pgfqpoint{13.685294in}{1.640841in}}{\pgfqpoint{13.679840in}{1.614845in}}{\pgfqpoint{13.676339in}{1.542670in}}%
\pgfpathcurveto{\pgfqpoint{13.672839in}{1.470496in}}{\pgfqpoint{13.671578in}{1.358035in}}{\pgfqpoint{13.672835in}{1.230056in}}%
\pgfpathcurveto{\pgfqpoint{13.674091in}{1.102077in}}{\pgfqpoint{13.677763in}{0.969029in}}{\pgfqpoint{13.683040in}{0.860214in}}%
\pgfpathcurveto{\pgfqpoint{13.688317in}{0.751399in}}{\pgfqpoint{13.694769in}{0.675702in}}{\pgfqpoint{13.700976in}{0.649793in}}%
\pgfpathcurveto{\pgfqpoint{13.707183in}{0.623885in}}{\pgfqpoint{13.712637in}{0.649880in}}{\pgfqpoint{13.716137in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{13.716137in}{0.722055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.715189in}{0.741594in}}%
\pgfpathcurveto{\pgfqpoint{13.718523in}{0.810331in}}{\pgfqpoint{13.719724in}{0.917437in}}{\pgfqpoint{13.718527in}{1.039322in}}%
\pgfpathcurveto{\pgfqpoint{13.717330in}{1.161206in}}{\pgfqpoint{13.713834in}{1.287919in}}{\pgfqpoint{13.708808in}{1.391552in}}%
\pgfpathcurveto{\pgfqpoint{13.703782in}{1.495185in}}{\pgfqpoint{13.697637in}{1.567278in}}{\pgfqpoint{13.691726in}{1.591953in}}%
\pgfpathcurveto{\pgfqpoint{13.685815in}{1.616627in}}{\pgfqpoint{13.680621in}{1.591870in}}{\pgfqpoint{13.677287in}{1.523132in}}%
\pgfpathcurveto{\pgfqpoint{13.673953in}{1.454394in}}{\pgfqpoint{13.672753in}{1.347289in}}{\pgfqpoint{13.673949in}{1.225404in}}%
\pgfpathcurveto{\pgfqpoint{13.675146in}{1.103519in}}{\pgfqpoint{13.678642in}{0.976807in}}{\pgfqpoint{13.683668in}{0.873174in}}%
\pgfpathcurveto{\pgfqpoint{13.688694in}{0.769540in}}{\pgfqpoint{13.694839in}{0.697448in}}{\pgfqpoint{13.700750in}{0.672773in}}%
\pgfpathcurveto{\pgfqpoint{13.706661in}{0.648098in}}{\pgfqpoint{13.711856in}{0.672856in}}{\pgfqpoint{13.715189in}{0.741594in}}%
\pgfpathlineto{\pgfqpoint{13.715189in}{0.741594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.714242in}{0.761132in}}%
\pgfpathcurveto{\pgfqpoint{13.717409in}{0.826433in}}{\pgfqpoint{13.718549in}{0.928183in}}{\pgfqpoint{13.717412in}{1.043974in}}%
\pgfpathcurveto{\pgfqpoint{13.716276in}{1.159764in}}{\pgfqpoint{13.712954in}{1.280141in}}{\pgfqpoint{13.708180in}{1.378592in}}%
\pgfpathcurveto{\pgfqpoint{13.703405in}{1.477044in}}{\pgfqpoint{13.697567in}{1.545532in}}{\pgfqpoint{13.691952in}{1.568973in}}%
\pgfpathcurveto{\pgfqpoint{13.686336in}{1.592414in}}{\pgfqpoint{13.681401in}{1.568894in}}{\pgfqpoint{13.678235in}{1.503594in}}%
\pgfpathcurveto{\pgfqpoint{13.675068in}{1.438293in}}{\pgfqpoint{13.673927in}{1.336542in}}{\pgfqpoint{13.675064in}{1.220752in}}%
\pgfpathcurveto{\pgfqpoint{13.676201in}{1.104961in}}{\pgfqpoint{13.679522in}{0.984585in}}{\pgfqpoint{13.684297in}{0.886133in}}%
\pgfpathcurveto{\pgfqpoint{13.689071in}{0.787682in}}{\pgfqpoint{13.694909in}{0.719193in}}{\pgfqpoint{13.700525in}{0.695752in}}%
\pgfpathcurveto{\pgfqpoint{13.706140in}{0.672311in}}{\pgfqpoint{13.711075in}{0.695831in}}{\pgfqpoint{13.714242in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{13.714242in}{0.761132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.713294in}{0.780670in}}%
\pgfpathcurveto{\pgfqpoint{13.716294in}{0.842534in}}{\pgfqpoint{13.717375in}{0.938929in}}{\pgfqpoint{13.716298in}{1.048626in}}%
\pgfpathcurveto{\pgfqpoint{13.715221in}{1.158322in}}{\pgfqpoint{13.712074in}{1.272363in}}{\pgfqpoint{13.707551in}{1.365633in}}%
\pgfpathcurveto{\pgfqpoint{13.703028in}{1.458903in}}{\pgfqpoint{13.697497in}{1.523786in}}{\pgfqpoint{13.692177in}{1.545994in}}%
\pgfpathcurveto{\pgfqpoint{13.686857in}{1.568201in}}{\pgfqpoint{13.682182in}{1.545919in}}{\pgfqpoint{13.679182in}{1.484055in}}%
\pgfpathcurveto{\pgfqpoint{13.676182in}{1.422191in}}{\pgfqpoint{13.675101in}{1.325796in}}{\pgfqpoint{13.676178in}{1.216100in}}%
\pgfpathcurveto{\pgfqpoint{13.677255in}{1.106404in}}{\pgfqpoint{13.680402in}{0.992362in}}{\pgfqpoint{13.684925in}{0.899093in}}%
\pgfpathcurveto{\pgfqpoint{13.689449in}{0.805823in}}{\pgfqpoint{13.694979in}{0.740939in}}{\pgfqpoint{13.700299in}{0.718732in}}%
\pgfpathcurveto{\pgfqpoint{13.705619in}{0.696524in}}{\pgfqpoint{13.710294in}{0.718806in}}{\pgfqpoint{13.713294in}{0.780670in}}%
\pgfpathlineto{\pgfqpoint{13.713294in}{0.780670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.712347in}{0.800209in}}%
\pgfpathcurveto{\pgfqpoint{13.715180in}{0.858636in}}{\pgfqpoint{13.716201in}{0.949676in}}{\pgfqpoint{13.715184in}{1.053278in}}%
\pgfpathcurveto{\pgfqpoint{13.714166in}{1.156880in}}{\pgfqpoint{13.711195in}{1.264585in}}{\pgfqpoint{13.706923in}{1.352673in}}%
\pgfpathcurveto{\pgfqpoint{13.702651in}{1.440762in}}{\pgfqpoint{13.697427in}{1.502041in}}{\pgfqpoint{13.692403in}{1.523014in}}%
\pgfpathcurveto{\pgfqpoint{13.687378in}{1.543988in}}{\pgfqpoint{13.682963in}{1.522944in}}{\pgfqpoint{13.680130in}{1.464517in}}%
\pgfpathcurveto{\pgfqpoint{13.677296in}{1.406089in}}{\pgfqpoint{13.676276in}{1.315050in}}{\pgfqpoint{13.677293in}{1.211448in}}%
\pgfpathcurveto{\pgfqpoint{13.678310in}{1.107846in}}{\pgfqpoint{13.681282in}{1.000140in}}{\pgfqpoint{13.685554in}{0.912052in}}%
\pgfpathcurveto{\pgfqpoint{13.689826in}{0.823964in}}{\pgfqpoint{13.695049in}{0.762685in}}{\pgfqpoint{13.700074in}{0.741711in}}%
\pgfpathcurveto{\pgfqpoint{13.705098in}{0.720738in}}{\pgfqpoint{13.709513in}{0.741782in}}{\pgfqpoint{13.712347in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{13.712347in}{0.800209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.711399in}{0.819747in}}%
\pgfpathcurveto{\pgfqpoint{13.714066in}{0.874738in}}{\pgfqpoint{13.715026in}{0.960422in}}{\pgfqpoint{13.714069in}{1.057930in}}%
\pgfpathcurveto{\pgfqpoint{13.713112in}{1.155438in}}{\pgfqpoint{13.710315in}{1.256807in}}{\pgfqpoint{13.706294in}{1.339714in}}%
\pgfpathcurveto{\pgfqpoint{13.702273in}{1.422621in}}{\pgfqpoint{13.697357in}{1.480295in}}{\pgfqpoint{13.692628in}{1.500035in}}%
\pgfpathcurveto{\pgfqpoint{13.687900in}{1.519775in}}{\pgfqpoint{13.683744in}{1.499968in}}{\pgfqpoint{13.681077in}{1.444978in}}%
\pgfpathcurveto{\pgfqpoint{13.678410in}{1.389988in}}{\pgfqpoint{13.677450in}{1.304303in}}{\pgfqpoint{13.678407in}{1.206796in}}%
\pgfpathcurveto{\pgfqpoint{13.679364in}{1.109288in}}{\pgfqpoint{13.682161in}{1.007918in}}{\pgfqpoint{13.686182in}{0.925011in}}%
\pgfpathcurveto{\pgfqpoint{13.690203in}{0.842105in}}{\pgfqpoint{13.695119in}{0.784431in}}{\pgfqpoint{13.699848in}{0.764691in}}%
\pgfpathcurveto{\pgfqpoint{13.704577in}{0.744951in}}{\pgfqpoint{13.708732in}{0.764757in}}{\pgfqpoint{13.711399in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{13.711399in}{0.819747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710451in}{0.839286in}}%
\pgfpathcurveto{\pgfqpoint{13.712952in}{0.890839in}}{\pgfqpoint{13.713852in}{0.971168in}}{\pgfqpoint{13.712955in}{1.062582in}}%
\pgfpathcurveto{\pgfqpoint{13.712057in}{1.153995in}}{\pgfqpoint{13.709435in}{1.249030in}}{\pgfqpoint{13.705666in}{1.326755in}}%
\pgfpathcurveto{\pgfqpoint{13.701896in}{1.404479in}}{\pgfqpoint{13.697287in}{1.458549in}}{\pgfqpoint{13.692854in}{1.477055in}}%
\pgfpathcurveto{\pgfqpoint{13.688421in}{1.495561in}}{\pgfqpoint{13.684525in}{1.476993in}}{\pgfqpoint{13.682025in}{1.425440in}}%
\pgfpathcurveto{\pgfqpoint{13.679525in}{1.373886in}}{\pgfqpoint{13.678624in}{1.293557in}}{\pgfqpoint{13.679522in}{1.202144in}}%
\pgfpathcurveto{\pgfqpoint{13.680419in}{1.110730in}}{\pgfqpoint{13.683041in}{1.015696in}}{\pgfqpoint{13.686811in}{0.937971in}}%
\pgfpathcurveto{\pgfqpoint{13.690580in}{0.860246in}}{\pgfqpoint{13.695189in}{0.806176in}}{\pgfqpoint{13.699622in}{0.787670in}}%
\pgfpathcurveto{\pgfqpoint{13.704056in}{0.769164in}}{\pgfqpoint{13.707951in}{0.787733in}}{\pgfqpoint{13.710451in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{13.710451in}{0.839286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.709504in}{0.858824in}}%
\pgfpathcurveto{\pgfqpoint{13.711837in}{0.906941in}}{\pgfqpoint{13.712678in}{0.981915in}}{\pgfqpoint{13.711840in}{1.067234in}}%
\pgfpathcurveto{\pgfqpoint{13.711003in}{1.152553in}}{\pgfqpoint{13.708555in}{1.241252in}}{\pgfqpoint{13.705037in}{1.313795in}}%
\pgfpathcurveto{\pgfqpoint{13.701519in}{1.386338in}}{\pgfqpoint{13.697217in}{1.436803in}}{\pgfqpoint{13.693080in}{1.454076in}}%
\pgfpathcurveto{\pgfqpoint{13.688942in}{1.471348in}}{\pgfqpoint{13.685306in}{1.454018in}}{\pgfqpoint{13.682972in}{1.405901in}}%
\pgfpathcurveto{\pgfqpoint{13.680639in}{1.357785in}}{\pgfqpoint{13.679798in}{1.282811in}}{\pgfqpoint{13.680636in}{1.197492in}}%
\pgfpathcurveto{\pgfqpoint{13.681474in}{1.112172in}}{\pgfqpoint{13.683921in}{1.023474in}}{\pgfqpoint{13.687439in}{0.950930in}}%
\pgfpathcurveto{\pgfqpoint{13.690957in}{0.878387in}}{\pgfqpoint{13.695259in}{0.827922in}}{\pgfqpoint{13.699397in}{0.810650in}}%
\pgfpathcurveto{\pgfqpoint{13.703534in}{0.793377in}}{\pgfqpoint{13.707170in}{0.810708in}}{\pgfqpoint{13.709504in}{0.858824in}}%
\pgfpathlineto{\pgfqpoint{13.709504in}{0.858824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.708556in}{0.878363in}}%
\pgfpathcurveto{\pgfqpoint{13.710723in}{0.923042in}}{\pgfqpoint{13.711504in}{0.992661in}}{\pgfqpoint{13.710726in}{1.071886in}}%
\pgfpathcurveto{\pgfqpoint{13.709948in}{1.151111in}}{\pgfqpoint{13.707675in}{1.233474in}}{\pgfqpoint{13.704409in}{1.300836in}}%
\pgfpathcurveto{\pgfqpoint{13.701142in}{1.368197in}}{\pgfqpoint{13.697147in}{1.415058in}}{\pgfqpoint{13.693305in}{1.431096in}}%
\pgfpathcurveto{\pgfqpoint{13.689463in}{1.447135in}}{\pgfqpoint{13.686087in}{1.431042in}}{\pgfqpoint{13.683920in}{1.386363in}}%
\pgfpathcurveto{\pgfqpoint{13.681753in}{1.341683in}}{\pgfqpoint{13.680973in}{1.272065in}}{\pgfqpoint{13.681750in}{1.192840in}}%
\pgfpathcurveto{\pgfqpoint{13.682528in}{1.113614in}}{\pgfqpoint{13.684801in}{1.031251in}}{\pgfqpoint{13.688068in}{0.963890in}}%
\pgfpathcurveto{\pgfqpoint{13.691335in}{0.896528in}}{\pgfqpoint{13.695329in}{0.849668in}}{\pgfqpoint{13.699171in}{0.833629in}}%
\pgfpathcurveto{\pgfqpoint{13.703013in}{0.817591in}}{\pgfqpoint{13.706390in}{0.833683in}}{\pgfqpoint{13.708556in}{0.878363in}}%
\pgfpathlineto{\pgfqpoint{13.708556in}{0.878363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.707609in}{0.897901in}}%
\pgfpathcurveto{\pgfqpoint{13.709609in}{0.939144in}}{\pgfqpoint{13.710329in}{1.003407in}}{\pgfqpoint{13.709611in}{1.076538in}}%
\pgfpathcurveto{\pgfqpoint{13.708893in}{1.149669in}}{\pgfqpoint{13.706796in}{1.225696in}}{\pgfqpoint{13.703780in}{1.287876in}}%
\pgfpathcurveto{\pgfqpoint{13.700765in}{1.350056in}}{\pgfqpoint{13.697077in}{1.393312in}}{\pgfqpoint{13.693531in}{1.408117in}}%
\pgfpathcurveto{\pgfqpoint{13.689984in}{1.422922in}}{\pgfqpoint{13.686868in}{1.408067in}}{\pgfqpoint{13.684867in}{1.366824in}}%
\pgfpathcurveto{\pgfqpoint{13.682867in}{1.325582in}}{\pgfqpoint{13.682147in}{1.261318in}}{\pgfqpoint{13.682865in}{1.188187in}}%
\pgfpathcurveto{\pgfqpoint{13.683583in}{1.115057in}}{\pgfqpoint{13.685681in}{1.039029in}}{\pgfqpoint{13.688696in}{0.976849in}}%
\pgfpathcurveto{\pgfqpoint{13.691712in}{0.914669in}}{\pgfqpoint{13.695399in}{0.871414in}}{\pgfqpoint{13.698945in}{0.856609in}}%
\pgfpathcurveto{\pgfqpoint{13.702492in}{0.841804in}}{\pgfqpoint{13.705609in}{0.856659in}}{\pgfqpoint{13.707609in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{13.707609in}{0.897901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.706661in}{0.917440in}}%
\pgfpathcurveto{\pgfqpoint{13.708495in}{0.955245in}}{\pgfqpoint{13.709155in}{1.014154in}}{\pgfqpoint{13.708497in}{1.081190in}}%
\pgfpathcurveto{\pgfqpoint{13.707839in}{1.148227in}}{\pgfqpoint{13.705916in}{1.217918in}}{\pgfqpoint{13.703152in}{1.274917in}}%
\pgfpathcurveto{\pgfqpoint{13.700387in}{1.331915in}}{\pgfqpoint{13.697007in}{1.371566in}}{\pgfqpoint{13.693756in}{1.385137in}}%
\pgfpathcurveto{\pgfqpoint{13.690505in}{1.398708in}}{\pgfqpoint{13.687648in}{1.385092in}}{\pgfqpoint{13.685815in}{1.347286in}}%
\pgfpathcurveto{\pgfqpoint{13.683982in}{1.309480in}}{\pgfqpoint{13.683321in}{1.250572in}}{\pgfqpoint{13.683979in}{1.183535in}}%
\pgfpathcurveto{\pgfqpoint{13.684637in}{1.116499in}}{\pgfqpoint{13.686560in}{1.046807in}}{\pgfqpoint{13.689325in}{0.989809in}}%
\pgfpathcurveto{\pgfqpoint{13.692089in}{0.932810in}}{\pgfqpoint{13.695469in}{0.893159in}}{\pgfqpoint{13.698720in}{0.879588in}}%
\pgfpathcurveto{\pgfqpoint{13.701971in}{0.866017in}}{\pgfqpoint{13.704828in}{0.879634in}}{\pgfqpoint{13.706661in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{13.706661in}{0.917440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.705714in}{0.936978in}}%
\pgfpathcurveto{\pgfqpoint{13.707380in}{0.971347in}}{\pgfqpoint{13.707981in}{1.024900in}}{\pgfqpoint{13.707383in}{1.085842in}}%
\pgfpathcurveto{\pgfqpoint{13.706784in}{1.146784in}}{\pgfqpoint{13.705036in}{1.210141in}}{\pgfqpoint{13.702523in}{1.261957in}}%
\pgfpathcurveto{\pgfqpoint{13.700010in}{1.313774in}}{\pgfqpoint{13.696938in}{1.349820in}}{\pgfqpoint{13.693982in}{1.362158in}}%
\pgfpathcurveto{\pgfqpoint{13.691026in}{1.374495in}}{\pgfqpoint{13.688429in}{1.362116in}}{\pgfqpoint{13.686763in}{1.327747in}}%
\pgfpathcurveto{\pgfqpoint{13.685096in}{1.293378in}}{\pgfqpoint{13.684495in}{1.239826in}}{\pgfqpoint{13.685094in}{1.178883in}}%
\pgfpathcurveto{\pgfqpoint{13.685692in}{1.117941in}}{\pgfqpoint{13.687440in}{1.054585in}}{\pgfqpoint{13.689953in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{13.692466in}{0.950952in}}{\pgfqpoint{13.695539in}{0.914905in}}{\pgfqpoint{13.698494in}{0.902568in}}%
\pgfpathcurveto{\pgfqpoint{13.701450in}{0.890230in}}{\pgfqpoint{13.704047in}{0.902609in}}{\pgfqpoint{13.705714in}{0.936978in}}%
\pgfpathlineto{\pgfqpoint{13.705714in}{0.936978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.704766in}{0.956517in}}%
\pgfpathcurveto{\pgfqpoint{13.706266in}{0.987449in}}{\pgfqpoint{13.706807in}{1.035646in}}{\pgfqpoint{13.706268in}{1.090494in}}%
\pgfpathcurveto{\pgfqpoint{13.705730in}{1.145342in}}{\pgfqpoint{13.704156in}{1.202363in}}{\pgfqpoint{13.701895in}{1.248998in}}%
\pgfpathcurveto{\pgfqpoint{13.699633in}{1.295633in}}{\pgfqpoint{13.696868in}{1.328075in}}{\pgfqpoint{13.694208in}{1.339178in}}%
\pgfpathcurveto{\pgfqpoint{13.691548in}{1.350282in}}{\pgfqpoint{13.689210in}{1.339141in}}{\pgfqpoint{13.687710in}{1.308209in}}%
\pgfpathcurveto{\pgfqpoint{13.686210in}{1.277277in}}{\pgfqpoint{13.685670in}{1.229079in}}{\pgfqpoint{13.686208in}{1.174231in}}%
\pgfpathcurveto{\pgfqpoint{13.686747in}{1.119383in}}{\pgfqpoint{13.688320in}{1.062363in}}{\pgfqpoint{13.690582in}{1.015728in}}%
\pgfpathcurveto{\pgfqpoint{13.692843in}{0.969093in}}{\pgfqpoint{13.695609in}{0.936651in}}{\pgfqpoint{13.698269in}{0.925547in}}%
\pgfpathcurveto{\pgfqpoint{13.700929in}{0.914444in}}{\pgfqpoint{13.703266in}{0.925585in}}{\pgfqpoint{13.704766in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{13.704766in}{0.956517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.703819in}{0.976055in}}%
\pgfpathcurveto{\pgfqpoint{13.705152in}{1.003550in}}{\pgfqpoint{13.705632in}{1.046392in}}{\pgfqpoint{13.705154in}{1.095146in}}%
\pgfpathcurveto{\pgfqpoint{13.704675in}{1.143900in}}{\pgfqpoint{13.703276in}{1.194585in}}{\pgfqpoint{13.701266in}{1.236038in}}%
\pgfpathcurveto{\pgfqpoint{13.699256in}{1.277492in}}{\pgfqpoint{13.696798in}{1.306329in}}{\pgfqpoint{13.694433in}{1.316199in}}%
\pgfpathcurveto{\pgfqpoint{13.692069in}{1.326069in}}{\pgfqpoint{13.689991in}{1.316166in}}{\pgfqpoint{13.688658in}{1.288670in}}%
\pgfpathcurveto{\pgfqpoint{13.687324in}{1.261175in}}{\pgfqpoint{13.686844in}{1.218333in}}{\pgfqpoint{13.687323in}{1.169579in}}%
\pgfpathcurveto{\pgfqpoint{13.687801in}{1.120825in}}{\pgfqpoint{13.689200in}{1.070140in}}{\pgfqpoint{13.691210in}{1.028687in}}%
\pgfpathcurveto{\pgfqpoint{13.693221in}{0.987234in}}{\pgfqpoint{13.695679in}{0.958397in}}{\pgfqpoint{13.698043in}{0.948527in}}%
\pgfpathcurveto{\pgfqpoint{13.700407in}{0.938657in}}{\pgfqpoint{13.702485in}{0.948560in}}{\pgfqpoint{13.703819in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{13.703819in}{0.976055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.702871in}{0.995594in}}%
\pgfpathcurveto{\pgfqpoint{13.704038in}{1.019652in}}{\pgfqpoint{13.704458in}{1.057139in}}{\pgfqpoint{13.704039in}{1.099798in}}%
\pgfpathcurveto{\pgfqpoint{13.703620in}{1.142458in}}{\pgfqpoint{13.702397in}{1.186807in}}{\pgfqpoint{13.700638in}{1.223079in}}%
\pgfpathcurveto{\pgfqpoint{13.698879in}{1.259351in}}{\pgfqpoint{13.696728in}{1.284583in}}{\pgfqpoint{13.694659in}{1.293219in}}%
\pgfpathcurveto{\pgfqpoint{13.692590in}{1.301855in}}{\pgfqpoint{13.690772in}{1.293190in}}{\pgfqpoint{13.689605in}{1.269132in}}%
\pgfpathcurveto{\pgfqpoint{13.688438in}{1.245074in}}{\pgfqpoint{13.688018in}{1.207587in}}{\pgfqpoint{13.688437in}{1.164927in}}%
\pgfpathcurveto{\pgfqpoint{13.688856in}{1.122268in}}{\pgfqpoint{13.690080in}{1.077918in}}{\pgfqpoint{13.691839in}{1.041647in}}%
\pgfpathcurveto{\pgfqpoint{13.693598in}{1.005375in}}{\pgfqpoint{13.695749in}{0.980142in}}{\pgfqpoint{13.697817in}{0.971506in}}%
\pgfpathcurveto{\pgfqpoint{13.699886in}{0.962870in}}{\pgfqpoint{13.701704in}{0.971535in}}{\pgfqpoint{13.702871in}{0.995594in}}%
\pgfpathlineto{\pgfqpoint{13.702871in}{0.995594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.701923in}{1.015132in}}%
\pgfpathcurveto{\pgfqpoint{13.702924in}{1.035753in}}{\pgfqpoint{13.703284in}{1.067885in}}{\pgfqpoint{13.702925in}{1.104450in}}%
\pgfpathcurveto{\pgfqpoint{13.702566in}{1.141016in}}{\pgfqpoint{13.701517in}{1.179030in}}{\pgfqpoint{13.700009in}{1.210119in}}%
\pgfpathcurveto{\pgfqpoint{13.698501in}{1.241209in}}{\pgfqpoint{13.696658in}{1.262837in}}{\pgfqpoint{13.694884in}{1.270240in}}%
\pgfpathcurveto{\pgfqpoint{13.693111in}{1.277642in}}{\pgfqpoint{13.691553in}{1.270215in}}{\pgfqpoint{13.690553in}{1.249594in}}%
\pgfpathcurveto{\pgfqpoint{13.689553in}{1.228972in}}{\pgfqpoint{13.689192in}{1.196841in}}{\pgfqpoint{13.689551in}{1.160275in}}%
\pgfpathcurveto{\pgfqpoint{13.689910in}{1.123710in}}{\pgfqpoint{13.690959in}{1.085696in}}{\pgfqpoint{13.692467in}{1.054606in}}%
\pgfpathcurveto{\pgfqpoint{13.693975in}{1.023516in}}{\pgfqpoint{13.695818in}{1.001888in}}{\pgfqpoint{13.697592in}{0.994486in}}%
\pgfpathcurveto{\pgfqpoint{13.699365in}{0.987083in}}{\pgfqpoint{13.700923in}{0.994511in}}{\pgfqpoint{13.701923in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{13.701923in}{1.015132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700976in}{1.034670in}}%
\pgfpathcurveto{\pgfqpoint{13.701809in}{1.051855in}}{\pgfqpoint{13.702109in}{1.078631in}}{\pgfqpoint{13.701810in}{1.109102in}}%
\pgfpathcurveto{\pgfqpoint{13.701511in}{1.139574in}}{\pgfqpoint{13.700637in}{1.171252in}}{\pgfqpoint{13.699381in}{1.197160in}}%
\pgfpathcurveto{\pgfqpoint{13.698124in}{1.223068in}}{\pgfqpoint{13.696588in}{1.241092in}}{\pgfqpoint{13.695110in}{1.247260in}}%
\pgfpathcurveto{\pgfqpoint{13.693632in}{1.253429in}}{\pgfqpoint{13.692334in}{1.247239in}}{\pgfqpoint{13.691500in}{1.230055in}}%
\pgfpathcurveto{\pgfqpoint{13.690667in}{1.212871in}}{\pgfqpoint{13.690367in}{1.186094in}}{\pgfqpoint{13.690666in}{1.155623in}}%
\pgfpathcurveto{\pgfqpoint{13.690965in}{1.125152in}}{\pgfqpoint{13.691839in}{1.093474in}}{\pgfqpoint{13.693096in}{1.067565in}}%
\pgfpathcurveto{\pgfqpoint{13.694352in}{1.041657in}}{\pgfqpoint{13.695888in}{1.023634in}}{\pgfqpoint{13.697366in}{1.017465in}}%
\pgfpathcurveto{\pgfqpoint{13.698844in}{1.011297in}}{\pgfqpoint{13.700143in}{1.017486in}}{\pgfqpoint{13.700976in}{1.034670in}}%
\pgfpathlineto{\pgfqpoint{13.700976in}{1.034670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700445in}{1.054209in}}%
\pgfpathcurveto{\pgfqpoint{13.701186in}{1.067956in}}{\pgfqpoint{13.701452in}{1.089378in}}{\pgfqpoint{13.701186in}{1.113755in}}%
\pgfpathcurveto{\pgfqpoint{13.700921in}{1.138131in}}{\pgfqpoint{13.700145in}{1.163474in}}{\pgfqpoint{13.699029in}{1.184201in}}%
\pgfpathcurveto{\pgfqpoint{13.697913in}{1.204927in}}{\pgfqpoint{13.696549in}{1.219346in}}{\pgfqpoint{13.695236in}{1.224281in}}%
\pgfpathcurveto{\pgfqpoint{13.693924in}{1.229216in}}{\pgfqpoint{13.692771in}{1.224264in}}{\pgfqpoint{13.692031in}{1.210517in}}%
\pgfpathcurveto{\pgfqpoint{13.691291in}{1.196769in}}{\pgfqpoint{13.691024in}{1.175348in}}{\pgfqpoint{13.691290in}{1.150971in}}%
\pgfpathcurveto{\pgfqpoint{13.691555in}{1.126594in}}{\pgfqpoint{13.692332in}{1.101252in}}{\pgfqpoint{13.693447in}{1.080525in}}%
\pgfpathcurveto{\pgfqpoint{13.694563in}{1.059798in}}{\pgfqpoint{13.695928in}{1.045380in}}{\pgfqpoint{13.697240in}{1.040445in}}%
\pgfpathcurveto{\pgfqpoint{13.698552in}{1.035510in}}{\pgfqpoint{13.699705in}{1.040461in}}{\pgfqpoint{13.700445in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{13.700445in}{1.054209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700445in}{1.073747in}}%
\pgfpathcurveto{\pgfqpoint{13.701186in}{1.084058in}}{\pgfqpoint{13.701452in}{1.100124in}}{\pgfqpoint{13.701186in}{1.118407in}}%
\pgfpathcurveto{\pgfqpoint{13.700921in}{1.136689in}}{\pgfqpoint{13.700145in}{1.155696in}}{\pgfqpoint{13.699029in}{1.171241in}}%
\pgfpathcurveto{\pgfqpoint{13.697913in}{1.186786in}}{\pgfqpoint{13.696549in}{1.197600in}}{\pgfqpoint{13.695236in}{1.201301in}}%
\pgfpathcurveto{\pgfqpoint{13.693924in}{1.205002in}}{\pgfqpoint{13.692771in}{1.201289in}}{\pgfqpoint{13.692031in}{1.190978in}}%
\pgfpathcurveto{\pgfqpoint{13.691291in}{1.180667in}}{\pgfqpoint{13.691024in}{1.164602in}}{\pgfqpoint{13.691290in}{1.146319in}}%
\pgfpathcurveto{\pgfqpoint{13.691555in}{1.128036in}}{\pgfqpoint{13.692332in}{1.109029in}}{\pgfqpoint{13.693447in}{1.093484in}}%
\pgfpathcurveto{\pgfqpoint{13.694563in}{1.077939in}}{\pgfqpoint{13.695928in}{1.067125in}}{\pgfqpoint{13.697240in}{1.063424in}}%
\pgfpathcurveto{\pgfqpoint{13.698552in}{1.059723in}}{\pgfqpoint{13.699705in}{1.063437in}}{\pgfqpoint{13.700445in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{13.700445in}{1.073747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700445in}{1.093286in}}%
\pgfpathcurveto{\pgfqpoint{13.701186in}{1.100160in}}{\pgfqpoint{13.701452in}{1.110870in}}{\pgfqpoint{13.701186in}{1.123059in}}%
\pgfpathcurveto{\pgfqpoint{13.700921in}{1.135247in}}{\pgfqpoint{13.700145in}{1.147918in}}{\pgfqpoint{13.699029in}{1.158282in}}%
\pgfpathcurveto{\pgfqpoint{13.697913in}{1.168645in}}{\pgfqpoint{13.696549in}{1.175854in}}{\pgfqpoint{13.695236in}{1.178322in}}%
\pgfpathcurveto{\pgfqpoint{13.693924in}{1.180789in}}{\pgfqpoint{13.692771in}{1.178313in}}{\pgfqpoint{13.692031in}{1.171440in}}%
\pgfpathcurveto{\pgfqpoint{13.691291in}{1.164566in}}{\pgfqpoint{13.691024in}{1.153855in}}{\pgfqpoint{13.691290in}{1.141667in}}%
\pgfpathcurveto{\pgfqpoint{13.691555in}{1.129478in}}{\pgfqpoint{13.692332in}{1.116807in}}{\pgfqpoint{13.693447in}{1.106444in}}%
\pgfpathcurveto{\pgfqpoint{13.694563in}{1.096081in}}{\pgfqpoint{13.695928in}{1.088871in}}{\pgfqpoint{13.697240in}{1.086404in}}%
\pgfpathcurveto{\pgfqpoint{13.698552in}{1.083936in}}{\pgfqpoint{13.699705in}{1.086412in}}{\pgfqpoint{13.700445in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{13.700445in}{1.093286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.700445in}{1.112824in}}%
\pgfpathcurveto{\pgfqpoint{13.701186in}{1.116261in}}{\pgfqpoint{13.701452in}{1.121616in}}{\pgfqpoint{13.701186in}{1.127711in}}%
\pgfpathcurveto{\pgfqpoint{13.700921in}{1.133805in}}{\pgfqpoint{13.700145in}{1.140141in}}{\pgfqpoint{13.699029in}{1.145322in}}%
\pgfpathcurveto{\pgfqpoint{13.697913in}{1.150504in}}{\pgfqpoint{13.696549in}{1.154109in}}{\pgfqpoint{13.695236in}{1.155342in}}%
\pgfpathcurveto{\pgfqpoint{13.693924in}{1.156576in}}{\pgfqpoint{13.692771in}{1.155338in}}{\pgfqpoint{13.692031in}{1.151901in}}%
\pgfpathcurveto{\pgfqpoint{13.691291in}{1.148464in}}{\pgfqpoint{13.691024in}{1.143109in}}{\pgfqpoint{13.691290in}{1.137015in}}%
\pgfpathcurveto{\pgfqpoint{13.691555in}{1.130921in}}{\pgfqpoint{13.692332in}{1.124585in}}{\pgfqpoint{13.693447in}{1.119403in}}%
\pgfpathcurveto{\pgfqpoint{13.694563in}{1.114222in}}{\pgfqpoint{13.695928in}{1.110617in}}{\pgfqpoint{13.697240in}{1.109383in}}%
\pgfpathcurveto{\pgfqpoint{13.698552in}{1.108150in}}{\pgfqpoint{13.699705in}{1.109387in}}{\pgfqpoint{13.700445in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{13.700445in}{1.112824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.724665in}{0.546209in}}%
\pgfpathcurveto{\pgfqpoint{13.729665in}{0.649316in}}{\pgfqpoint{13.731466in}{0.809974in}}{\pgfqpoint{13.729671in}{0.992801in}}%
\pgfpathcurveto{\pgfqpoint{13.727876in}{1.175628in}}{\pgfqpoint{13.722632in}{1.365697in}}{\pgfqpoint{13.715093in}{1.521146in}}%
\pgfpathcurveto{\pgfqpoint{13.707554in}{1.676596in}}{\pgfqpoint{13.698336in}{1.784735in}}{\pgfqpoint{13.689470in}{1.821748in}}%
\pgfpathcurveto{\pgfqpoint{13.680603in}{1.858760in}}{\pgfqpoint{13.672812in}{1.821623in}}{\pgfqpoint{13.667811in}{1.718517in}}%
\pgfpathcurveto{\pgfqpoint{13.662811in}{1.615410in}}{\pgfqpoint{13.661010in}{1.454752in}}{\pgfqpoint{13.662805in}{1.271925in}}%
\pgfpathcurveto{\pgfqpoint{13.664600in}{1.089098in}}{\pgfqpoint{13.669844in}{0.899029in}}{\pgfqpoint{13.677383in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{13.684922in}{0.588129in}}{\pgfqpoint{13.694140in}{0.479990in}}{\pgfqpoint{13.703006in}{0.442978in}}%
\pgfpathcurveto{\pgfqpoint{13.711873in}{0.405966in}}{\pgfqpoint{13.719665in}{0.443102in}}{\pgfqpoint{13.724665in}{0.546209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.696238in}{1.132363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204704in}{1.177868in}}%
\pgfpathcurveto{\pgfqpoint{14.341740in}{1.308861in}}{\pgfqpoint{14.438846in}{1.467330in}}{\pgfqpoint{14.474634in}{1.618373in}}%
\pgfpathcurveto{\pgfqpoint{14.510423in}{1.769416in}}{\pgfqpoint{14.481972in}{1.900700in}}{\pgfqpoint{14.395548in}{1.983313in}}%
\pgfpathcurveto{\pgfqpoint{14.309125in}{2.065926in}}{\pgfqpoint{14.171784in}{2.093122in}}{\pgfqpoint{14.013774in}{2.058912in}}%
\pgfpathcurveto{\pgfqpoint{13.855765in}{2.024702in}}{\pgfqpoint{13.689986in}{1.931878in}}{\pgfqpoint{13.552950in}{1.800884in}}%
\pgfpathcurveto{\pgfqpoint{13.415914in}{1.669890in}}{\pgfqpoint{13.318809in}{1.511422in}}{\pgfqpoint{13.283020in}{1.360379in}}%
\pgfpathcurveto{\pgfqpoint{13.247232in}{1.209336in}}{\pgfqpoint{13.275682in}{1.078051in}}{\pgfqpoint{13.362106in}{0.995438in}}%
\pgfpathcurveto{\pgfqpoint{13.448530in}{0.912825in}}{\pgfqpoint{13.585870in}{0.885629in}}{\pgfqpoint{13.743880in}{0.919840in}}%
\pgfpathcurveto{\pgfqpoint{13.901890in}{0.954050in}}{\pgfqpoint{14.067668in}{1.046874in}}{\pgfqpoint{14.204704in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{14.204704in}{1.177868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.193842in}{1.188251in}}%
\pgfpathcurveto{\pgfqpoint{14.326310in}{1.314879in}}{\pgfqpoint{14.420179in}{1.468065in}}{\pgfqpoint{14.454774in}{1.614073in}}%
\pgfpathcurveto{\pgfqpoint{14.489369in}{1.760081in}}{\pgfqpoint{14.461867in}{1.886990in}}{\pgfqpoint{14.378324in}{1.966849in}}%
\pgfpathcurveto{\pgfqpoint{14.294782in}{2.046708in}}{\pgfqpoint{14.162019in}{2.072998in}}{\pgfqpoint{14.009276in}{2.039928in}}%
\pgfpathcurveto{\pgfqpoint{13.856533in}{2.006857in}}{\pgfqpoint{13.696281in}{1.917128in}}{\pgfqpoint{13.563813in}{1.790500in}}%
\pgfpathcurveto{\pgfqpoint{13.431344in}{1.663873in}}{\pgfqpoint{13.337476in}{1.510687in}}{\pgfqpoint{13.302880in}{1.364679in}}%
\pgfpathcurveto{\pgfqpoint{13.268285in}{1.218671in}}{\pgfqpoint{13.295787in}{1.091762in}}{\pgfqpoint{13.379330in}{1.011903in}}%
\pgfpathcurveto{\pgfqpoint{13.462873in}{0.932044in}}{\pgfqpoint{13.595635in}{0.905754in}}{\pgfqpoint{13.748378in}{0.938824in}}%
\pgfpathcurveto{\pgfqpoint{13.901121in}{0.971894in}}{\pgfqpoint{14.061374in}{1.061624in}}{\pgfqpoint{14.193842in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{14.193842in}{1.188251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.182979in}{1.198635in}}%
\pgfpathcurveto{\pgfqpoint{14.310879in}{1.320896in}}{\pgfqpoint{14.401511in}{1.468800in}}{\pgfqpoint{14.434914in}{1.609773in}}%
\pgfpathcurveto{\pgfqpoint{14.468316in}{1.750746in}}{\pgfqpoint{14.441762in}{1.873279in}}{\pgfqpoint{14.361100in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{14.280438in}{2.027490in}}{\pgfqpoint{14.152254in}{2.052873in}}{\pgfqpoint{14.004778in}{2.020943in}}%
\pgfpathcurveto{\pgfqpoint{13.857302in}{1.989013in}}{\pgfqpoint{13.702576in}{1.902378in}}{\pgfqpoint{13.574675in}{1.780117in}}%
\pgfpathcurveto{\pgfqpoint{13.446775in}{1.657856in}}{\pgfqpoint{13.356143in}{1.509952in}}{\pgfqpoint{13.322741in}{1.368979in}}%
\pgfpathcurveto{\pgfqpoint{13.289338in}{1.228005in}}{\pgfqpoint{13.315892in}{1.105473in}}{\pgfqpoint{13.396554in}{1.028367in}}%
\pgfpathcurveto{\pgfqpoint{13.477216in}{0.951262in}}{\pgfqpoint{13.605401in}{0.925879in}}{\pgfqpoint{13.752876in}{0.957809in}}%
\pgfpathcurveto{\pgfqpoint{13.900352in}{0.989738in}}{\pgfqpoint{14.055079in}{1.076374in}}{\pgfqpoint{14.182979in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{14.182979in}{1.198635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.172117in}{1.209018in}}%
\pgfpathcurveto{\pgfqpoint{14.295449in}{1.326913in}}{\pgfqpoint{14.382844in}{1.469535in}}{\pgfqpoint{14.415054in}{1.605473in}}%
\pgfpathcurveto{\pgfqpoint{14.447263in}{1.741412in}}{\pgfqpoint{14.421658in}{1.859568in}}{\pgfqpoint{14.343876in}{1.933920in}}%
\pgfpathcurveto{\pgfqpoint{14.266095in}{2.008271in}}{\pgfqpoint{14.142489in}{2.032748in}}{\pgfqpoint{14.000280in}{2.001958in}}%
\pgfpathcurveto{\pgfqpoint{13.858071in}{1.971169in}}{\pgfqpoint{13.708870in}{1.887628in}}{\pgfqpoint{13.585538in}{1.769733in}}%
\pgfpathcurveto{\pgfqpoint{13.462205in}{1.651839in}}{\pgfqpoint{13.374810in}{1.509217in}}{\pgfqpoint{13.342601in}{1.373279in}}%
\pgfpathcurveto{\pgfqpoint{13.310391in}{1.237340in}}{\pgfqpoint{13.335997in}{1.119184in}}{\pgfqpoint{13.413778in}{1.044832in}}%
\pgfpathcurveto{\pgfqpoint{13.491559in}{0.970480in}}{\pgfqpoint{13.615166in}{0.946004in}}{\pgfqpoint{13.757375in}{0.976793in}}%
\pgfpathcurveto{\pgfqpoint{13.899584in}{1.007583in}}{\pgfqpoint{14.048784in}{1.091124in}}{\pgfqpoint{14.172117in}{1.209018in}}%
\pgfpathlineto{\pgfqpoint{14.172117in}{1.209018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.161254in}{1.219402in}}%
\pgfpathcurveto{\pgfqpoint{14.280019in}{1.332930in}}{\pgfqpoint{14.364177in}{1.470270in}}{\pgfqpoint{14.395193in}{1.601173in}}%
\pgfpathcurveto{\pgfqpoint{14.426210in}{1.732077in}}{\pgfqpoint{14.401553in}{1.845857in}}{\pgfqpoint{14.326652in}{1.917455in}}%
\pgfpathcurveto{\pgfqpoint{14.251752in}{1.989053in}}{\pgfqpoint{14.132723in}{2.012623in}}{\pgfqpoint{13.995781in}{1.982974in}}%
\pgfpathcurveto{\pgfqpoint{13.858840in}{1.953325in}}{\pgfqpoint{13.715165in}{1.872878in}}{\pgfqpoint{13.596400in}{1.759350in}}%
\pgfpathcurveto{\pgfqpoint{13.477636in}{1.645822in}}{\pgfqpoint{13.393478in}{1.508482in}}{\pgfqpoint{13.362461in}{1.377578in}}%
\pgfpathcurveto{\pgfqpoint{13.331445in}{1.246675in}}{\pgfqpoint{13.356102in}{1.132894in}}{\pgfqpoint{13.431002in}{1.061297in}}%
\pgfpathcurveto{\pgfqpoint{13.505903in}{0.989699in}}{\pgfqpoint{13.624931in}{0.966129in}}{\pgfqpoint{13.761873in}{0.995778in}}%
\pgfpathcurveto{\pgfqpoint{13.898815in}{1.025427in}}{\pgfqpoint{14.042489in}{1.105874in}}{\pgfqpoint{14.161254in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{14.161254in}{1.219402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.150391in}{1.229786in}}%
\pgfpathcurveto{\pgfqpoint{14.264588in}{1.338947in}}{\pgfqpoint{14.345509in}{1.471004in}}{\pgfqpoint{14.375333in}{1.596873in}}%
\pgfpathcurveto{\pgfqpoint{14.405157in}{1.722742in}}{\pgfqpoint{14.381448in}{1.832146in}}{\pgfqpoint{14.309428in}{1.900991in}}%
\pgfpathcurveto{\pgfqpoint{14.237409in}{1.969835in}}{\pgfqpoint{14.122958in}{1.992498in}}{\pgfqpoint{13.991283in}{1.963989in}}%
\pgfpathcurveto{\pgfqpoint{13.859608in}{1.935481in}}{\pgfqpoint{13.721460in}{1.858128in}}{\pgfqpoint{13.607263in}{1.748966in}}%
\pgfpathcurveto{\pgfqpoint{13.493066in}{1.639805in}}{\pgfqpoint{13.412145in}{1.507747in}}{\pgfqpoint{13.382321in}{1.381878in}}%
\pgfpathcurveto{\pgfqpoint{13.352498in}{1.256009in}}{\pgfqpoint{13.376206in}{1.146605in}}{\pgfqpoint{13.448226in}{1.077761in}}%
\pgfpathcurveto{\pgfqpoint{13.520246in}{1.008917in}}{\pgfqpoint{13.634696in}{0.986254in}}{\pgfqpoint{13.766371in}{1.014762in}}%
\pgfpathcurveto{\pgfqpoint{13.898046in}{1.043271in}}{\pgfqpoint{14.036195in}{1.120624in}}{\pgfqpoint{14.150391in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{14.150391in}{1.229786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.139529in}{1.240169in}}%
\pgfpathcurveto{\pgfqpoint{14.249158in}{1.344964in}}{\pgfqpoint{14.326842in}{1.471739in}}{\pgfqpoint{14.355473in}{1.592573in}}%
\pgfpathcurveto{\pgfqpoint{14.384104in}{1.713408in}}{\pgfqpoint{14.361343in}{1.818436in}}{\pgfqpoint{14.292204in}{1.884526in}}%
\pgfpathcurveto{\pgfqpoint{14.223065in}{1.950616in}}{\pgfqpoint{14.113193in}{1.972373in}}{\pgfqpoint{13.986785in}{1.945005in}}%
\pgfpathcurveto{\pgfqpoint{13.860377in}{1.917636in}}{\pgfqpoint{13.727754in}{1.843377in}}{\pgfqpoint{13.618126in}{1.738582in}}%
\pgfpathcurveto{\pgfqpoint{13.508497in}{1.633787in}}{\pgfqpoint{13.430812in}{1.507012in}}{\pgfqpoint{13.402182in}{1.386178in}}%
\pgfpathcurveto{\pgfqpoint{13.373551in}{1.265344in}}{\pgfqpoint{13.396311in}{1.160316in}}{\pgfqpoint{13.465450in}{1.094226in}}%
\pgfpathcurveto{\pgfqpoint{13.534589in}{1.028135in}}{\pgfqpoint{13.644462in}{1.006379in}}{\pgfqpoint{13.770869in}{1.033747in}}%
\pgfpathcurveto{\pgfqpoint{13.897277in}{1.061115in}}{\pgfqpoint{14.029900in}{1.135374in}}{\pgfqpoint{14.139529in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{14.139529in}{1.240169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.128666in}{1.250553in}}%
\pgfpathcurveto{\pgfqpoint{14.233727in}{1.350981in}}{\pgfqpoint{14.308175in}{1.472474in}}{\pgfqpoint{14.335613in}{1.588274in}}%
\pgfpathcurveto{\pgfqpoint{14.363050in}{1.704073in}}{\pgfqpoint{14.341238in}{1.804725in}}{\pgfqpoint{14.274980in}{1.868061in}}%
\pgfpathcurveto{\pgfqpoint{14.208722in}{1.931398in}}{\pgfqpoint{14.103428in}{1.952248in}}{\pgfqpoint{13.982287in}{1.926020in}}%
\pgfpathcurveto{\pgfqpoint{13.861146in}{1.899792in}}{\pgfqpoint{13.734049in}{1.828627in}}{\pgfqpoint{13.628988in}{1.728199in}}%
\pgfpathcurveto{\pgfqpoint{13.523927in}{1.627770in}}{\pgfqpoint{13.449480in}{1.506278in}}{\pgfqpoint{13.422042in}{1.390478in}}%
\pgfpathcurveto{\pgfqpoint{13.394604in}{1.274679in}}{\pgfqpoint{13.416416in}{1.174027in}}{\pgfqpoint{13.482674in}{1.110690in}}%
\pgfpathcurveto{\pgfqpoint{13.548932in}{1.047354in}}{\pgfqpoint{13.654227in}{1.026503in}}{\pgfqpoint{13.775368in}{1.052731in}}%
\pgfpathcurveto{\pgfqpoint{13.896509in}{1.078959in}}{\pgfqpoint{14.023605in}{1.150124in}}{\pgfqpoint{14.128666in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{14.128666in}{1.250553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.117804in}{1.260936in}}%
\pgfpathcurveto{\pgfqpoint{14.218297in}{1.356999in}}{\pgfqpoint{14.289508in}{1.473209in}}{\pgfqpoint{14.315752in}{1.583974in}}%
\pgfpathcurveto{\pgfqpoint{14.341997in}{1.694738in}}{\pgfqpoint{14.321133in}{1.791014in}}{\pgfqpoint{14.257756in}{1.851597in}}%
\pgfpathcurveto{\pgfqpoint{14.194379in}{1.912180in}}{\pgfqpoint{14.093662in}{1.932123in}}{\pgfqpoint{13.977789in}{1.907036in}}%
\pgfpathcurveto{\pgfqpoint{13.861915in}{1.881948in}}{\pgfqpoint{13.740344in}{1.813877in}}{\pgfqpoint{13.639851in}{1.717815in}}%
\pgfpathcurveto{\pgfqpoint{13.539358in}{1.621753in}}{\pgfqpoint{13.468147in}{1.505543in}}{\pgfqpoint{13.441902in}{1.394778in}}%
\pgfpathcurveto{\pgfqpoint{13.415657in}{1.284013in}}{\pgfqpoint{13.436521in}{1.187738in}}{\pgfqpoint{13.499898in}{1.127155in}}%
\pgfpathcurveto{\pgfqpoint{13.563276in}{1.066572in}}{\pgfqpoint{13.663992in}{1.046628in}}{\pgfqpoint{13.779866in}{1.071716in}}%
\pgfpathcurveto{\pgfqpoint{13.895740in}{1.096804in}}{\pgfqpoint{14.017311in}{1.164874in}}{\pgfqpoint{14.117804in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{14.117804in}{1.260936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.106941in}{1.271320in}}%
\pgfpathcurveto{\pgfqpoint{14.202866in}{1.363016in}}{\pgfqpoint{14.270840in}{1.473944in}}{\pgfqpoint{14.295892in}{1.579674in}}%
\pgfpathcurveto{\pgfqpoint{14.320944in}{1.685404in}}{\pgfqpoint{14.301029in}{1.777303in}}{\pgfqpoint{14.240532in}{1.835132in}}%
\pgfpathcurveto{\pgfqpoint{14.180036in}{1.892961in}}{\pgfqpoint{14.083897in}{1.911998in}}{\pgfqpoint{13.973290in}{1.888051in}}%
\pgfpathcurveto{\pgfqpoint{13.862683in}{1.864104in}}{\pgfqpoint{13.746639in}{1.799127in}}{\pgfqpoint{13.650713in}{1.707432in}}%
\pgfpathcurveto{\pgfqpoint{13.554788in}{1.615736in}}{\pgfqpoint{13.486814in}{1.504808in}}{\pgfqpoint{13.461762in}{1.399078in}}%
\pgfpathcurveto{\pgfqpoint{13.436710in}{1.293348in}}{\pgfqpoint{13.456626in}{1.201449in}}{\pgfqpoint{13.517122in}{1.143620in}}%
\pgfpathcurveto{\pgfqpoint{13.577619in}{1.085790in}}{\pgfqpoint{13.673757in}{1.066753in}}{\pgfqpoint{13.784364in}{1.090701in}}%
\pgfpathcurveto{\pgfqpoint{13.894971in}{1.114648in}}{\pgfqpoint{14.011016in}{1.179624in}}{\pgfqpoint{14.106941in}{1.271320in}}%
\pgfpathlineto{\pgfqpoint{14.106941in}{1.271320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.096079in}{1.281704in}}%
\pgfpathcurveto{\pgfqpoint{14.187436in}{1.369033in}}{\pgfqpoint{14.252173in}{1.474679in}}{\pgfqpoint{14.276032in}{1.575374in}}%
\pgfpathcurveto{\pgfqpoint{14.299891in}{1.676069in}}{\pgfqpoint{14.280924in}{1.763592in}}{\pgfqpoint{14.223308in}{1.818668in}}%
\pgfpathcurveto{\pgfqpoint{14.165692in}{1.873743in}}{\pgfqpoint{14.074132in}{1.891874in}}{\pgfqpoint{13.968792in}{1.869067in}}%
\pgfpathcurveto{\pgfqpoint{13.863452in}{1.846260in}}{\pgfqpoint{13.752933in}{1.784377in}}{\pgfqpoint{13.661576in}{1.697048in}}%
\pgfpathcurveto{\pgfqpoint{13.570218in}{1.609719in}}{\pgfqpoint{13.505481in}{1.504073in}}{\pgfqpoint{13.481623in}{1.403378in}}%
\pgfpathcurveto{\pgfqpoint{13.457764in}{1.302683in}}{\pgfqpoint{13.476731in}{1.215159in}}{\pgfqpoint{13.534346in}{1.160084in}}%
\pgfpathcurveto{\pgfqpoint{13.591962in}{1.105009in}}{\pgfqpoint{13.683522in}{1.086878in}}{\pgfqpoint{13.788862in}{1.109685in}}%
\pgfpathcurveto{\pgfqpoint{13.894202in}{1.132492in}}{\pgfqpoint{14.004721in}{1.194374in}}{\pgfqpoint{14.096079in}{1.281704in}}%
\pgfpathlineto{\pgfqpoint{14.096079in}{1.281704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.085216in}{1.292087in}}%
\pgfpathcurveto{\pgfqpoint{14.172006in}{1.375050in}}{\pgfqpoint{14.233506in}{1.475414in}}{\pgfqpoint{14.256172in}{1.571074in}}%
\pgfpathcurveto{\pgfqpoint{14.278838in}{1.666734in}}{\pgfqpoint{14.260819in}{1.749881in}}{\pgfqpoint{14.206084in}{1.802203in}}%
\pgfpathcurveto{\pgfqpoint{14.151349in}{1.854525in}}{\pgfqpoint{14.064367in}{1.871749in}}{\pgfqpoint{13.964294in}{1.850082in}}%
\pgfpathcurveto{\pgfqpoint{13.864221in}{1.828416in}}{\pgfqpoint{13.759228in}{1.769627in}}{\pgfqpoint{13.672438in}{1.686664in}}%
\pgfpathcurveto{\pgfqpoint{13.585649in}{1.603702in}}{\pgfqpoint{13.524149in}{1.503338in}}{\pgfqpoint{13.501483in}{1.407678in}}%
\pgfpathcurveto{\pgfqpoint{13.478817in}{1.312017in}}{\pgfqpoint{13.496835in}{1.228870in}}{\pgfqpoint{13.551570in}{1.176549in}}%
\pgfpathcurveto{\pgfqpoint{13.606305in}{1.124227in}}{\pgfqpoint{13.693288in}{1.107003in}}{\pgfqpoint{13.793361in}{1.128670in}}%
\pgfpathcurveto{\pgfqpoint{13.893434in}{1.150336in}}{\pgfqpoint{13.998427in}{1.209125in}}{\pgfqpoint{14.085216in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{14.085216in}{1.292087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.074353in}{1.302471in}}%
\pgfpathcurveto{\pgfqpoint{14.156575in}{1.381067in}}{\pgfqpoint{14.214838in}{1.476148in}}{\pgfqpoint{14.236311in}{1.566774in}}%
\pgfpathcurveto{\pgfqpoint{14.257784in}{1.657400in}}{\pgfqpoint{14.240714in}{1.736171in}}{\pgfqpoint{14.188860in}{1.785738in}}%
\pgfpathcurveto{\pgfqpoint{14.137006in}{1.835306in}}{\pgfqpoint{14.054601in}{1.851624in}}{\pgfqpoint{13.959796in}{1.831098in}}%
\pgfpathcurveto{\pgfqpoint{13.864990in}{1.810571in}}{\pgfqpoint{13.765523in}{1.754877in}}{\pgfqpoint{13.683301in}{1.676281in}}%
\pgfpathcurveto{\pgfqpoint{13.601079in}{1.597685in}}{\pgfqpoint{13.542816in}{1.502603in}}{\pgfqpoint{13.521343in}{1.411978in}}%
\pgfpathcurveto{\pgfqpoint{13.499870in}{1.321352in}}{\pgfqpoint{13.516940in}{1.242581in}}{\pgfqpoint{13.568794in}{1.193013in}}%
\pgfpathcurveto{\pgfqpoint{13.620649in}{1.143446in}}{\pgfqpoint{13.703053in}{1.127128in}}{\pgfqpoint{13.797859in}{1.147654in}}%
\pgfpathcurveto{\pgfqpoint{13.892665in}{1.168180in}}{\pgfqpoint{13.992132in}{1.223875in}}{\pgfqpoint{14.074353in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{14.074353in}{1.302471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063491in}{1.312855in}}%
\pgfpathcurveto{\pgfqpoint{14.141145in}{1.387084in}}{\pgfqpoint{14.196171in}{1.476883in}}{\pgfqpoint{14.216451in}{1.562474in}}%
\pgfpathcurveto{\pgfqpoint{14.236731in}{1.648065in}}{\pgfqpoint{14.220609in}{1.722460in}}{\pgfqpoint{14.171636in}{1.769274in}}%
\pgfpathcurveto{\pgfqpoint{14.122663in}{1.816088in}}{\pgfqpoint{14.044836in}{1.831499in}}{\pgfqpoint{13.955297in}{1.812113in}}%
\pgfpathcurveto{\pgfqpoint{13.865758in}{1.792727in}}{\pgfqpoint{13.771817in}{1.740127in}}{\pgfqpoint{13.694164in}{1.665897in}}%
\pgfpathcurveto{\pgfqpoint{13.616510in}{1.591667in}}{\pgfqpoint{13.561483in}{1.501868in}}{\pgfqpoint{13.541203in}{1.416278in}}%
\pgfpathcurveto{\pgfqpoint{13.520923in}{1.330687in}}{\pgfqpoint{13.537045in}{1.256292in}}{\pgfqpoint{13.586018in}{1.209478in}}%
\pgfpathcurveto{\pgfqpoint{13.634992in}{1.162664in}}{\pgfqpoint{13.712818in}{1.147253in}}{\pgfqpoint{13.802357in}{1.166639in}}%
\pgfpathcurveto{\pgfqpoint{13.891896in}{1.186025in}}{\pgfqpoint{13.985837in}{1.238625in}}{\pgfqpoint{14.063491in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{14.063491in}{1.312855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.052628in}{1.323238in}}%
\pgfpathcurveto{\pgfqpoint{14.125714in}{1.393101in}}{\pgfqpoint{14.177504in}{1.477618in}}{\pgfqpoint{14.196591in}{1.558174in}}%
\pgfpathcurveto{\pgfqpoint{14.215678in}{1.638730in}}{\pgfqpoint{14.200504in}{1.708749in}}{\pgfqpoint{14.154412in}{1.752809in}}%
\pgfpathcurveto{\pgfqpoint{14.108319in}{1.796869in}}{\pgfqpoint{14.035071in}{1.811374in}}{\pgfqpoint{13.950799in}{1.793128in}}%
\pgfpathcurveto{\pgfqpoint{13.866527in}{1.774883in}}{\pgfqpoint{13.778112in}{1.725377in}}{\pgfqpoint{13.705026in}{1.655514in}}%
\pgfpathcurveto{\pgfqpoint{13.631940in}{1.585650in}}{\pgfqpoint{13.580151in}{1.501134in}}{\pgfqpoint{13.561063in}{1.420577in}}%
\pgfpathcurveto{\pgfqpoint{13.541976in}{1.340021in}}{\pgfqpoint{13.557150in}{1.270003in}}{\pgfqpoint{13.603243in}{1.225942in}}%
\pgfpathcurveto{\pgfqpoint{13.649335in}{1.181882in}}{\pgfqpoint{13.722583in}{1.167378in}}{\pgfqpoint{13.806855in}{1.185623in}}%
\pgfpathcurveto{\pgfqpoint{13.891127in}{1.203869in}}{\pgfqpoint{13.979542in}{1.253375in}}{\pgfqpoint{14.052628in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{14.052628in}{1.323238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.041766in}{1.333622in}}%
\pgfpathcurveto{\pgfqpoint{14.110284in}{1.399119in}}{\pgfqpoint{14.158837in}{1.478353in}}{\pgfqpoint{14.176731in}{1.553874in}}%
\pgfpathcurveto{\pgfqpoint{14.194625in}{1.629396in}}{\pgfqpoint{14.180400in}{1.695038in}}{\pgfqpoint{14.137188in}{1.736345in}}%
\pgfpathcurveto{\pgfqpoint{14.093976in}{1.777651in}}{\pgfqpoint{14.025306in}{1.791249in}}{\pgfqpoint{13.946301in}{1.774144in}}%
\pgfpathcurveto{\pgfqpoint{13.867296in}{1.757039in}}{\pgfqpoint{13.784407in}{1.710627in}}{\pgfqpoint{13.715889in}{1.645130in}}%
\pgfpathcurveto{\pgfqpoint{13.647371in}{1.579633in}}{\pgfqpoint{13.598818in}{1.500399in}}{\pgfqpoint{13.580924in}{1.424877in}}%
\pgfpathcurveto{\pgfqpoint{13.563029in}{1.349356in}}{\pgfqpoint{13.577255in}{1.283714in}}{\pgfqpoint{13.620467in}{1.242407in}}%
\pgfpathcurveto{\pgfqpoint{13.663678in}{1.201101in}}{\pgfqpoint{13.732349in}{1.187503in}}{\pgfqpoint{13.811354in}{1.204608in}}%
\pgfpathcurveto{\pgfqpoint{13.890359in}{1.221713in}}{\pgfqpoint{13.973248in}{1.268125in}}{\pgfqpoint{14.041766in}{1.333622in}}%
\pgfpathlineto{\pgfqpoint{14.041766in}{1.333622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.030903in}{1.344005in}}%
\pgfpathcurveto{\pgfqpoint{14.094853in}{1.405136in}}{\pgfqpoint{14.140169in}{1.479088in}}{\pgfqpoint{14.156870in}{1.549574in}}%
\pgfpathcurveto{\pgfqpoint{14.173572in}{1.620061in}}{\pgfqpoint{14.160295in}{1.681327in}}{\pgfqpoint{14.119964in}{1.719880in}}%
\pgfpathcurveto{\pgfqpoint{14.079633in}{1.758433in}}{\pgfqpoint{14.015541in}{1.771124in}}{\pgfqpoint{13.941803in}{1.755159in}}%
\pgfpathcurveto{\pgfqpoint{13.868065in}{1.739195in}}{\pgfqpoint{13.790701in}{1.695877in}}{\pgfqpoint{13.726751in}{1.634746in}}%
\pgfpathcurveto{\pgfqpoint{13.662801in}{1.573616in}}{\pgfqpoint{13.617485in}{1.499664in}}{\pgfqpoint{13.600784in}{1.429177in}}%
\pgfpathcurveto{\pgfqpoint{13.584083in}{1.358691in}}{\pgfqpoint{13.597360in}{1.297424in}}{\pgfqpoint{13.637691in}{1.258872in}}%
\pgfpathcurveto{\pgfqpoint{13.678022in}{1.220319in}}{\pgfqpoint{13.742114in}{1.207627in}}{\pgfqpoint{13.815852in}{1.223592in}}%
\pgfpathcurveto{\pgfqpoint{13.889590in}{1.239557in}}{\pgfqpoint{13.966953in}{1.282875in}}{\pgfqpoint{14.030903in}{1.344005in}}%
\pgfpathlineto{\pgfqpoint{14.030903in}{1.344005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.020041in}{1.354389in}}%
\pgfpathcurveto{\pgfqpoint{14.079423in}{1.411153in}}{\pgfqpoint{14.121502in}{1.479823in}}{\pgfqpoint{14.137010in}{1.545275in}}%
\pgfpathcurveto{\pgfqpoint{14.152519in}{1.610726in}}{\pgfqpoint{14.140190in}{1.667617in}}{\pgfqpoint{14.102740in}{1.703415in}}%
\pgfpathcurveto{\pgfqpoint{14.065290in}{1.739214in}}{\pgfqpoint{14.005775in}{1.750999in}}{\pgfqpoint{13.937304in}{1.736175in}}%
\pgfpathcurveto{\pgfqpoint{13.868833in}{1.721350in}}{\pgfqpoint{13.796996in}{1.681127in}}{\pgfqpoint{13.737614in}{1.624363in}}%
\pgfpathcurveto{\pgfqpoint{13.678232in}{1.567599in}}{\pgfqpoint{13.636152in}{1.498929in}}{\pgfqpoint{13.620644in}{1.433477in}}%
\pgfpathcurveto{\pgfqpoint{13.605136in}{1.368025in}}{\pgfqpoint{13.617464in}{1.311135in}}{\pgfqpoint{13.654915in}{1.275336in}}%
\pgfpathcurveto{\pgfqpoint{13.692365in}{1.239537in}}{\pgfqpoint{13.751879in}{1.227752in}}{\pgfqpoint{13.820350in}{1.242577in}}%
\pgfpathcurveto{\pgfqpoint{13.888821in}{1.257401in}}{\pgfqpoint{13.960658in}{1.297625in}}{\pgfqpoint{14.020041in}{1.354389in}}%
\pgfpathlineto{\pgfqpoint{14.020041in}{1.354389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.009178in}{1.364773in}}%
\pgfpathcurveto{\pgfqpoint{14.063992in}{1.417170in}}{\pgfqpoint{14.102835in}{1.480558in}}{\pgfqpoint{14.117150in}{1.540975in}}%
\pgfpathcurveto{\pgfqpoint{14.131465in}{1.601392in}}{\pgfqpoint{14.120085in}{1.653906in}}{\pgfqpoint{14.085516in}{1.686951in}}%
\pgfpathcurveto{\pgfqpoint{14.050946in}{1.719996in}}{\pgfqpoint{13.996010in}{1.730874in}}{\pgfqpoint{13.932806in}{1.717190in}}%
\pgfpathcurveto{\pgfqpoint{13.869602in}{1.703506in}}{\pgfqpoint{13.803291in}{1.666377in}}{\pgfqpoint{13.748476in}{1.613979in}}%
\pgfpathcurveto{\pgfqpoint{13.693662in}{1.561582in}}{\pgfqpoint{13.654820in}{1.498194in}}{\pgfqpoint{13.640504in}{1.437777in}}%
\pgfpathcurveto{\pgfqpoint{13.626189in}{1.377360in}}{\pgfqpoint{13.637569in}{1.324846in}}{\pgfqpoint{13.672139in}{1.291801in}}%
\pgfpathcurveto{\pgfqpoint{13.706708in}{1.258756in}}{\pgfqpoint{13.761644in}{1.247877in}}{\pgfqpoint{13.824848in}{1.261561in}}%
\pgfpathcurveto{\pgfqpoint{13.888052in}{1.275246in}}{\pgfqpoint{13.954364in}{1.312375in}}{\pgfqpoint{14.009178in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{14.009178in}{1.364773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.998315in}{1.375156in}}%
\pgfpathcurveto{\pgfqpoint{14.048562in}{1.423187in}}{\pgfqpoint{14.084167in}{1.481292in}}{\pgfqpoint{14.097290in}{1.536675in}}%
\pgfpathcurveto{\pgfqpoint{14.110412in}{1.592057in}}{\pgfqpoint{14.099980in}{1.640195in}}{\pgfqpoint{14.068292in}{1.670486in}}%
\pgfpathcurveto{\pgfqpoint{14.036603in}{1.700778in}}{\pgfqpoint{13.986245in}{1.710750in}}{\pgfqpoint{13.928308in}{1.698206in}}%
\pgfpathcurveto{\pgfqpoint{13.870371in}{1.685662in}}{\pgfqpoint{13.809586in}{1.651627in}}{\pgfqpoint{13.759339in}{1.603596in}}%
\pgfpathcurveto{\pgfqpoint{13.709092in}{1.555564in}}{\pgfqpoint{13.673487in}{1.497459in}}{\pgfqpoint{13.660365in}{1.442077in}}%
\pgfpathcurveto{\pgfqpoint{13.647242in}{1.386695in}}{\pgfqpoint{13.657674in}{1.338557in}}{\pgfqpoint{13.689363in}{1.308265in}}%
\pgfpathcurveto{\pgfqpoint{13.721051in}{1.277974in}}{\pgfqpoint{13.771410in}{1.268002in}}{\pgfqpoint{13.829347in}{1.280546in}}%
\pgfpathcurveto{\pgfqpoint{13.887284in}{1.293090in}}{\pgfqpoint{13.948069in}{1.327125in}}{\pgfqpoint{13.998315in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{13.998315in}{1.375156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.987453in}{1.385540in}}%
\pgfpathcurveto{\pgfqpoint{14.033132in}{1.429204in}}{\pgfqpoint{14.065500in}{1.482027in}}{\pgfqpoint{14.077430in}{1.532375in}}%
\pgfpathcurveto{\pgfqpoint{14.089359in}{1.582722in}}{\pgfqpoint{14.079876in}{1.626484in}}{\pgfqpoint{14.051068in}{1.654022in}}%
\pgfpathcurveto{\pgfqpoint{14.022260in}{1.681559in}}{\pgfqpoint{13.976480in}{1.690625in}}{\pgfqpoint{13.923810in}{1.679221in}}%
\pgfpathcurveto{\pgfqpoint{13.871140in}{1.667818in}}{\pgfqpoint{13.815880in}{1.636877in}}{\pgfqpoint{13.770202in}{1.593212in}}%
\pgfpathcurveto{\pgfqpoint{13.724523in}{1.549547in}}{\pgfqpoint{13.692154in}{1.496724in}}{\pgfqpoint{13.680225in}{1.446377in}}%
\pgfpathcurveto{\pgfqpoint{13.668295in}{1.396029in}}{\pgfqpoint{13.677779in}{1.352268in}}{\pgfqpoint{13.706587in}{1.324730in}}%
\pgfpathcurveto{\pgfqpoint{13.735395in}{1.297192in}}{\pgfqpoint{13.781175in}{1.288127in}}{\pgfqpoint{13.833845in}{1.299530in}}%
\pgfpathcurveto{\pgfqpoint{13.886515in}{1.310934in}}{\pgfqpoint{13.941774in}{1.341875in}}{\pgfqpoint{13.987453in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{13.987453in}{1.385540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.976590in}{1.395923in}}%
\pgfpathcurveto{\pgfqpoint{14.017701in}{1.435222in}}{\pgfqpoint{14.046833in}{1.482762in}}{\pgfqpoint{14.057569in}{1.528075in}}%
\pgfpathcurveto{\pgfqpoint{14.068306in}{1.573388in}}{\pgfqpoint{14.059771in}{1.612773in}}{\pgfqpoint{14.033844in}{1.637557in}}%
\pgfpathcurveto{\pgfqpoint{14.007917in}{1.662341in}}{\pgfqpoint{13.966714in}{1.670500in}}{\pgfqpoint{13.919311in}{1.660237in}}%
\pgfpathcurveto{\pgfqpoint{13.871908in}{1.649974in}}{\pgfqpoint{13.822175in}{1.622126in}}{\pgfqpoint{13.781064in}{1.582828in}}%
\pgfpathcurveto{\pgfqpoint{13.739953in}{1.543530in}}{\pgfqpoint{13.710822in}{1.495990in}}{\pgfqpoint{13.700085in}{1.450677in}}%
\pgfpathcurveto{\pgfqpoint{13.689349in}{1.405364in}}{\pgfqpoint{13.697884in}{1.365978in}}{\pgfqpoint{13.723811in}{1.341195in}}%
\pgfpathcurveto{\pgfqpoint{13.749738in}{1.316411in}}{\pgfqpoint{13.790940in}{1.308252in}}{\pgfqpoint{13.838343in}{1.318515in}}%
\pgfpathcurveto{\pgfqpoint{13.885746in}{1.328778in}}{\pgfqpoint{13.935480in}{1.356625in}}{\pgfqpoint{13.976590in}{1.395923in}}%
\pgfpathlineto{\pgfqpoint{13.976590in}{1.395923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.965728in}{1.406307in}}%
\pgfpathcurveto{\pgfqpoint{14.002271in}{1.441239in}}{\pgfqpoint{14.028165in}{1.483497in}}{\pgfqpoint{14.037709in}{1.523775in}}%
\pgfpathcurveto{\pgfqpoint{14.047253in}{1.564053in}}{\pgfqpoint{14.039666in}{1.599062in}}{\pgfqpoint{14.016620in}{1.621093in}}%
\pgfpathcurveto{\pgfqpoint{13.993573in}{1.643123in}}{\pgfqpoint{13.956949in}{1.650375in}}{\pgfqpoint{13.914813in}{1.641252in}}%
\pgfpathcurveto{\pgfqpoint{13.872677in}{1.632129in}}{\pgfqpoint{13.828470in}{1.607376in}}{\pgfqpoint{13.791927in}{1.572445in}}%
\pgfpathcurveto{\pgfqpoint{13.755384in}{1.537513in}}{\pgfqpoint{13.729489in}{1.495255in}}{\pgfqpoint{13.719945in}{1.454977in}}%
\pgfpathcurveto{\pgfqpoint{13.710402in}{1.414699in}}{\pgfqpoint{13.717989in}{1.379689in}}{\pgfqpoint{13.741035in}{1.357659in}}%
\pgfpathcurveto{\pgfqpoint{13.764081in}{1.335629in}}{\pgfqpoint{13.800705in}{1.328377in}}{\pgfqpoint{13.842841in}{1.337500in}}%
\pgfpathcurveto{\pgfqpoint{13.884977in}{1.346622in}}{\pgfqpoint{13.929185in}{1.371375in}}{\pgfqpoint{13.965728in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{13.965728in}{1.406307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.954865in}{1.416691in}}%
\pgfpathcurveto{\pgfqpoint{13.986840in}{1.447256in}}{\pgfqpoint{14.009498in}{1.484232in}}{\pgfqpoint{14.017849in}{1.519475in}}%
\pgfpathcurveto{\pgfqpoint{14.026199in}{1.554718in}}{\pgfqpoint{14.019561in}{1.585352in}}{\pgfqpoint{13.999396in}{1.604628in}}%
\pgfpathcurveto{\pgfqpoint{13.979230in}{1.623904in}}{\pgfqpoint{13.947184in}{1.630250in}}{\pgfqpoint{13.910315in}{1.622268in}}%
\pgfpathcurveto{\pgfqpoint{13.873446in}{1.614285in}}{\pgfqpoint{13.834764in}{1.592626in}}{\pgfqpoint{13.802789in}{1.562061in}}%
\pgfpathcurveto{\pgfqpoint{13.770814in}{1.531496in}}{\pgfqpoint{13.748156in}{1.494520in}}{\pgfqpoint{13.739806in}{1.459277in}}%
\pgfpathcurveto{\pgfqpoint{13.731455in}{1.424033in}}{\pgfqpoint{13.738093in}{1.393400in}}{\pgfqpoint{13.758259in}{1.374124in}}%
\pgfpathcurveto{\pgfqpoint{13.778424in}{1.354847in}}{\pgfqpoint{13.810471in}{1.348502in}}{\pgfqpoint{13.847340in}{1.356484in}}%
\pgfpathcurveto{\pgfqpoint{13.884208in}{1.364466in}}{\pgfqpoint{13.922890in}{1.386125in}}{\pgfqpoint{13.954865in}{1.416691in}}%
\pgfpathlineto{\pgfqpoint{13.954865in}{1.416691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944003in}{1.427074in}}%
\pgfpathcurveto{\pgfqpoint{13.971410in}{1.453273in}}{\pgfqpoint{13.990831in}{1.484967in}}{\pgfqpoint{13.997989in}{1.515175in}}%
\pgfpathcurveto{\pgfqpoint{14.005146in}{1.545384in}}{\pgfqpoint{13.999456in}{1.571641in}}{\pgfqpoint{13.982171in}{1.588163in}}%
\pgfpathcurveto{\pgfqpoint{13.964887in}{1.604686in}}{\pgfqpoint{13.937419in}{1.610125in}}{\pgfqpoint{13.905817in}{1.603283in}}%
\pgfpathcurveto{\pgfqpoint{13.874215in}{1.596441in}}{\pgfqpoint{13.841059in}{1.577876in}}{\pgfqpoint{13.813652in}{1.551677in}}%
\pgfpathcurveto{\pgfqpoint{13.786245in}{1.525479in}}{\pgfqpoint{13.766823in}{1.493785in}}{\pgfqpoint{13.759666in}{1.463576in}}%
\pgfpathcurveto{\pgfqpoint{13.752508in}{1.433368in}}{\pgfqpoint{13.758198in}{1.407111in}}{\pgfqpoint{13.775483in}{1.390588in}}%
\pgfpathcurveto{\pgfqpoint{13.792768in}{1.374066in}}{\pgfqpoint{13.820236in}{1.368627in}}{\pgfqpoint{13.851838in}{1.375469in}}%
\pgfpathcurveto{\pgfqpoint{13.883440in}{1.382311in}}{\pgfqpoint{13.916595in}{1.400875in}}{\pgfqpoint{13.944003in}{1.427074in}}%
\pgfpathlineto{\pgfqpoint{13.944003in}{1.427074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.933140in}{1.437458in}}%
\pgfpathcurveto{\pgfqpoint{13.955979in}{1.459290in}}{\pgfqpoint{13.972164in}{1.485702in}}{\pgfqpoint{13.978128in}{1.510875in}}%
\pgfpathcurveto{\pgfqpoint{13.984093in}{1.536049in}}{\pgfqpoint{13.979351in}{1.557930in}}{\pgfqpoint{13.964947in}{1.571699in}}%
\pgfpathcurveto{\pgfqpoint{13.950543in}{1.585468in}}{\pgfqpoint{13.927653in}{1.590000in}}{\pgfqpoint{13.901318in}{1.584299in}}%
\pgfpathcurveto{\pgfqpoint{13.874983in}{1.578597in}}{\pgfqpoint{13.847354in}{1.563126in}}{\pgfqpoint{13.824514in}{1.541294in}}%
\pgfpathcurveto{\pgfqpoint{13.801675in}{1.519462in}}{\pgfqpoint{13.785491in}{1.493050in}}{\pgfqpoint{13.779526in}{1.467876in}}%
\pgfpathcurveto{\pgfqpoint{13.773561in}{1.442703in}}{\pgfqpoint{13.778303in}{1.420822in}}{\pgfqpoint{13.792707in}{1.407053in}}%
\pgfpathcurveto{\pgfqpoint{13.807111in}{1.393284in}}{\pgfqpoint{13.830001in}{1.388751in}}{\pgfqpoint{13.856336in}{1.394453in}}%
\pgfpathcurveto{\pgfqpoint{13.882671in}{1.400155in}}{\pgfqpoint{13.910301in}{1.415626in}}{\pgfqpoint{13.933140in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{13.933140in}{1.437458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.922277in}{1.447841in}}%
\pgfpathcurveto{\pgfqpoint{13.940549in}{1.465307in}}{\pgfqpoint{13.953496in}{1.486436in}}{\pgfqpoint{13.958268in}{1.506575in}}%
\pgfpathcurveto{\pgfqpoint{13.963040in}{1.526714in}}{\pgfqpoint{13.959247in}{1.544219in}}{\pgfqpoint{13.947723in}{1.555234in}}%
\pgfpathcurveto{\pgfqpoint{13.936200in}{1.566249in}}{\pgfqpoint{13.917888in}{1.569875in}}{\pgfqpoint{13.896820in}{1.565314in}}%
\pgfpathcurveto{\pgfqpoint{13.875752in}{1.560753in}}{\pgfqpoint{13.853648in}{1.548376in}}{\pgfqpoint{13.835377in}{1.530910in}}%
\pgfpathcurveto{\pgfqpoint{13.817105in}{1.513444in}}{\pgfqpoint{13.804158in}{1.492315in}}{\pgfqpoint{13.799386in}{1.472176in}}%
\pgfpathcurveto{\pgfqpoint{13.794614in}{1.452037in}}{\pgfqpoint{13.798408in}{1.434533in}}{\pgfqpoint{13.809931in}{1.423518in}}%
\pgfpathcurveto{\pgfqpoint{13.821454in}{1.412502in}}{\pgfqpoint{13.839766in}{1.408876in}}{\pgfqpoint{13.860834in}{1.413438in}}%
\pgfpathcurveto{\pgfqpoint{13.881902in}{1.417999in}}{\pgfqpoint{13.904006in}{1.430376in}}{\pgfqpoint{13.922277in}{1.447841in}}%
\pgfpathlineto{\pgfqpoint{13.922277in}{1.447841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911415in}{1.458225in}}%
\pgfpathcurveto{\pgfqpoint{13.925119in}{1.471324in}}{\pgfqpoint{13.934829in}{1.487171in}}{\pgfqpoint{13.938408in}{1.502276in}}%
\pgfpathcurveto{\pgfqpoint{13.941987in}{1.517380in}}{\pgfqpoint{13.939142in}{1.530508in}}{\pgfqpoint{13.930499in}{1.538770in}}%
\pgfpathcurveto{\pgfqpoint{13.921857in}{1.547031in}}{\pgfqpoint{13.908123in}{1.549751in}}{\pgfqpoint{13.892322in}{1.546329in}}%
\pgfpathcurveto{\pgfqpoint{13.876521in}{1.542908in}}{\pgfqpoint{13.859943in}{1.533626in}}{\pgfqpoint{13.846240in}{1.520527in}}%
\pgfpathcurveto{\pgfqpoint{13.832536in}{1.507427in}}{\pgfqpoint{13.822825in}{1.491580in}}{\pgfqpoint{13.819247in}{1.476476in}}%
\pgfpathcurveto{\pgfqpoint{13.815668in}{1.461372in}}{\pgfqpoint{13.818513in}{1.448243in}}{\pgfqpoint{13.827155in}{1.439982in}}%
\pgfpathcurveto{\pgfqpoint{13.835797in}{1.431721in}}{\pgfqpoint{13.849532in}{1.429001in}}{\pgfqpoint{13.865332in}{1.432422in}}%
\pgfpathcurveto{\pgfqpoint{13.881133in}{1.435843in}}{\pgfqpoint{13.897711in}{1.445126in}}{\pgfqpoint{13.911415in}{1.458225in}}%
\pgfpathlineto{\pgfqpoint{13.911415in}{1.458225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.900552in}{1.468609in}}%
\pgfpathcurveto{\pgfqpoint{13.909688in}{1.477342in}}{\pgfqpoint{13.916162in}{1.487906in}}{\pgfqpoint{13.918548in}{1.497976in}}%
\pgfpathcurveto{\pgfqpoint{13.920934in}{1.508045in}}{\pgfqpoint{13.919037in}{1.516797in}}{\pgfqpoint{13.913275in}{1.522305in}}%
\pgfpathcurveto{\pgfqpoint{13.907514in}{1.527813in}}{\pgfqpoint{13.898358in}{1.529626in}}{\pgfqpoint{13.887824in}{1.527345in}}%
\pgfpathcurveto{\pgfqpoint{13.877290in}{1.525064in}}{\pgfqpoint{13.866238in}{1.518876in}}{\pgfqpoint{13.857102in}{1.510143in}}%
\pgfpathcurveto{\pgfqpoint{13.847966in}{1.501410in}}{\pgfqpoint{13.841493in}{1.490846in}}{\pgfqpoint{13.839107in}{1.480776in}}%
\pgfpathcurveto{\pgfqpoint{13.836721in}{1.470707in}}{\pgfqpoint{13.838618in}{1.461954in}}{\pgfqpoint{13.844379in}{1.456447in}}%
\pgfpathcurveto{\pgfqpoint{13.850141in}{1.450939in}}{\pgfqpoint{13.859297in}{1.449126in}}{\pgfqpoint{13.869831in}{1.451407in}}%
\pgfpathcurveto{\pgfqpoint{13.880365in}{1.453687in}}{\pgfqpoint{13.891417in}{1.459876in}}{\pgfqpoint{13.900552in}{1.468609in}}%
\pgfpathlineto{\pgfqpoint{13.900552in}{1.468609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.889690in}{1.478992in}}%
\pgfpathcurveto{\pgfqpoint{13.894258in}{1.483359in}}{\pgfqpoint{13.897494in}{1.488641in}}{\pgfqpoint{13.898687in}{1.493676in}}%
\pgfpathcurveto{\pgfqpoint{13.899880in}{1.498711in}}{\pgfqpoint{13.898932in}{1.503087in}}{\pgfqpoint{13.896051in}{1.505840in}}%
\pgfpathcurveto{\pgfqpoint{13.893170in}{1.508594in}}{\pgfqpoint{13.888592in}{1.509501in}}{\pgfqpoint{13.883325in}{1.508360in}}%
\pgfpathcurveto{\pgfqpoint{13.878058in}{1.507220in}}{\pgfqpoint{13.872533in}{1.504126in}}{\pgfqpoint{13.867965in}{1.499759in}}%
\pgfpathcurveto{\pgfqpoint{13.863397in}{1.495393in}}{\pgfqpoint{13.860160in}{1.490111in}}{\pgfqpoint{13.858967in}{1.485076in}}%
\pgfpathcurveto{\pgfqpoint{13.857774in}{1.480041in}}{\pgfqpoint{13.858722in}{1.475665in}}{\pgfqpoint{13.861603in}{1.472911in}}%
\pgfpathcurveto{\pgfqpoint{13.864484in}{1.470157in}}{\pgfqpoint{13.869062in}{1.469251in}}{\pgfqpoint{13.874329in}{1.470391in}}%
\pgfpathcurveto{\pgfqpoint{13.879596in}{1.471532in}}{\pgfqpoint{13.885122in}{1.474626in}}{\pgfqpoint{13.889690in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{13.889690in}{1.478992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.204704in}{1.177868in}}%
\pgfpathcurveto{\pgfqpoint{14.341740in}{1.308861in}}{\pgfqpoint{14.438846in}{1.467330in}}{\pgfqpoint{14.474634in}{1.618373in}}%
\pgfpathcurveto{\pgfqpoint{14.510423in}{1.769416in}}{\pgfqpoint{14.481972in}{1.900700in}}{\pgfqpoint{14.395548in}{1.983313in}}%
\pgfpathcurveto{\pgfqpoint{14.309125in}{2.065926in}}{\pgfqpoint{14.171784in}{2.093122in}}{\pgfqpoint{14.013774in}{2.058912in}}%
\pgfpathcurveto{\pgfqpoint{13.855765in}{2.024702in}}{\pgfqpoint{13.689986in}{1.931878in}}{\pgfqpoint{13.552950in}{1.800884in}}%
\pgfpathcurveto{\pgfqpoint{13.415914in}{1.669890in}}{\pgfqpoint{13.318809in}{1.511422in}}{\pgfqpoint{13.283020in}{1.360379in}}%
\pgfpathcurveto{\pgfqpoint{13.247232in}{1.209336in}}{\pgfqpoint{13.275682in}{1.078051in}}{\pgfqpoint{13.362106in}{0.995438in}}%
\pgfpathcurveto{\pgfqpoint{13.448530in}{0.912825in}}{\pgfqpoint{13.585870in}{0.885629in}}{\pgfqpoint{13.743880in}{0.919840in}}%
\pgfpathcurveto{\pgfqpoint{13.901890in}{0.954050in}}{\pgfqpoint{14.067668in}{1.046874in}}{\pgfqpoint{14.204704in}{1.177868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.878827in}{1.489376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.223033in}{0.338273in}}%
\pgfpathcurveto{\pgfqpoint{14.286682in}{0.464402in}}{\pgfqpoint{14.324535in}{0.631350in}}{\pgfqpoint{14.328256in}{0.802350in}}%
\pgfpathcurveto{\pgfqpoint{14.331976in}{0.973350in}}{\pgfqpoint{14.301260in}{1.134440in}}{\pgfqpoint{14.242873in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{14.184485in}{1.365844in}}{\pgfqpoint{14.103192in}{1.426711in}}{\pgfqpoint{14.016899in}{1.419339in}}%
\pgfpathcurveto{\pgfqpoint{13.930605in}{1.411966in}}{\pgfqpoint{13.846357in}{1.336956in}}{\pgfqpoint{13.782707in}{1.210827in}}%
\pgfpathcurveto{\pgfqpoint{13.719058in}{1.084699in}}{\pgfqpoint{13.681204in}{0.917750in}}{\pgfqpoint{13.677484in}{0.746750in}}%
\pgfpathcurveto{\pgfqpoint{13.673763in}{0.575750in}}{\pgfqpoint{13.704479in}{0.414660in}}{\pgfqpoint{13.762867in}{0.298958in}}%
\pgfpathcurveto{\pgfqpoint{13.821255in}{0.183256in}}{\pgfqpoint{13.902548in}{0.122389in}}{\pgfqpoint{13.988841in}{0.129762in}}%
\pgfpathcurveto{\pgfqpoint{14.075134in}{0.137134in}}{\pgfqpoint{14.159383in}{0.212145in}}{\pgfqpoint{14.223033in}{0.338273in}}%
\pgfpathlineto{\pgfqpoint{14.223033in}{0.338273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.215694in}{0.352816in}}%
\pgfpathcurveto{\pgfqpoint{14.277222in}{0.474740in}}{\pgfqpoint{14.313813in}{0.636124in}}{\pgfqpoint{14.317410in}{0.801423in}}%
\pgfpathcurveto{\pgfqpoint{14.321006in}{0.966723in}}{\pgfqpoint{14.291314in}{1.122444in}}{\pgfqpoint{14.234872in}{1.234289in}}%
\pgfpathcurveto{\pgfqpoint{14.178431in}{1.346134in}}{\pgfqpoint{14.099848in}{1.404973in}}{\pgfqpoint{14.016431in}{1.397846in}}%
\pgfpathcurveto{\pgfqpoint{13.933014in}{1.390719in}}{\pgfqpoint{13.851574in}{1.318209in}}{\pgfqpoint{13.790046in}{1.196285in}}%
\pgfpathcurveto{\pgfqpoint{13.728518in}{1.074360in}}{\pgfqpoint{13.691927in}{0.912977in}}{\pgfqpoint{13.688330in}{0.747677in}}%
\pgfpathcurveto{\pgfqpoint{13.684734in}{0.582377in}}{\pgfqpoint{13.714426in}{0.426657in}}{\pgfqpoint{13.770867in}{0.314811in}}%
\pgfpathcurveto{\pgfqpoint{13.827309in}{0.202966in}}{\pgfqpoint{13.905892in}{0.144128in}}{\pgfqpoint{13.989309in}{0.151255in}}%
\pgfpathcurveto{\pgfqpoint{14.072726in}{0.158381in}}{\pgfqpoint{14.154166in}{0.230892in}}{\pgfqpoint{14.215694in}{0.352816in}}%
\pgfpathlineto{\pgfqpoint{14.215694in}{0.352816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.208355in}{0.367358in}}%
\pgfpathcurveto{\pgfqpoint{14.267761in}{0.485078in}}{\pgfqpoint{14.303091in}{0.640897in}}{\pgfqpoint{14.306563in}{0.800497in}}%
\pgfpathcurveto{\pgfqpoint{14.310036in}{0.960097in}}{\pgfqpoint{14.281368in}{1.110447in}}{\pgfqpoint{14.226872in}{1.218436in}}%
\pgfpathcurveto{\pgfqpoint{14.172377in}{1.326425in}}{\pgfqpoint{14.096504in}{1.383234in}}{\pgfqpoint{14.015964in}{1.376353in}}%
\pgfpathcurveto{\pgfqpoint{13.935423in}{1.369472in}}{\pgfqpoint{13.856791in}{1.299462in}}{\pgfqpoint{13.797385in}{1.181742in}}%
\pgfpathcurveto{\pgfqpoint{13.737979in}{1.064022in}}{\pgfqpoint{13.702649in}{0.908204in}}{\pgfqpoint{13.699176in}{0.748604in}}%
\pgfpathcurveto{\pgfqpoint{13.695704in}{0.589004in}}{\pgfqpoint{13.724372in}{0.438653in}}{\pgfqpoint{13.778867in}{0.330664in}}%
\pgfpathcurveto{\pgfqpoint{13.833363in}{0.222676in}}{\pgfqpoint{13.909236in}{0.165866in}}{\pgfqpoint{13.989776in}{0.172747in}}%
\pgfpathcurveto{\pgfqpoint{14.070317in}{0.179629in}}{\pgfqpoint{14.148949in}{0.249639in}}{\pgfqpoint{14.208355in}{0.367358in}}%
\pgfpathlineto{\pgfqpoint{14.208355in}{0.367358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201016in}{0.381901in}}%
\pgfpathcurveto{\pgfqpoint{14.258301in}{0.495417in}}{\pgfqpoint{14.292369in}{0.645670in}}{\pgfqpoint{14.295717in}{0.799570in}}%
\pgfpathcurveto{\pgfqpoint{14.299066in}{0.953470in}}{\pgfqpoint{14.271421in}{1.098451in}}{\pgfqpoint{14.218872in}{1.202583in}}%
\pgfpathcurveto{\pgfqpoint{14.166323in}{1.306715in}}{\pgfqpoint{14.093160in}{1.361495in}}{\pgfqpoint{14.015496in}{1.354860in}}%
\pgfpathcurveto{\pgfqpoint{13.937832in}{1.348225in}}{\pgfqpoint{13.862008in}{1.280715in}}{\pgfqpoint{13.804724in}{1.167199in}}%
\pgfpathcurveto{\pgfqpoint{13.747439in}{1.053684in}}{\pgfqpoint{13.713371in}{0.903430in}}{\pgfqpoint{13.710023in}{0.749530in}}%
\pgfpathcurveto{\pgfqpoint{13.706674in}{0.595630in}}{\pgfqpoint{13.734319in}{0.450649in}}{\pgfqpoint{13.786868in}{0.346517in}}%
\pgfpathcurveto{\pgfqpoint{13.839417in}{0.242386in}}{\pgfqpoint{13.912580in}{0.187605in}}{\pgfqpoint{13.990244in}{0.194240in}}%
\pgfpathcurveto{\pgfqpoint{14.067908in}{0.200876in}}{\pgfqpoint{14.143732in}{0.268385in}}{\pgfqpoint{14.201016in}{0.381901in}}%
\pgfpathlineto{\pgfqpoint{14.201016in}{0.381901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.193678in}{0.396444in}}%
\pgfpathcurveto{\pgfqpoint{14.248840in}{0.505755in}}{\pgfqpoint{14.281647in}{0.650444in}}{\pgfqpoint{14.284871in}{0.798643in}}%
\pgfpathcurveto{\pgfqpoint{14.288096in}{0.946843in}}{\pgfqpoint{14.261475in}{1.086455in}}{\pgfqpoint{14.210872in}{1.186730in}}%
\pgfpathcurveto{\pgfqpoint{14.160269in}{1.287005in}}{\pgfqpoint{14.089816in}{1.339757in}}{\pgfqpoint{14.015028in}{1.333367in}}%
\pgfpathcurveto{\pgfqpoint{13.940241in}{1.326977in}}{\pgfqpoint{13.867225in}{1.261968in}}{\pgfqpoint{13.812062in}{1.152657in}}%
\pgfpathcurveto{\pgfqpoint{13.756899in}{1.043346in}}{\pgfqpoint{13.724093in}{0.898657in}}{\pgfqpoint{13.720869in}{0.750457in}}%
\pgfpathcurveto{\pgfqpoint{13.717644in}{0.602257in}}{\pgfqpoint{13.744265in}{0.462646in}}{\pgfqpoint{13.794868in}{0.362371in}}%
\pgfpathcurveto{\pgfqpoint{13.845470in}{0.262095in}}{\pgfqpoint{13.915924in}{0.209344in}}{\pgfqpoint{13.990711in}{0.215733in}}%
\pgfpathcurveto{\pgfqpoint{14.065499in}{0.222123in}}{\pgfqpoint{14.138515in}{0.287132in}}{\pgfqpoint{14.193678in}{0.396444in}}%
\pgfpathlineto{\pgfqpoint{14.193678in}{0.396444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.186339in}{0.410986in}}%
\pgfpathcurveto{\pgfqpoint{14.239380in}{0.516093in}}{\pgfqpoint{14.270924in}{0.655217in}}{\pgfqpoint{14.274025in}{0.797717in}}%
\pgfpathcurveto{\pgfqpoint{14.277125in}{0.940217in}}{\pgfqpoint{14.251529in}{1.074458in}}{\pgfqpoint{14.202872in}{1.170877in}}%
\pgfpathcurveto{\pgfqpoint{14.154216in}{1.267295in}}{\pgfqpoint{14.086472in}{1.318018in}}{\pgfqpoint{14.014561in}{1.311874in}}%
\pgfpathcurveto{\pgfqpoint{13.942650in}{1.305730in}}{\pgfqpoint{13.872442in}{1.243221in}}{\pgfqpoint{13.819401in}{1.138114in}}%
\pgfpathcurveto{\pgfqpoint{13.766360in}{1.033007in}}{\pgfqpoint{13.734815in}{0.893884in}}{\pgfqpoint{13.731715in}{0.751384in}}%
\pgfpathcurveto{\pgfqpoint{13.728615in}{0.608884in}}{\pgfqpoint{13.754211in}{0.474642in}}{\pgfqpoint{13.802868in}{0.378224in}}%
\pgfpathcurveto{\pgfqpoint{13.851524in}{0.281805in}}{\pgfqpoint{13.919268in}{0.231082in}}{\pgfqpoint{13.991179in}{0.237226in}}%
\pgfpathcurveto{\pgfqpoint{14.063090in}{0.243370in}}{\pgfqpoint{14.133298in}{0.305879in}}{\pgfqpoint{14.186339in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{14.186339in}{0.410986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.179000in}{0.425529in}}%
\pgfpathcurveto{\pgfqpoint{14.229920in}{0.526431in}}{\pgfqpoint{14.260202in}{0.659990in}}{\pgfqpoint{14.263179in}{0.796790in}}%
\pgfpathcurveto{\pgfqpoint{14.266155in}{0.933590in}}{\pgfqpoint{14.241582in}{1.062462in}}{\pgfqpoint{14.194872in}{1.155024in}}%
\pgfpathcurveto{\pgfqpoint{14.148162in}{1.247585in}}{\pgfqpoint{14.083128in}{1.296279in}}{\pgfqpoint{14.014093in}{1.290381in}}%
\pgfpathcurveto{\pgfqpoint{13.945058in}{1.284483in}}{\pgfqpoint{13.877659in}{1.224474in}}{\pgfqpoint{13.826740in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{13.775820in}{1.022669in}}{\pgfqpoint{13.745538in}{0.889110in}}{\pgfqpoint{13.742561in}{0.752310in}}%
\pgfpathcurveto{\pgfqpoint{13.739585in}{0.615510in}}{\pgfqpoint{13.764158in}{0.486638in}}{\pgfqpoint{13.810868in}{0.394077in}}%
\pgfpathcurveto{\pgfqpoint{13.857578in}{0.301515in}}{\pgfqpoint{13.922612in}{0.252821in}}{\pgfqpoint{13.991647in}{0.258719in}}%
\pgfpathcurveto{\pgfqpoint{14.060681in}{0.264617in}}{\pgfqpoint{14.128080in}{0.324626in}}{\pgfqpoint{14.179000in}{0.425529in}}%
\pgfpathlineto{\pgfqpoint{14.179000in}{0.425529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171661in}{0.440071in}}%
\pgfpathcurveto{\pgfqpoint{14.220459in}{0.536770in}}{\pgfqpoint{14.249480in}{0.664764in}}{\pgfqpoint{14.252332in}{0.795863in}}%
\pgfpathcurveto{\pgfqpoint{14.255185in}{0.926963in}}{\pgfqpoint{14.231636in}{1.050466in}}{\pgfqpoint{14.186872in}{1.139171in}}%
\pgfpathcurveto{\pgfqpoint{14.142108in}{1.227876in}}{\pgfqpoint{14.079784in}{1.274540in}}{\pgfqpoint{14.013625in}{1.268888in}}%
\pgfpathcurveto{\pgfqpoint{13.947467in}{1.263236in}}{\pgfqpoint{13.882876in}{1.205728in}}{\pgfqpoint{13.834079in}{1.109029in}}%
\pgfpathcurveto{\pgfqpoint{13.785281in}{1.012331in}}{\pgfqpoint{13.756260in}{0.884337in}}{\pgfqpoint{13.753407in}{0.753237in}}%
\pgfpathcurveto{\pgfqpoint{13.750555in}{0.622137in}}{\pgfqpoint{13.774104in}{0.498635in}}{\pgfqpoint{13.818868in}{0.409930in}}%
\pgfpathcurveto{\pgfqpoint{13.863632in}{0.321225in}}{\pgfqpoint{13.925956in}{0.274560in}}{\pgfqpoint{13.992114in}{0.280212in}}%
\pgfpathcurveto{\pgfqpoint{14.058273in}{0.285865in}}{\pgfqpoint{14.122863in}{0.343373in}}{\pgfqpoint{14.171661in}{0.440071in}}%
\pgfpathlineto{\pgfqpoint{14.171661in}{0.440071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.164323in}{0.454614in}}%
\pgfpathcurveto{\pgfqpoint{14.210999in}{0.547108in}}{\pgfqpoint{14.238758in}{0.669537in}}{\pgfqpoint{14.241486in}{0.794937in}}%
\pgfpathcurveto{\pgfqpoint{14.244215in}{0.920337in}}{\pgfqpoint{14.221690in}{1.038469in}}{\pgfqpoint{14.178872in}{1.123318in}}%
\pgfpathcurveto{\pgfqpoint{14.136054in}{1.208166in}}{\pgfqpoint{14.076440in}{1.252802in}}{\pgfqpoint{14.013158in}{1.247395in}}%
\pgfpathcurveto{\pgfqpoint{13.949876in}{1.241989in}}{\pgfqpoint{13.888094in}{1.186981in}}{\pgfqpoint{13.841417in}{1.094487in}}%
\pgfpathcurveto{\pgfqpoint{13.794741in}{1.001992in}}{\pgfqpoint{13.766982in}{0.879564in}}{\pgfqpoint{13.764254in}{0.754164in}}%
\pgfpathcurveto{\pgfqpoint{13.761525in}{0.628764in}}{\pgfqpoint{13.784050in}{0.510631in}}{\pgfqpoint{13.826868in}{0.425783in}}%
\pgfpathcurveto{\pgfqpoint{13.869686in}{0.340935in}}{\pgfqpoint{13.929300in}{0.296299in}}{\pgfqpoint{13.992582in}{0.301705in}}%
\pgfpathcurveto{\pgfqpoint{14.055864in}{0.307112in}}{\pgfqpoint{14.117646in}{0.362120in}}{\pgfqpoint{14.164323in}{0.454614in}}%
\pgfpathlineto{\pgfqpoint{14.164323in}{0.454614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.156984in}{0.469156in}}%
\pgfpathcurveto{\pgfqpoint{14.201538in}{0.557446in}}{\pgfqpoint{14.228036in}{0.674310in}}{\pgfqpoint{14.230640in}{0.794010in}}%
\pgfpathcurveto{\pgfqpoint{14.233244in}{0.913710in}}{\pgfqpoint{14.211743in}{1.026473in}}{\pgfqpoint{14.170872in}{1.107465in}}%
\pgfpathcurveto{\pgfqpoint{14.130000in}{1.188456in}}{\pgfqpoint{14.073096in}{1.231063in}}{\pgfqpoint{14.012690in}{1.225902in}}%
\pgfpathcurveto{\pgfqpoint{13.952285in}{1.220741in}}{\pgfqpoint{13.893311in}{1.168234in}}{\pgfqpoint{13.848756in}{1.079944in}}%
\pgfpathcurveto{\pgfqpoint{13.804201in}{0.991654in}}{\pgfqpoint{13.777704in}{0.874790in}}{\pgfqpoint{13.775100in}{0.755090in}}%
\pgfpathcurveto{\pgfqpoint{13.772495in}{0.635390in}}{\pgfqpoint{13.793997in}{0.522627in}}{\pgfqpoint{13.834868in}{0.441636in}}%
\pgfpathcurveto{\pgfqpoint{13.875740in}{0.360644in}}{\pgfqpoint{13.932644in}{0.318037in}}{\pgfqpoint{13.993050in}{0.323198in}}%
\pgfpathcurveto{\pgfqpoint{14.053455in}{0.328359in}}{\pgfqpoint{14.112429in}{0.380866in}}{\pgfqpoint{14.156984in}{0.469156in}}%
\pgfpathlineto{\pgfqpoint{14.156984in}{0.469156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.149645in}{0.483699in}}%
\pgfpathcurveto{\pgfqpoint{14.192078in}{0.567785in}}{\pgfqpoint{14.217314in}{0.679084in}}{\pgfqpoint{14.219794in}{0.793083in}}%
\pgfpathcurveto{\pgfqpoint{14.222274in}{0.907083in}}{\pgfqpoint{14.201797in}{1.014477in}}{\pgfqpoint{14.162872in}{1.091611in}}%
\pgfpathcurveto{\pgfqpoint{14.123946in}{1.168746in}}{\pgfqpoint{14.069751in}{1.209324in}}{\pgfqpoint{14.012223in}{1.204409in}}%
\pgfpathcurveto{\pgfqpoint{13.954694in}{1.199494in}}{\pgfqpoint{13.898528in}{1.149487in}}{\pgfqpoint{13.856095in}{1.065401in}}%
\pgfpathcurveto{\pgfqpoint{13.813662in}{0.981316in}}{\pgfqpoint{13.788426in}{0.870017in}}{\pgfqpoint{13.785946in}{0.756017in}}%
\pgfpathcurveto{\pgfqpoint{13.783466in}{0.642017in}}{\pgfqpoint{13.803943in}{0.534624in}}{\pgfqpoint{13.842868in}{0.457489in}}%
\pgfpathcurveto{\pgfqpoint{13.881793in}{0.380354in}}{\pgfqpoint{13.935988in}{0.339776in}}{\pgfqpoint{13.993517in}{0.344691in}}%
\pgfpathcurveto{\pgfqpoint{14.051046in}{0.349606in}}{\pgfqpoint{14.107212in}{0.399613in}}{\pgfqpoint{14.149645in}{0.483699in}}%
\pgfpathlineto{\pgfqpoint{14.149645in}{0.483699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.142306in}{0.498241in}}%
\pgfpathcurveto{\pgfqpoint{14.182618in}{0.578123in}}{\pgfqpoint{14.206591in}{0.683857in}}{\pgfqpoint{14.208948in}{0.792157in}}%
\pgfpathcurveto{\pgfqpoint{14.211304in}{0.900457in}}{\pgfqpoint{14.191851in}{1.002480in}}{\pgfqpoint{14.154872in}{1.075758in}}%
\pgfpathcurveto{\pgfqpoint{14.117893in}{1.149036in}}{\pgfqpoint{14.066407in}{1.187586in}}{\pgfqpoint{14.011755in}{1.182916in}}%
\pgfpathcurveto{\pgfqpoint{13.957102in}{1.178247in}}{\pgfqpoint{13.903745in}{1.130740in}}{\pgfqpoint{13.863434in}{1.050859in}}%
\pgfpathcurveto{\pgfqpoint{13.823122in}{0.970978in}}{\pgfqpoint{13.799148in}{0.865244in}}{\pgfqpoint{13.796792in}{0.756944in}}%
\pgfpathcurveto{\pgfqpoint{13.794436in}{0.648644in}}{\pgfqpoint{13.813889in}{0.546620in}}{\pgfqpoint{13.850868in}{0.473342in}}%
\pgfpathcurveto{\pgfqpoint{13.887847in}{0.400064in}}{\pgfqpoint{13.939332in}{0.361515in}}{\pgfqpoint{13.993985in}{0.366184in}}%
\pgfpathcurveto{\pgfqpoint{14.048637in}{0.370853in}}{\pgfqpoint{14.101995in}{0.418360in}}{\pgfqpoint{14.142306in}{0.498241in}}%
\pgfpathlineto{\pgfqpoint{14.142306in}{0.498241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.134968in}{0.512784in}}%
\pgfpathcurveto{\pgfqpoint{14.173157in}{0.588461in}}{\pgfqpoint{14.195869in}{0.688630in}}{\pgfqpoint{14.198101in}{0.791230in}}%
\pgfpathcurveto{\pgfqpoint{14.200334in}{0.893830in}}{\pgfqpoint{14.181904in}{0.990484in}}{\pgfqpoint{14.146871in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{14.111839in}{1.129327in}}{\pgfqpoint{14.063063in}{1.165847in}}{\pgfqpoint{14.011287in}{1.161423in}}%
\pgfpathcurveto{\pgfqpoint{13.959511in}{1.157000in}}{\pgfqpoint{13.908962in}{1.111993in}}{\pgfqpoint{13.870772in}{1.036316in}}%
\pgfpathcurveto{\pgfqpoint{13.832583in}{0.960639in}}{\pgfqpoint{13.809871in}{0.860470in}}{\pgfqpoint{13.807638in}{0.757870in}}%
\pgfpathcurveto{\pgfqpoint{13.805406in}{0.655270in}}{\pgfqpoint{13.823836in}{0.558616in}}{\pgfqpoint{13.858868in}{0.489195in}}%
\pgfpathcurveto{\pgfqpoint{13.893901in}{0.419774in}}{\pgfqpoint{13.942677in}{0.383253in}}{\pgfqpoint{13.994453in}{0.387677in}}%
\pgfpathcurveto{\pgfqpoint{14.046229in}{0.392101in}}{\pgfqpoint{14.096778in}{0.437107in}}{\pgfqpoint{14.134968in}{0.512784in}}%
\pgfpathlineto{\pgfqpoint{14.134968in}{0.512784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.127629in}{0.527327in}}%
\pgfpathcurveto{\pgfqpoint{14.163697in}{0.598799in}}{\pgfqpoint{14.185147in}{0.693404in}}{\pgfqpoint{14.187255in}{0.790303in}}%
\pgfpathcurveto{\pgfqpoint{14.189364in}{0.887203in}}{\pgfqpoint{14.171958in}{0.978488in}}{\pgfqpoint{14.138871in}{1.044052in}}%
\pgfpathcurveto{\pgfqpoint{14.105785in}{1.109617in}}{\pgfqpoint{14.059719in}{1.144108in}}{\pgfqpoint{14.010820in}{1.139930in}}%
\pgfpathcurveto{\pgfqpoint{13.961920in}{1.135753in}}{\pgfqpoint{13.914179in}{1.093247in}}{\pgfqpoint{13.878111in}{1.021774in}}%
\pgfpathcurveto{\pgfqpoint{13.842043in}{0.950301in}}{\pgfqpoint{13.820593in}{0.855697in}}{\pgfqpoint{13.818485in}{0.758797in}}%
\pgfpathcurveto{\pgfqpoint{13.816376in}{0.661897in}}{\pgfqpoint{13.833782in}{0.570613in}}{\pgfqpoint{13.866868in}{0.505048in}}%
\pgfpathcurveto{\pgfqpoint{13.899955in}{0.439484in}}{\pgfqpoint{13.946021in}{0.404992in}}{\pgfqpoint{13.994920in}{0.409170in}}%
\pgfpathcurveto{\pgfqpoint{14.043820in}{0.413348in}}{\pgfqpoint{14.091561in}{0.455854in}}{\pgfqpoint{14.127629in}{0.527327in}}%
\pgfpathlineto{\pgfqpoint{14.127629in}{0.527327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.120290in}{0.541869in}}%
\pgfpathcurveto{\pgfqpoint{14.154236in}{0.609138in}}{\pgfqpoint{14.174425in}{0.698177in}}{\pgfqpoint{14.176409in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{14.178393in}{0.880577in}}{\pgfqpoint{14.162011in}{0.966491in}}{\pgfqpoint{14.130871in}{1.028199in}}%
\pgfpathcurveto{\pgfqpoint{14.099731in}{1.089907in}}{\pgfqpoint{14.056375in}{1.122370in}}{\pgfqpoint{14.010352in}{1.118437in}}%
\pgfpathcurveto{\pgfqpoint{13.964329in}{1.114505in}}{\pgfqpoint{13.919396in}{1.074500in}}{\pgfqpoint{13.885450in}{1.007231in}}%
\pgfpathcurveto{\pgfqpoint{13.851503in}{0.939963in}}{\pgfqpoint{13.831315in}{0.850924in}}{\pgfqpoint{13.829331in}{0.759724in}}%
\pgfpathcurveto{\pgfqpoint{13.827346in}{0.668524in}}{\pgfqpoint{13.843728in}{0.582609in}}{\pgfqpoint{13.874869in}{0.520901in}}%
\pgfpathcurveto{\pgfqpoint{13.906009in}{0.459193in}}{\pgfqpoint{13.949365in}{0.426731in}}{\pgfqpoint{13.995388in}{0.430663in}}%
\pgfpathcurveto{\pgfqpoint{14.041411in}{0.434595in}}{\pgfqpoint{14.086344in}{0.474601in}}{\pgfqpoint{14.120290in}{0.541869in}}%
\pgfpathlineto{\pgfqpoint{14.120290in}{0.541869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.112951in}{0.556412in}}%
\pgfpathcurveto{\pgfqpoint{14.144776in}{0.619476in}}{\pgfqpoint{14.163703in}{0.702950in}}{\pgfqpoint{14.165563in}{0.788450in}}%
\pgfpathcurveto{\pgfqpoint{14.167423in}{0.873950in}}{\pgfqpoint{14.152065in}{0.954495in}}{\pgfqpoint{14.122871in}{1.012346in}}%
\pgfpathcurveto{\pgfqpoint{14.093677in}{1.070197in}}{\pgfqpoint{14.053031in}{1.100631in}}{\pgfqpoint{14.009884in}{1.096945in}}%
\pgfpathcurveto{\pgfqpoint{13.966738in}{1.093258in}}{\pgfqpoint{13.924613in}{1.055753in}}{\pgfqpoint{13.892789in}{0.992689in}}%
\pgfpathcurveto{\pgfqpoint{13.860964in}{0.929624in}}{\pgfqpoint{13.842037in}{0.846150in}}{\pgfqpoint{13.840177in}{0.760650in}}%
\pgfpathcurveto{\pgfqpoint{13.838317in}{0.675150in}}{\pgfqpoint{13.853675in}{0.594605in}}{\pgfqpoint{13.882869in}{0.536754in}}%
\pgfpathcurveto{\pgfqpoint{13.912063in}{0.478903in}}{\pgfqpoint{13.952709in}{0.448470in}}{\pgfqpoint{13.995855in}{0.452156in}}%
\pgfpathcurveto{\pgfqpoint{14.039002in}{0.455842in}}{\pgfqpoint{14.081127in}{0.493348in}}{\pgfqpoint{14.112951in}{0.556412in}}%
\pgfpathlineto{\pgfqpoint{14.112951in}{0.556412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.105612in}{0.570954in}}%
\pgfpathcurveto{\pgfqpoint{14.135316in}{0.629814in}}{\pgfqpoint{14.152980in}{0.707724in}}{\pgfqpoint{14.154717in}{0.787523in}}%
\pgfpathcurveto{\pgfqpoint{14.156453in}{0.867323in}}{\pgfqpoint{14.142119in}{0.942499in}}{\pgfqpoint{14.114871in}{0.996493in}}%
\pgfpathcurveto{\pgfqpoint{14.087623in}{1.050487in}}{\pgfqpoint{14.049687in}{1.078892in}}{\pgfqpoint{14.009417in}{1.075452in}}%
\pgfpathcurveto{\pgfqpoint{13.969147in}{1.072011in}}{\pgfqpoint{13.929830in}{1.037006in}}{\pgfqpoint{13.900127in}{0.978146in}}%
\pgfpathcurveto{\pgfqpoint{13.870424in}{0.919286in}}{\pgfqpoint{13.852759in}{0.841377in}}{\pgfqpoint{13.851023in}{0.761577in}}%
\pgfpathcurveto{\pgfqpoint{13.849287in}{0.681777in}}{\pgfqpoint{13.863621in}{0.606602in}}{\pgfqpoint{13.890869in}{0.552607in}}%
\pgfpathcurveto{\pgfqpoint{13.918116in}{0.498613in}}{\pgfqpoint{13.956053in}{0.470208in}}{\pgfqpoint{13.996323in}{0.473649in}}%
\pgfpathcurveto{\pgfqpoint{14.036593in}{0.477089in}}{\pgfqpoint{14.075909in}{0.512094in}}{\pgfqpoint{14.105612in}{0.570954in}}%
\pgfpathlineto{\pgfqpoint{14.105612in}{0.570954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.098274in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{14.125855in}{0.640153in}}{\pgfqpoint{14.142258in}{0.712497in}}{\pgfqpoint{14.143871in}{0.786597in}}%
\pgfpathcurveto{\pgfqpoint{14.145483in}{0.860697in}}{\pgfqpoint{14.132172in}{0.930502in}}{\pgfqpoint{14.106871in}{0.980640in}}%
\pgfpathcurveto{\pgfqpoint{14.081570in}{1.030778in}}{\pgfqpoint{14.046343in}{1.057153in}}{\pgfqpoint{14.008949in}{1.053959in}}%
\pgfpathcurveto{\pgfqpoint{13.971555in}{1.050764in}}{\pgfqpoint{13.935048in}{1.018259in}}{\pgfqpoint{13.907466in}{0.963604in}}%
\pgfpathcurveto{\pgfqpoint{13.879885in}{0.908948in}}{\pgfqpoint{13.863482in}{0.836604in}}{\pgfqpoint{13.861869in}{0.762504in}}%
\pgfpathcurveto{\pgfqpoint{13.860257in}{0.688404in}}{\pgfqpoint{13.873567in}{0.618598in}}{\pgfqpoint{13.898869in}{0.568460in}}%
\pgfpathcurveto{\pgfqpoint{13.924170in}{0.518323in}}{\pgfqpoint{13.959397in}{0.491947in}}{\pgfqpoint{13.996791in}{0.495142in}}%
\pgfpathcurveto{\pgfqpoint{14.034184in}{0.498337in}}{\pgfqpoint{14.070692in}{0.530841in}}{\pgfqpoint{14.098274in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{14.098274in}{0.585497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.090935in}{0.600039in}}%
\pgfpathcurveto{\pgfqpoint{14.116395in}{0.650491in}}{\pgfqpoint{14.131536in}{0.717270in}}{\pgfqpoint{14.133024in}{0.785670in}}%
\pgfpathcurveto{\pgfqpoint{14.134513in}{0.854070in}}{\pgfqpoint{14.122226in}{0.918506in}}{\pgfqpoint{14.098871in}{0.964787in}}%
\pgfpathcurveto{\pgfqpoint{14.075516in}{1.011068in}}{\pgfqpoint{14.042999in}{1.035415in}}{\pgfqpoint{14.008481in}{1.032466in}}%
\pgfpathcurveto{\pgfqpoint{13.973964in}{1.029517in}}{\pgfqpoint{13.940265in}{0.999512in}}{\pgfqpoint{13.914805in}{0.949061in}}%
\pgfpathcurveto{\pgfqpoint{13.889345in}{0.898610in}}{\pgfqpoint{13.874204in}{0.831830in}}{\pgfqpoint{13.872716in}{0.763430in}}%
\pgfpathcurveto{\pgfqpoint{13.871227in}{0.695030in}}{\pgfqpoint{13.883514in}{0.630594in}}{\pgfqpoint{13.906869in}{0.584313in}}%
\pgfpathcurveto{\pgfqpoint{13.930224in}{0.538033in}}{\pgfqpoint{13.962741in}{0.513686in}}{\pgfqpoint{13.997258in}{0.516635in}}%
\pgfpathcurveto{\pgfqpoint{14.031776in}{0.519584in}}{\pgfqpoint{14.065475in}{0.549588in}}{\pgfqpoint{14.090935in}{0.600039in}}%
\pgfpathlineto{\pgfqpoint{14.090935in}{0.600039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.083596in}{0.614582in}}%
\pgfpathcurveto{\pgfqpoint{14.106934in}{0.660829in}}{\pgfqpoint{14.120814in}{0.722044in}}{\pgfqpoint{14.122178in}{0.784743in}}%
\pgfpathcurveto{\pgfqpoint{14.123542in}{0.847443in}}{\pgfqpoint{14.112280in}{0.906510in}}{\pgfqpoint{14.090871in}{0.948934in}}%
\pgfpathcurveto{\pgfqpoint{14.069462in}{0.991358in}}{\pgfqpoint{14.039655in}{1.013676in}}{\pgfqpoint{14.008014in}{1.010973in}}%
\pgfpathcurveto{\pgfqpoint{13.976373in}{1.008269in}}{\pgfqpoint{13.945482in}{0.980765in}}{\pgfqpoint{13.922144in}{0.934518in}}%
\pgfpathcurveto{\pgfqpoint{13.898805in}{0.888271in}}{\pgfqpoint{13.884926in}{0.827057in}}{\pgfqpoint{13.883562in}{0.764357in}}%
\pgfpathcurveto{\pgfqpoint{13.882198in}{0.701657in}}{\pgfqpoint{13.893460in}{0.642591in}}{\pgfqpoint{13.914869in}{0.600166in}}%
\pgfpathcurveto{\pgfqpoint{13.936278in}{0.557742in}}{\pgfqpoint{13.966085in}{0.535424in}}{\pgfqpoint{13.997726in}{0.538128in}}%
\pgfpathcurveto{\pgfqpoint{14.029367in}{0.540831in}}{\pgfqpoint{14.060258in}{0.568335in}}{\pgfqpoint{14.083596in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{14.083596in}{0.614582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.076257in}{0.629125in}}%
\pgfpathcurveto{\pgfqpoint{14.097474in}{0.671167in}}{\pgfqpoint{14.110092in}{0.726817in}}{\pgfqpoint{14.111332in}{0.783817in}}%
\pgfpathcurveto{\pgfqpoint{14.112572in}{0.840817in}}{\pgfqpoint{14.102333in}{0.894514in}}{\pgfqpoint{14.082871in}{0.933081in}}%
\pgfpathcurveto{\pgfqpoint{14.063408in}{0.971648in}}{\pgfqpoint{14.036311in}{0.991937in}}{\pgfqpoint{14.007546in}{0.989480in}}%
\pgfpathcurveto{\pgfqpoint{13.978782in}{0.987022in}}{\pgfqpoint{13.950699in}{0.962019in}}{\pgfqpoint{13.929482in}{0.919976in}}%
\pgfpathcurveto{\pgfqpoint{13.908266in}{0.877933in}}{\pgfqpoint{13.895648in}{0.822284in}}{\pgfqpoint{13.894408in}{0.765284in}}%
\pgfpathcurveto{\pgfqpoint{13.893168in}{0.708284in}}{\pgfqpoint{13.903406in}{0.654587in}}{\pgfqpoint{13.922869in}{0.616020in}}%
\pgfpathcurveto{\pgfqpoint{13.942332in}{0.577452in}}{\pgfqpoint{13.969429in}{0.557163in}}{\pgfqpoint{13.998194in}{0.559621in}}%
\pgfpathcurveto{\pgfqpoint{14.026958in}{0.562078in}}{\pgfqpoint{14.055041in}{0.587082in}}{\pgfqpoint{14.076257in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{14.076257in}{0.629125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.068919in}{0.643667in}}%
\pgfpathcurveto{\pgfqpoint{14.088014in}{0.681506in}}{\pgfqpoint{14.099370in}{0.731590in}}{\pgfqpoint{14.100486in}{0.782890in}}%
\pgfpathcurveto{\pgfqpoint{14.101602in}{0.834190in}}{\pgfqpoint{14.092387in}{0.882517in}}{\pgfqpoint{14.074871in}{0.917228in}}%
\pgfpathcurveto{\pgfqpoint{14.057354in}{0.951938in}}{\pgfqpoint{14.032967in}{0.970199in}}{\pgfqpoint{14.007079in}{0.967987in}}%
\pgfpathcurveto{\pgfqpoint{13.981191in}{0.965775in}}{\pgfqpoint{13.955916in}{0.943272in}}{\pgfqpoint{13.936821in}{0.905433in}}%
\pgfpathcurveto{\pgfqpoint{13.917726in}{0.867595in}}{\pgfqpoint{13.906370in}{0.817510in}}{\pgfqpoint{13.905254in}{0.766210in}}%
\pgfpathcurveto{\pgfqpoint{13.904138in}{0.714910in}}{\pgfqpoint{13.913353in}{0.666583in}}{\pgfqpoint{13.930869in}{0.631873in}}%
\pgfpathcurveto{\pgfqpoint{13.948385in}{0.597162in}}{\pgfqpoint{13.972773in}{0.578902in}}{\pgfqpoint{13.998661in}{0.581114in}}%
\pgfpathcurveto{\pgfqpoint{14.024549in}{0.583325in}}{\pgfqpoint{14.049824in}{0.605829in}}{\pgfqpoint{14.068919in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{14.068919in}{0.643667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.061580in}{0.658210in}}%
\pgfpathcurveto{\pgfqpoint{14.078553in}{0.691844in}}{\pgfqpoint{14.088647in}{0.736364in}}{\pgfqpoint{14.089640in}{0.781964in}}%
\pgfpathcurveto{\pgfqpoint{14.090632in}{0.827563in}}{\pgfqpoint{14.082441in}{0.870521in}}{\pgfqpoint{14.066871in}{0.901375in}}%
\pgfpathcurveto{\pgfqpoint{14.051301in}{0.932229in}}{\pgfqpoint{14.029623in}{0.948460in}}{\pgfqpoint{14.006611in}{0.946494in}}%
\pgfpathcurveto{\pgfqpoint{13.983599in}{0.944528in}}{\pgfqpoint{13.961133in}{0.924525in}}{\pgfqpoint{13.944160in}{0.890891in}}%
\pgfpathcurveto{\pgfqpoint{13.927187in}{0.857256in}}{\pgfqpoint{13.917092in}{0.812737in}}{\pgfqpoint{13.916100in}{0.767137in}}%
\pgfpathcurveto{\pgfqpoint{13.915108in}{0.721537in}}{\pgfqpoint{13.923299in}{0.678580in}}{\pgfqpoint{13.938869in}{0.647726in}}%
\pgfpathcurveto{\pgfqpoint{13.954439in}{0.616872in}}{\pgfqpoint{13.976117in}{0.600641in}}{\pgfqpoint{13.999129in}{0.602607in}}%
\pgfpathcurveto{\pgfqpoint{14.022140in}{0.604573in}}{\pgfqpoint{14.044607in}{0.624575in}}{\pgfqpoint{14.061580in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{14.061580in}{0.658210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.054241in}{0.672752in}}%
\pgfpathcurveto{\pgfqpoint{14.069093in}{0.702182in}}{\pgfqpoint{14.077925in}{0.741137in}}{\pgfqpoint{14.078793in}{0.781037in}}%
\pgfpathcurveto{\pgfqpoint{14.079661in}{0.820937in}}{\pgfqpoint{14.072494in}{0.858525in}}{\pgfqpoint{14.058871in}{0.885522in}}%
\pgfpathcurveto{\pgfqpoint{14.045247in}{0.912519in}}{\pgfqpoint{14.026278in}{0.926721in}}{\pgfqpoint{14.006143in}{0.925001in}}%
\pgfpathcurveto{\pgfqpoint{13.986008in}{0.923281in}}{\pgfqpoint{13.966350in}{0.905778in}}{\pgfqpoint{13.951499in}{0.876348in}}%
\pgfpathcurveto{\pgfqpoint{13.936647in}{0.846918in}}{\pgfqpoint{13.927815in}{0.807964in}}{\pgfqpoint{13.926947in}{0.768064in}}%
\pgfpathcurveto{\pgfqpoint{13.926078in}{0.728164in}}{\pgfqpoint{13.933245in}{0.690576in}}{\pgfqpoint{13.946869in}{0.663579in}}%
\pgfpathcurveto{\pgfqpoint{13.960493in}{0.636582in}}{\pgfqpoint{13.979461in}{0.622379in}}{\pgfqpoint{13.999596in}{0.624100in}}%
\pgfpathcurveto{\pgfqpoint{14.019732in}{0.625820in}}{\pgfqpoint{14.039390in}{0.643322in}}{\pgfqpoint{14.054241in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{14.054241in}{0.672752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.046902in}{0.687295in}}%
\pgfpathcurveto{\pgfqpoint{14.059632in}{0.712521in}}{\pgfqpoint{14.067203in}{0.745910in}}{\pgfqpoint{14.067947in}{0.780110in}}%
\pgfpathcurveto{\pgfqpoint{14.068691in}{0.814310in}}{\pgfqpoint{14.062548in}{0.846528in}}{\pgfqpoint{14.050870in}{0.869669in}}%
\pgfpathcurveto{\pgfqpoint{14.039193in}{0.892809in}}{\pgfqpoint{14.022934in}{0.904982in}}{\pgfqpoint{14.005676in}{0.903508in}}%
\pgfpathcurveto{\pgfqpoint{13.988417in}{0.902033in}}{\pgfqpoint{13.971567in}{0.887031in}}{\pgfqpoint{13.958837in}{0.861806in}}%
\pgfpathcurveto{\pgfqpoint{13.946107in}{0.836580in}}{\pgfqpoint{13.938537in}{0.803190in}}{\pgfqpoint{13.937793in}{0.768990in}}%
\pgfpathcurveto{\pgfqpoint{13.937049in}{0.734790in}}{\pgfqpoint{13.943192in}{0.702572in}}{\pgfqpoint{13.954869in}{0.679432in}}%
\pgfpathcurveto{\pgfqpoint{13.966547in}{0.656291in}}{\pgfqpoint{13.982805in}{0.644118in}}{\pgfqpoint{14.000064in}{0.645592in}}%
\pgfpathcurveto{\pgfqpoint{14.017323in}{0.647067in}}{\pgfqpoint{14.034173in}{0.662069in}}{\pgfqpoint{14.046902in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{14.046902in}{0.687295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.039564in}{0.701837in}}%
\pgfpathcurveto{\pgfqpoint{14.050172in}{0.722859in}}{\pgfqpoint{14.056481in}{0.750684in}}{\pgfqpoint{14.057101in}{0.779184in}}%
\pgfpathcurveto{\pgfqpoint{14.057721in}{0.807684in}}{\pgfqpoint{14.052602in}{0.834532in}}{\pgfqpoint{14.042870in}{0.853816in}}%
\pgfpathcurveto{\pgfqpoint{14.033139in}{0.873099in}}{\pgfqpoint{14.019590in}{0.883244in}}{\pgfqpoint{14.005208in}{0.882015in}}%
\pgfpathcurveto{\pgfqpoint{13.990826in}{0.880786in}}{\pgfqpoint{13.976784in}{0.868284in}}{\pgfqpoint{13.966176in}{0.847263in}}%
\pgfpathcurveto{\pgfqpoint{13.955568in}{0.826242in}}{\pgfqpoint{13.949259in}{0.798417in}}{\pgfqpoint{13.948639in}{0.769917in}}%
\pgfpathcurveto{\pgfqpoint{13.948019in}{0.741417in}}{\pgfqpoint{13.953138in}{0.714569in}}{\pgfqpoint{13.962869in}{0.695285in}}%
\pgfpathcurveto{\pgfqpoint{13.972601in}{0.676001in}}{\pgfqpoint{13.986150in}{0.665857in}}{\pgfqpoint{14.000532in}{0.667085in}}%
\pgfpathcurveto{\pgfqpoint{14.014914in}{0.668314in}}{\pgfqpoint{14.028955in}{0.680816in}}{\pgfqpoint{14.039564in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{14.039564in}{0.701837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.032225in}{0.716380in}}%
\pgfpathcurveto{\pgfqpoint{14.040712in}{0.733197in}}{\pgfqpoint{14.045759in}{0.755457in}}{\pgfqpoint{14.046255in}{0.778257in}}%
\pgfpathcurveto{\pgfqpoint{14.046751in}{0.801057in}}{\pgfqpoint{14.042655in}{0.822536in}}{\pgfqpoint{14.034870in}{0.837962in}}%
\pgfpathcurveto{\pgfqpoint{14.027085in}{0.853389in}}{\pgfqpoint{14.016246in}{0.861505in}}{\pgfqpoint{14.004740in}{0.860522in}}%
\pgfpathcurveto{\pgfqpoint{13.993235in}{0.859539in}}{\pgfqpoint{13.982001in}{0.849538in}}{\pgfqpoint{13.973515in}{0.832720in}}%
\pgfpathcurveto{\pgfqpoint{13.965028in}{0.815903in}}{\pgfqpoint{13.959981in}{0.793644in}}{\pgfqpoint{13.959485in}{0.770844in}}%
\pgfpathcurveto{\pgfqpoint{13.958989in}{0.748044in}}{\pgfqpoint{13.963085in}{0.726565in}}{\pgfqpoint{13.970870in}{0.711138in}}%
\pgfpathcurveto{\pgfqpoint{13.978655in}{0.695711in}}{\pgfqpoint{13.989494in}{0.687595in}}{\pgfqpoint{14.000999in}{0.688578in}}%
\pgfpathcurveto{\pgfqpoint{14.012505in}{0.689561in}}{\pgfqpoint{14.023738in}{0.699563in}}{\pgfqpoint{14.032225in}{0.716380in}}%
\pgfpathlineto{\pgfqpoint{14.032225in}{0.716380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.024886in}{0.730922in}}%
\pgfpathcurveto{\pgfqpoint{14.031251in}{0.743535in}}{\pgfqpoint{14.035036in}{0.760230in}}{\pgfqpoint{14.035409in}{0.777330in}}%
\pgfpathcurveto{\pgfqpoint{14.035781in}{0.794430in}}{\pgfqpoint{14.032709in}{0.810539in}}{\pgfqpoint{14.026870in}{0.822109in}}%
\pgfpathcurveto{\pgfqpoint{14.021031in}{0.833680in}}{\pgfqpoint{14.012902in}{0.839766in}}{\pgfqpoint{14.004273in}{0.839029in}}%
\pgfpathcurveto{\pgfqpoint{13.995643in}{0.838292in}}{\pgfqpoint{13.987219in}{0.830791in}}{\pgfqpoint{13.980854in}{0.818178in}}%
\pgfpathcurveto{\pgfqpoint{13.974489in}{0.805565in}}{\pgfqpoint{13.970703in}{0.788870in}}{\pgfqpoint{13.970331in}{0.771770in}}%
\pgfpathcurveto{\pgfqpoint{13.969959in}{0.754670in}}{\pgfqpoint{13.973031in}{0.738561in}}{\pgfqpoint{13.978870in}{0.726991in}}%
\pgfpathcurveto{\pgfqpoint{13.984708in}{0.715421in}}{\pgfqpoint{13.992838in}{0.709334in}}{\pgfqpoint{14.001467in}{0.710071in}}%
\pgfpathcurveto{\pgfqpoint{14.010096in}{0.710809in}}{\pgfqpoint{14.018521in}{0.718310in}}{\pgfqpoint{14.024886in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{14.024886in}{0.730922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.017547in}{0.745465in}}%
\pgfpathcurveto{\pgfqpoint{14.021791in}{0.753874in}}{\pgfqpoint{14.024314in}{0.765004in}}{\pgfqpoint{14.024562in}{0.776404in}}%
\pgfpathcurveto{\pgfqpoint{14.024810in}{0.787804in}}{\pgfqpoint{14.022763in}{0.798543in}}{\pgfqpoint{14.018870in}{0.806256in}}%
\pgfpathcurveto{\pgfqpoint{14.014978in}{0.813970in}}{\pgfqpoint{14.009558in}{0.818028in}}{\pgfqpoint{14.003805in}{0.817536in}}%
\pgfpathcurveto{\pgfqpoint{13.998052in}{0.817045in}}{\pgfqpoint{13.992436in}{0.812044in}}{\pgfqpoint{13.988192in}{0.803635in}}%
\pgfpathcurveto{\pgfqpoint{13.983949in}{0.795227in}}{\pgfqpoint{13.981426in}{0.784097in}}{\pgfqpoint{13.981178in}{0.772697in}}%
\pgfpathcurveto{\pgfqpoint{13.980929in}{0.761297in}}{\pgfqpoint{13.982977in}{0.750558in}}{\pgfqpoint{13.986870in}{0.742844in}}%
\pgfpathcurveto{\pgfqpoint{13.990762in}{0.735131in}}{\pgfqpoint{13.996182in}{0.731073in}}{\pgfqpoint{14.001935in}{0.731564in}}%
\pgfpathcurveto{\pgfqpoint{14.007688in}{0.732056in}}{\pgfqpoint{14.013304in}{0.737056in}}{\pgfqpoint{14.017547in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{14.017547in}{0.745465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010209in}{0.760008in}}%
\pgfpathcurveto{\pgfqpoint{14.012330in}{0.764212in}}{\pgfqpoint{14.013592in}{0.769777in}}{\pgfqpoint{14.013716in}{0.775477in}}%
\pgfpathcurveto{\pgfqpoint{14.013840in}{0.781177in}}{\pgfqpoint{14.012816in}{0.786547in}}{\pgfqpoint{14.010870in}{0.790403in}}%
\pgfpathcurveto{\pgfqpoint{14.008924in}{0.794260in}}{\pgfqpoint{14.006214in}{0.796289in}}{\pgfqpoint{14.003338in}{0.796043in}}%
\pgfpathcurveto{\pgfqpoint{14.000461in}{0.795797in}}{\pgfqpoint{13.997653in}{0.793297in}}{\pgfqpoint{13.995531in}{0.789093in}}%
\pgfpathcurveto{\pgfqpoint{13.993410in}{0.784888in}}{\pgfqpoint{13.992148in}{0.779324in}}{\pgfqpoint{13.992024in}{0.773624in}}%
\pgfpathcurveto{\pgfqpoint{13.991900in}{0.767924in}}{\pgfqpoint{13.992924in}{0.762554in}}{\pgfqpoint{13.994870in}{0.758697in}}%
\pgfpathcurveto{\pgfqpoint{13.996816in}{0.754840in}}{\pgfqpoint{13.999526in}{0.752811in}}{\pgfqpoint{14.002402in}{0.753057in}}%
\pgfpathcurveto{\pgfqpoint{14.005279in}{0.753303in}}{\pgfqpoint{14.008087in}{0.755803in}}{\pgfqpoint{14.010209in}{0.760008in}}%
\pgfpathlineto{\pgfqpoint{14.010209in}{0.760008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.223033in}{0.338273in}}%
\pgfpathcurveto{\pgfqpoint{14.286682in}{0.464402in}}{\pgfqpoint{14.324535in}{0.631350in}}{\pgfqpoint{14.328256in}{0.802350in}}%
\pgfpathcurveto{\pgfqpoint{14.331976in}{0.973350in}}{\pgfqpoint{14.301260in}{1.134440in}}{\pgfqpoint{14.242873in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{14.184485in}{1.365844in}}{\pgfqpoint{14.103192in}{1.426711in}}{\pgfqpoint{14.016899in}{1.419339in}}%
\pgfpathcurveto{\pgfqpoint{13.930605in}{1.411966in}}{\pgfqpoint{13.846357in}{1.336956in}}{\pgfqpoint{13.782707in}{1.210827in}}%
\pgfpathcurveto{\pgfqpoint{13.719058in}{1.084699in}}{\pgfqpoint{13.681204in}{0.917750in}}{\pgfqpoint{13.677484in}{0.746750in}}%
\pgfpathcurveto{\pgfqpoint{13.673763in}{0.575750in}}{\pgfqpoint{13.704479in}{0.414660in}}{\pgfqpoint{13.762867in}{0.298958in}}%
\pgfpathcurveto{\pgfqpoint{13.821255in}{0.183256in}}{\pgfqpoint{13.902548in}{0.122389in}}{\pgfqpoint{13.988841in}{0.129762in}}%
\pgfpathcurveto{\pgfqpoint{14.075134in}{0.137134in}}{\pgfqpoint{14.159383in}{0.212145in}}{\pgfqpoint{14.223033in}{0.338273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.002870in}{0.774550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.389826in}{0.290183in}}%
\pgfpathcurveto{\pgfqpoint{14.454555in}{0.423342in}}{\pgfqpoint{14.487835in}{0.610324in}}{\pgfqpoint{14.482337in}{0.809949in}}%
\pgfpathcurveto{\pgfqpoint{14.476840in}{1.009574in}}{\pgfqpoint{14.433013in}{1.205543in}}{\pgfqpoint{14.360509in}{1.354696in}}%
\pgfpathcurveto{\pgfqpoint{14.288006in}{1.503850in}}{\pgfqpoint{14.192745in}{1.594010in}}{\pgfqpoint{14.095708in}{1.605320in}}%
\pgfpathcurveto{\pgfqpoint{13.998670in}{1.616629in}}{\pgfqpoint{13.907778in}{1.548166in}}{\pgfqpoint{13.843049in}{1.415007in}}%
\pgfpathcurveto{\pgfqpoint{13.778321in}{1.281848in}}{\pgfqpoint{13.745041in}{1.094866in}}{\pgfqpoint{13.750538in}{0.895241in}}%
\pgfpathcurveto{\pgfqpoint{13.756036in}{0.695616in}}{\pgfqpoint{13.799863in}{0.499647in}}{\pgfqpoint{13.872366in}{0.350494in}}%
\pgfpathcurveto{\pgfqpoint{13.944870in}{0.201340in}}{\pgfqpoint{14.040130in}{0.111180in}}{\pgfqpoint{14.137168in}{0.099870in}}%
\pgfpathcurveto{\pgfqpoint{14.234206in}{0.088560in}}{\pgfqpoint{14.325098in}{0.157024in}}{\pgfqpoint{14.389826in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{14.389826in}{0.290183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.380713in}{0.308930in}}%
\pgfpathcurveto{\pgfqpoint{14.443284in}{0.437650in}}{\pgfqpoint{14.475455in}{0.618400in}}{\pgfqpoint{14.470141in}{0.811370in}}%
\pgfpathcurveto{\pgfqpoint{14.464826in}{1.004341in}}{\pgfqpoint{14.422460in}{1.193778in}}{\pgfqpoint{14.352374in}{1.337960in}}%
\pgfpathcurveto{\pgfqpoint{14.282287in}{1.482141in}}{\pgfqpoint{14.190202in}{1.569296in}}{\pgfqpoint{14.096399in}{1.580229in}}%
\pgfpathcurveto{\pgfqpoint{14.002596in}{1.591162in}}{\pgfqpoint{13.914733in}{1.524980in}}{\pgfqpoint{13.852162in}{1.396260in}}%
\pgfpathcurveto{\pgfqpoint{13.789591in}{1.267540in}}{\pgfqpoint{13.757421in}{1.086790in}}{\pgfqpoint{13.762735in}{0.893819in}}%
\pgfpathcurveto{\pgfqpoint{13.768049in}{0.700849in}}{\pgfqpoint{13.810415in}{0.511412in}}{\pgfqpoint{13.880502in}{0.367230in}}%
\pgfpathcurveto{\pgfqpoint{13.950589in}{0.223049in}}{\pgfqpoint{14.042674in}{0.135894in}}{\pgfqpoint{14.136477in}{0.124961in}}%
\pgfpathcurveto{\pgfqpoint{14.230280in}{0.114028in}}{\pgfqpoint{14.318143in}{0.180210in}}{\pgfqpoint{14.380713in}{0.308930in}}%
\pgfpathlineto{\pgfqpoint{14.380713in}{0.308930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.371600in}{0.327677in}}%
\pgfpathcurveto{\pgfqpoint{14.432014in}{0.451959in}}{\pgfqpoint{14.463075in}{0.626475in}}{\pgfqpoint{14.457944in}{0.812792in}}%
\pgfpathcurveto{\pgfqpoint{14.452813in}{0.999109in}}{\pgfqpoint{14.411908in}{1.182013in}}{\pgfqpoint{14.344238in}{1.321223in}}%
\pgfpathcurveto{\pgfqpoint{14.276568in}{1.460433in}}{\pgfqpoint{14.187658in}{1.544582in}}{\pgfqpoint{14.097090in}{1.555138in}}%
\pgfpathcurveto{\pgfqpoint{14.006521in}{1.565694in}}{\pgfqpoint{13.921689in}{1.501794in}}{\pgfqpoint{13.861275in}{1.377513in}}%
\pgfpathcurveto{\pgfqpoint{13.800862in}{1.253231in}}{\pgfqpoint{13.769800in}{1.078714in}}{\pgfqpoint{13.774932in}{0.892398in}}%
\pgfpathcurveto{\pgfqpoint{13.780063in}{0.706081in}}{\pgfqpoint{13.820968in}{0.523177in}}{\pgfqpoint{13.888638in}{0.383967in}}%
\pgfpathcurveto{\pgfqpoint{13.956308in}{0.244757in}}{\pgfqpoint{14.045218in}{0.160608in}}{\pgfqpoint{14.135786in}{0.150052in}}%
\pgfpathcurveto{\pgfqpoint{14.226355in}{0.139496in}}{\pgfqpoint{14.311187in}{0.203396in}}{\pgfqpoint{14.371600in}{0.327677in}}%
\pgfpathlineto{\pgfqpoint{14.371600in}{0.327677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.362488in}{0.346424in}}%
\pgfpathcurveto{\pgfqpoint{14.420743in}{0.466267in}}{\pgfqpoint{14.450695in}{0.634551in}}{\pgfqpoint{14.445747in}{0.814214in}}%
\pgfpathcurveto{\pgfqpoint{14.440799in}{0.993876in}}{\pgfqpoint{14.401355in}{1.170248in}}{\pgfqpoint{14.336102in}{1.304486in}}%
\pgfpathcurveto{\pgfqpoint{14.270849in}{1.438724in}}{\pgfqpoint{14.185115in}{1.519868in}}{\pgfqpoint{14.097781in}{1.530047in}}%
\pgfpathcurveto{\pgfqpoint{14.010447in}{1.540226in}}{\pgfqpoint{13.928644in}{1.478609in}}{\pgfqpoint{13.870388in}{1.358766in}}%
\pgfpathcurveto{\pgfqpoint{13.812133in}{1.238923in}}{\pgfqpoint{13.782180in}{1.070639in}}{\pgfqpoint{13.787128in}{0.890976in}}%
\pgfpathcurveto{\pgfqpoint{13.792076in}{0.711314in}}{\pgfqpoint{13.831520in}{0.534942in}}{\pgfqpoint{13.896773in}{0.400704in}}%
\pgfpathcurveto{\pgfqpoint{13.962027in}{0.266466in}}{\pgfqpoint{14.047761in}{0.185322in}}{\pgfqpoint{14.135095in}{0.175143in}}%
\pgfpathcurveto{\pgfqpoint{14.222429in}{0.164964in}}{\pgfqpoint{14.304232in}{0.226581in}}{\pgfqpoint{14.362488in}{0.346424in}}%
\pgfpathlineto{\pgfqpoint{14.362488in}{0.346424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353375in}{0.365171in}}%
\pgfpathcurveto{\pgfqpoint{14.409473in}{0.480576in}}{\pgfqpoint{14.438315in}{0.642627in}}{\pgfqpoint{14.433551in}{0.815635in}}%
\pgfpathcurveto{\pgfqpoint{14.428786in}{0.988643in}}{\pgfqpoint{14.390803in}{1.158483in}}{\pgfqpoint{14.327966in}{1.287749in}}%
\pgfpathcurveto{\pgfqpoint{14.265130in}{1.417016in}}{\pgfqpoint{14.182571in}{1.495154in}}{\pgfqpoint{14.098472in}{1.504956in}}%
\pgfpathcurveto{\pgfqpoint{14.014372in}{1.514758in}}{\pgfqpoint{13.935599in}{1.455423in}}{\pgfqpoint{13.879501in}{1.340019in}}%
\pgfpathcurveto{\pgfqpoint{13.823403in}{1.224614in}}{\pgfqpoint{13.794560in}{1.062563in}}{\pgfqpoint{13.799325in}{0.889555in}}%
\pgfpathcurveto{\pgfqpoint{13.804090in}{0.716547in}}{\pgfqpoint{13.842073in}{0.546707in}}{\pgfqpoint{13.904909in}{0.417440in}}%
\pgfpathcurveto{\pgfqpoint{13.967746in}{0.288174in}}{\pgfqpoint{14.050305in}{0.210036in}}{\pgfqpoint{14.134404in}{0.200234in}}%
\pgfpathcurveto{\pgfqpoint{14.218503in}{0.190432in}}{\pgfqpoint{14.297277in}{0.249767in}}{\pgfqpoint{14.353375in}{0.365171in}}%
\pgfpathlineto{\pgfqpoint{14.353375in}{0.365171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.344262in}{0.383918in}}%
\pgfpathcurveto{\pgfqpoint{14.398202in}{0.494884in}}{\pgfqpoint{14.425936in}{0.650703in}}{\pgfqpoint{14.421354in}{0.817057in}}%
\pgfpathcurveto{\pgfqpoint{14.416773in}{0.983411in}}{\pgfqpoint{14.380250in}{1.146718in}}{\pgfqpoint{14.319831in}{1.271013in}}%
\pgfpathcurveto{\pgfqpoint{14.259411in}{1.395307in}}{\pgfqpoint{14.180027in}{1.470441in}}{\pgfqpoint{14.099163in}{1.479865in}}%
\pgfpathcurveto{\pgfqpoint{14.018298in}{1.489290in}}{\pgfqpoint{13.942555in}{1.432237in}}{\pgfqpoint{13.888614in}{1.321272in}}%
\pgfpathcurveto{\pgfqpoint{13.834674in}{1.210306in}}{\pgfqpoint{13.806940in}{1.054487in}}{\pgfqpoint{13.811522in}{0.888133in}}%
\pgfpathcurveto{\pgfqpoint{13.816103in}{0.721779in}}{\pgfqpoint{13.852625in}{0.558472in}}{\pgfqpoint{13.913045in}{0.434177in}}%
\pgfpathcurveto{\pgfqpoint{13.973464in}{0.309883in}}{\pgfqpoint{14.052848in}{0.234749in}}{\pgfqpoint{14.133713in}{0.225324in}}%
\pgfpathcurveto{\pgfqpoint{14.214578in}{0.215900in}}{\pgfqpoint{14.290321in}{0.272953in}}{\pgfqpoint{14.344262in}{0.383918in}}%
\pgfpathlineto{\pgfqpoint{14.344262in}{0.383918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.335149in}{0.402665in}}%
\pgfpathcurveto{\pgfqpoint{14.386931in}{0.509192in}}{\pgfqpoint{14.413556in}{0.658778in}}{\pgfqpoint{14.409157in}{0.818478in}}%
\pgfpathcurveto{\pgfqpoint{14.404759in}{0.978178in}}{\pgfqpoint{14.369698in}{1.134953in}}{\pgfqpoint{14.311695in}{1.254276in}}%
\pgfpathcurveto{\pgfqpoint{14.253692in}{1.373599in}}{\pgfqpoint{14.177484in}{1.445727in}}{\pgfqpoint{14.099854in}{1.454775in}}%
\pgfpathcurveto{\pgfqpoint{14.022224in}{1.463823in}}{\pgfqpoint{13.949510in}{1.409052in}}{\pgfqpoint{13.897727in}{1.302525in}}%
\pgfpathcurveto{\pgfqpoint{13.845944in}{1.195997in}}{\pgfqpoint{13.819320in}{1.046412in}}{\pgfqpoint{13.823718in}{0.886712in}}%
\pgfpathcurveto{\pgfqpoint{13.828116in}{0.727012in}}{\pgfqpoint{13.863178in}{0.570237in}}{\pgfqpoint{13.921181in}{0.450914in}}%
\pgfpathcurveto{\pgfqpoint{13.979183in}{0.331591in}}{\pgfqpoint{14.055392in}{0.259463in}}{\pgfqpoint{14.133022in}{0.250415in}}%
\pgfpathcurveto{\pgfqpoint{14.210652in}{0.241367in}}{\pgfqpoint{14.283366in}{0.296138in}}{\pgfqpoint{14.335149in}{0.402665in}}%
\pgfpathlineto{\pgfqpoint{14.335149in}{0.402665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.326036in}{0.421412in}}%
\pgfpathcurveto{\pgfqpoint{14.375661in}{0.523501in}}{\pgfqpoint{14.401176in}{0.666854in}}{\pgfqpoint{14.396961in}{0.819900in}}%
\pgfpathcurveto{\pgfqpoint{14.392746in}{0.972945in}}{\pgfqpoint{14.359145in}{1.123188in}}{\pgfqpoint{14.303559in}{1.237539in}}%
\pgfpathcurveto{\pgfqpoint{14.247973in}{1.351890in}}{\pgfqpoint{14.174940in}{1.421013in}}{\pgfqpoint{14.100545in}{1.429684in}}%
\pgfpathcurveto{\pgfqpoint{14.026149in}{1.438355in}}{\pgfqpoint{13.956465in}{1.385866in}}{\pgfqpoint{13.906840in}{1.283777in}}%
\pgfpathcurveto{\pgfqpoint{13.857215in}{1.181689in}}{\pgfqpoint{13.831700in}{1.038336in}}{\pgfqpoint{13.835915in}{0.885290in}}%
\pgfpathcurveto{\pgfqpoint{13.840130in}{0.732245in}}{\pgfqpoint{13.873730in}{0.582002in}}{\pgfqpoint{13.929316in}{0.467651in}}%
\pgfpathcurveto{\pgfqpoint{13.984902in}{0.353300in}}{\pgfqpoint{14.057935in}{0.284177in}}{\pgfqpoint{14.132331in}{0.275506in}}%
\pgfpathcurveto{\pgfqpoint{14.206727in}{0.266835in}}{\pgfqpoint{14.276411in}{0.319324in}}{\pgfqpoint{14.326036in}{0.421412in}}%
\pgfpathlineto{\pgfqpoint{14.326036in}{0.421412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.316923in}{0.440160in}}%
\pgfpathcurveto{\pgfqpoint{14.364390in}{0.537809in}}{\pgfqpoint{14.388796in}{0.674930in}}{\pgfqpoint{14.384764in}{0.821321in}}%
\pgfpathcurveto{\pgfqpoint{14.380732in}{0.967713in}}{\pgfqpoint{14.348593in}{1.111423in}}{\pgfqpoint{14.295424in}{1.220803in}}%
\pgfpathcurveto{\pgfqpoint{14.242254in}{1.330182in}}{\pgfqpoint{14.172397in}{1.396299in}}{\pgfqpoint{14.101236in}{1.404593in}}%
\pgfpathcurveto{\pgfqpoint{14.030075in}{1.412887in}}{\pgfqpoint{13.963421in}{1.362680in}}{\pgfqpoint{13.915953in}{1.265030in}}%
\pgfpathcurveto{\pgfqpoint{13.868485in}{1.167381in}}{\pgfqpoint{13.844080in}{1.030260in}}{\pgfqpoint{13.848112in}{0.883869in}}%
\pgfpathcurveto{\pgfqpoint{13.852143in}{0.737477in}}{\pgfqpoint{13.884283in}{0.593766in}}{\pgfqpoint{13.937452in}{0.484387in}}%
\pgfpathcurveto{\pgfqpoint{13.990621in}{0.375008in}}{\pgfqpoint{14.060479in}{0.308891in}}{\pgfqpoint{14.131640in}{0.300597in}}%
\pgfpathcurveto{\pgfqpoint{14.202801in}{0.292303in}}{\pgfqpoint{14.269455in}{0.342510in}}{\pgfqpoint{14.316923in}{0.440160in}}%
\pgfpathlineto{\pgfqpoint{14.316923in}{0.440160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307810in}{0.458907in}}%
\pgfpathcurveto{\pgfqpoint{14.353120in}{0.552118in}}{\pgfqpoint{14.376416in}{0.683005in}}{\pgfqpoint{14.372567in}{0.822743in}}%
\pgfpathcurveto{\pgfqpoint{14.368719in}{0.962480in}}{\pgfqpoint{14.338040in}{1.099659in}}{\pgfqpoint{14.287288in}{1.204066in}}%
\pgfpathcurveto{\pgfqpoint{14.236535in}{1.308473in}}{\pgfqpoint{14.169853in}{1.371585in}}{\pgfqpoint{14.101927in}{1.379502in}}%
\pgfpathcurveto{\pgfqpoint{14.034000in}{1.387419in}}{\pgfqpoint{13.970376in}{1.339495in}}{\pgfqpoint{13.925066in}{1.246283in}}%
\pgfpathcurveto{\pgfqpoint{13.879756in}{1.153072in}}{\pgfqpoint{13.856460in}{1.022185in}}{\pgfqpoint{13.860308in}{0.882447in}}%
\pgfpathcurveto{\pgfqpoint{13.864157in}{0.742710in}}{\pgfqpoint{13.894835in}{0.605531in}}{\pgfqpoint{13.945588in}{0.501124in}}%
\pgfpathcurveto{\pgfqpoint{13.996340in}{0.396717in}}{\pgfqpoint{14.063023in}{0.333605in}}{\pgfqpoint{14.130949in}{0.325688in}}%
\pgfpathcurveto{\pgfqpoint{14.198875in}{0.317771in}}{\pgfqpoint{14.262500in}{0.365695in}}{\pgfqpoint{14.307810in}{0.458907in}}%
\pgfpathlineto{\pgfqpoint{14.307810in}{0.458907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.298697in}{0.477654in}}%
\pgfpathcurveto{\pgfqpoint{14.341849in}{0.566426in}}{\pgfqpoint{14.364036in}{0.691081in}}{\pgfqpoint{14.360371in}{0.824164in}}%
\pgfpathcurveto{\pgfqpoint{14.356706in}{0.957248in}}{\pgfqpoint{14.327488in}{1.087894in}}{\pgfqpoint{14.279152in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{14.230817in}{1.286765in}}{\pgfqpoint{14.167309in}{1.346871in}}{\pgfqpoint{14.102618in}{1.354411in}}%
\pgfpathcurveto{\pgfqpoint{14.037926in}{1.361951in}}{\pgfqpoint{13.977331in}{1.316309in}}{\pgfqpoint{13.934179in}{1.227536in}}%
\pgfpathcurveto{\pgfqpoint{13.891026in}{1.138764in}}{\pgfqpoint{13.868840in}{1.014109in}}{\pgfqpoint{13.872505in}{0.881026in}}%
\pgfpathcurveto{\pgfqpoint{13.876170in}{0.747942in}}{\pgfqpoint{13.905388in}{0.617296in}}{\pgfqpoint{13.953724in}{0.517861in}}%
\pgfpathcurveto{\pgfqpoint{14.002059in}{0.418425in}}{\pgfqpoint{14.065566in}{0.358318in}}{\pgfqpoint{14.130258in}{0.350779in}}%
\pgfpathcurveto{\pgfqpoint{14.194950in}{0.343239in}}{\pgfqpoint{14.255545in}{0.388881in}}{\pgfqpoint{14.298697in}{0.477654in}}%
\pgfpathlineto{\pgfqpoint{14.298697in}{0.477654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.289584in}{0.496401in}}%
\pgfpathcurveto{\pgfqpoint{14.330579in}{0.580735in}}{\pgfqpoint{14.351656in}{0.699157in}}{\pgfqpoint{14.348174in}{0.825586in}}%
\pgfpathcurveto{\pgfqpoint{14.344692in}{0.952015in}}{\pgfqpoint{14.316935in}{1.076129in}}{\pgfqpoint{14.271016in}{1.170592in}}%
\pgfpathcurveto{\pgfqpoint{14.225098in}{1.265056in}}{\pgfqpoint{14.164766in}{1.322158in}}{\pgfqpoint{14.103309in}{1.329321in}}%
\pgfpathcurveto{\pgfqpoint{14.041851in}{1.336483in}}{\pgfqpoint{13.984287in}{1.293123in}}{\pgfqpoint{13.943292in}{1.208789in}}%
\pgfpathcurveto{\pgfqpoint{13.902297in}{1.124455in}}{\pgfqpoint{13.881220in}{1.006033in}}{\pgfqpoint{13.884702in}{0.879604in}}%
\pgfpathcurveto{\pgfqpoint{13.888183in}{0.753175in}}{\pgfqpoint{13.915940in}{0.629061in}}{\pgfqpoint{13.961859in}{0.534597in}}%
\pgfpathcurveto{\pgfqpoint{14.007778in}{0.440134in}}{\pgfqpoint{14.068110in}{0.383032in}}{\pgfqpoint{14.129567in}{0.375869in}}%
\pgfpathcurveto{\pgfqpoint{14.191024in}{0.368706in}}{\pgfqpoint{14.248589in}{0.412067in}}{\pgfqpoint{14.289584in}{0.496401in}}%
\pgfpathlineto{\pgfqpoint{14.289584in}{0.496401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.280471in}{0.515148in}}%
\pgfpathcurveto{\pgfqpoint{14.319308in}{0.595043in}}{\pgfqpoint{14.339276in}{0.707232in}}{\pgfqpoint{14.335978in}{0.827007in}}%
\pgfpathcurveto{\pgfqpoint{14.332679in}{0.946782in}}{\pgfqpoint{14.306383in}{1.064364in}}{\pgfqpoint{14.262881in}{1.153856in}}%
\pgfpathcurveto{\pgfqpoint{14.219379in}{1.243348in}}{\pgfqpoint{14.162222in}{1.297444in}}{\pgfqpoint{14.104000in}{1.304230in}}%
\pgfpathcurveto{\pgfqpoint{14.045777in}{1.311016in}}{\pgfqpoint{13.991242in}{1.269937in}}{\pgfqpoint{13.952405in}{1.190042in}}%
\pgfpathcurveto{\pgfqpoint{13.913568in}{1.110147in}}{\pgfqpoint{13.893600in}{0.997958in}}{\pgfqpoint{13.896898in}{0.878183in}}%
\pgfpathcurveto{\pgfqpoint{13.900197in}{0.758408in}}{\pgfqpoint{13.926493in}{0.640826in}}{\pgfqpoint{13.969995in}{0.551334in}}%
\pgfpathcurveto{\pgfqpoint{14.013497in}{0.461842in}}{\pgfqpoint{14.070653in}{0.407746in}}{\pgfqpoint{14.128876in}{0.400960in}}%
\pgfpathcurveto{\pgfqpoint{14.187099in}{0.394174in}}{\pgfqpoint{14.241634in}{0.435252in}}{\pgfqpoint{14.280471in}{0.515148in}}%
\pgfpathlineto{\pgfqpoint{14.280471in}{0.515148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.271358in}{0.533895in}}%
\pgfpathcurveto{\pgfqpoint{14.308037in}{0.609352in}}{\pgfqpoint{14.326896in}{0.715308in}}{\pgfqpoint{14.323781in}{0.828429in}}%
\pgfpathcurveto{\pgfqpoint{14.320666in}{0.941550in}}{\pgfqpoint{14.295830in}{1.052599in}}{\pgfqpoint{14.254745in}{1.137119in}}%
\pgfpathcurveto{\pgfqpoint{14.213660in}{1.221639in}}{\pgfqpoint{14.159679in}{1.272730in}}{\pgfqpoint{14.104691in}{1.279139in}}%
\pgfpathcurveto{\pgfqpoint{14.049703in}{1.285548in}}{\pgfqpoint{13.998197in}{1.246752in}}{\pgfqpoint{13.961518in}{1.171295in}}%
\pgfpathcurveto{\pgfqpoint{13.924838in}{1.095838in}}{\pgfqpoint{13.905979in}{0.989882in}}{\pgfqpoint{13.909095in}{0.876761in}}%
\pgfpathcurveto{\pgfqpoint{13.912210in}{0.763640in}}{\pgfqpoint{13.937045in}{0.652591in}}{\pgfqpoint{13.978131in}{0.568071in}}%
\pgfpathcurveto{\pgfqpoint{14.019216in}{0.483551in}}{\pgfqpoint{14.073197in}{0.432460in}}{\pgfqpoint{14.128185in}{0.426051in}}%
\pgfpathcurveto{\pgfqpoint{14.183173in}{0.419642in}}{\pgfqpoint{14.234679in}{0.458438in}}{\pgfqpoint{14.271358in}{0.533895in}}%
\pgfpathlineto{\pgfqpoint{14.271358in}{0.533895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.262245in}{0.552642in}}%
\pgfpathcurveto{\pgfqpoint{14.296767in}{0.623660in}}{\pgfqpoint{14.314516in}{0.723384in}}{\pgfqpoint{14.311584in}{0.829850in}}%
\pgfpathcurveto{\pgfqpoint{14.308652in}{0.936317in}}{\pgfqpoint{14.285278in}{1.040834in}}{\pgfqpoint{14.246609in}{1.120382in}}%
\pgfpathcurveto{\pgfqpoint{14.207941in}{1.199931in}}{\pgfqpoint{14.157135in}{1.248016in}}{\pgfqpoint{14.105382in}{1.254048in}}%
\pgfpathcurveto{\pgfqpoint{14.053628in}{1.260080in}}{\pgfqpoint{14.005153in}{1.223566in}}{\pgfqpoint{13.970631in}{1.152548in}}%
\pgfpathcurveto{\pgfqpoint{13.936109in}{1.081530in}}{\pgfqpoint{13.918359in}{0.981806in}}{\pgfqpoint{13.921291in}{0.875340in}}%
\pgfpathcurveto{\pgfqpoint{13.924224in}{0.768873in}}{\pgfqpoint{13.947598in}{0.664356in}}{\pgfqpoint{13.986266in}{0.584808in}}%
\pgfpathcurveto{\pgfqpoint{14.024935in}{0.505259in}}{\pgfqpoint{14.075741in}{0.457174in}}{\pgfqpoint{14.127494in}{0.451142in}}%
\pgfpathcurveto{\pgfqpoint{14.179247in}{0.445110in}}{\pgfqpoint{14.227723in}{0.481624in}}{\pgfqpoint{14.262245in}{0.552642in}}%
\pgfpathlineto{\pgfqpoint{14.262245in}{0.552642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.253132in}{0.571389in}}%
\pgfpathcurveto{\pgfqpoint{14.285496in}{0.637968in}}{\pgfqpoint{14.302136in}{0.731459in}}{\pgfqpoint{14.299388in}{0.831272in}}%
\pgfpathcurveto{\pgfqpoint{14.296639in}{0.931084in}}{\pgfqpoint{14.274725in}{1.029069in}}{\pgfqpoint{14.238474in}{1.103646in}}%
\pgfpathcurveto{\pgfqpoint{14.202222in}{1.178222in}}{\pgfqpoint{14.154592in}{1.223302in}}{\pgfqpoint{14.106073in}{1.228957in}}%
\pgfpathcurveto{\pgfqpoint{14.057554in}{1.234612in}}{\pgfqpoint{14.012108in}{1.200380in}}{\pgfqpoint{13.979744in}{1.133801in}}%
\pgfpathcurveto{\pgfqpoint{13.947379in}{1.067222in}}{\pgfqpoint{13.930739in}{0.973730in}}{\pgfqpoint{13.933488in}{0.873918in}}%
\pgfpathcurveto{\pgfqpoint{13.936237in}{0.774106in}}{\pgfqpoint{13.958150in}{0.676121in}}{\pgfqpoint{13.994402in}{0.601544in}}%
\pgfpathcurveto{\pgfqpoint{14.030654in}{0.526968in}}{\pgfqpoint{14.078284in}{0.481888in}}{\pgfqpoint{14.126803in}{0.476233in}}%
\pgfpathcurveto{\pgfqpoint{14.175322in}{0.470578in}}{\pgfqpoint{14.220768in}{0.504810in}}{\pgfqpoint{14.253132in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{14.253132in}{0.571389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.244019in}{0.590136in}}%
\pgfpathcurveto{\pgfqpoint{14.274226in}{0.652277in}}{\pgfqpoint{14.289757in}{0.739535in}}{\pgfqpoint{14.287191in}{0.832693in}}%
\pgfpathcurveto{\pgfqpoint{14.284625in}{0.925852in}}{\pgfqpoint{14.264173in}{1.017304in}}{\pgfqpoint{14.230338in}{1.086909in}}%
\pgfpathcurveto{\pgfqpoint{14.196503in}{1.156514in}}{\pgfqpoint{14.152048in}{1.198588in}}{\pgfqpoint{14.106764in}{1.203866in}}%
\pgfpathcurveto{\pgfqpoint{14.061479in}{1.209144in}}{\pgfqpoint{14.019063in}{1.177195in}}{\pgfqpoint{13.988857in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{13.958650in}{1.052913in}}{\pgfqpoint{13.943119in}{0.965655in}}{\pgfqpoint{13.945685in}{0.872496in}}%
\pgfpathcurveto{\pgfqpoint{13.948250in}{0.779338in}}{\pgfqpoint{13.968703in}{0.687886in}}{\pgfqpoint{14.002538in}{0.618281in}}%
\pgfpathcurveto{\pgfqpoint{14.036373in}{0.548676in}}{\pgfqpoint{14.080828in}{0.506601in}}{\pgfqpoint{14.126112in}{0.501323in}}%
\pgfpathcurveto{\pgfqpoint{14.171396in}{0.496046in}}{\pgfqpoint{14.213813in}{0.527995in}}{\pgfqpoint{14.244019in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{14.244019in}{0.590136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.234906in}{0.608883in}}%
\pgfpathcurveto{\pgfqpoint{14.262955in}{0.666585in}}{\pgfqpoint{14.277377in}{0.747611in}}{\pgfqpoint{14.274994in}{0.834115in}}%
\pgfpathcurveto{\pgfqpoint{14.272612in}{0.920619in}}{\pgfqpoint{14.253620in}{1.005539in}}{\pgfqpoint{14.222202in}{1.070172in}}%
\pgfpathcurveto{\pgfqpoint{14.190784in}{1.134805in}}{\pgfqpoint{14.149504in}{1.173875in}}{\pgfqpoint{14.107455in}{1.178776in}}%
\pgfpathcurveto{\pgfqpoint{14.065405in}{1.183677in}}{\pgfqpoint{14.026019in}{1.154009in}}{\pgfqpoint{13.997969in}{1.096307in}}%
\pgfpathcurveto{\pgfqpoint{13.969920in}{1.038605in}}{\pgfqpoint{13.955499in}{0.957579in}}{\pgfqpoint{13.957881in}{0.871075in}}%
\pgfpathcurveto{\pgfqpoint{13.960264in}{0.784571in}}{\pgfqpoint{13.979255in}{0.699651in}}{\pgfqpoint{14.010674in}{0.635018in}}%
\pgfpathcurveto{\pgfqpoint{14.042092in}{0.570385in}}{\pgfqpoint{14.083371in}{0.531315in}}{\pgfqpoint{14.125421in}{0.526414in}}%
\pgfpathcurveto{\pgfqpoint{14.167471in}{0.521513in}}{\pgfqpoint{14.206857in}{0.551181in}}{\pgfqpoint{14.234906in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{14.234906in}{0.608883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.225793in}{0.627630in}}%
\pgfpathcurveto{\pgfqpoint{14.251685in}{0.680894in}}{\pgfqpoint{14.264997in}{0.755687in}}{\pgfqpoint{14.262798in}{0.835537in}}%
\pgfpathcurveto{\pgfqpoint{14.260599in}{0.915386in}}{\pgfqpoint{14.243068in}{0.993774in}}{\pgfqpoint{14.214066in}{1.053435in}}%
\pgfpathcurveto{\pgfqpoint{14.185065in}{1.113097in}}{\pgfqpoint{14.146961in}{1.149161in}}{\pgfqpoint{14.108146in}{1.153685in}}%
\pgfpathcurveto{\pgfqpoint{14.069331in}{1.158209in}}{\pgfqpoint{14.032974in}{1.130823in}}{\pgfqpoint{14.007082in}{1.077560in}}%
\pgfpathcurveto{\pgfqpoint{13.981191in}{1.024296in}}{\pgfqpoint{13.967879in}{0.949503in}}{\pgfqpoint{13.970078in}{0.869653in}}%
\pgfpathcurveto{\pgfqpoint{13.972277in}{0.789803in}}{\pgfqpoint{13.989808in}{0.711416in}}{\pgfqpoint{14.018809in}{0.651754in}}%
\pgfpathcurveto{\pgfqpoint{14.047811in}{0.592093in}}{\pgfqpoint{14.085915in}{0.556029in}}{\pgfqpoint{14.124730in}{0.551505in}}%
\pgfpathcurveto{\pgfqpoint{14.163545in}{0.546981in}}{\pgfqpoint{14.199902in}{0.574367in}}{\pgfqpoint{14.225793in}{0.627630in}}%
\pgfpathlineto{\pgfqpoint{14.225793in}{0.627630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.216680in}{0.646377in}}%
\pgfpathcurveto{\pgfqpoint{14.240414in}{0.695202in}}{\pgfqpoint{14.252617in}{0.763762in}}{\pgfqpoint{14.250601in}{0.836958in}}%
\pgfpathcurveto{\pgfqpoint{14.248585in}{0.910154in}}{\pgfqpoint{14.232515in}{0.982009in}}{\pgfqpoint{14.205931in}{1.036699in}}%
\pgfpathcurveto{\pgfqpoint{14.179346in}{1.091388in}}{\pgfqpoint{14.144417in}{1.124447in}}{\pgfqpoint{14.108837in}{1.128594in}}%
\pgfpathcurveto{\pgfqpoint{14.073256in}{1.132741in}}{\pgfqpoint{14.039929in}{1.107638in}}{\pgfqpoint{14.016195in}{1.058813in}}%
\pgfpathcurveto{\pgfqpoint{13.992462in}{1.009988in}}{\pgfqpoint{13.980259in}{0.941428in}}{\pgfqpoint{13.982275in}{0.868232in}}%
\pgfpathcurveto{\pgfqpoint{13.984291in}{0.795036in}}{\pgfqpoint{14.000360in}{0.723181in}}{\pgfqpoint{14.026945in}{0.668491in}}%
\pgfpathcurveto{\pgfqpoint{14.053530in}{0.613802in}}{\pgfqpoint{14.088458in}{0.580743in}}{\pgfqpoint{14.124039in}{0.576596in}}%
\pgfpathcurveto{\pgfqpoint{14.159619in}{0.572449in}}{\pgfqpoint{14.192947in}{0.597552in}}{\pgfqpoint{14.216680in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{14.216680in}{0.646377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.207567in}{0.665124in}}%
\pgfpathcurveto{\pgfqpoint{14.229144in}{0.709511in}}{\pgfqpoint{14.240237in}{0.771838in}}{\pgfqpoint{14.238404in}{0.838380in}}%
\pgfpathcurveto{\pgfqpoint{14.236572in}{0.904921in}}{\pgfqpoint{14.221963in}{0.970244in}}{\pgfqpoint{14.197795in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{14.173627in}{1.069680in}}{\pgfqpoint{14.141874in}{1.099733in}}{\pgfqpoint{14.109528in}{1.103503in}}%
\pgfpathcurveto{\pgfqpoint{14.077182in}{1.107273in}}{\pgfqpoint{14.046885in}{1.084452in}}{\pgfqpoint{14.025308in}{1.040066in}}%
\pgfpathcurveto{\pgfqpoint{14.003732in}{0.995679in}}{\pgfqpoint{13.992639in}{0.933352in}}{\pgfqpoint{13.994471in}{0.866810in}}%
\pgfpathcurveto{\pgfqpoint{13.996304in}{0.800269in}}{\pgfqpoint{14.010913in}{0.734946in}}{\pgfqpoint{14.035081in}{0.685228in}}%
\pgfpathcurveto{\pgfqpoint{14.059249in}{0.635510in}}{\pgfqpoint{14.091002in}{0.605457in}}{\pgfqpoint{14.123348in}{0.601687in}}%
\pgfpathcurveto{\pgfqpoint{14.155694in}{0.597917in}}{\pgfqpoint{14.185991in}{0.620738in}}{\pgfqpoint{14.207567in}{0.665124in}}%
\pgfpathlineto{\pgfqpoint{14.207567in}{0.665124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.198454in}{0.683871in}}%
\pgfpathcurveto{\pgfqpoint{14.217873in}{0.723819in}}{\pgfqpoint{14.227857in}{0.779914in}}{\pgfqpoint{14.226208in}{0.839801in}}%
\pgfpathcurveto{\pgfqpoint{14.224558in}{0.899689in}}{\pgfqpoint{14.211410in}{0.958479in}}{\pgfqpoint{14.189659in}{1.003225in}}%
\pgfpathcurveto{\pgfqpoint{14.167908in}{1.047971in}}{\pgfqpoint{14.139330in}{1.075019in}}{\pgfqpoint{14.110219in}{1.078412in}}%
\pgfpathcurveto{\pgfqpoint{14.081107in}{1.081805in}}{\pgfqpoint{14.053840in}{1.061266in}}{\pgfqpoint{14.034421in}{1.021319in}}%
\pgfpathcurveto{\pgfqpoint{14.015003in}{0.981371in}}{\pgfqpoint{14.005019in}{0.925276in}}{\pgfqpoint{14.006668in}{0.865389in}}%
\pgfpathcurveto{\pgfqpoint{14.008317in}{0.805501in}}{\pgfqpoint{14.021465in}{0.746711in}}{\pgfqpoint{14.043216in}{0.701965in}}%
\pgfpathcurveto{\pgfqpoint{14.064967in}{0.657219in}}{\pgfqpoint{14.093546in}{0.630171in}}{\pgfqpoint{14.122657in}{0.626778in}}%
\pgfpathcurveto{\pgfqpoint{14.151768in}{0.623385in}}{\pgfqpoint{14.179036in}{0.643924in}}{\pgfqpoint{14.198454in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{14.198454in}{0.683871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.189341in}{0.702618in}}%
\pgfpathcurveto{\pgfqpoint{14.206602in}{0.738127in}}{\pgfqpoint{14.215477in}{0.787989in}}{\pgfqpoint{14.214011in}{0.841223in}}%
\pgfpathcurveto{\pgfqpoint{14.212545in}{0.894456in}}{\pgfqpoint{14.200858in}{0.946714in}}{\pgfqpoint{14.181524in}{0.986489in}}%
\pgfpathcurveto{\pgfqpoint{14.162189in}{1.026263in}}{\pgfqpoint{14.136786in}{1.050306in}}{\pgfqpoint{14.110910in}{1.053322in}}%
\pgfpathcurveto{\pgfqpoint{14.085033in}{1.056337in}}{\pgfqpoint{14.060795in}{1.038081in}}{\pgfqpoint{14.043534in}{1.002571in}}%
\pgfpathcurveto{\pgfqpoint{14.026273in}{0.967062in}}{\pgfqpoint{14.017399in}{0.917201in}}{\pgfqpoint{14.018865in}{0.863967in}}%
\pgfpathcurveto{\pgfqpoint{14.020331in}{0.810734in}}{\pgfqpoint{14.032018in}{0.758475in}}{\pgfqpoint{14.051352in}{0.718701in}}%
\pgfpathcurveto{\pgfqpoint{14.070686in}{0.678927in}}{\pgfqpoint{14.096089in}{0.654884in}}{\pgfqpoint{14.121966in}{0.651868in}}%
\pgfpathcurveto{\pgfqpoint{14.147843in}{0.648852in}}{\pgfqpoint{14.172081in}{0.667109in}}{\pgfqpoint{14.189341in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{14.189341in}{0.702618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.180229in}{0.721365in}}%
\pgfpathcurveto{\pgfqpoint{14.195332in}{0.752436in}}{\pgfqpoint{14.203097in}{0.796065in}}{\pgfqpoint{14.201814in}{0.842644in}}%
\pgfpathcurveto{\pgfqpoint{14.200532in}{0.889223in}}{\pgfqpoint{14.190305in}{0.934949in}}{\pgfqpoint{14.173388in}{0.969752in}}%
\pgfpathcurveto{\pgfqpoint{14.156470in}{1.004554in}}{\pgfqpoint{14.134243in}{1.025592in}}{\pgfqpoint{14.111601in}{1.028231in}}%
\pgfpathcurveto{\pgfqpoint{14.088959in}{1.030870in}}{\pgfqpoint{14.067751in}{1.014895in}}{\pgfqpoint{14.052647in}{0.983824in}}%
\pgfpathcurveto{\pgfqpoint{14.037544in}{0.952754in}}{\pgfqpoint{14.029779in}{0.909125in}}{\pgfqpoint{14.031061in}{0.862546in}}%
\pgfpathcurveto{\pgfqpoint{14.032344in}{0.815967in}}{\pgfqpoint{14.042570in}{0.770240in}}{\pgfqpoint{14.059488in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{14.076405in}{0.700636in}}{\pgfqpoint{14.098633in}{0.679598in}}{\pgfqpoint{14.121275in}{0.676959in}}%
\pgfpathcurveto{\pgfqpoint{14.143917in}{0.674320in}}{\pgfqpoint{14.165125in}{0.690295in}}{\pgfqpoint{14.180229in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{14.180229in}{0.721365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.171116in}{0.740113in}}%
\pgfpathcurveto{\pgfqpoint{14.184061in}{0.766744in}}{\pgfqpoint{14.190717in}{0.804141in}}{\pgfqpoint{14.189618in}{0.844066in}}%
\pgfpathcurveto{\pgfqpoint{14.188518in}{0.883991in}}{\pgfqpoint{14.179753in}{0.923185in}}{\pgfqpoint{14.165252in}{0.953015in}}%
\pgfpathcurveto{\pgfqpoint{14.150751in}{0.982846in}}{\pgfqpoint{14.131699in}{1.000878in}}{\pgfqpoint{14.112292in}{1.003140in}}%
\pgfpathcurveto{\pgfqpoint{14.092884in}{1.005402in}}{\pgfqpoint{14.074706in}{0.991709in}}{\pgfqpoint{14.061760in}{0.965077in}}%
\pgfpathcurveto{\pgfqpoint{14.048814in}{0.938446in}}{\pgfqpoint{14.042158in}{0.901049in}}{\pgfqpoint{14.043258in}{0.861124in}}%
\pgfpathcurveto{\pgfqpoint{14.044357in}{0.821199in}}{\pgfqpoint{14.053123in}{0.782005in}}{\pgfqpoint{14.067624in}{0.752175in}}%
\pgfpathcurveto{\pgfqpoint{14.082124in}{0.722344in}}{\pgfqpoint{14.101176in}{0.704312in}}{\pgfqpoint{14.120584in}{0.702050in}}%
\pgfpathcurveto{\pgfqpoint{14.139991in}{0.699788in}}{\pgfqpoint{14.158170in}{0.713481in}}{\pgfqpoint{14.171116in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{14.171116in}{0.740113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.162003in}{0.758860in}}%
\pgfpathcurveto{\pgfqpoint{14.172791in}{0.781053in}}{\pgfqpoint{14.178337in}{0.812216in}}{\pgfqpoint{14.177421in}{0.845487in}}%
\pgfpathcurveto{\pgfqpoint{14.176505in}{0.878758in}}{\pgfqpoint{14.169200in}{0.911420in}}{\pgfqpoint{14.157116in}{0.936279in}}%
\pgfpathcurveto{\pgfqpoint{14.145033in}{0.961137in}}{\pgfqpoint{14.129156in}{0.976164in}}{\pgfqpoint{14.112983in}{0.978049in}}%
\pgfpathcurveto{\pgfqpoint{14.096810in}{0.979934in}}{\pgfqpoint{14.081661in}{0.968523in}}{\pgfqpoint{14.070873in}{0.946330in}}%
\pgfpathcurveto{\pgfqpoint{14.060085in}{0.924137in}}{\pgfqpoint{14.054538in}{0.892973in}}{\pgfqpoint{14.055455in}{0.859703in}}%
\pgfpathcurveto{\pgfqpoint{14.056371in}{0.826432in}}{\pgfqpoint{14.063675in}{0.793770in}}{\pgfqpoint{14.075759in}{0.768911in}}%
\pgfpathcurveto{\pgfqpoint{14.087843in}{0.744052in}}{\pgfqpoint{14.103720in}{0.729026in}}{\pgfqpoint{14.119893in}{0.727141in}}%
\pgfpathcurveto{\pgfqpoint{14.136066in}{0.725256in}}{\pgfqpoint{14.151215in}{0.736666in}}{\pgfqpoint{14.162003in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{14.162003in}{0.758860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.152890in}{0.777607in}}%
\pgfpathcurveto{\pgfqpoint{14.161520in}{0.795361in}}{\pgfqpoint{14.165957in}{0.820292in}}{\pgfqpoint{14.165224in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{14.164491in}{0.873525in}}{\pgfqpoint{14.158648in}{0.899655in}}{\pgfqpoint{14.148981in}{0.919542in}}%
\pgfpathcurveto{\pgfqpoint{14.139314in}{0.939429in}}{\pgfqpoint{14.126612in}{0.951450in}}{\pgfqpoint{14.113674in}{0.952958in}}%
\pgfpathcurveto{\pgfqpoint{14.100735in}{0.954466in}}{\pgfqpoint{14.088617in}{0.945338in}}{\pgfqpoint{14.079986in}{0.927583in}}%
\pgfpathcurveto{\pgfqpoint{14.071356in}{0.909829in}}{\pgfqpoint{14.066918in}{0.884898in}}{\pgfqpoint{14.067651in}{0.858281in}}%
\pgfpathcurveto{\pgfqpoint{14.068384in}{0.831664in}}{\pgfqpoint{14.074228in}{0.805535in}}{\pgfqpoint{14.083895in}{0.785648in}}%
\pgfpathcurveto{\pgfqpoint{14.093562in}{0.765761in}}{\pgfqpoint{14.106264in}{0.753740in}}{\pgfqpoint{14.119202in}{0.752232in}}%
\pgfpathcurveto{\pgfqpoint{14.132140in}{0.750724in}}{\pgfqpoint{14.144259in}{0.759852in}}{\pgfqpoint{14.152890in}{0.777607in}}%
\pgfpathlineto{\pgfqpoint{14.152890in}{0.777607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.143777in}{0.796354in}}%
\pgfpathcurveto{\pgfqpoint{14.150250in}{0.809670in}}{\pgfqpoint{14.153578in}{0.828368in}}{\pgfqpoint{14.153028in}{0.848330in}}%
\pgfpathcurveto{\pgfqpoint{14.152478in}{0.868293in}}{\pgfqpoint{14.148095in}{0.887890in}}{\pgfqpoint{14.140845in}{0.902805in}}%
\pgfpathcurveto{\pgfqpoint{14.133595in}{0.917720in}}{\pgfqpoint{14.124069in}{0.926736in}}{\pgfqpoint{14.114365in}{0.927867in}}%
\pgfpathcurveto{\pgfqpoint{14.104661in}{0.928998in}}{\pgfqpoint{14.095572in}{0.922152in}}{\pgfqpoint{14.089099in}{0.908836in}}%
\pgfpathcurveto{\pgfqpoint{14.082626in}{0.895520in}}{\pgfqpoint{14.079298in}{0.876822in}}{\pgfqpoint{14.079848in}{0.856860in}}%
\pgfpathcurveto{\pgfqpoint{14.080398in}{0.836897in}}{\pgfqpoint{14.084780in}{0.817300in}}{\pgfqpoint{14.092031in}{0.802385in}}%
\pgfpathcurveto{\pgfqpoint{14.099281in}{0.787469in}}{\pgfqpoint{14.108807in}{0.778453in}}{\pgfqpoint{14.118511in}{0.777322in}}%
\pgfpathcurveto{\pgfqpoint{14.128215in}{0.776192in}}{\pgfqpoint{14.137304in}{0.783038in}}{\pgfqpoint{14.143777in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{14.143777in}{0.796354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.134664in}{0.815101in}}%
\pgfpathcurveto{\pgfqpoint{14.138979in}{0.823978in}}{\pgfqpoint{14.141198in}{0.836444in}}{\pgfqpoint{14.140831in}{0.849752in}}%
\pgfpathcurveto{\pgfqpoint{14.140465in}{0.863060in}}{\pgfqpoint{14.137543in}{0.876125in}}{\pgfqpoint{14.132709in}{0.886068in}}%
\pgfpathcurveto{\pgfqpoint{14.127876in}{0.896012in}}{\pgfqpoint{14.121525in}{0.902023in}}{\pgfqpoint{14.115056in}{0.902777in}}%
\pgfpathcurveto{\pgfqpoint{14.108587in}{0.903531in}}{\pgfqpoint{14.102527in}{0.898966in}}{\pgfqpoint{14.098212in}{0.890089in}}%
\pgfpathcurveto{\pgfqpoint{14.093897in}{0.881212in}}{\pgfqpoint{14.091678in}{0.868746in}}{\pgfqpoint{14.092045in}{0.855438in}}%
\pgfpathcurveto{\pgfqpoint{14.092411in}{0.842130in}}{\pgfqpoint{14.095333in}{0.829065in}}{\pgfqpoint{14.100166in}{0.819122in}}%
\pgfpathcurveto{\pgfqpoint{14.105000in}{0.809178in}}{\pgfqpoint{14.111351in}{0.803167in}}{\pgfqpoint{14.117820in}{0.802413in}}%
\pgfpathcurveto{\pgfqpoint{14.124289in}{0.801659in}}{\pgfqpoint{14.130349in}{0.806224in}}{\pgfqpoint{14.134664in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{14.134664in}{0.815101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.125551in}{0.833848in}}%
\pgfpathcurveto{\pgfqpoint{14.127708in}{0.838287in}}{\pgfqpoint{14.128818in}{0.844519in}}{\pgfqpoint{14.128634in}{0.851173in}}%
\pgfpathcurveto{\pgfqpoint{14.128451in}{0.857828in}}{\pgfqpoint{14.126990in}{0.864360in}}{\pgfqpoint{14.124574in}{0.869332in}}%
\pgfpathcurveto{\pgfqpoint{14.122157in}{0.874303in}}{\pgfqpoint{14.118981in}{0.877309in}}{\pgfqpoint{14.115747in}{0.877686in}}%
\pgfpathcurveto{\pgfqpoint{14.112512in}{0.878063in}}{\pgfqpoint{14.109483in}{0.875781in}}{\pgfqpoint{14.107325in}{0.871342in}}%
\pgfpathcurveto{\pgfqpoint{14.105167in}{0.866903in}}{\pgfqpoint{14.104058in}{0.860671in}}{\pgfqpoint{14.104241in}{0.854016in}}%
\pgfpathcurveto{\pgfqpoint{14.104424in}{0.847362in}}{\pgfqpoint{14.105885in}{0.840830in}}{\pgfqpoint{14.108302in}{0.835858in}}%
\pgfpathcurveto{\pgfqpoint{14.110719in}{0.830886in}}{\pgfqpoint{14.113894in}{0.827881in}}{\pgfqpoint{14.117129in}{0.827504in}}%
\pgfpathcurveto{\pgfqpoint{14.120363in}{0.827127in}}{\pgfqpoint{14.123393in}{0.829409in}}{\pgfqpoint{14.125551in}{0.833848in}}%
\pgfpathlineto{\pgfqpoint{14.125551in}{0.833848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.389826in}{0.290183in}}%
\pgfpathcurveto{\pgfqpoint{14.454555in}{0.423342in}}{\pgfqpoint{14.487835in}{0.610324in}}{\pgfqpoint{14.482337in}{0.809949in}}%
\pgfpathcurveto{\pgfqpoint{14.476840in}{1.009574in}}{\pgfqpoint{14.433013in}{1.205543in}}{\pgfqpoint{14.360509in}{1.354696in}}%
\pgfpathcurveto{\pgfqpoint{14.288006in}{1.503850in}}{\pgfqpoint{14.192745in}{1.594010in}}{\pgfqpoint{14.095708in}{1.605320in}}%
\pgfpathcurveto{\pgfqpoint{13.998670in}{1.616629in}}{\pgfqpoint{13.907778in}{1.548166in}}{\pgfqpoint{13.843049in}{1.415007in}}%
\pgfpathcurveto{\pgfqpoint{13.778321in}{1.281848in}}{\pgfqpoint{13.745041in}{1.094866in}}{\pgfqpoint{13.750538in}{0.895241in}}%
\pgfpathcurveto{\pgfqpoint{13.756036in}{0.695616in}}{\pgfqpoint{13.799863in}{0.499647in}}{\pgfqpoint{13.872366in}{0.350494in}}%
\pgfpathcurveto{\pgfqpoint{13.944870in}{0.201340in}}{\pgfqpoint{14.040130in}{0.111180in}}{\pgfqpoint{14.137168in}{0.099870in}}%
\pgfpathcurveto{\pgfqpoint{14.234206in}{0.088560in}}{\pgfqpoint{14.325098in}{0.157024in}}{\pgfqpoint{14.389826in}{0.290183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.116438in}{0.852595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.443309in}{0.569953in}}%
\pgfpathcurveto{\pgfqpoint{15.534487in}{0.726222in}}{\pgfqpoint{15.580799in}{0.946627in}}{\pgfqpoint{15.572046in}{1.182627in}}%
\pgfpathcurveto{\pgfqpoint{15.563293in}{1.418626in}}{\pgfqpoint{15.500189in}{1.650952in}}{\pgfqpoint{15.396633in}{1.828437in}}%
\pgfpathcurveto{\pgfqpoint{15.293077in}{2.005921in}}{\pgfqpoint{15.157523in}{2.114074in}}{\pgfqpoint{15.019825in}{2.129076in}}%
\pgfpathcurveto{\pgfqpoint{14.882128in}{2.144078in}}{\pgfqpoint{14.753529in}{2.064704in}}{\pgfqpoint{14.662351in}{1.908435in}}%
\pgfpathcurveto{\pgfqpoint{14.571174in}{1.752166in}}{\pgfqpoint{14.524862in}{1.531760in}}{\pgfqpoint{14.533615in}{1.295761in}}%
\pgfpathcurveto{\pgfqpoint{14.542368in}{1.059761in}}{\pgfqpoint{14.605471in}{0.827436in}}{\pgfqpoint{14.709027in}{0.649951in}}%
\pgfpathcurveto{\pgfqpoint{14.812584in}{0.472466in}}{\pgfqpoint{14.948138in}{0.364313in}}{\pgfqpoint{15.085835in}{0.349311in}}%
\pgfpathcurveto{\pgfqpoint{15.223533in}{0.334309in}}{\pgfqpoint{15.352132in}{0.413684in}}{\pgfqpoint{15.443309in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{15.443309in}{0.569953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.430293in}{0.592261in}}%
\pgfpathcurveto{\pgfqpoint{15.518432in}{0.743321in}}{\pgfqpoint{15.563200in}{0.956379in}}{\pgfqpoint{15.554739in}{1.184512in}}%
\pgfpathcurveto{\pgfqpoint{15.546277in}{1.412645in}}{\pgfqpoint{15.485277in}{1.637227in}}{\pgfqpoint{15.385173in}{1.808795in}}%
\pgfpathcurveto{\pgfqpoint{15.285069in}{1.980364in}}{\pgfqpoint{15.154033in}{2.084912in}}{\pgfqpoint{15.020925in}{2.099413in}}%
\pgfpathcurveto{\pgfqpoint{14.887818in}{2.113915in}}{\pgfqpoint{14.763506in}{2.037187in}}{\pgfqpoint{14.675367in}{1.886127in}}%
\pgfpathcurveto{\pgfqpoint{14.587229in}{1.735066in}}{\pgfqpoint{14.542461in}{1.522008in}}{\pgfqpoint{14.550922in}{1.293875in}}%
\pgfpathcurveto{\pgfqpoint{14.559383in}{1.065742in}}{\pgfqpoint{14.620383in}{0.841161in}}{\pgfqpoint{14.720488in}{0.669592in}}%
\pgfpathcurveto{\pgfqpoint{14.820592in}{0.498024in}}{\pgfqpoint{14.951627in}{0.393476in}}{\pgfqpoint{15.084735in}{0.378974in}}%
\pgfpathcurveto{\pgfqpoint{15.217843in}{0.364472in}}{\pgfqpoint{15.342155in}{0.441201in}}{\pgfqpoint{15.430293in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{15.430293in}{0.592261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.417277in}{0.614569in}}%
\pgfpathcurveto{\pgfqpoint{15.502376in}{0.760420in}}{\pgfqpoint{15.545601in}{0.966131in}}{\pgfqpoint{15.537431in}{1.186398in}}%
\pgfpathcurveto{\pgfqpoint{15.529262in}{1.406664in}}{\pgfqpoint{15.470365in}{1.623501in}}{\pgfqpoint{15.373713in}{1.789154in}}%
\pgfpathcurveto{\pgfqpoint{15.277060in}{1.954806in}}{\pgfqpoint{15.150543in}{2.055749in}}{\pgfqpoint{15.022026in}{2.069751in}}%
\pgfpathcurveto{\pgfqpoint{14.893508in}{2.083752in}}{\pgfqpoint{14.773482in}{2.009670in}}{\pgfqpoint{14.688383in}{1.863819in}}%
\pgfpathcurveto{\pgfqpoint{14.603284in}{1.717967in}}{\pgfqpoint{14.560060in}{1.512256in}}{\pgfqpoint{14.568229in}{1.291990in}}%
\pgfpathcurveto{\pgfqpoint{14.576399in}{1.071723in}}{\pgfqpoint{14.635295in}{0.854886in}}{\pgfqpoint{14.731948in}{0.689234in}}%
\pgfpathcurveto{\pgfqpoint{14.828600in}{0.523581in}}{\pgfqpoint{14.955117in}{0.422638in}}{\pgfqpoint{15.083635in}{0.408637in}}%
\pgfpathcurveto{\pgfqpoint{15.212153in}{0.394635in}}{\pgfqpoint{15.332178in}{0.468718in}}{\pgfqpoint{15.417277in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{15.417277in}{0.614569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.404261in}{0.636877in}}%
\pgfpathcurveto{\pgfqpoint{15.486321in}{0.777519in}}{\pgfqpoint{15.528002in}{0.975884in}}{\pgfqpoint{15.520124in}{1.188283in}}%
\pgfpathcurveto{\pgfqpoint{15.512247in}{1.400683in}}{\pgfqpoint{15.455453in}{1.609776in}}{\pgfqpoint{15.362253in}{1.769512in}}%
\pgfpathcurveto{\pgfqpoint{15.269052in}{1.929249in}}{\pgfqpoint{15.147054in}{2.026586in}}{\pgfqpoint{15.023126in}{2.040088in}}%
\pgfpathcurveto{\pgfqpoint{14.899198in}{2.053589in}}{\pgfqpoint{14.783459in}{1.982153in}}{\pgfqpoint{14.701399in}{1.841510in}}%
\pgfpathcurveto{\pgfqpoint{14.619339in}{1.700868in}}{\pgfqpoint{14.577659in}{1.502504in}}{\pgfqpoint{14.585536in}{1.290104in}}%
\pgfpathcurveto{\pgfqpoint{14.593414in}{1.077704in}}{\pgfqpoint{14.650207in}{0.868611in}}{\pgfqpoint{14.743408in}{0.708875in}}%
\pgfpathcurveto{\pgfqpoint{14.836608in}{0.549139in}}{\pgfqpoint{14.958607in}{0.451801in}}{\pgfqpoint{15.082535in}{0.438299in}}%
\pgfpathcurveto{\pgfqpoint{15.206463in}{0.424798in}}{\pgfqpoint{15.322201in}{0.496235in}}{\pgfqpoint{15.404261in}{0.636877in}}%
\pgfpathlineto{\pgfqpoint{15.404261in}{0.636877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.391245in}{0.659185in}}%
\pgfpathcurveto{\pgfqpoint{15.470266in}{0.794618in}}{\pgfqpoint{15.510403in}{0.985636in}}{\pgfqpoint{15.502817in}{1.190169in}}%
\pgfpathcurveto{\pgfqpoint{15.495231in}{1.394702in}}{\pgfqpoint{15.440541in}{1.596051in}}{\pgfqpoint{15.350793in}{1.749871in}}%
\pgfpathcurveto{\pgfqpoint{15.261044in}{1.903691in}}{\pgfqpoint{15.143564in}{1.997424in}}{\pgfqpoint{15.024226in}{2.010425in}}%
\pgfpathcurveto{\pgfqpoint{14.904888in}{2.023427in}}{\pgfqpoint{14.793436in}{1.954636in}}{\pgfqpoint{14.714415in}{1.819202in}}%
\pgfpathcurveto{\pgfqpoint{14.635395in}{1.683769in}}{\pgfqpoint{14.595257in}{1.492751in}}{\pgfqpoint{14.602843in}{1.288218in}}%
\pgfpathcurveto{\pgfqpoint{14.610429in}{1.083686in}}{\pgfqpoint{14.665119in}{0.882337in}}{\pgfqpoint{14.754868in}{0.728516in}}%
\pgfpathcurveto{\pgfqpoint{14.844617in}{0.574696in}}{\pgfqpoint{14.962097in}{0.480964in}}{\pgfqpoint{15.081435in}{0.467962in}}%
\pgfpathcurveto{\pgfqpoint{15.200772in}{0.454961in}}{\pgfqpoint{15.312225in}{0.523752in}}{\pgfqpoint{15.391245in}{0.659185in}}%
\pgfpathlineto{\pgfqpoint{15.391245in}{0.659185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.378229in}{0.681493in}}%
\pgfpathcurveto{\pgfqpoint{15.454211in}{0.811717in}}{\pgfqpoint{15.492804in}{0.995388in}}{\pgfqpoint{15.485510in}{1.192054in}}%
\pgfpathcurveto{\pgfqpoint{15.478216in}{1.388721in}}{\pgfqpoint{15.425629in}{1.582325in}}{\pgfqpoint{15.339333in}{1.730229in}}%
\pgfpathcurveto{\pgfqpoint{15.253036in}{1.878133in}}{\pgfqpoint{15.140074in}{1.968261in}}{\pgfqpoint{15.025326in}{1.980762in}}%
\pgfpathcurveto{\pgfqpoint{14.910578in}{1.993264in}}{\pgfqpoint{14.803413in}{1.927119in}}{\pgfqpoint{14.727431in}{1.796894in}}%
\pgfpathcurveto{\pgfqpoint{14.651450in}{1.666670in}}{\pgfqpoint{14.612856in}{1.482999in}}{\pgfqpoint{14.620151in}{1.286333in}}%
\pgfpathcurveto{\pgfqpoint{14.627445in}{1.089667in}}{\pgfqpoint{14.680031in}{0.896062in}}{\pgfqpoint{14.766328in}{0.748158in}}%
\pgfpathcurveto{\pgfqpoint{14.852625in}{0.600254in}}{\pgfqpoint{14.965586in}{0.510126in}}{\pgfqpoint{15.080334in}{0.497625in}}%
\pgfpathcurveto{\pgfqpoint{15.195082in}{0.485124in}}{\pgfqpoint{15.302248in}{0.551269in}}{\pgfqpoint{15.378229in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{15.378229in}{0.681493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.365213in}{0.703801in}}%
\pgfpathcurveto{\pgfqpoint{15.438155in}{0.828816in}}{\pgfqpoint{15.475205in}{1.005140in}}{\pgfqpoint{15.468203in}{1.193940in}}%
\pgfpathcurveto{\pgfqpoint{15.461200in}{1.382740in}}{\pgfqpoint{15.410718in}{1.568600in}}{\pgfqpoint{15.327873in}{1.710588in}}%
\pgfpathcurveto{\pgfqpoint{15.245028in}{1.852576in}}{\pgfqpoint{15.136584in}{1.939098in}}{\pgfqpoint{15.026426in}{1.951100in}}%
\pgfpathcurveto{\pgfqpoint{14.916268in}{1.963101in}}{\pgfqpoint{14.813389in}{1.899602in}}{\pgfqpoint{14.740447in}{1.774586in}}%
\pgfpathcurveto{\pgfqpoint{14.667505in}{1.649571in}}{\pgfqpoint{14.630455in}{1.473247in}}{\pgfqpoint{14.637458in}{1.284447in}}%
\pgfpathcurveto{\pgfqpoint{14.644460in}{1.095648in}}{\pgfqpoint{14.694943in}{0.909787in}}{\pgfqpoint{14.777788in}{0.767799in}}%
\pgfpathcurveto{\pgfqpoint{14.860633in}{0.625812in}}{\pgfqpoint{14.969076in}{0.539289in}}{\pgfqpoint{15.079234in}{0.527288in}}%
\pgfpathcurveto{\pgfqpoint{15.189392in}{0.515286in}}{\pgfqpoint{15.292271in}{0.578786in}}{\pgfqpoint{15.365213in}{0.703801in}}%
\pgfpathlineto{\pgfqpoint{15.365213in}{0.703801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.352197in}{0.726109in}}%
\pgfpathcurveto{\pgfqpoint{15.422100in}{0.845915in}}{\pgfqpoint{15.457606in}{1.014893in}}{\pgfqpoint{15.450896in}{1.195826in}}%
\pgfpathcurveto{\pgfqpoint{15.444185in}{1.376759in}}{\pgfqpoint{15.395806in}{1.554875in}}{\pgfqpoint{15.316412in}{1.690947in}}%
\pgfpathcurveto{\pgfqpoint{15.237019in}{1.827018in}}{\pgfqpoint{15.133095in}{1.909936in}}{\pgfqpoint{15.027526in}{1.921437in}}%
\pgfpathcurveto{\pgfqpoint{14.921958in}{1.932938in}}{\pgfqpoint{14.823366in}{1.872085in}}{\pgfqpoint{14.753463in}{1.752278in}}%
\pgfpathcurveto{\pgfqpoint{14.683560in}{1.632472in}}{\pgfqpoint{14.648054in}{1.463495in}}{\pgfqpoint{14.654765in}{1.282562in}}%
\pgfpathcurveto{\pgfqpoint{14.661476in}{1.101629in}}{\pgfqpoint{14.709855in}{0.923512in}}{\pgfqpoint{14.789248in}{0.787441in}}%
\pgfpathcurveto{\pgfqpoint{14.868641in}{0.651369in}}{\pgfqpoint{14.972566in}{0.568452in}}{\pgfqpoint{15.078134in}{0.556950in}}%
\pgfpathcurveto{\pgfqpoint{15.183702in}{0.545449in}}{\pgfqpoint{15.282295in}{0.606303in}}{\pgfqpoint{15.352197in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{15.352197in}{0.726109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.339181in}{0.748417in}}%
\pgfpathcurveto{\pgfqpoint{15.406045in}{0.863014in}}{\pgfqpoint{15.440007in}{1.024645in}}{\pgfqpoint{15.433588in}{1.197711in}}%
\pgfpathcurveto{\pgfqpoint{15.427169in}{1.370778in}}{\pgfqpoint{15.380894in}{1.541150in}}{\pgfqpoint{15.304952in}{1.671305in}}%
\pgfpathcurveto{\pgfqpoint{15.229011in}{1.801461in}}{\pgfqpoint{15.129605in}{1.880773in}}{\pgfqpoint{15.028627in}{1.891774in}}%
\pgfpathcurveto{\pgfqpoint{14.927648in}{1.902775in}}{\pgfqpoint{14.833343in}{1.844568in}}{\pgfqpoint{14.766479in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{14.699616in}{1.615373in}}{\pgfqpoint{14.665653in}{1.453743in}}{\pgfqpoint{14.672072in}{1.280676in}}%
\pgfpathcurveto{\pgfqpoint{14.678491in}{1.107610in}}{\pgfqpoint{14.724767in}{0.937238in}}{\pgfqpoint{14.800708in}{0.807082in}}%
\pgfpathcurveto{\pgfqpoint{14.876649in}{0.676927in}}{\pgfqpoint{14.976056in}{0.597615in}}{\pgfqpoint{15.077034in}{0.586613in}}%
\pgfpathcurveto{\pgfqpoint{15.178012in}{0.575612in}}{\pgfqpoint{15.272318in}{0.633820in}}{\pgfqpoint{15.339181in}{0.748417in}}%
\pgfpathlineto{\pgfqpoint{15.339181in}{0.748417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.326165in}{0.770725in}}%
\pgfpathcurveto{\pgfqpoint{15.389990in}{0.880113in}}{\pgfqpoint{15.422408in}{1.034397in}}{\pgfqpoint{15.416281in}{1.199597in}}%
\pgfpathcurveto{\pgfqpoint{15.410154in}{1.364796in}}{\pgfqpoint{15.365982in}{1.527424in}}{\pgfqpoint{15.293492in}{1.651664in}}%
\pgfpathcurveto{\pgfqpoint{15.221003in}{1.775903in}}{\pgfqpoint{15.126115in}{1.851610in}}{\pgfqpoint{15.029727in}{1.862111in}}%
\pgfpathcurveto{\pgfqpoint{14.933338in}{1.872613in}}{\pgfqpoint{14.843319in}{1.817051in}}{\pgfqpoint{14.779495in}{1.707662in}}%
\pgfpathcurveto{\pgfqpoint{14.715671in}{1.598274in}}{\pgfqpoint{14.683252in}{1.443990in}}{\pgfqpoint{14.689379in}{1.278791in}}%
\pgfpathcurveto{\pgfqpoint{14.695506in}{1.113591in}}{\pgfqpoint{14.739679in}{0.950963in}}{\pgfqpoint{14.812168in}{0.826724in}}%
\pgfpathcurveto{\pgfqpoint{14.884658in}{0.702484in}}{\pgfqpoint{14.979545in}{0.626777in}}{\pgfqpoint{15.075934in}{0.616276in}}%
\pgfpathcurveto{\pgfqpoint{15.172322in}{0.605775in}}{\pgfqpoint{15.262341in}{0.661337in}}{\pgfqpoint{15.326165in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{15.326165in}{0.770725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.313150in}{0.793033in}}%
\pgfpathcurveto{\pgfqpoint{15.373935in}{0.897212in}}{\pgfqpoint{15.404809in}{1.044149in}}{\pgfqpoint{15.398974in}{1.201482in}}%
\pgfpathcurveto{\pgfqpoint{15.393139in}{1.358815in}}{\pgfqpoint{15.351070in}{1.513699in}}{\pgfqpoint{15.282032in}{1.632022in}}%
\pgfpathcurveto{\pgfqpoint{15.212995in}{1.750345in}}{\pgfqpoint{15.122625in}{1.822447in}}{\pgfqpoint{15.030827in}{1.832449in}}%
\pgfpathcurveto{\pgfqpoint{14.939029in}{1.842450in}}{\pgfqpoint{14.853296in}{1.789534in}}{\pgfqpoint{14.792511in}{1.685354in}}%
\pgfpathcurveto{\pgfqpoint{14.731726in}{1.581175in}}{\pgfqpoint{14.700851in}{1.434238in}}{\pgfqpoint{14.706687in}{1.276905in}}%
\pgfpathcurveto{\pgfqpoint{14.712522in}{1.119572in}}{\pgfqpoint{14.754591in}{0.964688in}}{\pgfqpoint{14.823628in}{0.846365in}}%
\pgfpathcurveto{\pgfqpoint{14.892666in}{0.728042in}}{\pgfqpoint{14.983035in}{0.655940in}}{\pgfqpoint{15.074834in}{0.645939in}}%
\pgfpathcurveto{\pgfqpoint{15.166632in}{0.635938in}}{\pgfqpoint{15.252364in}{0.688854in}}{\pgfqpoint{15.313150in}{0.793033in}}%
\pgfpathlineto{\pgfqpoint{15.313150in}{0.793033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.300134in}{0.815341in}}%
\pgfpathcurveto{\pgfqpoint{15.357879in}{0.914312in}}{\pgfqpoint{15.387210in}{1.053901in}}{\pgfqpoint{15.381667in}{1.203368in}}%
\pgfpathcurveto{\pgfqpoint{15.376123in}{1.352834in}}{\pgfqpoint{15.336158in}{1.499974in}}{\pgfqpoint{15.270572in}{1.612381in}}%
\pgfpathcurveto{\pgfqpoint{15.204986in}{1.724788in}}{\pgfqpoint{15.119136in}{1.793285in}}{\pgfqpoint{15.031927in}{1.802786in}}%
\pgfpathcurveto{\pgfqpoint{14.944719in}{1.812287in}}{\pgfqpoint{14.863273in}{1.762017in}}{\pgfqpoint{14.805527in}{1.663046in}}%
\pgfpathcurveto{\pgfqpoint{14.747781in}{1.564076in}}{\pgfqpoint{14.718450in}{1.424486in}}{\pgfqpoint{14.723994in}{1.275020in}}%
\pgfpathcurveto{\pgfqpoint{14.729537in}{1.125553in}}{\pgfqpoint{14.769503in}{0.978414in}}{\pgfqpoint{14.835088in}{0.866006in}}%
\pgfpathcurveto{\pgfqpoint{14.900674in}{0.753599in}}{\pgfqpoint{14.986525in}{0.685103in}}{\pgfqpoint{15.073733in}{0.675601in}}%
\pgfpathcurveto{\pgfqpoint{15.160942in}{0.666100in}}{\pgfqpoint{15.242388in}{0.716371in}}{\pgfqpoint{15.300134in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{15.300134in}{0.815341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.287118in}{0.837649in}}%
\pgfpathcurveto{\pgfqpoint{15.341824in}{0.931411in}}{\pgfqpoint{15.369611in}{1.063654in}}{\pgfqpoint{15.364360in}{1.205253in}}%
\pgfpathcurveto{\pgfqpoint{15.359108in}{1.346853in}}{\pgfqpoint{15.321246in}{1.486249in}}{\pgfqpoint{15.259112in}{1.592739in}}%
\pgfpathcurveto{\pgfqpoint{15.196978in}{1.699230in}}{\pgfqpoint{15.115646in}{1.764122in}}{\pgfqpoint{15.033027in}{1.773123in}}%
\pgfpathcurveto{\pgfqpoint{14.950409in}{1.782124in}}{\pgfqpoint{14.873249in}{1.734500in}}{\pgfqpoint{14.818543in}{1.640738in}}%
\pgfpathcurveto{\pgfqpoint{14.763836in}{1.546977in}}{\pgfqpoint{14.736049in}{1.414734in}}{\pgfqpoint{14.741301in}{1.273134in}}%
\pgfpathcurveto{\pgfqpoint{14.746553in}{1.131534in}}{\pgfqpoint{14.784415in}{0.992139in}}{\pgfqpoint{14.846549in}{0.885648in}}%
\pgfpathcurveto{\pgfqpoint{14.908682in}{0.779157in}}{\pgfqpoint{14.990015in}{0.714265in}}{\pgfqpoint{15.072633in}{0.705264in}}%
\pgfpathcurveto{\pgfqpoint{15.155252in}{0.696263in}}{\pgfqpoint{15.232411in}{0.743888in}}{\pgfqpoint{15.287118in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{15.287118in}{0.837649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.274102in}{0.859957in}}%
\pgfpathcurveto{\pgfqpoint{15.325769in}{0.948510in}}{\pgfqpoint{15.352012in}{1.073406in}}{\pgfqpoint{15.347052in}{1.207139in}}%
\pgfpathcurveto{\pgfqpoint{15.342092in}{1.340872in}}{\pgfqpoint{15.306334in}{1.472523in}}{\pgfqpoint{15.247652in}{1.573098in}}%
\pgfpathcurveto{\pgfqpoint{15.188970in}{1.673673in}}{\pgfqpoint{15.112156in}{1.734959in}}{\pgfqpoint{15.034127in}{1.743460in}}%
\pgfpathcurveto{\pgfqpoint{14.956099in}{1.751961in}}{\pgfqpoint{14.883226in}{1.706983in}}{\pgfqpoint{14.831559in}{1.618430in}}%
\pgfpathcurveto{\pgfqpoint{14.779892in}{1.529878in}}{\pgfqpoint{14.753648in}{1.404981in}}{\pgfqpoint{14.758608in}{1.271248in}}%
\pgfpathcurveto{\pgfqpoint{14.763568in}{1.137515in}}{\pgfqpoint{14.799327in}{1.005864in}}{\pgfqpoint{14.858009in}{0.905289in}}%
\pgfpathcurveto{\pgfqpoint{14.916691in}{0.804715in}}{\pgfqpoint{14.993504in}{0.743428in}}{\pgfqpoint{15.071533in}{0.734927in}}%
\pgfpathcurveto{\pgfqpoint{15.149562in}{0.726426in}}{\pgfqpoint{15.222434in}{0.771405in}}{\pgfqpoint{15.274102in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{15.274102in}{0.859957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.261086in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{15.309714in}{0.965609in}}{\pgfqpoint{15.334414in}{1.083158in}}{\pgfqpoint{15.329745in}{1.209025in}}%
\pgfpathcurveto{\pgfqpoint{15.325077in}{1.334891in}}{\pgfqpoint{15.291422in}{1.458798in}}{\pgfqpoint{15.236192in}{1.553457in}}%
\pgfpathcurveto{\pgfqpoint{15.180962in}{1.648115in}}{\pgfqpoint{15.108666in}{1.705797in}}{\pgfqpoint{15.035228in}{1.713798in}}%
\pgfpathcurveto{\pgfqpoint{14.961789in}{1.721799in}}{\pgfqpoint{14.893203in}{1.679466in}}{\pgfqpoint{14.844575in}{1.596122in}}%
\pgfpathcurveto{\pgfqpoint{14.795947in}{1.512779in}}{\pgfqpoint{14.771247in}{1.395229in}}{\pgfqpoint{14.775915in}{1.269363in}}%
\pgfpathcurveto{\pgfqpoint{14.780584in}{1.143496in}}{\pgfqpoint{14.814239in}{1.019589in}}{\pgfqpoint{14.869469in}{0.924931in}}%
\pgfpathcurveto{\pgfqpoint{14.924699in}{0.830272in}}{\pgfqpoint{14.996994in}{0.772591in}}{\pgfqpoint{15.070433in}{0.764590in}}%
\pgfpathcurveto{\pgfqpoint{15.143872in}{0.756589in}}{\pgfqpoint{15.212458in}{0.798922in}}{\pgfqpoint{15.261086in}{0.882265in}}%
\pgfpathlineto{\pgfqpoint{15.261086in}{0.882265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.248070in}{0.904573in}}%
\pgfpathcurveto{\pgfqpoint{15.293658in}{0.982708in}}{\pgfqpoint{15.316815in}{1.092910in}}{\pgfqpoint{15.312438in}{1.210910in}}%
\pgfpathcurveto{\pgfqpoint{15.308062in}{1.328910in}}{\pgfqpoint{15.276510in}{1.445073in}}{\pgfqpoint{15.224732in}{1.533815in}}%
\pgfpathcurveto{\pgfqpoint{15.172954in}{1.622558in}}{\pgfqpoint{15.105177in}{1.676634in}}{\pgfqpoint{15.036328in}{1.684135in}}%
\pgfpathcurveto{\pgfqpoint{14.967479in}{1.691636in}}{\pgfqpoint{14.903180in}{1.651949in}}{\pgfqpoint{14.857591in}{1.573814in}}%
\pgfpathcurveto{\pgfqpoint{14.812002in}{1.495680in}}{\pgfqpoint{14.788846in}{1.385477in}}{\pgfqpoint{14.793222in}{1.267477in}}%
\pgfpathcurveto{\pgfqpoint{14.797599in}{1.149477in}}{\pgfqpoint{14.829151in}{1.033315in}}{\pgfqpoint{14.880929in}{0.944572in}}%
\pgfpathcurveto{\pgfqpoint{14.932707in}{0.855830in}}{\pgfqpoint{15.000484in}{0.801753in}}{\pgfqpoint{15.069333in}{0.794252in}}%
\pgfpathcurveto{\pgfqpoint{15.138182in}{0.786752in}}{\pgfqpoint{15.202481in}{0.826439in}}{\pgfqpoint{15.248070in}{0.904573in}}%
\pgfpathlineto{\pgfqpoint{15.248070in}{0.904573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.235054in}{0.926881in}}%
\pgfpathcurveto{\pgfqpoint{15.277603in}{0.999807in}}{\pgfqpoint{15.299216in}{1.102663in}}{\pgfqpoint{15.295131in}{1.212796in}}%
\pgfpathcurveto{\pgfqpoint{15.291046in}{1.322929in}}{\pgfqpoint{15.261598in}{1.431347in}}{\pgfqpoint{15.213272in}{1.514174in}}%
\pgfpathcurveto{\pgfqpoint{15.164945in}{1.597000in}}{\pgfqpoint{15.101687in}{1.647471in}}{\pgfqpoint{15.037428in}{1.654472in}}%
\pgfpathcurveto{\pgfqpoint{14.973169in}{1.661473in}}{\pgfqpoint{14.913156in}{1.624432in}}{\pgfqpoint{14.870607in}{1.551506in}}%
\pgfpathcurveto{\pgfqpoint{14.828057in}{1.478581in}}{\pgfqpoint{14.806445in}{1.375725in}}{\pgfqpoint{14.810530in}{1.265592in}}%
\pgfpathcurveto{\pgfqpoint{14.814614in}{1.155459in}}{\pgfqpoint{14.844063in}{1.047040in}}{\pgfqpoint{14.892389in}{0.964214in}}%
\pgfpathcurveto{\pgfqpoint{14.940715in}{0.881387in}}{\pgfqpoint{15.003974in}{0.830916in}}{\pgfqpoint{15.068233in}{0.823915in}}%
\pgfpathcurveto{\pgfqpoint{15.132491in}{0.816914in}}{\pgfqpoint{15.192504in}{0.853956in}}{\pgfqpoint{15.235054in}{0.926881in}}%
\pgfpathlineto{\pgfqpoint{15.235054in}{0.926881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.222038in}{0.949189in}}%
\pgfpathcurveto{\pgfqpoint{15.261548in}{1.016906in}}{\pgfqpoint{15.281617in}{1.112415in}}{\pgfqpoint{15.277824in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{15.274031in}{1.316948in}}{\pgfqpoint{15.246686in}{1.417622in}}{\pgfqpoint{15.201811in}{1.494532in}}%
\pgfpathcurveto{\pgfqpoint{15.156937in}{1.571442in}}{\pgfqpoint{15.098197in}{1.618309in}}{\pgfqpoint{15.038528in}{1.624809in}}%
\pgfpathcurveto{\pgfqpoint{14.978859in}{1.631310in}}{\pgfqpoint{14.923133in}{1.596915in}}{\pgfqpoint{14.883623in}{1.529198in}}%
\pgfpathcurveto{\pgfqpoint{14.844112in}{1.461481in}}{\pgfqpoint{14.824044in}{1.365973in}}{\pgfqpoint{14.827837in}{1.263706in}}%
\pgfpathcurveto{\pgfqpoint{14.831630in}{1.161440in}}{\pgfqpoint{14.858975in}{1.060765in}}{\pgfqpoint{14.903849in}{0.983855in}}%
\pgfpathcurveto{\pgfqpoint{14.948723in}{0.906945in}}{\pgfqpoint{15.007463in}{0.860079in}}{\pgfqpoint{15.067132in}{0.853578in}}%
\pgfpathcurveto{\pgfqpoint{15.126801in}{0.847077in}}{\pgfqpoint{15.182527in}{0.881473in}}{\pgfqpoint{15.222038in}{0.949189in}}%
\pgfpathlineto{\pgfqpoint{15.222038in}{0.949189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.209022in}{0.971497in}}%
\pgfpathcurveto{\pgfqpoint{15.245493in}{1.034005in}}{\pgfqpoint{15.264018in}{1.122167in}}{\pgfqpoint{15.260516in}{1.216567in}}%
\pgfpathcurveto{\pgfqpoint{15.257015in}{1.310967in}}{\pgfqpoint{15.231774in}{1.403897in}}{\pgfqpoint{15.190351in}{1.474891in}}%
\pgfpathcurveto{\pgfqpoint{15.148929in}{1.545885in}}{\pgfqpoint{15.094707in}{1.589146in}}{\pgfqpoint{15.039628in}{1.595147in}}%
\pgfpathcurveto{\pgfqpoint{14.984549in}{1.601147in}}{\pgfqpoint{14.933110in}{1.569398in}}{\pgfqpoint{14.896639in}{1.506890in}}%
\pgfpathcurveto{\pgfqpoint{14.860168in}{1.444382in}}{\pgfqpoint{14.841643in}{1.356220in}}{\pgfqpoint{14.845144in}{1.261821in}}%
\pgfpathcurveto{\pgfqpoint{14.848645in}{1.167421in}}{\pgfqpoint{14.873887in}{1.074490in}}{\pgfqpoint{14.915309in}{1.003497in}}%
\pgfpathcurveto{\pgfqpoint{14.956732in}{0.932503in}}{\pgfqpoint{15.010953in}{0.889241in}}{\pgfqpoint{15.066032in}{0.883241in}}%
\pgfpathcurveto{\pgfqpoint{15.121111in}{0.877240in}}{\pgfqpoint{15.172551in}{0.908990in}}{\pgfqpoint{15.209022in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{15.209022in}{0.971497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.196006in}{0.993805in}}%
\pgfpathcurveto{\pgfqpoint{15.229438in}{1.051104in}}{\pgfqpoint{15.246419in}{1.131919in}}{\pgfqpoint{15.243209in}{1.218452in}}%
\pgfpathcurveto{\pgfqpoint{15.240000in}{1.304986in}}{\pgfqpoint{15.216862in}{1.390172in}}{\pgfqpoint{15.178891in}{1.455249in}}%
\pgfpathcurveto{\pgfqpoint{15.140921in}{1.520327in}}{\pgfqpoint{15.091218in}{1.559983in}}{\pgfqpoint{15.040728in}{1.565484in}}%
\pgfpathcurveto{\pgfqpoint{14.990239in}{1.570985in}}{\pgfqpoint{14.943086in}{1.541881in}}{\pgfqpoint{14.909655in}{1.484582in}}%
\pgfpathcurveto{\pgfqpoint{14.876223in}{1.427283in}}{\pgfqpoint{14.859242in}{1.346468in}}{\pgfqpoint{14.862451in}{1.259935in}}%
\pgfpathcurveto{\pgfqpoint{14.865661in}{1.173402in}}{\pgfqpoint{14.888799in}{1.088216in}}{\pgfqpoint{14.926769in}{1.023138in}}%
\pgfpathcurveto{\pgfqpoint{14.964740in}{0.958060in}}{\pgfqpoint{15.014443in}{0.918404in}}{\pgfqpoint{15.064932in}{0.912903in}}%
\pgfpathcurveto{\pgfqpoint{15.115421in}{0.907403in}}{\pgfqpoint{15.162574in}{0.936507in}}{\pgfqpoint{15.196006in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{15.196006in}{0.993805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.182990in}{1.016113in}}%
\pgfpathcurveto{\pgfqpoint{15.213382in}{1.068203in}}{\pgfqpoint{15.228820in}{1.141671in}}{\pgfqpoint{15.225902in}{1.220338in}}%
\pgfpathcurveto{\pgfqpoint{15.222984in}{1.299005in}}{\pgfqpoint{15.201950in}{1.376446in}}{\pgfqpoint{15.167431in}{1.435608in}}%
\pgfpathcurveto{\pgfqpoint{15.132912in}{1.494770in}}{\pgfqpoint{15.087728in}{1.530821in}}{\pgfqpoint{15.041829in}{1.535821in}}%
\pgfpathcurveto{\pgfqpoint{14.995929in}{1.540822in}}{\pgfqpoint{14.953063in}{1.514364in}}{\pgfqpoint{14.922671in}{1.462274in}}%
\pgfpathcurveto{\pgfqpoint{14.892278in}{1.410184in}}{\pgfqpoint{14.876841in}{1.336716in}}{\pgfqpoint{14.879758in}{1.258049in}}%
\pgfpathcurveto{\pgfqpoint{14.882676in}{1.179383in}}{\pgfqpoint{14.903711in}{1.101941in}}{\pgfqpoint{14.938229in}{1.042779in}}%
\pgfpathcurveto{\pgfqpoint{14.972748in}{0.983618in}}{\pgfqpoint{15.017933in}{0.947567in}}{\pgfqpoint{15.063832in}{0.942566in}}%
\pgfpathcurveto{\pgfqpoint{15.109731in}{0.937566in}}{\pgfqpoint{15.152597in}{0.964024in}}{\pgfqpoint{15.182990in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{15.182990in}{1.016113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.169974in}{1.038421in}}%
\pgfpathcurveto{\pgfqpoint{15.197327in}{1.085302in}}{\pgfqpoint{15.211221in}{1.151424in}}{\pgfqpoint{15.208595in}{1.222224in}}%
\pgfpathcurveto{\pgfqpoint{15.205969in}{1.293023in}}{\pgfqpoint{15.187038in}{1.362721in}}{\pgfqpoint{15.155971in}{1.415967in}}%
\pgfpathcurveto{\pgfqpoint{15.124904in}{1.469212in}}{\pgfqpoint{15.084238in}{1.501658in}}{\pgfqpoint{15.042929in}{1.506158in}}%
\pgfpathcurveto{\pgfqpoint{15.001620in}{1.510659in}}{\pgfqpoint{14.963040in}{1.486847in}}{\pgfqpoint{14.935687in}{1.439966in}}%
\pgfpathcurveto{\pgfqpoint{14.908333in}{1.393085in}}{\pgfqpoint{14.894440in}{1.326964in}}{\pgfqpoint{14.897066in}{1.256164in}}%
\pgfpathcurveto{\pgfqpoint{14.899691in}{1.185364in}}{\pgfqpoint{14.918623in}{1.115666in}}{\pgfqpoint{14.949689in}{1.062421in}}%
\pgfpathcurveto{\pgfqpoint{14.980756in}{1.009175in}}{\pgfqpoint{15.021422in}{0.976729in}}{\pgfqpoint{15.062732in}{0.972229in}}%
\pgfpathcurveto{\pgfqpoint{15.104041in}{0.967728in}}{\pgfqpoint{15.142621in}{0.991541in}}{\pgfqpoint{15.169974in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{15.169974in}{1.038421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156958in}{1.060729in}}%
\pgfpathcurveto{\pgfqpoint{15.181272in}{1.102401in}}{\pgfqpoint{15.193622in}{1.161176in}}{\pgfqpoint{15.191288in}{1.224109in}}%
\pgfpathcurveto{\pgfqpoint{15.188954in}{1.287042in}}{\pgfqpoint{15.172126in}{1.348996in}}{\pgfqpoint{15.144511in}{1.396325in}}%
\pgfpathcurveto{\pgfqpoint{15.116896in}{1.443654in}}{\pgfqpoint{15.080748in}{1.472495in}}{\pgfqpoint{15.044029in}{1.476496in}}%
\pgfpathcurveto{\pgfqpoint{15.007310in}{1.480496in}}{\pgfqpoint{14.973017in}{1.459330in}}{\pgfqpoint{14.948703in}{1.417658in}}%
\pgfpathcurveto{\pgfqpoint{14.924389in}{1.375986in}}{\pgfqpoint{14.912039in}{1.317211in}}{\pgfqpoint{14.914373in}{1.254278in}}%
\pgfpathcurveto{\pgfqpoint{14.916707in}{1.191345in}}{\pgfqpoint{14.933535in}{1.129392in}}{\pgfqpoint{14.961150in}{1.082062in}}%
\pgfpathcurveto{\pgfqpoint{14.988764in}{1.034733in}}{\pgfqpoint{15.024912in}{1.005892in}}{\pgfqpoint{15.061632in}{1.001892in}}%
\pgfpathcurveto{\pgfqpoint{15.098351in}{0.997891in}}{\pgfqpoint{15.132644in}{1.019058in}}{\pgfqpoint{15.156958in}{1.060729in}}%
\pgfpathlineto{\pgfqpoint{15.156958in}{1.060729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.143942in}{1.083037in}}%
\pgfpathcurveto{\pgfqpoint{15.165217in}{1.119500in}}{\pgfqpoint{15.176023in}{1.170928in}}{\pgfqpoint{15.173981in}{1.225995in}}%
\pgfpathcurveto{\pgfqpoint{15.171938in}{1.281061in}}{\pgfqpoint{15.157214in}{1.335271in}}{\pgfqpoint{15.133051in}{1.376684in}}%
\pgfpathcurveto{\pgfqpoint{15.108888in}{1.418097in}}{\pgfqpoint{15.077259in}{1.443333in}}{\pgfqpoint{15.045129in}{1.446833in}}%
\pgfpathcurveto{\pgfqpoint{15.013000in}{1.450333in}}{\pgfqpoint{14.982993in}{1.431813in}}{\pgfqpoint{14.961719in}{1.395350in}}%
\pgfpathcurveto{\pgfqpoint{14.940444in}{1.358887in}}{\pgfqpoint{14.929638in}{1.307459in}}{\pgfqpoint{14.931680in}{1.252393in}}%
\pgfpathcurveto{\pgfqpoint{14.933722in}{1.197326in}}{\pgfqpoint{14.948446in}{1.143117in}}{\pgfqpoint{14.972610in}{1.101704in}}%
\pgfpathcurveto{\pgfqpoint{14.996773in}{1.060291in}}{\pgfqpoint{15.028402in}{1.035055in}}{\pgfqpoint{15.060531in}{1.031554in}}%
\pgfpathcurveto{\pgfqpoint{15.092661in}{1.028054in}}{\pgfqpoint{15.122667in}{1.046575in}}{\pgfqpoint{15.143942in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{15.143942in}{1.083037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.130926in}{1.105346in}}%
\pgfpathcurveto{\pgfqpoint{15.149162in}{1.136599in}}{\pgfqpoint{15.158424in}{1.180680in}}{\pgfqpoint{15.156673in}{1.227880in}}%
\pgfpathcurveto{\pgfqpoint{15.154923in}{1.275080in}}{\pgfqpoint{15.142302in}{1.321545in}}{\pgfqpoint{15.121591in}{1.357042in}}%
\pgfpathcurveto{\pgfqpoint{15.100880in}{1.392539in}}{\pgfqpoint{15.073769in}{1.414170in}}{\pgfqpoint{15.046229in}{1.417170in}}%
\pgfpathcurveto{\pgfqpoint{15.018690in}{1.420171in}}{\pgfqpoint{14.992970in}{1.404296in}}{\pgfqpoint{14.974734in}{1.373042in}}%
\pgfpathcurveto{\pgfqpoint{14.956499in}{1.341788in}}{\pgfqpoint{14.947237in}{1.297707in}}{\pgfqpoint{14.948987in}{1.250507in}}%
\pgfpathcurveto{\pgfqpoint{14.950738in}{1.203307in}}{\pgfqpoint{14.963358in}{1.156842in}}{\pgfqpoint{14.984070in}{1.121345in}}%
\pgfpathcurveto{\pgfqpoint{15.004781in}{1.085848in}}{\pgfqpoint{15.031892in}{1.064218in}}{\pgfqpoint{15.059431in}{1.061217in}}%
\pgfpathcurveto{\pgfqpoint{15.086971in}{1.058217in}}{\pgfqpoint{15.112691in}{1.074092in}}{\pgfqpoint{15.130926in}{1.105346in}}%
\pgfpathlineto{\pgfqpoint{15.130926in}{1.105346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.117910in}{1.127654in}}%
\pgfpathcurveto{\pgfqpoint{15.133106in}{1.153698in}}{\pgfqpoint{15.140825in}{1.190433in}}{\pgfqpoint{15.139366in}{1.229766in}}%
\pgfpathcurveto{\pgfqpoint{15.137907in}{1.269099in}}{\pgfqpoint{15.127390in}{1.307820in}}{\pgfqpoint{15.110131in}{1.337401in}}%
\pgfpathcurveto{\pgfqpoint{15.092871in}{1.366982in}}{\pgfqpoint{15.070279in}{1.385007in}}{\pgfqpoint{15.047329in}{1.387507in}}%
\pgfpathcurveto{\pgfqpoint{15.024380in}{1.390008in}}{\pgfqpoint{15.002947in}{1.376779in}}{\pgfqpoint{14.987750in}{1.350734in}}%
\pgfpathcurveto{\pgfqpoint{14.972554in}{1.324689in}}{\pgfqpoint{14.964835in}{1.287955in}}{\pgfqpoint{14.966294in}{1.248622in}}%
\pgfpathcurveto{\pgfqpoint{14.967753in}{1.209288in}}{\pgfqpoint{14.978270in}{1.170567in}}{\pgfqpoint{14.995530in}{1.140987in}}%
\pgfpathcurveto{\pgfqpoint{15.012789in}{1.111406in}}{\pgfqpoint{15.035381in}{1.093380in}}{\pgfqpoint{15.058331in}{1.090880in}}%
\pgfpathcurveto{\pgfqpoint{15.081281in}{1.088380in}}{\pgfqpoint{15.102714in}{1.101609in}}{\pgfqpoint{15.117910in}{1.127654in}}%
\pgfpathlineto{\pgfqpoint{15.117910in}{1.127654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.104894in}{1.149962in}}%
\pgfpathcurveto{\pgfqpoint{15.117051in}{1.170797in}}{\pgfqpoint{15.123226in}{1.200185in}}{\pgfqpoint{15.122059in}{1.231651in}}%
\pgfpathcurveto{\pgfqpoint{15.120892in}{1.263118in}}{\pgfqpoint{15.112478in}{1.294095in}}{\pgfqpoint{15.098671in}{1.317759in}}%
\pgfpathcurveto{\pgfqpoint{15.084863in}{1.341424in}}{\pgfqpoint{15.066789in}{1.355844in}}{\pgfqpoint{15.048430in}{1.357845in}}%
\pgfpathcurveto{\pgfqpoint{15.030070in}{1.359845in}}{\pgfqpoint{15.012923in}{1.349262in}}{\pgfqpoint{15.000766in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{14.988609in}{1.307590in}}{\pgfqpoint{14.982434in}{1.278203in}}{\pgfqpoint{14.983602in}{1.246736in}}%
\pgfpathcurveto{\pgfqpoint{14.984769in}{1.215269in}}{\pgfqpoint{14.993182in}{1.184293in}}{\pgfqpoint{15.006990in}{1.160628in}}%
\pgfpathcurveto{\pgfqpoint{15.020797in}{1.136963in}}{\pgfqpoint{15.038871in}{1.122543in}}{\pgfqpoint{15.057231in}{1.120543in}}%
\pgfpathcurveto{\pgfqpoint{15.075591in}{1.118542in}}{\pgfqpoint{15.092737in}{1.129126in}}{\pgfqpoint{15.104894in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{15.104894in}{1.149962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.091878in}{1.172270in}}%
\pgfpathcurveto{\pgfqpoint{15.100996in}{1.187896in}}{\pgfqpoint{15.105627in}{1.209937in}}{\pgfqpoint{15.104752in}{1.233537in}}%
\pgfpathcurveto{\pgfqpoint{15.103877in}{1.257137in}}{\pgfqpoint{15.097566in}{1.280370in}}{\pgfqpoint{15.087211in}{1.298118in}}%
\pgfpathcurveto{\pgfqpoint{15.076855in}{1.315866in}}{\pgfqpoint{15.063300in}{1.326682in}}{\pgfqpoint{15.049530in}{1.328182in}}%
\pgfpathcurveto{\pgfqpoint{15.035760in}{1.329682in}}{\pgfqpoint{15.022900in}{1.321745in}}{\pgfqpoint{15.013782in}{1.306118in}}%
\pgfpathcurveto{\pgfqpoint{15.004665in}{1.290491in}}{\pgfqpoint{15.000033in}{1.268450in}}{\pgfqpoint{15.000909in}{1.244850in}}%
\pgfpathcurveto{\pgfqpoint{15.001784in}{1.221250in}}{\pgfqpoint{15.008094in}{1.198018in}}{\pgfqpoint{15.018450in}{1.180269in}}%
\pgfpathcurveto{\pgfqpoint{15.028806in}{1.162521in}}{\pgfqpoint{15.042361in}{1.151706in}}{\pgfqpoint{15.056131in}{1.150205in}}%
\pgfpathcurveto{\pgfqpoint{15.069901in}{1.148705in}}{\pgfqpoint{15.082760in}{1.156643in}}{\pgfqpoint{15.091878in}{1.172270in}}%
\pgfpathlineto{\pgfqpoint{15.091878in}{1.172270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.078862in}{1.194578in}}%
\pgfpathcurveto{\pgfqpoint{15.084941in}{1.204996in}}{\pgfqpoint{15.088028in}{1.219689in}}{\pgfqpoint{15.087445in}{1.235423in}}%
\pgfpathcurveto{\pgfqpoint{15.086861in}{1.251156in}}{\pgfqpoint{15.082654in}{1.266644in}}{\pgfqpoint{15.075750in}{1.278477in}}%
\pgfpathcurveto{\pgfqpoint{15.068847in}{1.290309in}}{\pgfqpoint{15.059810in}{1.297519in}}{\pgfqpoint{15.050630in}{1.298519in}}%
\pgfpathcurveto{\pgfqpoint{15.041450in}{1.299519in}}{\pgfqpoint{15.032877in}{1.294228in}}{\pgfqpoint{15.026798in}{1.283810in}}%
\pgfpathcurveto{\pgfqpoint{15.020720in}{1.273392in}}{\pgfqpoint{15.017632in}{1.258698in}}{\pgfqpoint{15.018216in}{1.242965in}}%
\pgfpathcurveto{\pgfqpoint{15.018799in}{1.227232in}}{\pgfqpoint{15.023006in}{1.211743in}}{\pgfqpoint{15.029910in}{1.199911in}}%
\pgfpathcurveto{\pgfqpoint{15.036814in}{1.188079in}}{\pgfqpoint{15.045851in}{1.180868in}}{\pgfqpoint{15.055031in}{1.179868in}}%
\pgfpathcurveto{\pgfqpoint{15.064210in}{1.178868in}}{\pgfqpoint{15.072784in}{1.184160in}}{\pgfqpoint{15.078862in}{1.194578in}}%
\pgfpathlineto{\pgfqpoint{15.078862in}{1.194578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.065846in}{1.216886in}}%
\pgfpathcurveto{\pgfqpoint{15.068885in}{1.222095in}}{\pgfqpoint{15.070429in}{1.229441in}}{\pgfqpoint{15.070137in}{1.237308in}}%
\pgfpathcurveto{\pgfqpoint{15.069846in}{1.245175in}}{\pgfqpoint{15.067742in}{1.252919in}}{\pgfqpoint{15.064290in}{1.258835in}}%
\pgfpathcurveto{\pgfqpoint{15.060838in}{1.264751in}}{\pgfqpoint{15.056320in}{1.268356in}}{\pgfqpoint{15.051730in}{1.268856in}}%
\pgfpathcurveto{\pgfqpoint{15.047140in}{1.269356in}}{\pgfqpoint{15.042854in}{1.266711in}}{\pgfqpoint{15.039814in}{1.261502in}}%
\pgfpathcurveto{\pgfqpoint{15.036775in}{1.256293in}}{\pgfqpoint{15.035231in}{1.248946in}}{\pgfqpoint{15.035523in}{1.241079in}}%
\pgfpathcurveto{\pgfqpoint{15.035815in}{1.233213in}}{\pgfqpoint{15.037918in}{1.225468in}}{\pgfqpoint{15.041370in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{15.044822in}{1.213636in}}{\pgfqpoint{15.049341in}{1.210031in}}{\pgfqpoint{15.053930in}{1.209531in}}%
\pgfpathcurveto{\pgfqpoint{15.058520in}{1.209031in}}{\pgfqpoint{15.062807in}{1.211677in}}{\pgfqpoint{15.065846in}{1.216886in}}%
\pgfpathlineto{\pgfqpoint{15.065846in}{1.216886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.443309in}{0.569953in}}%
\pgfpathcurveto{\pgfqpoint{15.534487in}{0.726222in}}{\pgfqpoint{15.580799in}{0.946627in}}{\pgfqpoint{15.572046in}{1.182627in}}%
\pgfpathcurveto{\pgfqpoint{15.563293in}{1.418626in}}{\pgfqpoint{15.500189in}{1.650952in}}{\pgfqpoint{15.396633in}{1.828437in}}%
\pgfpathcurveto{\pgfqpoint{15.293077in}{2.005921in}}{\pgfqpoint{15.157523in}{2.114074in}}{\pgfqpoint{15.019825in}{2.129076in}}%
\pgfpathcurveto{\pgfqpoint{14.882128in}{2.144078in}}{\pgfqpoint{14.753529in}{2.064704in}}{\pgfqpoint{14.662351in}{1.908435in}}%
\pgfpathcurveto{\pgfqpoint{14.571174in}{1.752166in}}{\pgfqpoint{14.524862in}{1.531760in}}{\pgfqpoint{14.533615in}{1.295761in}}%
\pgfpathcurveto{\pgfqpoint{14.542368in}{1.059761in}}{\pgfqpoint{14.605471in}{0.827436in}}{\pgfqpoint{14.709027in}{0.649951in}}%
\pgfpathcurveto{\pgfqpoint{14.812584in}{0.472466in}}{\pgfqpoint{14.948138in}{0.364313in}}{\pgfqpoint{15.085835in}{0.349311in}}%
\pgfpathcurveto{\pgfqpoint{15.223533in}{0.334309in}}{\pgfqpoint{15.352132in}{0.413684in}}{\pgfqpoint{15.443309in}{0.569953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.052830in}{1.239194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.971685in}{1.710023in}}%
\pgfpathcurveto{\pgfqpoint{16.241140in}{1.801648in}}{\pgfqpoint{16.428515in}{1.913702in}}{\pgfqpoint{16.492542in}{2.021507in}}%
\pgfpathcurveto{\pgfqpoint{16.556569in}{2.129313in}}{\pgfqpoint{16.492021in}{2.224067in}}{\pgfqpoint{16.313114in}{2.284902in}}%
\pgfpathcurveto{\pgfqpoint{16.134207in}{2.345737in}}{\pgfqpoint{15.855548in}{2.367686in}}{\pgfqpoint{15.538508in}{2.345915in}}%
\pgfpathcurveto{\pgfqpoint{15.221469in}{2.324143in}}{\pgfqpoint{14.891933in}{2.260429in}}{\pgfqpoint{14.622478in}{2.168804in}}%
\pgfpathcurveto{\pgfqpoint{14.353023in}{2.077179in}}{\pgfqpoint{14.165649in}{1.965125in}}{\pgfqpoint{14.101622in}{1.857319in}}%
\pgfpathcurveto{\pgfqpoint{14.037595in}{1.749514in}}{\pgfqpoint{14.102142in}{1.654759in}}{\pgfqpoint{14.281049in}{1.593924in}}%
\pgfpathcurveto{\pgfqpoint{14.459956in}{1.533089in}}{\pgfqpoint{14.738615in}{1.511141in}}{\pgfqpoint{15.055655in}{1.532912in}}%
\pgfpathcurveto{\pgfqpoint{15.372695in}{1.554684in}}{\pgfqpoint{15.702230in}{1.618398in}}{\pgfqpoint{15.971685in}{1.710023in}}%
\pgfpathlineto{\pgfqpoint{15.971685in}{1.710023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.949199in}{1.717669in}}%
\pgfpathcurveto{\pgfqpoint{16.209672in}{1.806240in}}{\pgfqpoint{16.390800in}{1.914559in}}{\pgfqpoint{16.452693in}{2.018771in}}%
\pgfpathcurveto{\pgfqpoint{16.514586in}{2.122983in}}{\pgfqpoint{16.452190in}{2.214579in}}{\pgfqpoint{16.279246in}{2.273386in}}%
\pgfpathcurveto{\pgfqpoint{16.106303in}{2.332193in}}{\pgfqpoint{15.836933in}{2.353410in}}{\pgfqpoint{15.530461in}{2.332364in}}%
\pgfpathcurveto{\pgfqpoint{15.223989in}{2.311319in}}{\pgfqpoint{14.905438in}{2.249728in}}{\pgfqpoint{14.644965in}{2.161157in}}%
\pgfpathcurveto{\pgfqpoint{14.384492in}{2.072587in}}{\pgfqpoint{14.203363in}{1.964268in}}{\pgfqpoint{14.141470in}{1.860056in}}%
\pgfpathcurveto{\pgfqpoint{14.079577in}{1.755844in}}{\pgfqpoint{14.141974in}{1.664248in}}{\pgfqpoint{14.314917in}{1.605441in}}%
\pgfpathcurveto{\pgfqpoint{14.487861in}{1.546633in}}{\pgfqpoint{14.757231in}{1.525416in}}{\pgfqpoint{15.063703in}{1.546462in}}%
\pgfpathcurveto{\pgfqpoint{15.370174in}{1.567508in}}{\pgfqpoint{15.688725in}{1.629099in}}{\pgfqpoint{15.949199in}{1.717669in}}%
\pgfpathlineto{\pgfqpoint{15.949199in}{1.717669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.926712in}{1.725316in}}%
\pgfpathcurveto{\pgfqpoint{16.178203in}{1.810832in}}{\pgfqpoint{16.353086in}{1.915416in}}{\pgfqpoint{16.412845in}{2.016034in}}%
\pgfpathcurveto{\pgfqpoint{16.472603in}{2.116653in}}{\pgfqpoint{16.412359in}{2.205090in}}{\pgfqpoint{16.245379in}{2.261870in}}%
\pgfpathcurveto{\pgfqpoint{16.078399in}{2.318649in}}{\pgfqpoint{15.818317in}{2.339135in}}{\pgfqpoint{15.522413in}{2.318814in}}%
\pgfpathcurveto{\pgfqpoint{15.226510in}{2.298494in}}{\pgfqpoint{14.918943in}{2.239028in}}{\pgfqpoint{14.667452in}{2.153511in}}%
\pgfpathcurveto{\pgfqpoint{14.415960in}{2.067995in}}{\pgfqpoint{14.241078in}{1.963411in}}{\pgfqpoint{14.181319in}{1.862792in}}%
\pgfpathcurveto{\pgfqpoint{14.121560in}{1.762174in}}{\pgfqpoint{14.181805in}{1.673736in}}{\pgfqpoint{14.348785in}{1.616957in}}%
\pgfpathcurveto{\pgfqpoint{14.515765in}{1.560177in}}{\pgfqpoint{14.775846in}{1.539692in}}{\pgfqpoint{15.071750in}{1.560012in}}%
\pgfpathcurveto{\pgfqpoint{15.367654in}{1.580332in}}{\pgfqpoint{15.675220in}{1.639799in}}{\pgfqpoint{15.926712in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{15.926712in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.904225in}{1.732962in}}%
\pgfpathcurveto{\pgfqpoint{16.146734in}{1.815424in}}{\pgfqpoint{16.315372in}{1.916273in}}{\pgfqpoint{16.372996in}{2.013298in}}%
\pgfpathcurveto{\pgfqpoint{16.430620in}{2.110323in}}{\pgfqpoint{16.372527in}{2.195602in}}{\pgfqpoint{16.211511in}{2.250353in}}%
\pgfpathcurveto{\pgfqpoint{16.050495in}{2.305105in}}{\pgfqpoint{15.799702in}{2.324859in}}{\pgfqpoint{15.514366in}{2.305264in}}%
\pgfpathcurveto{\pgfqpoint{15.229030in}{2.285670in}}{\pgfqpoint{14.932448in}{2.228327in}}{\pgfqpoint{14.689939in}{2.145865in}}%
\pgfpathcurveto{\pgfqpoint{14.447429in}{2.063402in}}{\pgfqpoint{14.278792in}{1.962553in}}{\pgfqpoint{14.221168in}{1.865529in}}%
\pgfpathcurveto{\pgfqpoint{14.163543in}{1.768504in}}{\pgfqpoint{14.221636in}{1.683225in}}{\pgfqpoint{14.382653in}{1.628473in}}%
\pgfpathcurveto{\pgfqpoint{14.543669in}{1.573722in}}{\pgfqpoint{14.794462in}{1.553968in}}{\pgfqpoint{15.079798in}{1.573562in}}%
\pgfpathcurveto{\pgfqpoint{15.365134in}{1.593157in}}{\pgfqpoint{15.661716in}{1.650500in}}{\pgfqpoint{15.904225in}{1.732962in}}%
\pgfpathlineto{\pgfqpoint{15.904225in}{1.732962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.881738in}{1.740608in}}%
\pgfpathcurveto{\pgfqpoint{16.115266in}{1.820016in}}{\pgfqpoint{16.277657in}{1.917130in}}{\pgfqpoint{16.333147in}{2.010562in}}%
\pgfpathcurveto{\pgfqpoint{16.388637in}{2.103993in}}{\pgfqpoint{16.332696in}{2.186113in}}{\pgfqpoint{16.177643in}{2.238837in}}%
\pgfpathcurveto{\pgfqpoint{16.022590in}{2.291561in}}{\pgfqpoint{15.781086in}{2.310583in}}{\pgfqpoint{15.506318in}{2.291714in}}%
\pgfpathcurveto{\pgfqpoint{15.231550in}{2.272846in}}{\pgfqpoint{14.945953in}{2.217627in}}{\pgfqpoint{14.712425in}{2.138218in}}%
\pgfpathcurveto{\pgfqpoint{14.478898in}{2.058810in}}{\pgfqpoint{14.316506in}{1.961696in}}{\pgfqpoint{14.261016in}{1.868265in}}%
\pgfpathcurveto{\pgfqpoint{14.205526in}{1.774834in}}{\pgfqpoint{14.261468in}{1.692713in}}{\pgfqpoint{14.416520in}{1.639989in}}%
\pgfpathcurveto{\pgfqpoint{14.571573in}{1.587266in}}{\pgfqpoint{14.813078in}{1.568244in}}{\pgfqpoint{15.087845in}{1.587112in}}%
\pgfpathcurveto{\pgfqpoint{15.362613in}{1.605981in}}{\pgfqpoint{15.648211in}{1.661200in}}{\pgfqpoint{15.881738in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{15.881738in}{1.740608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.859251in}{1.748255in}}%
\pgfpathcurveto{\pgfqpoint{16.083797in}{1.824609in}}{\pgfqpoint{16.239943in}{1.917987in}}{\pgfqpoint{16.293299in}{2.007825in}}%
\pgfpathcurveto{\pgfqpoint{16.346654in}{2.097663in}}{\pgfqpoint{16.292865in}{2.176625in}}{\pgfqpoint{16.143775in}{2.227321in}}%
\pgfpathcurveto{\pgfqpoint{15.994686in}{2.278017in}}{\pgfqpoint{15.762470in}{2.296307in}}{\pgfqpoint{15.498271in}{2.278164in}}%
\pgfpathcurveto{\pgfqpoint{15.234071in}{2.260021in}}{\pgfqpoint{14.959458in}{2.206926in}}{\pgfqpoint{14.734912in}{2.130572in}}%
\pgfpathcurveto{\pgfqpoint{14.510366in}{2.054218in}}{\pgfqpoint{14.354221in}{1.960839in}}{\pgfqpoint{14.300865in}{1.871002in}}%
\pgfpathcurveto{\pgfqpoint{14.247509in}{1.781164in}}{\pgfqpoint{14.301299in}{1.702202in}}{\pgfqpoint{14.450388in}{1.651506in}}%
\pgfpathcurveto{\pgfqpoint{14.599477in}{1.600810in}}{\pgfqpoint{14.831693in}{1.582519in}}{\pgfqpoint{15.095893in}{1.600662in}}%
\pgfpathcurveto{\pgfqpoint{15.360093in}{1.618805in}}{\pgfqpoint{15.634706in}{1.671901in}}{\pgfqpoint{15.859251in}{1.748255in}}%
\pgfpathlineto{\pgfqpoint{15.859251in}{1.748255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.836765in}{1.755901in}}%
\pgfpathcurveto{\pgfqpoint{16.052329in}{1.829201in}}{\pgfqpoint{16.202228in}{1.918844in}}{\pgfqpoint{16.253450in}{2.005089in}}%
\pgfpathcurveto{\pgfqpoint{16.304672in}{2.091333in}}{\pgfqpoint{16.253033in}{2.167137in}}{\pgfqpoint{16.109908in}{2.215805in}}%
\pgfpathcurveto{\pgfqpoint{15.966782in}{2.264473in}}{\pgfqpoint{15.743855in}{2.282032in}}{\pgfqpoint{15.490223in}{2.264614in}}%
\pgfpathcurveto{\pgfqpoint{15.236591in}{2.247197in}}{\pgfqpoint{14.972963in}{2.196226in}}{\pgfqpoint{14.757399in}{2.122926in}}%
\pgfpathcurveto{\pgfqpoint{14.541835in}{2.049626in}}{\pgfqpoint{14.391935in}{1.959982in}}{\pgfqpoint{14.340714in}{1.873738in}}%
\pgfpathcurveto{\pgfqpoint{14.289492in}{1.787494in}}{\pgfqpoint{14.341130in}{1.711690in}}{\pgfqpoint{14.484256in}{1.663022in}}%
\pgfpathcurveto{\pgfqpoint{14.627381in}{1.614354in}}{\pgfqpoint{14.850309in}{1.596795in}}{\pgfqpoint{15.103940in}{1.614212in}}%
\pgfpathcurveto{\pgfqpoint{15.357572in}{1.631630in}}{\pgfqpoint{15.621201in}{1.682601in}}{\pgfqpoint{15.836765in}{1.755901in}}%
\pgfpathlineto{\pgfqpoint{15.836765in}{1.755901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.814278in}{1.763547in}}%
\pgfpathcurveto{\pgfqpoint{16.020860in}{1.833793in}}{\pgfqpoint{16.164514in}{1.919701in}}{\pgfqpoint{16.213601in}{2.002352in}}%
\pgfpathcurveto{\pgfqpoint{16.262689in}{2.085003in}}{\pgfqpoint{16.213202in}{2.157648in}}{\pgfqpoint{16.076040in}{2.204288in}}%
\pgfpathcurveto{\pgfqpoint{15.938878in}{2.250928in}}{\pgfqpoint{15.725239in}{2.267756in}}{\pgfqpoint{15.482176in}{2.251064in}}%
\pgfpathcurveto{\pgfqpoint{15.239112in}{2.234373in}}{\pgfqpoint{14.986468in}{2.185525in}}{\pgfqpoint{14.779886in}{2.115279in}}%
\pgfpathcurveto{\pgfqpoint{14.573304in}{2.045034in}}{\pgfqpoint{14.429650in}{1.959125in}}{\pgfqpoint{14.380562in}{1.876475in}}%
\pgfpathcurveto{\pgfqpoint{14.331475in}{1.793824in}}{\pgfqpoint{14.380962in}{1.721179in}}{\pgfqpoint{14.518124in}{1.674538in}}%
\pgfpathcurveto{\pgfqpoint{14.655286in}{1.627898in}}{\pgfqpoint{14.868924in}{1.611071in}}{\pgfqpoint{15.111988in}{1.627762in}}%
\pgfpathcurveto{\pgfqpoint{15.355052in}{1.644454in}}{\pgfqpoint{15.607696in}{1.693302in}}{\pgfqpoint{15.814278in}{1.763547in}}%
\pgfpathlineto{\pgfqpoint{15.814278in}{1.763547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.791791in}{1.771194in}}%
\pgfpathcurveto{\pgfqpoint{15.989391in}{1.838385in}}{\pgfqpoint{16.126799in}{1.920558in}}{\pgfqpoint{16.173753in}{1.999616in}}%
\pgfpathcurveto{\pgfqpoint{16.220706in}{2.078673in}}{\pgfqpoint{16.173371in}{2.148160in}}{\pgfqpoint{16.042172in}{2.192772in}}%
\pgfpathcurveto{\pgfqpoint{15.910974in}{2.237384in}}{\pgfqpoint{15.706624in}{2.253480in}}{\pgfqpoint{15.474128in}{2.237514in}}%
\pgfpathcurveto{\pgfqpoint{15.241632in}{2.221548in}}{\pgfqpoint{14.999973in}{2.174825in}}{\pgfqpoint{14.802372in}{2.107633in}}%
\pgfpathcurveto{\pgfqpoint{14.604772in}{2.040442in}}{\pgfqpoint{14.467364in}{1.958268in}}{\pgfqpoint{14.420411in}{1.879211in}}%
\pgfpathcurveto{\pgfqpoint{14.373458in}{1.800154in}}{\pgfqpoint{14.420793in}{1.730667in}}{\pgfqpoint{14.551991in}{1.686055in}}%
\pgfpathcurveto{\pgfqpoint{14.683190in}{1.641442in}}{\pgfqpoint{14.887540in}{1.625347in}}{\pgfqpoint{15.120036in}{1.641312in}}%
\pgfpathcurveto{\pgfqpoint{15.352531in}{1.657278in}}{\pgfqpoint{15.594191in}{1.704002in}}{\pgfqpoint{15.791791in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{15.791791in}{1.771194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.769304in}{1.778840in}}%
\pgfpathcurveto{\pgfqpoint{15.957923in}{1.842977in}}{\pgfqpoint{16.089085in}{1.921415in}}{\pgfqpoint{16.133904in}{1.996879in}}%
\pgfpathcurveto{\pgfqpoint{16.178723in}{2.072343in}}{\pgfqpoint{16.133539in}{2.138671in}}{\pgfqpoint{16.008304in}{2.181256in}}%
\pgfpathcurveto{\pgfqpoint{15.883070in}{2.223840in}}{\pgfqpoint{15.688008in}{2.239204in}}{\pgfqpoint{15.466080in}{2.223964in}}%
\pgfpathcurveto{\pgfqpoint{15.244153in}{2.208724in}}{\pgfqpoint{15.013478in}{2.164124in}}{\pgfqpoint{14.824859in}{2.099987in}}%
\pgfpathcurveto{\pgfqpoint{14.636241in}{2.035849in}}{\pgfqpoint{14.505079in}{1.957411in}}{\pgfqpoint{14.460260in}{1.881947in}}%
\pgfpathcurveto{\pgfqpoint{14.415441in}{1.806484in}}{\pgfqpoint{14.460624in}{1.740156in}}{\pgfqpoint{14.585859in}{1.697571in}}%
\pgfpathcurveto{\pgfqpoint{14.711094in}{1.654986in}}{\pgfqpoint{14.906155in}{1.639622in}}{\pgfqpoint{15.128083in}{1.654862in}}%
\pgfpathcurveto{\pgfqpoint{15.350011in}{1.670103in}}{\pgfqpoint{15.580686in}{1.714703in}}{\pgfqpoint{15.769304in}{1.778840in}}%
\pgfpathlineto{\pgfqpoint{15.769304in}{1.778840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.746817in}{1.786486in}}%
\pgfpathcurveto{\pgfqpoint{15.926454in}{1.847570in}}{\pgfqpoint{16.051370in}{1.922272in}}{\pgfqpoint{16.094055in}{1.994143in}}%
\pgfpathcurveto{\pgfqpoint{16.136740in}{2.066013in}}{\pgfqpoint{16.093708in}{2.129183in}}{\pgfqpoint{15.974437in}{2.169739in}}%
\pgfpathcurveto{\pgfqpoint{15.855165in}{2.210296in}}{\pgfqpoint{15.669393in}{2.224929in}}{\pgfqpoint{15.458033in}{2.210414in}}%
\pgfpathcurveto{\pgfqpoint{15.246673in}{2.195900in}}{\pgfqpoint{15.026983in}{2.153423in}}{\pgfqpoint{14.847346in}{2.092340in}}%
\pgfpathcurveto{\pgfqpoint{14.667709in}{2.031257in}}{\pgfqpoint{14.542793in}{1.956554in}}{\pgfqpoint{14.500108in}{1.884684in}}%
\pgfpathcurveto{\pgfqpoint{14.457424in}{1.812814in}}{\pgfqpoint{14.500456in}{1.749644in}}{\pgfqpoint{14.619727in}{1.709087in}}%
\pgfpathcurveto{\pgfqpoint{14.738998in}{1.668531in}}{\pgfqpoint{14.924771in}{1.653898in}}{\pgfqpoint{15.136131in}{1.668413in}}%
\pgfpathcurveto{\pgfqpoint{15.347491in}{1.682927in}}{\pgfqpoint{15.567181in}{1.725403in}}{\pgfqpoint{15.746817in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{15.746817in}{1.786486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.724331in}{1.794133in}}%
\pgfpathcurveto{\pgfqpoint{15.894985in}{1.852162in}}{\pgfqpoint{16.013656in}{1.923130in}}{\pgfqpoint{16.054207in}{1.991406in}}%
\pgfpathcurveto{\pgfqpoint{16.094757in}{2.059683in}}{\pgfqpoint{16.053877in}{2.119694in}}{\pgfqpoint{15.940569in}{2.158223in}}%
\pgfpathcurveto{\pgfqpoint{15.827261in}{2.196752in}}{\pgfqpoint{15.650777in}{2.210653in}}{\pgfqpoint{15.449985in}{2.196864in}}%
\pgfpathcurveto{\pgfqpoint{15.249193in}{2.183075in}}{\pgfqpoint{15.040488in}{2.142723in}}{\pgfqpoint{14.869833in}{2.084694in}}%
\pgfpathcurveto{\pgfqpoint{14.699178in}{2.026665in}}{\pgfqpoint{14.580507in}{1.955697in}}{\pgfqpoint{14.539957in}{1.887420in}}%
\pgfpathcurveto{\pgfqpoint{14.499407in}{1.819144in}}{\pgfqpoint{14.540287in}{1.759132in}}{\pgfqpoint{14.653595in}{1.720604in}}%
\pgfpathcurveto{\pgfqpoint{14.766902in}{1.682075in}}{\pgfqpoint{14.943386in}{1.668174in}}{\pgfqpoint{15.144178in}{1.681963in}}%
\pgfpathcurveto{\pgfqpoint{15.344970in}{1.695751in}}{\pgfqpoint{15.553676in}{1.736104in}}{\pgfqpoint{15.724331in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{15.724331in}{1.794133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.701844in}{1.801779in}}%
\pgfpathcurveto{\pgfqpoint{15.863517in}{1.856754in}}{\pgfqpoint{15.975942in}{1.923987in}}{\pgfqpoint{16.014358in}{1.988670in}}%
\pgfpathcurveto{\pgfqpoint{16.052774in}{2.053353in}}{\pgfqpoint{16.014045in}{2.110206in}}{\pgfqpoint{15.906701in}{2.146707in}}%
\pgfpathcurveto{\pgfqpoint{15.799357in}{2.183208in}}{\pgfqpoint{15.632162in}{2.196377in}}{\pgfqpoint{15.441938in}{2.183314in}}%
\pgfpathcurveto{\pgfqpoint{15.251714in}{2.170251in}}{\pgfqpoint{15.053993in}{2.132022in}}{\pgfqpoint{14.892320in}{2.077048in}}%
\pgfpathcurveto{\pgfqpoint{14.730647in}{2.022073in}}{\pgfqpoint{14.618222in}{1.954840in}}{\pgfqpoint{14.579806in}{1.890157in}}%
\pgfpathcurveto{\pgfqpoint{14.541389in}{1.825474in}}{\pgfqpoint{14.580118in}{1.768621in}}{\pgfqpoint{14.687462in}{1.732120in}}%
\pgfpathcurveto{\pgfqpoint{14.794807in}{1.695619in}}{\pgfqpoint{14.962002in}{1.682450in}}{\pgfqpoint{15.152226in}{1.695513in}}%
\pgfpathcurveto{\pgfqpoint{15.342450in}{1.708576in}}{\pgfqpoint{15.540171in}{1.746804in}}{\pgfqpoint{15.701844in}{1.801779in}}%
\pgfpathlineto{\pgfqpoint{15.701844in}{1.801779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.679357in}{1.809425in}}%
\pgfpathcurveto{\pgfqpoint{15.832048in}{1.861346in}}{\pgfqpoint{15.938227in}{1.924844in}}{\pgfqpoint{15.974509in}{1.985933in}}%
\pgfpathcurveto{\pgfqpoint{16.010791in}{2.047023in}}{\pgfqpoint{15.974214in}{2.100717in}}{\pgfqpoint{15.872833in}{2.135190in}}%
\pgfpathcurveto{\pgfqpoint{15.771453in}{2.169664in}}{\pgfqpoint{15.613546in}{2.182101in}}{\pgfqpoint{15.433890in}{2.169764in}}%
\pgfpathcurveto{\pgfqpoint{15.254234in}{2.157427in}}{\pgfqpoint{15.067498in}{2.121322in}}{\pgfqpoint{14.914806in}{2.069401in}}%
\pgfpathcurveto{\pgfqpoint{14.762115in}{2.017481in}}{\pgfqpoint{14.655936in}{1.953983in}}{\pgfqpoint{14.619654in}{1.892893in}}%
\pgfpathcurveto{\pgfqpoint{14.583372in}{1.831804in}}{\pgfqpoint{14.619949in}{1.778109in}}{\pgfqpoint{14.721330in}{1.743636in}}%
\pgfpathcurveto{\pgfqpoint{14.822711in}{1.709163in}}{\pgfqpoint{14.980617in}{1.696725in}}{\pgfqpoint{15.160273in}{1.709063in}}%
\pgfpathcurveto{\pgfqpoint{15.339929in}{1.721400in}}{\pgfqpoint{15.526666in}{1.757505in}}{\pgfqpoint{15.679357in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{15.679357in}{1.809425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.656870in}{1.817072in}}%
\pgfpathcurveto{\pgfqpoint{15.800580in}{1.865938in}}{\pgfqpoint{15.900513in}{1.925701in}}{\pgfqpoint{15.934661in}{1.983197in}}%
\pgfpathcurveto{\pgfqpoint{15.968808in}{2.040693in}}{\pgfqpoint{15.934383in}{2.091229in}}{\pgfqpoint{15.838966in}{2.123674in}}%
\pgfpathcurveto{\pgfqpoint{15.743549in}{2.156120in}}{\pgfqpoint{15.594931in}{2.167826in}}{\pgfqpoint{15.425843in}{2.156214in}}%
\pgfpathcurveto{\pgfqpoint{15.256755in}{2.144602in}}{\pgfqpoint{15.081003in}{2.110621in}}{\pgfqpoint{14.937293in}{2.061755in}}%
\pgfpathcurveto{\pgfqpoint{14.793584in}{2.012888in}}{\pgfqpoint{14.693651in}{1.953126in}}{\pgfqpoint{14.659503in}{1.895630in}}%
\pgfpathcurveto{\pgfqpoint{14.625355in}{1.838134in}}{\pgfqpoint{14.659781in}{1.787598in}}{\pgfqpoint{14.755198in}{1.755153in}}%
\pgfpathcurveto{\pgfqpoint{14.850615in}{1.722707in}}{\pgfqpoint{14.999233in}{1.711001in}}{\pgfqpoint{15.168321in}{1.722613in}}%
\pgfpathcurveto{\pgfqpoint{15.337409in}{1.734224in}}{\pgfqpoint{15.513161in}{1.768205in}}{\pgfqpoint{15.656870in}{1.817072in}}%
\pgfpathlineto{\pgfqpoint{15.656870in}{1.817072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.634384in}{1.824718in}}%
\pgfpathcurveto{\pgfqpoint{15.769111in}{1.870530in}}{\pgfqpoint{15.862798in}{1.926558in}}{\pgfqpoint{15.894812in}{1.980460in}}%
\pgfpathcurveto{\pgfqpoint{15.926825in}{2.034363in}}{\pgfqpoint{15.894551in}{2.081740in}}{\pgfqpoint{15.805098in}{2.112158in}}%
\pgfpathcurveto{\pgfqpoint{15.715644in}{2.142575in}}{\pgfqpoint{15.576315in}{2.153550in}}{\pgfqpoint{15.417795in}{2.142664in}}%
\pgfpathcurveto{\pgfqpoint{15.259275in}{2.131778in}}{\pgfqpoint{15.094507in}{2.099921in}}{\pgfqpoint{14.959780in}{2.054109in}}%
\pgfpathcurveto{\pgfqpoint{14.825053in}{2.008296in}}{\pgfqpoint{14.731365in}{1.952269in}}{\pgfqpoint{14.699352in}{1.898366in}}%
\pgfpathcurveto{\pgfqpoint{14.667338in}{1.844464in}}{\pgfqpoint{14.699612in}{1.797086in}}{\pgfqpoint{14.789066in}{1.766669in}}%
\pgfpathcurveto{\pgfqpoint{14.878519in}{1.736251in}}{\pgfqpoint{15.017849in}{1.725277in}}{\pgfqpoint{15.176368in}{1.736163in}}%
\pgfpathcurveto{\pgfqpoint{15.334888in}{1.747049in}}{\pgfqpoint{15.499656in}{1.778906in}}{\pgfqpoint{15.634384in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{15.634384in}{1.824718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.611897in}{1.832364in}}%
\pgfpathcurveto{\pgfqpoint{15.737642in}{1.875123in}}{\pgfqpoint{15.825084in}{1.927415in}}{\pgfqpoint{15.854963in}{1.977724in}}%
\pgfpathcurveto{\pgfqpoint{15.884842in}{2.028033in}}{\pgfqpoint{15.854720in}{2.072252in}}{\pgfqpoint{15.771230in}{2.100642in}}%
\pgfpathcurveto{\pgfqpoint{15.687740in}{2.129031in}}{\pgfqpoint{15.557699in}{2.139274in}}{\pgfqpoint{15.409748in}{2.129114in}}%
\pgfpathcurveto{\pgfqpoint{15.261796in}{2.118954in}}{\pgfqpoint{15.108012in}{2.089220in}}{\pgfqpoint{14.982267in}{2.046462in}}%
\pgfpathcurveto{\pgfqpoint{14.856521in}{2.003704in}}{\pgfqpoint{14.769080in}{1.951412in}}{\pgfqpoint{14.739200in}{1.901103in}}%
\pgfpathcurveto{\pgfqpoint{14.709321in}{1.850794in}}{\pgfqpoint{14.739443in}{1.806575in}}{\pgfqpoint{14.822933in}{1.778185in}}%
\pgfpathcurveto{\pgfqpoint{14.906423in}{1.749795in}}{\pgfqpoint{15.036464in}{1.739553in}}{\pgfqpoint{15.184416in}{1.749713in}}%
\pgfpathcurveto{\pgfqpoint{15.332368in}{1.759873in}}{\pgfqpoint{15.486151in}{1.789606in}}{\pgfqpoint{15.611897in}{1.832364in}}%
\pgfpathlineto{\pgfqpoint{15.611897in}{1.832364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.589410in}{1.840011in}}%
\pgfpathcurveto{\pgfqpoint{15.706174in}{1.879715in}}{\pgfqpoint{15.787369in}{1.928272in}}{\pgfqpoint{15.815115in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{15.842860in}{2.021703in}}{\pgfqpoint{15.814889in}{2.062763in}}{\pgfqpoint{15.737362in}{2.089125in}}%
\pgfpathcurveto{\pgfqpoint{15.659836in}{2.115487in}}{\pgfqpoint{15.539084in}{2.124998in}}{\pgfqpoint{15.401700in}{2.115564in}}%
\pgfpathcurveto{\pgfqpoint{15.264316in}{2.106129in}}{\pgfqpoint{15.121517in}{2.078520in}}{\pgfqpoint{15.004754in}{2.038816in}}%
\pgfpathcurveto{\pgfqpoint{14.887990in}{1.999112in}}{\pgfqpoint{14.806794in}{1.950555in}}{\pgfqpoint{14.779049in}{1.903839in}}%
\pgfpathcurveto{\pgfqpoint{14.751304in}{1.857124in}}{\pgfqpoint{14.779275in}{1.816063in}}{\pgfqpoint{14.856801in}{1.789701in}}%
\pgfpathcurveto{\pgfqpoint{14.934327in}{1.763340in}}{\pgfqpoint{15.055080in}{1.753828in}}{\pgfqpoint{15.192464in}{1.763263in}}%
\pgfpathcurveto{\pgfqpoint{15.329847in}{1.772697in}}{\pgfqpoint{15.472646in}{1.800307in}}{\pgfqpoint{15.589410in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{15.589410in}{1.840011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.566923in}{1.847657in}}%
\pgfpathcurveto{\pgfqpoint{15.674705in}{1.884307in}}{\pgfqpoint{15.749655in}{1.929129in}}{\pgfqpoint{15.775266in}{1.972251in}}%
\pgfpathcurveto{\pgfqpoint{15.800877in}{2.015373in}}{\pgfqpoint{15.775058in}{2.053275in}}{\pgfqpoint{15.703495in}{2.077609in}}%
\pgfpathcurveto{\pgfqpoint{15.631932in}{2.101943in}}{\pgfqpoint{15.520468in}{2.110722in}}{\pgfqpoint{15.393652in}{2.102014in}}%
\pgfpathcurveto{\pgfqpoint{15.266837in}{2.093305in}}{\pgfqpoint{15.135022in}{2.067819in}}{\pgfqpoint{15.027240in}{2.031170in}}%
\pgfpathcurveto{\pgfqpoint{14.919458in}{1.994520in}}{\pgfqpoint{14.844509in}{1.949698in}}{\pgfqpoint{14.818898in}{1.906576in}}%
\pgfpathcurveto{\pgfqpoint{14.793287in}{1.863454in}}{\pgfqpoint{14.819106in}{1.825552in}}{\pgfqpoint{14.890669in}{1.801218in}}%
\pgfpathcurveto{\pgfqpoint{14.962232in}{1.776884in}}{\pgfqpoint{15.073695in}{1.768104in}}{\pgfqpoint{15.200511in}{1.776813in}}%
\pgfpathcurveto{\pgfqpoint{15.327327in}{1.785521in}}{\pgfqpoint{15.459141in}{1.811007in}}{\pgfqpoint{15.566923in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{15.566923in}{1.847657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.544436in}{1.855303in}}%
\pgfpathcurveto{\pgfqpoint{15.643237in}{1.888899in}}{\pgfqpoint{15.711941in}{1.929986in}}{\pgfqpoint{15.735417in}{1.969515in}}%
\pgfpathcurveto{\pgfqpoint{15.758894in}{2.009043in}}{\pgfqpoint{15.735226in}{2.043786in}}{\pgfqpoint{15.669627in}{2.066093in}}%
\pgfpathcurveto{\pgfqpoint{15.604028in}{2.088399in}}{\pgfqpoint{15.501853in}{2.096447in}}{\pgfqpoint{15.385605in}{2.088464in}}%
\pgfpathcurveto{\pgfqpoint{15.269357in}{2.080481in}}{\pgfqpoint{15.148527in}{2.057119in}}{\pgfqpoint{15.049727in}{2.023523in}}%
\pgfpathcurveto{\pgfqpoint{14.950927in}{1.989927in}}{\pgfqpoint{14.882223in}{1.948841in}}{\pgfqpoint{14.858746in}{1.909312in}}%
\pgfpathcurveto{\pgfqpoint{14.835270in}{1.869784in}}{\pgfqpoint{14.858937in}{1.835040in}}{\pgfqpoint{14.924537in}{1.812734in}}%
\pgfpathcurveto{\pgfqpoint{14.990136in}{1.790428in}}{\pgfqpoint{15.092311in}{1.782380in}}{\pgfqpoint{15.208559in}{1.790363in}}%
\pgfpathcurveto{\pgfqpoint{15.324807in}{1.798346in}}{\pgfqpoint{15.445636in}{1.821708in}}{\pgfqpoint{15.544436in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{15.544436in}{1.855303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521950in}{1.862950in}}%
\pgfpathcurveto{\pgfqpoint{15.611768in}{1.893491in}}{\pgfqpoint{15.674226in}{1.930843in}}{\pgfqpoint{15.695568in}{1.966778in}}%
\pgfpathcurveto{\pgfqpoint{15.716911in}{2.002713in}}{\pgfqpoint{15.695395in}{2.034298in}}{\pgfqpoint{15.635759in}{2.054576in}}%
\pgfpathcurveto{\pgfqpoint{15.576124in}{2.074855in}}{\pgfqpoint{15.483237in}{2.082171in}}{\pgfqpoint{15.377557in}{2.074914in}}%
\pgfpathcurveto{\pgfqpoint{15.271877in}{2.067657in}}{\pgfqpoint{15.162032in}{2.046418in}}{\pgfqpoint{15.072214in}{2.015877in}}%
\pgfpathcurveto{\pgfqpoint{14.982396in}{1.985335in}}{\pgfqpoint{14.919937in}{1.947984in}}{\pgfqpoint{14.898595in}{1.912049in}}%
\pgfpathcurveto{\pgfqpoint{14.877253in}{1.876114in}}{\pgfqpoint{14.898769in}{1.844529in}}{\pgfqpoint{14.958404in}{1.824250in}}%
\pgfpathcurveto{\pgfqpoint{15.018040in}{1.803972in}}{\pgfqpoint{15.110926in}{1.796656in}}{\pgfqpoint{15.216606in}{1.803913in}}%
\pgfpathcurveto{\pgfqpoint{15.322286in}{1.811170in}}{\pgfqpoint{15.432131in}{1.832408in}}{\pgfqpoint{15.521950in}{1.862950in}}%
\pgfpathlineto{\pgfqpoint{15.521950in}{1.862950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.499463in}{1.870596in}}%
\pgfpathcurveto{\pgfqpoint{15.580299in}{1.898084in}}{\pgfqpoint{15.636512in}{1.931700in}}{\pgfqpoint{15.655720in}{1.964042in}}%
\pgfpathcurveto{\pgfqpoint{15.674928in}{1.996383in}}{\pgfqpoint{15.655564in}{2.024810in}}{\pgfqpoint{15.601891in}{2.043060in}}%
\pgfpathcurveto{\pgfqpoint{15.548219in}{2.061311in}}{\pgfqpoint{15.464622in}{2.067895in}}{\pgfqpoint{15.369510in}{2.061364in}}%
\pgfpathcurveto{\pgfqpoint{15.274398in}{2.054832in}}{\pgfqpoint{15.175537in}{2.035718in}}{\pgfqpoint{15.094701in}{2.008230in}}%
\pgfpathcurveto{\pgfqpoint{15.013864in}{1.980743in}}{\pgfqpoint{14.957652in}{1.947127in}}{\pgfqpoint{14.938444in}{1.914785in}}%
\pgfpathcurveto{\pgfqpoint{14.919236in}{1.882443in}}{\pgfqpoint{14.938600in}{1.854017in}}{\pgfqpoint{14.992272in}{1.835767in}}%
\pgfpathcurveto{\pgfqpoint{15.045944in}{1.817516in}}{\pgfqpoint{15.129542in}{1.810931in}}{\pgfqpoint{15.224654in}{1.817463in}}%
\pgfpathcurveto{\pgfqpoint{15.319766in}{1.823994in}}{\pgfqpoint{15.418626in}{1.843109in}}{\pgfqpoint{15.499463in}{1.870596in}}%
\pgfpathlineto{\pgfqpoint{15.499463in}{1.870596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.476976in}{1.878243in}}%
\pgfpathcurveto{\pgfqpoint{15.548831in}{1.902676in}}{\pgfqpoint{15.598797in}{1.932557in}}{\pgfqpoint{15.615871in}{1.961305in}}%
\pgfpathcurveto{\pgfqpoint{15.632945in}{1.990053in}}{\pgfqpoint{15.615732in}{2.015321in}}{\pgfqpoint{15.568024in}{2.031544in}}%
\pgfpathcurveto{\pgfqpoint{15.520315in}{2.047766in}}{\pgfqpoint{15.446006in}{2.053619in}}{\pgfqpoint{15.361462in}{2.047814in}}%
\pgfpathcurveto{\pgfqpoint{15.276918in}{2.042008in}}{\pgfqpoint{15.189042in}{2.025017in}}{\pgfqpoint{15.117187in}{2.000584in}}%
\pgfpathcurveto{\pgfqpoint{15.045333in}{1.976151in}}{\pgfqpoint{14.995366in}{1.946270in}}{\pgfqpoint{14.978292in}{1.917522in}}%
\pgfpathcurveto{\pgfqpoint{14.961219in}{1.888773in}}{\pgfqpoint{14.978431in}{1.863506in}}{\pgfqpoint{15.026140in}{1.847283in}}%
\pgfpathcurveto{\pgfqpoint{15.073848in}{1.831060in}}{\pgfqpoint{15.148157in}{1.825207in}}{\pgfqpoint{15.232701in}{1.831013in}}%
\pgfpathcurveto{\pgfqpoint{15.317245in}{1.836819in}}{\pgfqpoint{15.405121in}{1.853809in}}{\pgfqpoint{15.476976in}{1.878243in}}%
\pgfpathlineto{\pgfqpoint{15.476976in}{1.878243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.454489in}{1.885889in}}%
\pgfpathcurveto{\pgfqpoint{15.517362in}{1.907268in}}{\pgfqpoint{15.561083in}{1.933414in}}{\pgfqpoint{15.576022in}{1.958569in}}%
\pgfpathcurveto{\pgfqpoint{15.590962in}{1.983723in}}{\pgfqpoint{15.575901in}{2.005833in}}{\pgfqpoint{15.534156in}{2.020027in}}%
\pgfpathcurveto{\pgfqpoint{15.492411in}{2.034222in}}{\pgfqpoint{15.427391in}{2.039344in}}{\pgfqpoint{15.353415in}{2.034264in}}%
\pgfpathcurveto{\pgfqpoint{15.279439in}{2.029184in}}{\pgfqpoint{15.202547in}{2.014317in}}{\pgfqpoint{15.139674in}{1.992938in}}%
\pgfpathcurveto{\pgfqpoint{15.076801in}{1.971559in}}{\pgfqpoint{15.033081in}{1.945413in}}{\pgfqpoint{15.018141in}{1.920258in}}%
\pgfpathcurveto{\pgfqpoint{15.003201in}{1.895103in}}{\pgfqpoint{15.018263in}{1.872994in}}{\pgfqpoint{15.060008in}{1.858799in}}%
\pgfpathcurveto{\pgfqpoint{15.101753in}{1.844604in}}{\pgfqpoint{15.166773in}{1.839483in}}{\pgfqpoint{15.240749in}{1.844563in}}%
\pgfpathcurveto{\pgfqpoint{15.314725in}{1.849643in}}{\pgfqpoint{15.391616in}{1.864510in}}{\pgfqpoint{15.454489in}{1.885889in}}%
\pgfpathlineto{\pgfqpoint{15.454489in}{1.885889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.432002in}{1.893535in}}%
\pgfpathcurveto{\pgfqpoint{15.485893in}{1.911860in}}{\pgfqpoint{15.523368in}{1.934271in}}{\pgfqpoint{15.536174in}{1.955832in}}%
\pgfpathcurveto{\pgfqpoint{15.548979in}{1.977393in}}{\pgfqpoint{15.536070in}{1.996344in}}{\pgfqpoint{15.500288in}{2.008511in}}%
\pgfpathcurveto{\pgfqpoint{15.464507in}{2.020678in}}{\pgfqpoint{15.408775in}{2.025068in}}{\pgfqpoint{15.345367in}{2.020714in}}%
\pgfpathcurveto{\pgfqpoint{15.281959in}{2.016359in}}{\pgfqpoint{15.216052in}{2.003616in}}{\pgfqpoint{15.162161in}{1.985291in}}%
\pgfpathcurveto{\pgfqpoint{15.108270in}{1.966966in}}{\pgfqpoint{15.070795in}{1.944556in}}{\pgfqpoint{15.057990in}{1.922995in}}%
\pgfpathcurveto{\pgfqpoint{15.045184in}{1.901433in}}{\pgfqpoint{15.058094in}{1.882483in}}{\pgfqpoint{15.093875in}{1.870316in}}%
\pgfpathcurveto{\pgfqpoint{15.129657in}{1.858149in}}{\pgfqpoint{15.185388in}{1.853759in}}{\pgfqpoint{15.248796in}{1.858113in}}%
\pgfpathcurveto{\pgfqpoint{15.312204in}{1.862467in}}{\pgfqpoint{15.378111in}{1.875210in}}{\pgfqpoint{15.432002in}{1.893535in}}%
\pgfpathlineto{\pgfqpoint{15.432002in}{1.893535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.409516in}{1.901182in}}%
\pgfpathcurveto{\pgfqpoint{15.454425in}{1.916452in}}{\pgfqpoint{15.485654in}{1.935128in}}{\pgfqpoint{15.496325in}{1.953096in}}%
\pgfpathcurveto{\pgfqpoint{15.506996in}{1.971063in}}{\pgfqpoint{15.496238in}{1.986856in}}{\pgfqpoint{15.466421in}{1.996995in}}%
\pgfpathcurveto{\pgfqpoint{15.436603in}{2.007134in}}{\pgfqpoint{15.390160in}{2.010792in}}{\pgfqpoint{15.337320in}{2.007164in}}%
\pgfpathcurveto{\pgfqpoint{15.284480in}{2.003535in}}{\pgfqpoint{15.229557in}{1.992916in}}{\pgfqpoint{15.184648in}{1.977645in}}%
\pgfpathcurveto{\pgfqpoint{15.139739in}{1.962374in}}{\pgfqpoint{15.108510in}{1.943699in}}{\pgfqpoint{15.097838in}{1.925731in}}%
\pgfpathcurveto{\pgfqpoint{15.087167in}{1.907763in}}{\pgfqpoint{15.097925in}{1.891971in}}{\pgfqpoint{15.127743in}{1.881832in}}%
\pgfpathcurveto{\pgfqpoint{15.157561in}{1.871693in}}{\pgfqpoint{15.204004in}{1.868035in}}{\pgfqpoint{15.256844in}{1.871663in}}%
\pgfpathcurveto{\pgfqpoint{15.309684in}{1.875292in}}{\pgfqpoint{15.364607in}{1.885911in}}{\pgfqpoint{15.409516in}{1.901182in}}%
\pgfpathlineto{\pgfqpoint{15.409516in}{1.901182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.387029in}{1.908828in}}%
\pgfpathcurveto{\pgfqpoint{15.422956in}{1.921045in}}{\pgfqpoint{15.447940in}{1.935985in}}{\pgfqpoint{15.456476in}{1.950359in}}%
\pgfpathcurveto{\pgfqpoint{15.465013in}{1.964733in}}{\pgfqpoint{15.456407in}{1.977367in}}{\pgfqpoint{15.432553in}{1.985479in}}%
\pgfpathcurveto{\pgfqpoint{15.408698in}{1.993590in}}{\pgfqpoint{15.371544in}{1.996516in}}{\pgfqpoint{15.329272in}{1.993613in}}%
\pgfpathcurveto{\pgfqpoint{15.287000in}{1.990711in}}{\pgfqpoint{15.243062in}{1.982215in}}{\pgfqpoint{15.207135in}{1.969999in}}%
\pgfpathcurveto{\pgfqpoint{15.171207in}{1.957782in}}{\pgfqpoint{15.146224in}{1.942842in}}{\pgfqpoint{15.137687in}{1.928467in}}%
\pgfpathcurveto{\pgfqpoint{15.129150in}{1.914093in}}{\pgfqpoint{15.137757in}{1.901459in}}{\pgfqpoint{15.161611in}{1.893348in}}%
\pgfpathcurveto{\pgfqpoint{15.185465in}{1.885237in}}{\pgfqpoint{15.222620in}{1.882310in}}{\pgfqpoint{15.264892in}{1.885213in}}%
\pgfpathcurveto{\pgfqpoint{15.307164in}{1.888116in}}{\pgfqpoint{15.351102in}{1.896611in}}{\pgfqpoint{15.387029in}{1.908828in}}%
\pgfpathlineto{\pgfqpoint{15.387029in}{1.908828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.364542in}{1.916474in}}%
\pgfpathcurveto{\pgfqpoint{15.391488in}{1.925637in}}{\pgfqpoint{15.410225in}{1.936842in}}{\pgfqpoint{15.416628in}{1.947623in}}%
\pgfpathcurveto{\pgfqpoint{15.423030in}{1.958403in}}{\pgfqpoint{15.416576in}{1.967879in}}{\pgfqpoint{15.398685in}{1.973962in}}%
\pgfpathcurveto{\pgfqpoint{15.380794in}{1.980046in}}{\pgfqpoint{15.352928in}{1.982241in}}{\pgfqpoint{15.321224in}{1.980063in}}%
\pgfpathcurveto{\pgfqpoint{15.289520in}{1.977886in}}{\pgfqpoint{15.256567in}{1.971515in}}{\pgfqpoint{15.229621in}{1.962352in}}%
\pgfpathcurveto{\pgfqpoint{15.202676in}{1.953190in}}{\pgfqpoint{15.183938in}{1.941984in}}{\pgfqpoint{15.177536in}{1.931204in}}%
\pgfpathcurveto{\pgfqpoint{15.171133in}{1.920423in}}{\pgfqpoint{15.177588in}{1.910948in}}{\pgfqpoint{15.195479in}{1.904864in}}%
\pgfpathcurveto{\pgfqpoint{15.213369in}{1.898781in}}{\pgfqpoint{15.241235in}{1.896586in}}{\pgfqpoint{15.272939in}{1.898763in}}%
\pgfpathcurveto{\pgfqpoint{15.304643in}{1.900940in}}{\pgfqpoint{15.337597in}{1.907312in}}{\pgfqpoint{15.364542in}{1.916474in}}%
\pgfpathlineto{\pgfqpoint{15.364542in}{1.916474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.342055in}{1.924121in}}%
\pgfpathcurveto{\pgfqpoint{15.360019in}{1.930229in}}{\pgfqpoint{15.372511in}{1.937699in}}{\pgfqpoint{15.376779in}{1.944886in}}%
\pgfpathcurveto{\pgfqpoint{15.381048in}{1.952073in}}{\pgfqpoint{15.376744in}{1.958390in}}{\pgfqpoint{15.364817in}{1.962446in}}%
\pgfpathcurveto{\pgfqpoint{15.352890in}{1.966502in}}{\pgfqpoint{15.334313in}{1.967965in}}{\pgfqpoint{15.313177in}{1.966513in}}%
\pgfpathcurveto{\pgfqpoint{15.292041in}{1.965062in}}{\pgfqpoint{15.270072in}{1.960814in}}{\pgfqpoint{15.252108in}{1.954706in}}%
\pgfpathcurveto{\pgfqpoint{15.234145in}{1.948598in}}{\pgfqpoint{15.221653in}{1.941127in}}{\pgfqpoint{15.217384in}{1.933940in}}%
\pgfpathcurveto{\pgfqpoint{15.213116in}{1.926753in}}{\pgfqpoint{15.217419in}{1.920436in}}{\pgfqpoint{15.229346in}{1.916381in}}%
\pgfpathcurveto{\pgfqpoint{15.241273in}{1.912325in}}{\pgfqpoint{15.259851in}{1.910862in}}{\pgfqpoint{15.280987in}{1.912313in}}%
\pgfpathcurveto{\pgfqpoint{15.302123in}{1.913765in}}{\pgfqpoint{15.324092in}{1.918012in}}{\pgfqpoint{15.342055in}{1.924121in}}%
\pgfpathlineto{\pgfqpoint{15.342055in}{1.924121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.319569in}{1.931767in}}%
\pgfpathcurveto{\pgfqpoint{15.328550in}{1.934821in}}{\pgfqpoint{15.334796in}{1.938556in}}{\pgfqpoint{15.336930in}{1.942150in}}%
\pgfpathcurveto{\pgfqpoint{15.339065in}{1.945743in}}{\pgfqpoint{15.336913in}{1.948902in}}{\pgfqpoint{15.330950in}{1.950930in}}%
\pgfpathcurveto{\pgfqpoint{15.324986in}{1.952957in}}{\pgfqpoint{15.315697in}{1.953689in}}{\pgfqpoint{15.305129in}{1.952963in}}%
\pgfpathcurveto{\pgfqpoint{15.294561in}{1.952238in}}{\pgfqpoint{15.283577in}{1.950114in}}{\pgfqpoint{15.274595in}{1.947060in}}%
\pgfpathcurveto{\pgfqpoint{15.265613in}{1.944006in}}{\pgfqpoint{15.259367in}{1.940270in}}{\pgfqpoint{15.257233in}{1.936677in}}%
\pgfpathcurveto{\pgfqpoint{15.255099in}{1.933083in}}{\pgfqpoint{15.257250in}{1.929925in}}{\pgfqpoint{15.263214in}{1.927897in}}%
\pgfpathcurveto{\pgfqpoint{15.269178in}{1.925869in}}{\pgfqpoint{15.278466in}{1.925138in}}{\pgfqpoint{15.289034in}{1.925863in}}%
\pgfpathcurveto{\pgfqpoint{15.299602in}{1.926589in}}{\pgfqpoint{15.310587in}{1.928713in}}{\pgfqpoint{15.319569in}{1.931767in}}%
\pgfpathlineto{\pgfqpoint{15.319569in}{1.931767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.971685in}{1.710023in}}%
\pgfpathcurveto{\pgfqpoint{16.241140in}{1.801648in}}{\pgfqpoint{16.428515in}{1.913702in}}{\pgfqpoint{16.492542in}{2.021507in}}%
\pgfpathcurveto{\pgfqpoint{16.556569in}{2.129313in}}{\pgfqpoint{16.492021in}{2.224067in}}{\pgfqpoint{16.313114in}{2.284902in}}%
\pgfpathcurveto{\pgfqpoint{16.134207in}{2.345737in}}{\pgfqpoint{15.855548in}{2.367686in}}{\pgfqpoint{15.538508in}{2.345915in}}%
\pgfpathcurveto{\pgfqpoint{15.221469in}{2.324143in}}{\pgfqpoint{14.891933in}{2.260429in}}{\pgfqpoint{14.622478in}{2.168804in}}%
\pgfpathcurveto{\pgfqpoint{14.353023in}{2.077179in}}{\pgfqpoint{14.165649in}{1.965125in}}{\pgfqpoint{14.101622in}{1.857319in}}%
\pgfpathcurveto{\pgfqpoint{14.037595in}{1.749514in}}{\pgfqpoint{14.102142in}{1.654759in}}{\pgfqpoint{14.281049in}{1.593924in}}%
\pgfpathcurveto{\pgfqpoint{14.459956in}{1.533089in}}{\pgfqpoint{14.738615in}{1.511141in}}{\pgfqpoint{15.055655in}{1.532912in}}%
\pgfpathcurveto{\pgfqpoint{15.372695in}{1.554684in}}{\pgfqpoint{15.702230in}{1.618398in}}{\pgfqpoint{15.971685in}{1.710023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.297082in}{1.939413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.872404in}{0.547085in}}%
\pgfpathcurveto{\pgfqpoint{15.969477in}{0.678326in}}{\pgfqpoint{16.011072in}{0.873857in}}{\pgfqpoint{15.988029in}{1.090614in}}%
\pgfpathcurveto{\pgfqpoint{15.964986in}{1.307372in}}{\pgfqpoint{15.879186in}{1.527658in}}{\pgfqpoint{15.749526in}{1.702958in}}%
\pgfpathcurveto{\pgfqpoint{15.619866in}{1.878257in}}{\pgfqpoint{15.456932in}{1.994258in}}{\pgfqpoint{15.296608in}{2.025412in}}%
\pgfpathcurveto{\pgfqpoint{15.136284in}{2.056566in}}{\pgfqpoint{14.991660in}{2.000330in}}{\pgfqpoint{14.894587in}{1.869089in}}%
\pgfpathcurveto{\pgfqpoint{14.797515in}{1.737847in}}{\pgfqpoint{14.755920in}{1.542316in}}{\pgfqpoint{14.778963in}{1.325559in}}%
\pgfpathcurveto{\pgfqpoint{14.802006in}{1.108802in}}{\pgfqpoint{14.887806in}{0.888516in}}{\pgfqpoint{15.017466in}{0.713216in}}%
\pgfpathcurveto{\pgfqpoint{15.147126in}{0.537916in}}{\pgfqpoint{15.310060in}{0.421916in}}{\pgfqpoint{15.470384in}{0.390762in}}%
\pgfpathcurveto{\pgfqpoint{15.630708in}{0.359608in}}{\pgfqpoint{15.775332in}{0.415844in}}{\pgfqpoint{15.872404in}{0.547085in}}%
\pgfpathlineto{\pgfqpoint{15.872404in}{0.547085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.856108in}{0.569119in}}%
\pgfpathcurveto{\pgfqpoint{15.949944in}{0.695985in}}{\pgfqpoint{15.990153in}{0.884998in}}{\pgfqpoint{15.967878in}{1.094530in}}%
\pgfpathcurveto{\pgfqpoint{15.945603in}{1.304062in}}{\pgfqpoint{15.862663in}{1.517005in}}{\pgfqpoint{15.737325in}{1.686462in}}%
\pgfpathcurveto{\pgfqpoint{15.611987in}{1.855918in}}{\pgfqpoint{15.454484in}{1.968052in}}{\pgfqpoint{15.299504in}{1.998168in}}%
\pgfpathcurveto{\pgfqpoint{15.144524in}{2.028284in}}{\pgfqpoint{15.004721in}{1.973922in}}{\pgfqpoint{14.910884in}{1.847055in}}%
\pgfpathcurveto{\pgfqpoint{14.817048in}{1.720189in}}{\pgfqpoint{14.776839in}{1.531175in}}{\pgfqpoint{14.799114in}{1.321644in}}%
\pgfpathcurveto{\pgfqpoint{14.821389in}{1.112112in}}{\pgfqpoint{14.904329in}{0.899168in}}{\pgfqpoint{15.029667in}{0.729712in}}%
\pgfpathcurveto{\pgfqpoint{15.155005in}{0.560255in}}{\pgfqpoint{15.312508in}{0.448121in}}{\pgfqpoint{15.467488in}{0.418006in}}%
\pgfpathcurveto{\pgfqpoint{15.622468in}{0.387890in}}{\pgfqpoint{15.762271in}{0.442252in}}{\pgfqpoint{15.856108in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{15.856108in}{0.569119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.839811in}{0.591152in}}%
\pgfpathcurveto{\pgfqpoint{15.930411in}{0.713644in}}{\pgfqpoint{15.969233in}{0.896139in}}{\pgfqpoint{15.947727in}{1.098446in}}%
\pgfpathcurveto{\pgfqpoint{15.926220in}{1.300753in}}{\pgfqpoint{15.846140in}{1.506353in}}{\pgfqpoint{15.725124in}{1.669966in}}%
\pgfpathcurveto{\pgfqpoint{15.604108in}{1.833579in}}{\pgfqpoint{15.452036in}{1.941847in}}{\pgfqpoint{15.302400in}{1.970924in}}%
\pgfpathcurveto{\pgfqpoint{15.152765in}{2.000001in}}{\pgfqpoint{15.017782in}{1.947514in}}{\pgfqpoint{14.927181in}{1.825022in}}%
\pgfpathcurveto{\pgfqpoint{14.836580in}{1.702530in}}{\pgfqpoint{14.797758in}{1.520034in}}{\pgfqpoint{14.819265in}{1.317728in}}%
\pgfpathcurveto{\pgfqpoint{14.840772in}{1.115421in}}{\pgfqpoint{14.920852in}{0.909821in}}{\pgfqpoint{15.041868in}{0.746208in}}%
\pgfpathcurveto{\pgfqpoint{15.162884in}{0.582594in}}{\pgfqpoint{15.314956in}{0.474327in}}{\pgfqpoint{15.464592in}{0.445250in}}%
\pgfpathcurveto{\pgfqpoint{15.614227in}{0.416173in}}{\pgfqpoint{15.749210in}{0.468660in}}{\pgfqpoint{15.839811in}{0.591152in}}%
\pgfpathlineto{\pgfqpoint{15.839811in}{0.591152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.823514in}{0.613185in}}%
\pgfpathcurveto{\pgfqpoint{15.910879in}{0.731302in}}{\pgfqpoint{15.948314in}{0.907280in}}{\pgfqpoint{15.927576in}{1.102362in}}%
\pgfpathcurveto{\pgfqpoint{15.906837in}{1.297443in}}{\pgfqpoint{15.829617in}{1.495701in}}{\pgfqpoint{15.712923in}{1.653471in}}%
\pgfpathcurveto{\pgfqpoint{15.596229in}{1.811240in}}{\pgfqpoint{15.449588in}{1.915641in}}{\pgfqpoint{15.305297in}{1.943680in}}%
\pgfpathcurveto{\pgfqpoint{15.161005in}{1.971718in}}{\pgfqpoint{15.030843in}{1.921106in}}{\pgfqpoint{14.943478in}{1.802988in}}%
\pgfpathcurveto{\pgfqpoint{14.856113in}{1.684871in}}{\pgfqpoint{14.818678in}{1.508893in}}{\pgfqpoint{14.839416in}{1.313812in}}%
\pgfpathcurveto{\pgfqpoint{14.860155in}{1.118731in}}{\pgfqpoint{14.937375in}{0.920473in}}{\pgfqpoint{15.054069in}{0.762703in}}%
\pgfpathcurveto{\pgfqpoint{15.170763in}{0.604934in}}{\pgfqpoint{15.317404in}{0.500533in}}{\pgfqpoint{15.461695in}{0.472494in}}%
\pgfpathcurveto{\pgfqpoint{15.605987in}{0.444456in}}{\pgfqpoint{15.736149in}{0.495068in}}{\pgfqpoint{15.823514in}{0.613185in}}%
\pgfpathlineto{\pgfqpoint{15.823514in}{0.613185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.807217in}{0.635219in}}%
\pgfpathcurveto{\pgfqpoint{15.891346in}{0.748961in}}{\pgfqpoint{15.927395in}{0.918421in}}{\pgfqpoint{15.907424in}{1.106277in}}%
\pgfpathcurveto{\pgfqpoint{15.887454in}{1.294134in}}{\pgfqpoint{15.813094in}{1.485048in}}{\pgfqpoint{15.700722in}{1.636975in}}%
\pgfpathcurveto{\pgfqpoint{15.588350in}{1.788901in}}{\pgfqpoint{15.447140in}{1.889435in}}{\pgfqpoint{15.308193in}{1.916435in}}%
\pgfpathcurveto{\pgfqpoint{15.169245in}{1.943436in}}{\pgfqpoint{15.043905in}{1.894697in}}{\pgfqpoint{14.959775in}{1.780955in}}%
\pgfpathcurveto{\pgfqpoint{14.875646in}{1.667213in}}{\pgfqpoint{14.839597in}{1.497753in}}{\pgfqpoint{14.859567in}{1.309896in}}%
\pgfpathcurveto{\pgfqpoint{14.879538in}{1.122040in}}{\pgfqpoint{14.953898in}{0.931125in}}{\pgfqpoint{15.066270in}{0.779199in}}%
\pgfpathcurveto{\pgfqpoint{15.178642in}{0.627273in}}{\pgfqpoint{15.319852in}{0.526739in}}{\pgfqpoint{15.458799in}{0.499738in}}%
\pgfpathcurveto{\pgfqpoint{15.597746in}{0.472738in}}{\pgfqpoint{15.723087in}{0.521476in}}{\pgfqpoint{15.807217in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{15.807217in}{0.635219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790920in}{0.657252in}}%
\pgfpathcurveto{\pgfqpoint{15.871813in}{0.766620in}}{\pgfqpoint{15.906476in}{0.929562in}}{\pgfqpoint{15.887273in}{1.110193in}}%
\pgfpathcurveto{\pgfqpoint{15.868071in}{1.290824in}}{\pgfqpoint{15.796571in}{1.474396in}}{\pgfqpoint{15.688521in}{1.620479in}}%
\pgfpathcurveto{\pgfqpoint{15.580471in}{1.766562in}}{\pgfqpoint{15.444692in}{1.863230in}}{\pgfqpoint{15.311089in}{1.889191in}}%
\pgfpathcurveto{\pgfqpoint{15.177486in}{1.915153in}}{\pgfqpoint{15.056966in}{1.868289in}}{\pgfqpoint{14.976072in}{1.758922in}}%
\pgfpathcurveto{\pgfqpoint{14.895179in}{1.649554in}}{\pgfqpoint{14.860516in}{1.486612in}}{\pgfqpoint{14.879719in}{1.305981in}}%
\pgfpathcurveto{\pgfqpoint{14.898921in}{1.125350in}}{\pgfqpoint{14.970421in}{0.941778in}}{\pgfqpoint{15.078471in}{0.795695in}}%
\pgfpathcurveto{\pgfqpoint{15.186521in}{0.649612in}}{\pgfqpoint{15.322299in}{0.552944in}}{\pgfqpoint{15.455903in}{0.526983in}}%
\pgfpathcurveto{\pgfqpoint{15.589506in}{0.501021in}}{\pgfqpoint{15.710026in}{0.547884in}}{\pgfqpoint{15.790920in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{15.790920in}{0.657252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.774623in}{0.679285in}}%
\pgfpathcurveto{\pgfqpoint{15.852281in}{0.784278in}}{\pgfqpoint{15.885557in}{0.940703in}}{\pgfqpoint{15.867122in}{1.114109in}}%
\pgfpathcurveto{\pgfqpoint{15.848688in}{1.287515in}}{\pgfqpoint{15.780048in}{1.463744in}}{\pgfqpoint{15.676320in}{1.603983in}}%
\pgfpathcurveto{\pgfqpoint{15.572592in}{1.744223in}}{\pgfqpoint{15.442245in}{1.837024in}}{\pgfqpoint{15.313985in}{1.861947in}}%
\pgfpathcurveto{\pgfqpoint{15.185726in}{1.886870in}}{\pgfqpoint{15.070027in}{1.841881in}}{\pgfqpoint{14.992369in}{1.736888in}}%
\pgfpathcurveto{\pgfqpoint{14.914711in}{1.631895in}}{\pgfqpoint{14.881435in}{1.475471in}}{\pgfqpoint{14.899870in}{1.302065in}}%
\pgfpathcurveto{\pgfqpoint{14.918304in}{1.128659in}}{\pgfqpoint{14.986944in}{0.952430in}}{\pgfqpoint{15.090672in}{0.812190in}}%
\pgfpathcurveto{\pgfqpoint{15.194400in}{0.671951in}}{\pgfqpoint{15.324747in}{0.579150in}}{\pgfqpoint{15.453006in}{0.554227in}}%
\pgfpathcurveto{\pgfqpoint{15.581266in}{0.529303in}}{\pgfqpoint{15.696965in}{0.574292in}}{\pgfqpoint{15.774623in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{15.774623in}{0.679285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.758326in}{0.701319in}}%
\pgfpathcurveto{\pgfqpoint{15.832748in}{0.801937in}}{\pgfqpoint{15.864637in}{0.951844in}}{\pgfqpoint{15.846971in}{1.118025in}}%
\pgfpathcurveto{\pgfqpoint{15.829305in}{1.284205in}}{\pgfqpoint{15.763525in}{1.453091in}}{\pgfqpoint{15.664119in}{1.587488in}}%
\pgfpathcurveto{\pgfqpoint{15.564713in}{1.721884in}}{\pgfqpoint{15.439797in}{1.810818in}}{\pgfqpoint{15.316882in}{1.834703in}}%
\pgfpathcurveto{\pgfqpoint{15.193967in}{1.858588in}}{\pgfqpoint{15.083088in}{1.815473in}}{\pgfqpoint{15.008666in}{1.714855in}}%
\pgfpathcurveto{\pgfqpoint{14.934244in}{1.614237in}}{\pgfqpoint{14.902354in}{1.464330in}}{\pgfqpoint{14.920021in}{1.298149in}}%
\pgfpathcurveto{\pgfqpoint{14.937687in}{1.131969in}}{\pgfqpoint{15.003467in}{0.963082in}}{\pgfqpoint{15.102873in}{0.828686in}}%
\pgfpathcurveto{\pgfqpoint{15.202279in}{0.694290in}}{\pgfqpoint{15.327195in}{0.605356in}}{\pgfqpoint{15.450110in}{0.581471in}}%
\pgfpathcurveto{\pgfqpoint{15.573025in}{0.557586in}}{\pgfqpoint{15.683904in}{0.600701in}}{\pgfqpoint{15.758326in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{15.758326in}{0.701319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.742029in}{0.723352in}}%
\pgfpathcurveto{\pgfqpoint{15.813215in}{0.819596in}}{\pgfqpoint{15.843718in}{0.962985in}}{\pgfqpoint{15.826820in}{1.121940in}}%
\pgfpathcurveto{\pgfqpoint{15.809922in}{1.280896in}}{\pgfqpoint{15.747002in}{1.442439in}}{\pgfqpoint{15.651918in}{1.570992in}}%
\pgfpathcurveto{\pgfqpoint{15.556834in}{1.699545in}}{\pgfqpoint{15.437349in}{1.784612in}}{\pgfqpoint{15.319778in}{1.807459in}}%
\pgfpathcurveto{\pgfqpoint{15.202207in}{1.830305in}}{\pgfqpoint{15.096149in}{1.789065in}}{\pgfqpoint{15.024963in}{1.692821in}}%
\pgfpathcurveto{\pgfqpoint{14.953777in}{1.596578in}}{\pgfqpoint{14.923274in}{1.453189in}}{\pgfqpoint{14.940172in}{1.294233in}}%
\pgfpathcurveto{\pgfqpoint{14.957070in}{1.135278in}}{\pgfqpoint{15.019990in}{0.973735in}}{\pgfqpoint{15.115074in}{0.845182in}}%
\pgfpathcurveto{\pgfqpoint{15.210158in}{0.716629in}}{\pgfqpoint{15.329643in}{0.631561in}}{\pgfqpoint{15.447214in}{0.608715in}}%
\pgfpathcurveto{\pgfqpoint{15.564785in}{0.585869in}}{\pgfqpoint{15.670842in}{0.627109in}}{\pgfqpoint{15.742029in}{0.723352in}}%
\pgfpathlineto{\pgfqpoint{15.742029in}{0.723352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.725732in}{0.745386in}}%
\pgfpathcurveto{\pgfqpoint{15.793683in}{0.837255in}}{\pgfqpoint{15.822799in}{0.974126in}}{\pgfqpoint{15.806669in}{1.125856in}}%
\pgfpathcurveto{\pgfqpoint{15.790539in}{1.277586in}}{\pgfqpoint{15.730479in}{1.431787in}}{\pgfqpoint{15.639717in}{1.554496in}}%
\pgfpathcurveto{\pgfqpoint{15.548955in}{1.677206in}}{\pgfqpoint{15.434901in}{1.758407in}}{\pgfqpoint{15.322674in}{1.780215in}}%
\pgfpathcurveto{\pgfqpoint{15.210447in}{1.802022in}}{\pgfqpoint{15.109211in}{1.762657in}}{\pgfqpoint{15.041260in}{1.670788in}}%
\pgfpathcurveto{\pgfqpoint{14.973309in}{1.578919in}}{\pgfqpoint{14.944193in}{1.442048in}}{\pgfqpoint{14.960323in}{1.290318in}}%
\pgfpathcurveto{\pgfqpoint{14.976453in}{1.138588in}}{\pgfqpoint{15.036513in}{0.984387in}}{\pgfqpoint{15.127275in}{0.861677in}}%
\pgfpathcurveto{\pgfqpoint{15.218037in}{0.738968in}}{\pgfqpoint{15.332091in}{0.657767in}}{\pgfqpoint{15.444318in}{0.635959in}}%
\pgfpathcurveto{\pgfqpoint{15.556544in}{0.614151in}}{\pgfqpoint{15.657781in}{0.653517in}}{\pgfqpoint{15.725732in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{15.725732in}{0.745386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.709435in}{0.767419in}}%
\pgfpathcurveto{\pgfqpoint{15.774150in}{0.854913in}}{\pgfqpoint{15.801880in}{0.985267in}}{\pgfqpoint{15.786518in}{1.129772in}}%
\pgfpathcurveto{\pgfqpoint{15.771156in}{1.274277in}}{\pgfqpoint{15.713956in}{1.421134in}}{\pgfqpoint{15.627516in}{1.538001in}}%
\pgfpathcurveto{\pgfqpoint{15.541076in}{1.654867in}}{\pgfqpoint{15.432453in}{1.732201in}}{\pgfqpoint{15.325570in}{1.752970in}}%
\pgfpathcurveto{\pgfqpoint{15.218688in}{1.773740in}}{\pgfqpoint{15.122272in}{1.736249in}}{\pgfqpoint{15.057557in}{1.648755in}}%
\pgfpathcurveto{\pgfqpoint{14.992842in}{1.561261in}}{\pgfqpoint{14.965112in}{1.430907in}}{\pgfqpoint{14.980474in}{1.286402in}}%
\pgfpathcurveto{\pgfqpoint{14.995836in}{1.141897in}}{\pgfqpoint{15.053036in}{0.995040in}}{\pgfqpoint{15.139476in}{0.878173in}}%
\pgfpathcurveto{\pgfqpoint{15.225916in}{0.761307in}}{\pgfqpoint{15.334539in}{0.683973in}}{\pgfqpoint{15.441421in}{0.663203in}}%
\pgfpathcurveto{\pgfqpoint{15.548304in}{0.642434in}}{\pgfqpoint{15.644720in}{0.679925in}}{\pgfqpoint{15.709435in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{15.709435in}{0.767419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.693138in}{0.789452in}}%
\pgfpathcurveto{\pgfqpoint{15.754617in}{0.872572in}}{\pgfqpoint{15.780961in}{0.996408in}}{\pgfqpoint{15.766367in}{1.133688in}}%
\pgfpathcurveto{\pgfqpoint{15.751773in}{1.270967in}}{\pgfqpoint{15.697433in}{1.410482in}}{\pgfqpoint{15.615315in}{1.521505in}}%
\pgfpathcurveto{\pgfqpoint{15.533197in}{1.632528in}}{\pgfqpoint{15.430005in}{1.705995in}}{\pgfqpoint{15.328467in}{1.725726in}}%
\pgfpathcurveto{\pgfqpoint{15.226928in}{1.745457in}}{\pgfqpoint{15.135333in}{1.709841in}}{\pgfqpoint{15.073854in}{1.626721in}}%
\pgfpathcurveto{\pgfqpoint{15.012375in}{1.543602in}}{\pgfqpoint{14.986031in}{1.419766in}}{\pgfqpoint{15.000625in}{1.282486in}}%
\pgfpathcurveto{\pgfqpoint{15.015219in}{1.145207in}}{\pgfqpoint{15.069559in}{1.005692in}}{\pgfqpoint{15.151677in}{0.894669in}}%
\pgfpathcurveto{\pgfqpoint{15.233795in}{0.783646in}}{\pgfqpoint{15.336987in}{0.710178in}}{\pgfqpoint{15.438525in}{0.690448in}}%
\pgfpathcurveto{\pgfqpoint{15.540064in}{0.670717in}}{\pgfqpoint{15.631659in}{0.706333in}}{\pgfqpoint{15.693138in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{15.693138in}{0.789452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.676841in}{0.811486in}}%
\pgfpathcurveto{\pgfqpoint{15.735084in}{0.890231in}}{\pgfqpoint{15.760041in}{1.007549in}}{\pgfqpoint{15.746216in}{1.137603in}}%
\pgfpathcurveto{\pgfqpoint{15.732390in}{1.267658in}}{\pgfqpoint{15.680910in}{1.399829in}}{\pgfqpoint{15.603114in}{1.505009in}}%
\pgfpathcurveto{\pgfqpoint{15.525318in}{1.610189in}}{\pgfqpoint{15.427557in}{1.679790in}}{\pgfqpoint{15.331363in}{1.698482in}}%
\pgfpathcurveto{\pgfqpoint{15.235169in}{1.717174in}}{\pgfqpoint{15.148394in}{1.683433in}}{\pgfqpoint{15.090151in}{1.604688in}}%
\pgfpathcurveto{\pgfqpoint{15.031907in}{1.525943in}}{\pgfqpoint{15.006950in}{1.408625in}}{\pgfqpoint{15.020776in}{1.278570in}}%
\pgfpathcurveto{\pgfqpoint{15.034602in}{1.148516in}}{\pgfqpoint{15.086082in}{1.016344in}}{\pgfqpoint{15.163878in}{0.911164in}}%
\pgfpathcurveto{\pgfqpoint{15.241674in}{0.805985in}}{\pgfqpoint{15.339434in}{0.736384in}}{\pgfqpoint{15.435629in}{0.717692in}}%
\pgfpathcurveto{\pgfqpoint{15.531823in}{0.698999in}}{\pgfqpoint{15.618598in}{0.732741in}}{\pgfqpoint{15.676841in}{0.811486in}}%
\pgfpathlineto{\pgfqpoint{15.676841in}{0.811486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.660544in}{0.833519in}}%
\pgfpathcurveto{\pgfqpoint{15.715552in}{0.907889in}}{\pgfqpoint{15.739122in}{1.018690in}}{\pgfqpoint{15.726065in}{1.141519in}}%
\pgfpathcurveto{\pgfqpoint{15.713007in}{1.264348in}}{\pgfqpoint{15.664387in}{1.389177in}}{\pgfqpoint{15.590913in}{1.488514in}}%
\pgfpathcurveto{\pgfqpoint{15.517439in}{1.587850in}}{\pgfqpoint{15.425110in}{1.653584in}}{\pgfqpoint{15.334259in}{1.671238in}}%
\pgfpathcurveto{\pgfqpoint{15.243409in}{1.688892in}}{\pgfqpoint{15.161455in}{1.657025in}}{\pgfqpoint{15.106448in}{1.582655in}}%
\pgfpathcurveto{\pgfqpoint{15.051440in}{1.508284in}}{\pgfqpoint{15.027870in}{1.397484in}}{\pgfqpoint{15.040927in}{1.274655in}}%
\pgfpathcurveto{\pgfqpoint{15.053985in}{1.151825in}}{\pgfqpoint{15.102605in}{1.026997in}}{\pgfqpoint{15.176079in}{0.927660in}}%
\pgfpathcurveto{\pgfqpoint{15.249553in}{0.828324in}}{\pgfqpoint{15.341882in}{0.762590in}}{\pgfqpoint{15.432733in}{0.744936in}}%
\pgfpathcurveto{\pgfqpoint{15.523583in}{0.727282in}}{\pgfqpoint{15.605536in}{0.759149in}}{\pgfqpoint{15.660544in}{0.833519in}}%
\pgfpathlineto{\pgfqpoint{15.660544in}{0.833519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.644247in}{0.855553in}}%
\pgfpathcurveto{\pgfqpoint{15.696019in}{0.925548in}}{\pgfqpoint{15.718203in}{1.029831in}}{\pgfqpoint{15.705913in}{1.145435in}}%
\pgfpathcurveto{\pgfqpoint{15.693624in}{1.261039in}}{\pgfqpoint{15.647864in}{1.378525in}}{\pgfqpoint{15.578712in}{1.472018in}}%
\pgfpathcurveto{\pgfqpoint{15.509560in}{1.565511in}}{\pgfqpoint{15.422662in}{1.627378in}}{\pgfqpoint{15.337156in}{1.643994in}}%
\pgfpathcurveto{\pgfqpoint{15.251649in}{1.660609in}}{\pgfqpoint{15.174517in}{1.630616in}}{\pgfqpoint{15.122745in}{1.560621in}}%
\pgfpathcurveto{\pgfqpoint{15.070973in}{1.490626in}}{\pgfqpoint{15.048789in}{1.386343in}}{\pgfqpoint{15.061078in}{1.270739in}}%
\pgfpathcurveto{\pgfqpoint{15.073368in}{1.155135in}}{\pgfqpoint{15.119128in}{1.037649in}}{\pgfqpoint{15.188280in}{0.944156in}}%
\pgfpathcurveto{\pgfqpoint{15.257432in}{0.850663in}}{\pgfqpoint{15.344330in}{0.788796in}}{\pgfqpoint{15.429836in}{0.772180in}}%
\pgfpathcurveto{\pgfqpoint{15.515342in}{0.755565in}}{\pgfqpoint{15.592475in}{0.785557in}}{\pgfqpoint{15.644247in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{15.644247in}{0.855553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.627950in}{0.877586in}}%
\pgfpathcurveto{\pgfqpoint{15.676486in}{0.943207in}}{\pgfqpoint{15.697284in}{1.040972in}}{\pgfqpoint{15.685762in}{1.149351in}}%
\pgfpathcurveto{\pgfqpoint{15.674241in}{1.257729in}}{\pgfqpoint{15.631341in}{1.367872in}}{\pgfqpoint{15.566511in}{1.455522in}}%
\pgfpathcurveto{\pgfqpoint{15.501681in}{1.543172in}}{\pgfqpoint{15.420214in}{1.601172in}}{\pgfqpoint{15.340052in}{1.616749in}}%
\pgfpathcurveto{\pgfqpoint{15.259890in}{1.632327in}}{\pgfqpoint{15.187578in}{1.604208in}}{\pgfqpoint{15.139042in}{1.538588in}}%
\pgfpathcurveto{\pgfqpoint{15.090506in}{1.472967in}}{\pgfqpoint{15.069708in}{1.375202in}}{\pgfqpoint{15.081229in}{1.266823in}}%
\pgfpathcurveto{\pgfqpoint{15.092751in}{1.158444in}}{\pgfqpoint{15.135651in}{1.048301in}}{\pgfqpoint{15.200481in}{0.960652in}}%
\pgfpathcurveto{\pgfqpoint{15.265311in}{0.873002in}}{\pgfqpoint{15.346778in}{0.815001in}}{\pgfqpoint{15.426940in}{0.799424in}}%
\pgfpathcurveto{\pgfqpoint{15.507102in}{0.783847in}}{\pgfqpoint{15.579414in}{0.811965in}}{\pgfqpoint{15.627950in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{15.627950in}{0.877586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.611653in}{0.899619in}}%
\pgfpathcurveto{\pgfqpoint{15.656954in}{0.960865in}}{\pgfqpoint{15.676365in}{1.052113in}}{\pgfqpoint{15.665611in}{1.153266in}}%
\pgfpathcurveto{\pgfqpoint{15.654858in}{1.254420in}}{\pgfqpoint{15.614818in}{1.357220in}}{\pgfqpoint{15.554310in}{1.439027in}}%
\pgfpathcurveto{\pgfqpoint{15.493802in}{1.520833in}}{\pgfqpoint{15.417766in}{1.574967in}}{\pgfqpoint{15.342948in}{1.589505in}}%
\pgfpathcurveto{\pgfqpoint{15.268130in}{1.604044in}}{\pgfqpoint{15.200639in}{1.577800in}}{\pgfqpoint{15.155339in}{1.516554in}}%
\pgfpathcurveto{\pgfqpoint{15.110038in}{1.455308in}}{\pgfqpoint{15.090627in}{1.364061in}}{\pgfqpoint{15.101381in}{1.262907in}}%
\pgfpathcurveto{\pgfqpoint{15.112134in}{1.161754in}}{\pgfqpoint{15.152174in}{1.058954in}}{\pgfqpoint{15.212682in}{0.977147in}}%
\pgfpathcurveto{\pgfqpoint{15.273190in}{0.895341in}}{\pgfqpoint{15.349226in}{0.841207in}}{\pgfqpoint{15.424044in}{0.826668in}}%
\pgfpathcurveto{\pgfqpoint{15.498862in}{0.812130in}}{\pgfqpoint{15.566353in}{0.838373in}}{\pgfqpoint{15.611653in}{0.899619in}}%
\pgfpathlineto{\pgfqpoint{15.611653in}{0.899619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.595356in}{0.921653in}}%
\pgfpathcurveto{\pgfqpoint{15.637421in}{0.978524in}}{\pgfqpoint{15.655445in}{1.063254in}}{\pgfqpoint{15.645460in}{1.157182in}}%
\pgfpathcurveto{\pgfqpoint{15.635475in}{1.251110in}}{\pgfqpoint{15.598295in}{1.346568in}}{\pgfqpoint{15.542109in}{1.422531in}}%
\pgfpathcurveto{\pgfqpoint{15.485923in}{1.498494in}}{\pgfqpoint{15.415318in}{1.548761in}}{\pgfqpoint{15.345844in}{1.562261in}}%
\pgfpathcurveto{\pgfqpoint{15.276371in}{1.575761in}}{\pgfqpoint{15.213700in}{1.551392in}}{\pgfqpoint{15.171636in}{1.494521in}}%
\pgfpathcurveto{\pgfqpoint{15.129571in}{1.437650in}}{\pgfqpoint{15.111546in}{1.352920in}}{\pgfqpoint{15.121532in}{1.258992in}}%
\pgfpathcurveto{\pgfqpoint{15.131517in}{1.165063in}}{\pgfqpoint{15.168697in}{1.069606in}}{\pgfqpoint{15.224883in}{0.993643in}}%
\pgfpathcurveto{\pgfqpoint{15.281069in}{0.917680in}}{\pgfqpoint{15.351674in}{0.867413in}}{\pgfqpoint{15.421147in}{0.853913in}}%
\pgfpathcurveto{\pgfqpoint{15.490621in}{0.840413in}}{\pgfqpoint{15.553292in}{0.864782in}}{\pgfqpoint{15.595356in}{0.921653in}}%
\pgfpathlineto{\pgfqpoint{15.595356in}{0.921653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.579059in}{0.943686in}}%
\pgfpathcurveto{\pgfqpoint{15.617888in}{0.996183in}}{\pgfqpoint{15.634526in}{1.074395in}}{\pgfqpoint{15.625309in}{1.161098in}}%
\pgfpathcurveto{\pgfqpoint{15.616092in}{1.247801in}}{\pgfqpoint{15.581772in}{1.335915in}}{\pgfqpoint{15.529908in}{1.406035in}}%
\pgfpathcurveto{\pgfqpoint{15.478044in}{1.476155in}}{\pgfqpoint{15.412870in}{1.522555in}}{\pgfqpoint{15.348741in}{1.535017in}}%
\pgfpathcurveto{\pgfqpoint{15.284611in}{1.547479in}}{\pgfqpoint{15.226761in}{1.524984in}}{\pgfqpoint{15.187933in}{1.472488in}}%
\pgfpathcurveto{\pgfqpoint{15.149104in}{1.419991in}}{\pgfqpoint{15.132466in}{1.341779in}}{\pgfqpoint{15.141683in}{1.255076in}}%
\pgfpathcurveto{\pgfqpoint{15.150900in}{1.168373in}}{\pgfqpoint{15.185220in}{1.080258in}}{\pgfqpoint{15.237084in}{1.010139in}}%
\pgfpathcurveto{\pgfqpoint{15.288948in}{0.940019in}}{\pgfqpoint{15.354122in}{0.893618in}}{\pgfqpoint{15.418251in}{0.881157in}}%
\pgfpathcurveto{\pgfqpoint{15.482381in}{0.868695in}}{\pgfqpoint{15.540230in}{0.891190in}}{\pgfqpoint{15.579059in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{15.579059in}{0.943686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.562762in}{0.965720in}}%
\pgfpathcurveto{\pgfqpoint{15.598356in}{1.013841in}}{\pgfqpoint{15.613607in}{1.085536in}}{\pgfqpoint{15.605158in}{1.165014in}}%
\pgfpathcurveto{\pgfqpoint{15.596709in}{1.244491in}}{\pgfqpoint{15.565249in}{1.325263in}}{\pgfqpoint{15.517707in}{1.389539in}}%
\pgfpathcurveto{\pgfqpoint{15.470165in}{1.453816in}}{\pgfqpoint{15.410422in}{1.496350in}}{\pgfqpoint{15.351637in}{1.507773in}}%
\pgfpathcurveto{\pgfqpoint{15.292851in}{1.519196in}}{\pgfqpoint{15.239823in}{1.498576in}}{\pgfqpoint{15.204229in}{1.450454in}}%
\pgfpathcurveto{\pgfqpoint{15.168636in}{1.402332in}}{\pgfqpoint{15.153385in}{1.330638in}}{\pgfqpoint{15.161834in}{1.251160in}}%
\pgfpathcurveto{\pgfqpoint{15.170283in}{1.171682in}}{\pgfqpoint{15.201743in}{1.090911in}}{\pgfqpoint{15.249285in}{1.026634in}}%
\pgfpathcurveto{\pgfqpoint{15.296827in}{0.962358in}}{\pgfqpoint{15.356569in}{0.919824in}}{\pgfqpoint{15.415355in}{0.908401in}}%
\pgfpathcurveto{\pgfqpoint{15.474140in}{0.896978in}}{\pgfqpoint{15.527169in}{0.917598in}}{\pgfqpoint{15.562762in}{0.965720in}}%
\pgfpathlineto{\pgfqpoint{15.562762in}{0.965720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.546465in}{0.987753in}}%
\pgfpathcurveto{\pgfqpoint{15.578823in}{1.031500in}}{\pgfqpoint{15.592688in}{1.096677in}}{\pgfqpoint{15.585007in}{1.168929in}}%
\pgfpathcurveto{\pgfqpoint{15.577326in}{1.241182in}}{\pgfqpoint{15.548726in}{1.314611in}}{\pgfqpoint{15.505506in}{1.373044in}}%
\pgfpathcurveto{\pgfqpoint{15.462286in}{1.431477in}}{\pgfqpoint{15.407975in}{1.470144in}}{\pgfqpoint{15.354533in}{1.480529in}}%
\pgfpathcurveto{\pgfqpoint{15.301092in}{1.490913in}}{\pgfqpoint{15.252884in}{1.472168in}}{\pgfqpoint{15.220526in}{1.428421in}}%
\pgfpathcurveto{\pgfqpoint{15.188169in}{1.384674in}}{\pgfqpoint{15.174304in}{1.319497in}}{\pgfqpoint{15.181985in}{1.247244in}}%
\pgfpathcurveto{\pgfqpoint{15.189666in}{1.174992in}}{\pgfqpoint{15.218266in}{1.101563in}}{\pgfqpoint{15.261486in}{1.043130in}}%
\pgfpathcurveto{\pgfqpoint{15.304706in}{0.984697in}}{\pgfqpoint{15.359017in}{0.946030in}}{\pgfqpoint{15.412459in}{0.935645in}}%
\pgfpathcurveto{\pgfqpoint{15.465900in}{0.925260in}}{\pgfqpoint{15.514108in}{0.944006in}}{\pgfqpoint{15.546465in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{15.546465in}{0.987753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.530168in}{1.009786in}}%
\pgfpathcurveto{\pgfqpoint{15.559290in}{1.049159in}}{\pgfqpoint{15.571769in}{1.107818in}}{\pgfqpoint{15.564856in}{1.172845in}}%
\pgfpathcurveto{\pgfqpoint{15.557943in}{1.237872in}}{\pgfqpoint{15.532203in}{1.303958in}}{\pgfqpoint{15.493305in}{1.356548in}}%
\pgfpathcurveto{\pgfqpoint{15.454407in}{1.409138in}}{\pgfqpoint{15.405527in}{1.443938in}}{\pgfqpoint{15.357429in}{1.453284in}}%
\pgfpathcurveto{\pgfqpoint{15.309332in}{1.462631in}}{\pgfqpoint{15.265945in}{1.445760in}}{\pgfqpoint{15.236823in}{1.406387in}}%
\pgfpathcurveto{\pgfqpoint{15.207702in}{1.367015in}}{\pgfqpoint{15.195223in}{1.308356in}}{\pgfqpoint{15.202136in}{1.243329in}}%
\pgfpathcurveto{\pgfqpoint{15.209049in}{1.178301in}}{\pgfqpoint{15.234789in}{1.112216in}}{\pgfqpoint{15.273687in}{1.059626in}}%
\pgfpathcurveto{\pgfqpoint{15.312585in}{1.007036in}}{\pgfqpoint{15.361465in}{0.972236in}}{\pgfqpoint{15.409562in}{0.962889in}}%
\pgfpathcurveto{\pgfqpoint{15.457660in}{0.953543in}}{\pgfqpoint{15.501047in}{0.970414in}}{\pgfqpoint{15.530168in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{15.530168in}{1.009786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.513872in}{1.031820in}}%
\pgfpathcurveto{\pgfqpoint{15.539757in}{1.066817in}}{\pgfqpoint{15.550850in}{1.118959in}}{\pgfqpoint{15.544705in}{1.176761in}}%
\pgfpathcurveto{\pgfqpoint{15.538560in}{1.234563in}}{\pgfqpoint{15.515680in}{1.293306in}}{\pgfqpoint{15.481104in}{1.340052in}}%
\pgfpathcurveto{\pgfqpoint{15.446528in}{1.386799in}}{\pgfqpoint{15.403079in}{1.417733in}}{\pgfqpoint{15.360326in}{1.426040in}}%
\pgfpathcurveto{\pgfqpoint{15.317573in}{1.434348in}}{\pgfqpoint{15.279006in}{1.419352in}}{\pgfqpoint{15.253120in}{1.384354in}}%
\pgfpathcurveto{\pgfqpoint{15.227234in}{1.349356in}}{\pgfqpoint{15.216142in}{1.297215in}}{\pgfqpoint{15.222287in}{1.239413in}}%
\pgfpathcurveto{\pgfqpoint{15.228432in}{1.181611in}}{\pgfqpoint{15.251312in}{1.122868in}}{\pgfqpoint{15.285888in}{1.076121in}}%
\pgfpathcurveto{\pgfqpoint{15.320464in}{1.029375in}}{\pgfqpoint{15.363913in}{0.998441in}}{\pgfqpoint{15.406666in}{0.990133in}}%
\pgfpathcurveto{\pgfqpoint{15.449419in}{0.981826in}}{\pgfqpoint{15.487986in}{0.996822in}}{\pgfqpoint{15.513872in}{1.031820in}}%
\pgfpathlineto{\pgfqpoint{15.513872in}{1.031820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.497575in}{1.053853in}}%
\pgfpathcurveto{\pgfqpoint{15.520225in}{1.084476in}}{\pgfqpoint{15.529930in}{1.130100in}}{\pgfqpoint{15.524554in}{1.180677in}}%
\pgfpathcurveto{\pgfqpoint{15.519177in}{1.231253in}}{\pgfqpoint{15.499157in}{1.282653in}}{\pgfqpoint{15.468903in}{1.323557in}}%
\pgfpathcurveto{\pgfqpoint{15.438649in}{1.364460in}}{\pgfqpoint{15.400631in}{1.391527in}}{\pgfqpoint{15.363222in}{1.398796in}}%
\pgfpathcurveto{\pgfqpoint{15.325813in}{1.406065in}}{\pgfqpoint{15.292067in}{1.392944in}}{\pgfqpoint{15.269417in}{1.362321in}}%
\pgfpathcurveto{\pgfqpoint{15.246767in}{1.331698in}}{\pgfqpoint{15.237062in}{1.286074in}}{\pgfqpoint{15.242438in}{1.235497in}}%
\pgfpathcurveto{\pgfqpoint{15.247815in}{1.184920in}}{\pgfqpoint{15.267835in}{1.133520in}}{\pgfqpoint{15.298089in}{1.092617in}}%
\pgfpathcurveto{\pgfqpoint{15.328343in}{1.051714in}}{\pgfqpoint{15.366361in}{1.024647in}}{\pgfqpoint{15.403770in}{1.017378in}}%
\pgfpathcurveto{\pgfqpoint{15.441179in}{1.010108in}}{\pgfqpoint{15.474924in}{1.023230in}}{\pgfqpoint{15.497575in}{1.053853in}}%
\pgfpathlineto{\pgfqpoint{15.497575in}{1.053853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.481278in}{1.075887in}}%
\pgfpathcurveto{\pgfqpoint{15.500692in}{1.102135in}}{\pgfqpoint{15.509011in}{1.141241in}}{\pgfqpoint{15.504403in}{1.184592in}}%
\pgfpathcurveto{\pgfqpoint{15.499794in}{1.227944in}}{\pgfqpoint{15.482634in}{1.272001in}}{\pgfqpoint{15.456702in}{1.307061in}}%
\pgfpathcurveto{\pgfqpoint{15.430770in}{1.342121in}}{\pgfqpoint{15.398183in}{1.365321in}}{\pgfqpoint{15.366118in}{1.371552in}}%
\pgfpathcurveto{\pgfqpoint{15.334053in}{1.377783in}}{\pgfqpoint{15.305129in}{1.366535in}}{\pgfqpoint{15.285714in}{1.340287in}}%
\pgfpathcurveto{\pgfqpoint{15.266300in}{1.314039in}}{\pgfqpoint{15.257981in}{1.274933in}}{\pgfqpoint{15.262589in}{1.231581in}}%
\pgfpathcurveto{\pgfqpoint{15.267198in}{1.188230in}}{\pgfqpoint{15.284358in}{1.144173in}}{\pgfqpoint{15.310290in}{1.109113in}}%
\pgfpathcurveto{\pgfqpoint{15.336222in}{1.074053in}}{\pgfqpoint{15.368809in}{1.050853in}}{\pgfqpoint{15.400874in}{1.044622in}}%
\pgfpathcurveto{\pgfqpoint{15.432938in}{1.038391in}}{\pgfqpoint{15.461863in}{1.049638in}}{\pgfqpoint{15.481278in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{15.481278in}{1.075887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.464981in}{1.097920in}}%
\pgfpathcurveto{\pgfqpoint{15.481159in}{1.119793in}}{\pgfqpoint{15.488092in}{1.152382in}}{\pgfqpoint{15.484251in}{1.188508in}}%
\pgfpathcurveto{\pgfqpoint{15.480411in}{1.224634in}}{\pgfqpoint{15.466111in}{1.261349in}}{\pgfqpoint{15.444501in}{1.290565in}}%
\pgfpathcurveto{\pgfqpoint{15.422891in}{1.319782in}}{\pgfqpoint{15.395735in}{1.339115in}}{\pgfqpoint{15.369015in}{1.344308in}}%
\pgfpathcurveto{\pgfqpoint{15.342294in}{1.349500in}}{\pgfqpoint{15.318190in}{1.340127in}}{\pgfqpoint{15.302011in}{1.318254in}}%
\pgfpathcurveto{\pgfqpoint{15.285832in}{1.296380in}}{\pgfqpoint{15.278900in}{1.263792in}}{\pgfqpoint{15.282740in}{1.227666in}}%
\pgfpathcurveto{\pgfqpoint{15.286581in}{1.191539in}}{\pgfqpoint{15.300881in}{1.154825in}}{\pgfqpoint{15.322491in}{1.125608in}}%
\pgfpathcurveto{\pgfqpoint{15.344101in}{1.096392in}}{\pgfqpoint{15.371257in}{1.077058in}}{\pgfqpoint{15.397977in}{1.071866in}}%
\pgfpathcurveto{\pgfqpoint{15.424698in}{1.066674in}}{\pgfqpoint{15.448802in}{1.076046in}}{\pgfqpoint{15.464981in}{1.097920in}}%
\pgfpathlineto{\pgfqpoint{15.464981in}{1.097920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.448684in}{1.119953in}}%
\pgfpathcurveto{\pgfqpoint{15.461627in}{1.137452in}}{\pgfqpoint{15.467173in}{1.163523in}}{\pgfqpoint{15.464100in}{1.192424in}}%
\pgfpathcurveto{\pgfqpoint{15.461028in}{1.221325in}}{\pgfqpoint{15.449588in}{1.250696in}}{\pgfqpoint{15.432300in}{1.274070in}}%
\pgfpathcurveto{\pgfqpoint{15.415012in}{1.297443in}}{\pgfqpoint{15.393287in}{1.312910in}}{\pgfqpoint{15.371911in}{1.317064in}}%
\pgfpathcurveto{\pgfqpoint{15.350534in}{1.321217in}}{\pgfqpoint{15.331251in}{1.313719in}}{\pgfqpoint{15.318308in}{1.296220in}}%
\pgfpathcurveto{\pgfqpoint{15.305365in}{1.278722in}}{\pgfqpoint{15.299819in}{1.252651in}}{\pgfqpoint{15.302892in}{1.223750in}}%
\pgfpathcurveto{\pgfqpoint{15.305964in}{1.194849in}}{\pgfqpoint{15.317404in}{1.165477in}}{\pgfqpoint{15.334692in}{1.142104in}}%
\pgfpathcurveto{\pgfqpoint{15.351980in}{1.118731in}}{\pgfqpoint{15.373704in}{1.103264in}}{\pgfqpoint{15.395081in}{1.099110in}}%
\pgfpathcurveto{\pgfqpoint{15.416458in}{1.094956in}}{\pgfqpoint{15.435741in}{1.102454in}}{\pgfqpoint{15.448684in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{15.448684in}{1.119953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.432387in}{1.141987in}}%
\pgfpathcurveto{\pgfqpoint{15.442094in}{1.155111in}}{\pgfqpoint{15.446254in}{1.174664in}}{\pgfqpoint{15.443949in}{1.196340in}}%
\pgfpathcurveto{\pgfqpoint{15.441645in}{1.218015in}}{\pgfqpoint{15.433065in}{1.240044in}}{\pgfqpoint{15.420099in}{1.257574in}}%
\pgfpathcurveto{\pgfqpoint{15.407133in}{1.275104in}}{\pgfqpoint{15.390840in}{1.286704in}}{\pgfqpoint{15.374807in}{1.289819in}}%
\pgfpathcurveto{\pgfqpoint{15.358775in}{1.292935in}}{\pgfqpoint{15.344312in}{1.287311in}}{\pgfqpoint{15.334605in}{1.274187in}}%
\pgfpathcurveto{\pgfqpoint{15.324898in}{1.261063in}}{\pgfqpoint{15.320738in}{1.241510in}}{\pgfqpoint{15.323043in}{1.219834in}}%
\pgfpathcurveto{\pgfqpoint{15.325347in}{1.198158in}}{\pgfqpoint{15.333927in}{1.176130in}}{\pgfqpoint{15.346893in}{1.158600in}}%
\pgfpathcurveto{\pgfqpoint{15.359859in}{1.141070in}}{\pgfqpoint{15.376152in}{1.129470in}}{\pgfqpoint{15.392185in}{1.126354in}}%
\pgfpathcurveto{\pgfqpoint{15.408217in}{1.123239in}}{\pgfqpoint{15.422680in}{1.128863in}}{\pgfqpoint{15.432387in}{1.141987in}}%
\pgfpathlineto{\pgfqpoint{15.432387in}{1.141987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.416090in}{1.164020in}}%
\pgfpathcurveto{\pgfqpoint{15.422561in}{1.172770in}}{\pgfqpoint{15.425334in}{1.185805in}}{\pgfqpoint{15.423798in}{1.200255in}}%
\pgfpathcurveto{\pgfqpoint{15.422262in}{1.214706in}}{\pgfqpoint{15.416542in}{1.229392in}}{\pgfqpoint{15.407898in}{1.241078in}}%
\pgfpathcurveto{\pgfqpoint{15.399254in}{1.252765in}}{\pgfqpoint{15.388392in}{1.260498in}}{\pgfqpoint{15.377703in}{1.262575in}}%
\pgfpathcurveto{\pgfqpoint{15.367015in}{1.264652in}}{\pgfqpoint{15.357374in}{1.260903in}}{\pgfqpoint{15.350902in}{1.252154in}}%
\pgfpathcurveto{\pgfqpoint{15.344431in}{1.243404in}}{\pgfqpoint{15.341658in}{1.230369in}}{\pgfqpoint{15.343194in}{1.215918in}}%
\pgfpathcurveto{\pgfqpoint{15.344730in}{1.201468in}}{\pgfqpoint{15.350450in}{1.186782in}}{\pgfqpoint{15.359094in}{1.175095in}}%
\pgfpathcurveto{\pgfqpoint{15.367738in}{1.163409in}}{\pgfqpoint{15.378600in}{1.155675in}}{\pgfqpoint{15.389288in}{1.153599in}}%
\pgfpathcurveto{\pgfqpoint{15.399977in}{1.151522in}}{\pgfqpoint{15.409618in}{1.155271in}}{\pgfqpoint{15.416090in}{1.164020in}}%
\pgfpathlineto{\pgfqpoint{15.416090in}{1.164020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.399793in}{1.186053in}}%
\pgfpathcurveto{\pgfqpoint{15.403029in}{1.190428in}}{\pgfqpoint{15.404415in}{1.196946in}}{\pgfqpoint{15.403647in}{1.204171in}}%
\pgfpathcurveto{\pgfqpoint{15.402879in}{1.211396in}}{\pgfqpoint{15.400019in}{1.218739in}}{\pgfqpoint{15.395697in}{1.224583in}}%
\pgfpathcurveto{\pgfqpoint{15.391375in}{1.230426in}}{\pgfqpoint{15.385944in}{1.234293in}}{\pgfqpoint{15.380600in}{1.235331in}}%
\pgfpathcurveto{\pgfqpoint{15.375256in}{1.236370in}}{\pgfqpoint{15.370435in}{1.234495in}}{\pgfqpoint{15.367199in}{1.230120in}}%
\pgfpathcurveto{\pgfqpoint{15.363963in}{1.225746in}}{\pgfqpoint{15.362577in}{1.219228in}}{\pgfqpoint{15.363345in}{1.212003in}}%
\pgfpathcurveto{\pgfqpoint{15.364113in}{1.204777in}}{\pgfqpoint{15.366973in}{1.197435in}}{\pgfqpoint{15.371295in}{1.191591in}}%
\pgfpathcurveto{\pgfqpoint{15.375617in}{1.185748in}}{\pgfqpoint{15.381048in}{1.181881in}}{\pgfqpoint{15.386392in}{1.180843in}}%
\pgfpathcurveto{\pgfqpoint{15.391736in}{1.179804in}}{\pgfqpoint{15.396557in}{1.181679in}}{\pgfqpoint{15.399793in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{15.399793in}{1.186053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.872404in}{0.547085in}}%
\pgfpathcurveto{\pgfqpoint{15.969477in}{0.678326in}}{\pgfqpoint{16.011072in}{0.873857in}}{\pgfqpoint{15.988029in}{1.090614in}}%
\pgfpathcurveto{\pgfqpoint{15.964986in}{1.307372in}}{\pgfqpoint{15.879186in}{1.527658in}}{\pgfqpoint{15.749526in}{1.702958in}}%
\pgfpathcurveto{\pgfqpoint{15.619866in}{1.878257in}}{\pgfqpoint{15.456932in}{1.994258in}}{\pgfqpoint{15.296608in}{2.025412in}}%
\pgfpathcurveto{\pgfqpoint{15.136284in}{2.056566in}}{\pgfqpoint{14.991660in}{2.000330in}}{\pgfqpoint{14.894587in}{1.869089in}}%
\pgfpathcurveto{\pgfqpoint{14.797515in}{1.737847in}}{\pgfqpoint{14.755920in}{1.542316in}}{\pgfqpoint{14.778963in}{1.325559in}}%
\pgfpathcurveto{\pgfqpoint{14.802006in}{1.108802in}}{\pgfqpoint{14.887806in}{0.888516in}}{\pgfqpoint{15.017466in}{0.713216in}}%
\pgfpathcurveto{\pgfqpoint{15.147126in}{0.537916in}}{\pgfqpoint{15.310060in}{0.421916in}}{\pgfqpoint{15.470384in}{0.390762in}}%
\pgfpathcurveto{\pgfqpoint{15.630708in}{0.359608in}}{\pgfqpoint{15.775332in}{0.415844in}}{\pgfqpoint{15.872404in}{0.547085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.383496in}{1.208087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathcurveto{\pgfqpoint{18.184183in}{1.789422in}}{\pgfqpoint{18.218923in}{1.980538in}}{\pgfqpoint{18.187128in}{2.197162in}}%
\pgfpathcurveto{\pgfqpoint{18.155333in}{2.413786in}}{\pgfqpoint{18.059600in}{2.638232in}}{\pgfqpoint{17.921012in}{2.821069in}}%
\pgfpathcurveto{\pgfqpoint{17.782425in}{3.003906in}}{\pgfqpoint{17.612298in}{3.130206in}}{\pgfqpoint{17.448101in}{3.172153in}}%
\pgfpathcurveto{\pgfqpoint{17.283904in}{3.214100in}}{\pgfqpoint{17.139041in}{3.168268in}}{\pgfqpoint{17.045419in}{3.044753in}}%
\pgfpathcurveto{\pgfqpoint{16.951796in}{2.921237in}}{\pgfqpoint{16.917057in}{2.730122in}}{\pgfqpoint{16.948852in}{2.513498in}}%
\pgfpathcurveto{\pgfqpoint{16.980647in}{2.296874in}}{\pgfqpoint{17.076380in}{2.072428in}}{\pgfqpoint{17.214967in}{1.889590in}}%
\pgfpathcurveto{\pgfqpoint{17.353555in}{1.706753in}}{\pgfqpoint{17.523681in}{1.580453in}}{\pgfqpoint{17.687879in}{1.538507in}}%
\pgfpathcurveto{\pgfqpoint{17.852076in}{1.496560in}}{\pgfqpoint{17.996938in}{1.542391in}}{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.073142in}{1.688888in}}%
\pgfpathcurveto{\pgfqpoint{18.163644in}{1.808286in}}{\pgfqpoint{18.197225in}{1.993031in}}{\pgfqpoint{18.166490in}{2.202434in}}%
\pgfpathcurveto{\pgfqpoint{18.135755in}{2.411837in}}{\pgfqpoint{18.043213in}{2.628802in}}{\pgfqpoint{17.909245in}{2.805545in}}%
\pgfpathcurveto{\pgfqpoint{17.775277in}{2.982287in}}{\pgfqpoint{17.610821in}{3.104377in}}{\pgfqpoint{17.452097in}{3.144926in}}%
\pgfpathcurveto{\pgfqpoint{17.293373in}{3.185474in}}{\pgfqpoint{17.153340in}{3.141170in}}{\pgfqpoint{17.062838in}{3.021772in}}%
\pgfpathcurveto{\pgfqpoint{16.972336in}{2.902374in}}{\pgfqpoint{16.938755in}{2.717629in}}{\pgfqpoint{16.969490in}{2.508226in}}%
\pgfpathcurveto{\pgfqpoint{17.000225in}{2.298823in}}{\pgfqpoint{17.092767in}{2.081858in}}{\pgfqpoint{17.226735in}{1.905115in}}%
\pgfpathcurveto{\pgfqpoint{17.360702in}{1.728373in}}{\pgfqpoint{17.525158in}{1.606283in}}{\pgfqpoint{17.683882in}{1.565734in}}%
\pgfpathcurveto{\pgfqpoint{17.842606in}{1.525186in}}{\pgfqpoint{17.982640in}{1.569489in}}{\pgfqpoint{18.073142in}{1.688888in}}%
\pgfpathlineto{\pgfqpoint{18.073142in}{1.688888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.055723in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{18.143104in}{1.827150in}}{\pgfqpoint{18.175527in}{2.005524in}}{\pgfqpoint{18.145852in}{2.207706in}}%
\pgfpathcurveto{\pgfqpoint{18.116177in}{2.409889in}}{\pgfqpoint{18.026826in}{2.619372in}}{\pgfqpoint{17.897477in}{2.790020in}}%
\pgfpathcurveto{\pgfqpoint{17.768129in}{2.960668in}}{\pgfqpoint{17.609344in}{3.078548in}}{\pgfqpoint{17.456094in}{3.117698in}}%
\pgfpathcurveto{\pgfqpoint{17.302843in}{3.156848in}}{\pgfqpoint{17.167638in}{3.114072in}}{\pgfqpoint{17.080257in}{2.998791in}}%
\pgfpathcurveto{\pgfqpoint{16.992876in}{2.883510in}}{\pgfqpoint{16.960452in}{2.705136in}}{\pgfqpoint{16.990128in}{2.502953in}}%
\pgfpathcurveto{\pgfqpoint{17.019803in}{2.300771in}}{\pgfqpoint{17.109154in}{2.091288in}}{\pgfqpoint{17.238502in}{1.920640in}}%
\pgfpathcurveto{\pgfqpoint{17.367850in}{1.749992in}}{\pgfqpoint{17.526635in}{1.632112in}}{\pgfqpoint{17.679886in}{1.592962in}}%
\pgfpathcurveto{\pgfqpoint{17.833137in}{1.553811in}}{\pgfqpoint{17.968341in}{1.596587in}}{\pgfqpoint{18.055723in}{1.711868in}}%
\pgfpathlineto{\pgfqpoint{18.055723in}{1.711868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.038304in}{1.734849in}}%
\pgfpathcurveto{\pgfqpoint{18.122564in}{1.846013in}}{\pgfqpoint{18.153829in}{2.018017in}}{\pgfqpoint{18.125214in}{2.212978in}}%
\pgfpathcurveto{\pgfqpoint{18.096599in}{2.407940in}}{\pgfqpoint{18.010439in}{2.609942in}}{\pgfqpoint{17.885710in}{2.774495in}}%
\pgfpathcurveto{\pgfqpoint{17.760981in}{2.939049in}}{\pgfqpoint{17.607867in}{3.052719in}}{\pgfqpoint{17.460090in}{3.090471in}}%
\pgfpathcurveto{\pgfqpoint{17.312312in}{3.128223in}}{\pgfqpoint{17.181936in}{3.086974in}}{\pgfqpoint{17.097676in}{2.975810in}}%
\pgfpathcurveto{\pgfqpoint{17.013415in}{2.864647in}}{\pgfqpoint{16.982150in}{2.692643in}}{\pgfqpoint{17.010765in}{2.497681in}}%
\pgfpathcurveto{\pgfqpoint{17.039381in}{2.302720in}}{\pgfqpoint{17.125541in}{2.100718in}}{\pgfqpoint{17.250269in}{1.936164in}}%
\pgfpathcurveto{\pgfqpoint{17.374998in}{1.771611in}}{\pgfqpoint{17.528112in}{1.657941in}}{\pgfqpoint{17.675890in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{17.823667in}{1.582437in}}{\pgfqpoint{17.954043in}{1.623685in}}{\pgfqpoint{18.038304in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{18.038304in}{1.734849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.020885in}{1.757830in}}%
\pgfpathcurveto{\pgfqpoint{18.102024in}{1.864877in}}{\pgfqpoint{18.132132in}{2.030510in}}{\pgfqpoint{18.104576in}{2.218251in}}%
\pgfpathcurveto{\pgfqpoint{18.077021in}{2.405992in}}{\pgfqpoint{17.994052in}{2.600512in}}{\pgfqpoint{17.873943in}{2.758971in}}%
\pgfpathcurveto{\pgfqpoint{17.753834in}{2.917429in}}{\pgfqpoint{17.606390in}{3.026889in}}{\pgfqpoint{17.464086in}{3.063243in}}%
\pgfpathcurveto{\pgfqpoint{17.321782in}{3.099597in}}{\pgfqpoint{17.196235in}{3.059877in}}{\pgfqpoint{17.115095in}{2.952830in}}%
\pgfpathcurveto{\pgfqpoint{17.033955in}{2.845783in}}{\pgfqpoint{17.003848in}{2.680150in}}{\pgfqpoint{17.031403in}{2.492409in}}%
\pgfpathcurveto{\pgfqpoint{17.058959in}{2.304668in}}{\pgfqpoint{17.141928in}{2.110148in}}{\pgfqpoint{17.262037in}{1.951689in}}%
\pgfpathcurveto{\pgfqpoint{17.382146in}{1.793230in}}{\pgfqpoint{17.529589in}{1.683770in}}{\pgfqpoint{17.671893in}{1.647416in}}%
\pgfpathcurveto{\pgfqpoint{17.814198in}{1.611063in}}{\pgfqpoint{17.939745in}{1.650783in}}{\pgfqpoint{18.020885in}{1.757830in}}%
\pgfpathlineto{\pgfqpoint{18.020885in}{1.757830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.003466in}{1.780811in}}%
\pgfpathcurveto{\pgfqpoint{18.081484in}{1.883740in}}{\pgfqpoint{18.110434in}{2.043003in}}{\pgfqpoint{18.083938in}{2.223523in}}%
\pgfpathcurveto{\pgfqpoint{18.057442in}{2.404043in}}{\pgfqpoint{17.977665in}{2.591082in}}{\pgfqpoint{17.862175in}{2.743446in}}%
\pgfpathcurveto{\pgfqpoint{17.746686in}{2.895810in}}{\pgfqpoint{17.604914in}{3.001060in}}{\pgfqpoint{17.468082in}{3.036016in}}%
\pgfpathcurveto{\pgfqpoint{17.331251in}{3.070971in}}{\pgfqpoint{17.210533in}{3.032779in}}{\pgfqpoint{17.132514in}{2.929849in}}%
\pgfpathcurveto{\pgfqpoint{17.054495in}{2.826919in}}{\pgfqpoint{17.025546in}{2.667657in}}{\pgfqpoint{17.052041in}{2.487137in}}%
\pgfpathcurveto{\pgfqpoint{17.078537in}{2.306617in}}{\pgfqpoint{17.158315in}{2.119578in}}{\pgfqpoint{17.273804in}{1.967214in}}%
\pgfpathcurveto{\pgfqpoint{17.389294in}{1.814849in}}{\pgfqpoint{17.531066in}{1.709599in}}{\pgfqpoint{17.667897in}{1.674644in}}%
\pgfpathcurveto{\pgfqpoint{17.804728in}{1.639688in}}{\pgfqpoint{17.925447in}{1.677881in}}{\pgfqpoint{18.003466in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{18.003466in}{1.780811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.986047in}{1.803791in}}%
\pgfpathcurveto{\pgfqpoint{18.060945in}{1.902604in}}{\pgfqpoint{18.088736in}{2.055496in}}{\pgfqpoint{18.063300in}{2.228795in}}%
\pgfpathcurveto{\pgfqpoint{18.037864in}{2.402094in}}{\pgfqpoint{17.961278in}{2.581652in}}{\pgfqpoint{17.850408in}{2.727921in}}%
\pgfpathcurveto{\pgfqpoint{17.739538in}{2.874191in}}{\pgfqpoint{17.603437in}{2.975231in}}{\pgfqpoint{17.472079in}{3.008788in}}%
\pgfpathcurveto{\pgfqpoint{17.340721in}{3.042346in}}{\pgfqpoint{17.224831in}{3.005681in}}{\pgfqpoint{17.149933in}{2.906868in}}%
\pgfpathcurveto{\pgfqpoint{17.075035in}{2.808056in}}{\pgfqpoint{17.047243in}{2.655164in}}{\pgfqpoint{17.072679in}{2.481864in}}%
\pgfpathcurveto{\pgfqpoint{17.098115in}{2.308565in}}{\pgfqpoint{17.174702in}{2.129008in}}{\pgfqpoint{17.285572in}{1.982738in}}%
\pgfpathcurveto{\pgfqpoint{17.396442in}{1.836469in}}{\pgfqpoint{17.532543in}{1.735429in}}{\pgfqpoint{17.663901in}{1.701871in}}%
\pgfpathcurveto{\pgfqpoint{17.795259in}{1.668314in}}{\pgfqpoint{17.911148in}{1.704979in}}{\pgfqpoint{17.986047in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{17.986047in}{1.803791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.968628in}{1.826772in}}%
\pgfpathcurveto{\pgfqpoint{18.040405in}{1.921467in}}{\pgfqpoint{18.067038in}{2.067989in}}{\pgfqpoint{18.042662in}{2.234068in}}%
\pgfpathcurveto{\pgfqpoint{18.018286in}{2.400146in}}{\pgfqpoint{17.944891in}{2.572222in}}{\pgfqpoint{17.838640in}{2.712397in}}%
\pgfpathcurveto{\pgfqpoint{17.732390in}{2.852572in}}{\pgfqpoint{17.601960in}{2.949402in}}{\pgfqpoint{17.476075in}{2.981561in}}%
\pgfpathcurveto{\pgfqpoint{17.350190in}{3.013720in}}{\pgfqpoint{17.239129in}{2.978583in}}{\pgfqpoint{17.167352in}{2.883887in}}%
\pgfpathcurveto{\pgfqpoint{17.095575in}{2.789192in}}{\pgfqpoint{17.068941in}{2.642671in}}{\pgfqpoint{17.093317in}{2.476592in}}%
\pgfpathcurveto{\pgfqpoint{17.117693in}{2.310514in}}{\pgfqpoint{17.191089in}{2.138438in}}{\pgfqpoint{17.297339in}{1.998263in}}%
\pgfpathcurveto{\pgfqpoint{17.403589in}{1.858088in}}{\pgfqpoint{17.534020in}{1.761258in}}{\pgfqpoint{17.659905in}{1.729099in}}%
\pgfpathcurveto{\pgfqpoint{17.785789in}{1.696940in}}{\pgfqpoint{17.896850in}{1.732077in}}{\pgfqpoint{17.968628in}{1.826772in}}%
\pgfpathlineto{\pgfqpoint{17.968628in}{1.826772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.951208in}{1.849753in}}%
\pgfpathcurveto{\pgfqpoint{18.019865in}{1.940331in}}{\pgfqpoint{18.045341in}{2.080482in}}{\pgfqpoint{18.022024in}{2.239340in}}%
\pgfpathcurveto{\pgfqpoint{17.998708in}{2.398197in}}{\pgfqpoint{17.928504in}{2.562791in}}{\pgfqpoint{17.826873in}{2.696872in}}%
\pgfpathcurveto{\pgfqpoint{17.725242in}{2.830953in}}{\pgfqpoint{17.600483in}{2.923573in}}{\pgfqpoint{17.480071in}{2.954333in}}%
\pgfpathcurveto{\pgfqpoint{17.359660in}{2.985094in}}{\pgfqpoint{17.253428in}{2.951485in}}{\pgfqpoint{17.184771in}{2.860907in}}%
\pgfpathcurveto{\pgfqpoint{17.116114in}{2.770329in}}{\pgfqpoint{17.090639in}{2.630177in}}{\pgfqpoint{17.113955in}{2.471320in}}%
\pgfpathcurveto{\pgfqpoint{17.137271in}{2.312462in}}{\pgfqpoint{17.207476in}{2.147868in}}{\pgfqpoint{17.309107in}{2.013788in}}%
\pgfpathcurveto{\pgfqpoint{17.410737in}{1.879707in}}{\pgfqpoint{17.535497in}{1.787087in}}{\pgfqpoint{17.655908in}{1.756326in}}%
\pgfpathcurveto{\pgfqpoint{17.776320in}{1.725565in}}{\pgfqpoint{17.882552in}{1.759175in}}{\pgfqpoint{17.951208in}{1.849753in}}%
\pgfpathlineto{\pgfqpoint{17.951208in}{1.849753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.933789in}{1.872734in}}%
\pgfpathcurveto{\pgfqpoint{17.999325in}{1.959195in}}{\pgfqpoint{18.023643in}{2.092975in}}{\pgfqpoint{18.001386in}{2.244612in}}%
\pgfpathcurveto{\pgfqpoint{17.979130in}{2.396249in}}{\pgfqpoint{17.912117in}{2.553361in}}{\pgfqpoint{17.815106in}{2.681347in}}%
\pgfpathcurveto{\pgfqpoint{17.718094in}{2.809333in}}{\pgfqpoint{17.599006in}{2.897743in}}{\pgfqpoint{17.484068in}{2.927106in}}%
\pgfpathcurveto{\pgfqpoint{17.369129in}{2.956469in}}{\pgfqpoint{17.267726in}{2.924387in}}{\pgfqpoint{17.202190in}{2.837926in}}%
\pgfpathcurveto{\pgfqpoint{17.136654in}{2.751465in}}{\pgfqpoint{17.112337in}{2.617684in}}{\pgfqpoint{17.134593in}{2.466048in}}%
\pgfpathcurveto{\pgfqpoint{17.156849in}{2.314411in}}{\pgfqpoint{17.223863in}{2.157298in}}{\pgfqpoint{17.320874in}{2.029312in}}%
\pgfpathcurveto{\pgfqpoint{17.417885in}{1.901326in}}{\pgfqpoint{17.536974in}{1.812916in}}{\pgfqpoint{17.651912in}{1.783554in}}%
\pgfpathcurveto{\pgfqpoint{17.766850in}{1.754191in}}{\pgfqpoint{17.868254in}{1.786273in}}{\pgfqpoint{17.933789in}{1.872734in}}%
\pgfpathlineto{\pgfqpoint{17.933789in}{1.872734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.916370in}{1.895714in}}%
\pgfpathcurveto{\pgfqpoint{17.978786in}{1.978058in}}{\pgfqpoint{18.001945in}{2.105468in}}{\pgfqpoint{17.980749in}{2.249884in}}%
\pgfpathcurveto{\pgfqpoint{17.959552in}{2.394300in}}{\pgfqpoint{17.895730in}{2.543931in}}{\pgfqpoint{17.803338in}{2.665823in}}%
\pgfpathcurveto{\pgfqpoint{17.710947in}{2.787714in}}{\pgfqpoint{17.597529in}{2.871914in}}{\pgfqpoint{17.488064in}{2.899879in}}%
\pgfpathcurveto{\pgfqpoint{17.378599in}{2.927843in}}{\pgfqpoint{17.282024in}{2.897289in}}{\pgfqpoint{17.219609in}{2.814945in}}%
\pgfpathcurveto{\pgfqpoint{17.157194in}{2.732601in}}{\pgfqpoint{17.134034in}{2.605191in}}{\pgfqpoint{17.155231in}{2.460775in}}%
\pgfpathcurveto{\pgfqpoint{17.176428in}{2.316359in}}{\pgfqpoint{17.240250in}{2.166728in}}{\pgfqpoint{17.332641in}{2.044837in}}%
\pgfpathcurveto{\pgfqpoint{17.425033in}{1.922945in}}{\pgfqpoint{17.538451in}{1.838746in}}{\pgfqpoint{17.647916in}{1.810781in}}%
\pgfpathcurveto{\pgfqpoint{17.757381in}{1.782817in}}{\pgfqpoint{17.853955in}{1.813371in}}{\pgfqpoint{17.916370in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{17.916370in}{1.895714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.898951in}{1.918695in}}%
\pgfpathcurveto{\pgfqpoint{17.958246in}{1.996922in}}{\pgfqpoint{17.980247in}{2.117961in}}{\pgfqpoint{17.960111in}{2.255157in}}%
\pgfpathcurveto{\pgfqpoint{17.939974in}{2.392352in}}{\pgfqpoint{17.879343in}{2.534501in}}{\pgfqpoint{17.791571in}{2.650298in}}%
\pgfpathcurveto{\pgfqpoint{17.703799in}{2.766095in}}{\pgfqpoint{17.596052in}{2.846085in}}{\pgfqpoint{17.492060in}{2.872651in}}%
\pgfpathcurveto{\pgfqpoint{17.388069in}{2.899217in}}{\pgfqpoint{17.296323in}{2.870191in}}{\pgfqpoint{17.237028in}{2.791964in}}%
\pgfpathcurveto{\pgfqpoint{17.177734in}{2.713738in}}{\pgfqpoint{17.155732in}{2.592698in}}{\pgfqpoint{17.175869in}{2.455503in}}%
\pgfpathcurveto{\pgfqpoint{17.196006in}{2.318308in}}{\pgfqpoint{17.256637in}{2.176158in}}{\pgfqpoint{17.344409in}{2.060362in}}%
\pgfpathcurveto{\pgfqpoint{17.432181in}{1.944565in}}{\pgfqpoint{17.539928in}{1.864575in}}{\pgfqpoint{17.643919in}{1.838008in}}%
\pgfpathcurveto{\pgfqpoint{17.747911in}{1.811442in}}{\pgfqpoint{17.839657in}{1.840469in}}{\pgfqpoint{17.898951in}{1.918695in}}%
\pgfpathlineto{\pgfqpoint{17.898951in}{1.918695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.881532in}{1.941676in}}%
\pgfpathcurveto{\pgfqpoint{17.937706in}{2.015785in}}{\pgfqpoint{17.958550in}{2.130454in}}{\pgfqpoint{17.939473in}{2.260429in}}%
\pgfpathcurveto{\pgfqpoint{17.920396in}{2.390403in}}{\pgfqpoint{17.862956in}{2.525071in}}{\pgfqpoint{17.779803in}{2.634773in}}%
\pgfpathcurveto{\pgfqpoint{17.696651in}{2.744476in}}{\pgfqpoint{17.594575in}{2.820256in}}{\pgfqpoint{17.496056in}{2.845424in}}%
\pgfpathcurveto{\pgfqpoint{17.397538in}{2.870592in}}{\pgfqpoint{17.310621in}{2.843093in}}{\pgfqpoint{17.254447in}{2.768984in}}%
\pgfpathcurveto{\pgfqpoint{17.198274in}{2.694874in}}{\pgfqpoint{17.177430in}{2.580205in}}{\pgfqpoint{17.196507in}{2.450231in}}%
\pgfpathcurveto{\pgfqpoint{17.215584in}{2.320256in}}{\pgfqpoint{17.273024in}{2.185588in}}{\pgfqpoint{17.356176in}{2.075886in}}%
\pgfpathcurveto{\pgfqpoint{17.439329in}{1.966184in}}{\pgfqpoint{17.541405in}{1.890404in}}{\pgfqpoint{17.639923in}{1.865236in}}%
\pgfpathcurveto{\pgfqpoint{17.738441in}{1.840068in}}{\pgfqpoint{17.825359in}{1.867567in}}{\pgfqpoint{17.881532in}{1.941676in}}%
\pgfpathlineto{\pgfqpoint{17.881532in}{1.941676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.864113in}{1.964657in}}%
\pgfpathcurveto{\pgfqpoint{17.917166in}{2.034649in}}{\pgfqpoint{17.936852in}{2.142948in}}{\pgfqpoint{17.918835in}{2.265701in}}%
\pgfpathcurveto{\pgfqpoint{17.900818in}{2.388455in}}{\pgfqpoint{17.846569in}{2.515641in}}{\pgfqpoint{17.768036in}{2.619249in}}%
\pgfpathcurveto{\pgfqpoint{17.689503in}{2.722856in}}{\pgfqpoint{17.593098in}{2.794426in}}{\pgfqpoint{17.500053in}{2.818196in}}%
\pgfpathcurveto{\pgfqpoint{17.407008in}{2.841966in}}{\pgfqpoint{17.324919in}{2.815995in}}{\pgfqpoint{17.271866in}{2.746003in}}%
\pgfpathcurveto{\pgfqpoint{17.218813in}{2.676011in}}{\pgfqpoint{17.199128in}{2.567712in}}{\pgfqpoint{17.217145in}{2.444958in}}%
\pgfpathcurveto{\pgfqpoint{17.235162in}{2.322205in}}{\pgfqpoint{17.289411in}{2.195019in}}{\pgfqpoint{17.367944in}{2.091411in}}%
\pgfpathcurveto{\pgfqpoint{17.446477in}{1.987803in}}{\pgfqpoint{17.542882in}{1.916233in}}{\pgfqpoint{17.635927in}{1.892463in}}%
\pgfpathcurveto{\pgfqpoint{17.728972in}{1.868694in}}{\pgfqpoint{17.811060in}{1.894665in}}{\pgfqpoint{17.864113in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{17.864113in}{1.964657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.846694in}{1.987638in}}%
\pgfpathcurveto{\pgfqpoint{17.896626in}{2.053512in}}{\pgfqpoint{17.915154in}{2.155441in}}{\pgfqpoint{17.898197in}{2.270973in}}%
\pgfpathcurveto{\pgfqpoint{17.881239in}{2.386506in}}{\pgfqpoint{17.830182in}{2.506211in}}{\pgfqpoint{17.756268in}{2.603724in}}%
\pgfpathcurveto{\pgfqpoint{17.682355in}{2.701237in}}{\pgfqpoint{17.591621in}{2.768597in}}{\pgfqpoint{17.504049in}{2.790969in}}%
\pgfpathcurveto{\pgfqpoint{17.416477in}{2.813340in}}{\pgfqpoint{17.339217in}{2.788897in}}{\pgfqpoint{17.289285in}{2.723022in}}%
\pgfpathcurveto{\pgfqpoint{17.239353in}{2.657147in}}{\pgfqpoint{17.220825in}{2.555219in}}{\pgfqpoint{17.237783in}{2.439686in}}%
\pgfpathcurveto{\pgfqpoint{17.254740in}{2.324153in}}{\pgfqpoint{17.305798in}{2.204449in}}{\pgfqpoint{17.379711in}{2.106935in}}%
\pgfpathcurveto{\pgfqpoint{17.453624in}{2.009422in}}{\pgfqpoint{17.544359in}{1.942062in}}{\pgfqpoint{17.631930in}{1.919691in}}%
\pgfpathcurveto{\pgfqpoint{17.719502in}{1.897319in}}{\pgfqpoint{17.796762in}{1.921763in}}{\pgfqpoint{17.846694in}{1.987638in}}%
\pgfpathlineto{\pgfqpoint{17.846694in}{1.987638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.829275in}{2.010618in}}%
\pgfpathcurveto{\pgfqpoint{17.876087in}{2.072376in}}{\pgfqpoint{17.893456in}{2.167934in}}{\pgfqpoint{17.877559in}{2.276246in}}%
\pgfpathcurveto{\pgfqpoint{17.861661in}{2.384558in}}{\pgfqpoint{17.813795in}{2.496781in}}{\pgfqpoint{17.744501in}{2.588199in}}%
\pgfpathcurveto{\pgfqpoint{17.675207in}{2.679618in}}{\pgfqpoint{17.590144in}{2.742768in}}{\pgfqpoint{17.508045in}{2.763741in}}%
\pgfpathcurveto{\pgfqpoint{17.425947in}{2.784715in}}{\pgfqpoint{17.353516in}{2.761799in}}{\pgfqpoint{17.306704in}{2.700041in}}%
\pgfpathcurveto{\pgfqpoint{17.259893in}{2.638284in}}{\pgfqpoint{17.242523in}{2.542726in}}{\pgfqpoint{17.258421in}{2.434414in}}%
\pgfpathcurveto{\pgfqpoint{17.274318in}{2.326102in}}{\pgfqpoint{17.322185in}{2.213879in}}{\pgfqpoint{17.391478in}{2.122460in}}%
\pgfpathcurveto{\pgfqpoint{17.460772in}{2.031042in}}{\pgfqpoint{17.545835in}{1.967892in}}{\pgfqpoint{17.627934in}{1.946918in}}%
\pgfpathcurveto{\pgfqpoint{17.710033in}{1.925945in}}{\pgfqpoint{17.782464in}{1.948861in}}{\pgfqpoint{17.829275in}{2.010618in}}%
\pgfpathlineto{\pgfqpoint{17.829275in}{2.010618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.811856in}{2.033599in}}%
\pgfpathcurveto{\pgfqpoint{17.855547in}{2.091240in}}{\pgfqpoint{17.871759in}{2.180427in}}{\pgfqpoint{17.856921in}{2.281518in}}%
\pgfpathcurveto{\pgfqpoint{17.842083in}{2.382609in}}{\pgfqpoint{17.797408in}{2.487351in}}{\pgfqpoint{17.732734in}{2.572675in}}%
\pgfpathcurveto{\pgfqpoint{17.668059in}{2.657999in}}{\pgfqpoint{17.588667in}{2.716939in}}{\pgfqpoint{17.512042in}{2.736514in}}%
\pgfpathcurveto{\pgfqpoint{17.435416in}{2.756089in}}{\pgfqpoint{17.367814in}{2.734701in}}{\pgfqpoint{17.324123in}{2.677061in}}%
\pgfpathcurveto{\pgfqpoint{17.280433in}{2.619420in}}{\pgfqpoint{17.264221in}{2.530233in}}{\pgfqpoint{17.279059in}{2.429142in}}%
\pgfpathcurveto{\pgfqpoint{17.293896in}{2.328050in}}{\pgfqpoint{17.338572in}{2.223309in}}{\pgfqpoint{17.403246in}{2.137985in}}%
\pgfpathcurveto{\pgfqpoint{17.467920in}{2.052661in}}{\pgfqpoint{17.547312in}{1.993721in}}{\pgfqpoint{17.623938in}{1.974146in}}%
\pgfpathcurveto{\pgfqpoint{17.700563in}{1.954571in}}{\pgfqpoint{17.768166in}{1.975958in}}{\pgfqpoint{17.811856in}{2.033599in}}%
\pgfpathlineto{\pgfqpoint{17.811856in}{2.033599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.794437in}{2.056580in}}%
\pgfpathcurveto{\pgfqpoint{17.835007in}{2.110103in}}{\pgfqpoint{17.850061in}{2.192920in}}{\pgfqpoint{17.836283in}{2.286790in}}%
\pgfpathcurveto{\pgfqpoint{17.822505in}{2.380661in}}{\pgfqpoint{17.781021in}{2.477921in}}{\pgfqpoint{17.720966in}{2.557150in}}%
\pgfpathcurveto{\pgfqpoint{17.660912in}{2.636380in}}{\pgfqpoint{17.587190in}{2.691110in}}{\pgfqpoint{17.516038in}{2.709286in}}%
\pgfpathcurveto{\pgfqpoint{17.444886in}{2.727463in}}{\pgfqpoint{17.382112in}{2.707603in}}{\pgfqpoint{17.341542in}{2.654080in}}%
\pgfpathcurveto{\pgfqpoint{17.300973in}{2.600556in}}{\pgfqpoint{17.285919in}{2.517740in}}{\pgfqpoint{17.299697in}{2.423869in}}%
\pgfpathcurveto{\pgfqpoint{17.313474in}{2.329999in}}{\pgfqpoint{17.354959in}{2.232739in}}{\pgfqpoint{17.415013in}{2.153509in}}%
\pgfpathcurveto{\pgfqpoint{17.475068in}{2.074280in}}{\pgfqpoint{17.548789in}{2.019550in}}{\pgfqpoint{17.619942in}{2.001373in}}%
\pgfpathcurveto{\pgfqpoint{17.691094in}{1.983196in}}{\pgfqpoint{17.753867in}{2.003056in}}{\pgfqpoint{17.794437in}{2.056580in}}%
\pgfpathlineto{\pgfqpoint{17.794437in}{2.056580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.777018in}{2.079561in}}%
\pgfpathcurveto{\pgfqpoint{17.814467in}{2.128967in}}{\pgfqpoint{17.828363in}{2.205413in}}{\pgfqpoint{17.815645in}{2.292063in}}%
\pgfpathcurveto{\pgfqpoint{17.802927in}{2.378712in}}{\pgfqpoint{17.764634in}{2.468491in}}{\pgfqpoint{17.709199in}{2.541626in}}%
\pgfpathcurveto{\pgfqpoint{17.653764in}{2.614760in}}{\pgfqpoint{17.585713in}{2.665280in}}{\pgfqpoint{17.520034in}{2.682059in}}%
\pgfpathcurveto{\pgfqpoint{17.454355in}{2.698838in}}{\pgfqpoint{17.396410in}{2.680505in}}{\pgfqpoint{17.358961in}{2.631099in}}%
\pgfpathcurveto{\pgfqpoint{17.321512in}{2.581693in}}{\pgfqpoint{17.307617in}{2.505247in}}{\pgfqpoint{17.320335in}{2.418597in}}%
\pgfpathcurveto{\pgfqpoint{17.333052in}{2.331947in}}{\pgfqpoint{17.371346in}{2.242169in}}{\pgfqpoint{17.426781in}{2.169034in}}%
\pgfpathcurveto{\pgfqpoint{17.482216in}{2.095899in}}{\pgfqpoint{17.550266in}{2.045379in}}{\pgfqpoint{17.615945in}{2.028601in}}%
\pgfpathcurveto{\pgfqpoint{17.681624in}{2.011822in}}{\pgfqpoint{17.739569in}{2.030154in}}{\pgfqpoint{17.777018in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{17.777018in}{2.079561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.759599in}{2.102541in}}%
\pgfpathcurveto{\pgfqpoint{17.793927in}{2.147830in}}{\pgfqpoint{17.806665in}{2.217906in}}{\pgfqpoint{17.795007in}{2.297335in}}%
\pgfpathcurveto{\pgfqpoint{17.783349in}{2.376764in}}{\pgfqpoint{17.748247in}{2.459061in}}{\pgfqpoint{17.697431in}{2.526101in}}%
\pgfpathcurveto{\pgfqpoint{17.646616in}{2.593141in}}{\pgfqpoint{17.584236in}{2.639451in}}{\pgfqpoint{17.524031in}{2.654832in}}%
\pgfpathcurveto{\pgfqpoint{17.463825in}{2.670212in}}{\pgfqpoint{17.410709in}{2.653407in}}{\pgfqpoint{17.376380in}{2.608118in}}%
\pgfpathcurveto{\pgfqpoint{17.342052in}{2.562829in}}{\pgfqpoint{17.329314in}{2.492754in}}{\pgfqpoint{17.340972in}{2.413325in}}%
\pgfpathcurveto{\pgfqpoint{17.352631in}{2.333896in}}{\pgfqpoint{17.387733in}{2.251599in}}{\pgfqpoint{17.438548in}{2.184559in}}%
\pgfpathcurveto{\pgfqpoint{17.489364in}{2.117518in}}{\pgfqpoint{17.551743in}{2.071208in}}{\pgfqpoint{17.611949in}{2.055828in}}%
\pgfpathcurveto{\pgfqpoint{17.672155in}{2.040448in}}{\pgfqpoint{17.725271in}{2.057252in}}{\pgfqpoint{17.759599in}{2.102541in}}%
\pgfpathlineto{\pgfqpoint{17.759599in}{2.102541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.742180in}{2.125522in}}%
\pgfpathcurveto{\pgfqpoint{17.773388in}{2.166694in}}{\pgfqpoint{17.784967in}{2.230399in}}{\pgfqpoint{17.774369in}{2.302607in}}%
\pgfpathcurveto{\pgfqpoint{17.763771in}{2.374815in}}{\pgfqpoint{17.731860in}{2.449631in}}{\pgfqpoint{17.685664in}{2.510576in}}%
\pgfpathcurveto{\pgfqpoint{17.639468in}{2.571522in}}{\pgfqpoint{17.582759in}{2.613622in}}{\pgfqpoint{17.528027in}{2.627604in}}%
\pgfpathcurveto{\pgfqpoint{17.473294in}{2.641586in}}{\pgfqpoint{17.425007in}{2.626309in}}{\pgfqpoint{17.393799in}{2.585137in}}%
\pgfpathcurveto{\pgfqpoint{17.362592in}{2.543966in}}{\pgfqpoint{17.351012in}{2.480261in}}{\pgfqpoint{17.361610in}{2.408053in}}%
\pgfpathcurveto{\pgfqpoint{17.372209in}{2.335845in}}{\pgfqpoint{17.404120in}{2.261029in}}{\pgfqpoint{17.450316in}{2.200083in}}%
\pgfpathcurveto{\pgfqpoint{17.496511in}{2.139138in}}{\pgfqpoint{17.553220in}{2.097038in}}{\pgfqpoint{17.607953in}{2.083055in}}%
\pgfpathcurveto{\pgfqpoint{17.662685in}{2.069073in}}{\pgfqpoint{17.710973in}{2.084350in}}{\pgfqpoint{17.742180in}{2.125522in}}%
\pgfpathlineto{\pgfqpoint{17.742180in}{2.125522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.724761in}{2.148503in}}%
\pgfpathcurveto{\pgfqpoint{17.752848in}{2.185558in}}{\pgfqpoint{17.763270in}{2.242892in}}{\pgfqpoint{17.753731in}{2.307879in}}%
\pgfpathcurveto{\pgfqpoint{17.744193in}{2.372867in}}{\pgfqpoint{17.715473in}{2.440200in}}{\pgfqpoint{17.673897in}{2.495052in}}%
\pgfpathcurveto{\pgfqpoint{17.632320in}{2.549903in}}{\pgfqpoint{17.581282in}{2.587793in}}{\pgfqpoint{17.532023in}{2.600377in}}%
\pgfpathcurveto{\pgfqpoint{17.482764in}{2.612961in}}{\pgfqpoint{17.439305in}{2.599211in}}{\pgfqpoint{17.411218in}{2.562157in}}%
\pgfpathcurveto{\pgfqpoint{17.383132in}{2.525102in}}{\pgfqpoint{17.372710in}{2.467767in}}{\pgfqpoint{17.382248in}{2.402780in}}%
\pgfpathcurveto{\pgfqpoint{17.391787in}{2.337793in}}{\pgfqpoint{17.420507in}{2.270459in}}{\pgfqpoint{17.462083in}{2.215608in}}%
\pgfpathcurveto{\pgfqpoint{17.503659in}{2.160757in}}{\pgfqpoint{17.554697in}{2.122867in}}{\pgfqpoint{17.603956in}{2.110283in}}%
\pgfpathcurveto{\pgfqpoint{17.653216in}{2.097699in}}{\pgfqpoint{17.696674in}{2.111448in}}{\pgfqpoint{17.724761in}{2.148503in}}%
\pgfpathlineto{\pgfqpoint{17.724761in}{2.148503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.707342in}{2.171484in}}%
\pgfpathcurveto{\pgfqpoint{17.732308in}{2.204421in}}{\pgfqpoint{17.741572in}{2.255385in}}{\pgfqpoint{17.733093in}{2.313152in}}%
\pgfpathcurveto{\pgfqpoint{17.724615in}{2.370918in}}{\pgfqpoint{17.699086in}{2.430770in}}{\pgfqpoint{17.662129in}{2.479527in}}%
\pgfpathcurveto{\pgfqpoint{17.625172in}{2.528284in}}{\pgfqpoint{17.579805in}{2.561964in}}{\pgfqpoint{17.536019in}{2.573149in}}%
\pgfpathcurveto{\pgfqpoint{17.492233in}{2.584335in}}{\pgfqpoint{17.453604in}{2.572113in}}{\pgfqpoint{17.428638in}{2.539176in}}%
\pgfpathcurveto{\pgfqpoint{17.403671in}{2.506238in}}{\pgfqpoint{17.394408in}{2.455274in}}{\pgfqpoint{17.402886in}{2.397508in}}%
\pgfpathcurveto{\pgfqpoint{17.411365in}{2.339742in}}{\pgfqpoint{17.436894in}{2.279889in}}{\pgfqpoint{17.473850in}{2.231133in}}%
\pgfpathcurveto{\pgfqpoint{17.510807in}{2.182376in}}{\pgfqpoint{17.556174in}{2.148696in}}{\pgfqpoint{17.599960in}{2.137510in}}%
\pgfpathcurveto{\pgfqpoint{17.643746in}{2.126325in}}{\pgfqpoint{17.682376in}{2.138546in}}{\pgfqpoint{17.707342in}{2.171484in}}%
\pgfpathlineto{\pgfqpoint{17.707342in}{2.171484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.689923in}{2.194464in}}%
\pgfpathcurveto{\pgfqpoint{17.711768in}{2.223285in}}{\pgfqpoint{17.719874in}{2.267878in}}{\pgfqpoint{17.712455in}{2.318424in}}%
\pgfpathcurveto{\pgfqpoint{17.705037in}{2.368969in}}{\pgfqpoint{17.682699in}{2.421340in}}{\pgfqpoint{17.650362in}{2.464002in}}%
\pgfpathcurveto{\pgfqpoint{17.618025in}{2.506664in}}{\pgfqpoint{17.578328in}{2.536134in}}{\pgfqpoint{17.540016in}{2.545922in}}%
\pgfpathcurveto{\pgfqpoint{17.501703in}{2.555709in}}{\pgfqpoint{17.467902in}{2.545015in}}{\pgfqpoint{17.446057in}{2.516195in}}%
\pgfpathcurveto{\pgfqpoint{17.424211in}{2.487375in}}{\pgfqpoint{17.416105in}{2.442781in}}{\pgfqpoint{17.423524in}{2.392236in}}%
\pgfpathcurveto{\pgfqpoint{17.430943in}{2.341690in}}{\pgfqpoint{17.453281in}{2.289319in}}{\pgfqpoint{17.485618in}{2.246657in}}%
\pgfpathcurveto{\pgfqpoint{17.517955in}{2.203995in}}{\pgfqpoint{17.557651in}{2.174525in}}{\pgfqpoint{17.595964in}{2.164738in}}%
\pgfpathcurveto{\pgfqpoint{17.634277in}{2.154950in}}{\pgfqpoint{17.668078in}{2.165644in}}{\pgfqpoint{17.689923in}{2.194464in}}%
\pgfpathlineto{\pgfqpoint{17.689923in}{2.194464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.672504in}{2.217445in}}%
\pgfpathcurveto{\pgfqpoint{17.691228in}{2.242148in}}{\pgfqpoint{17.698176in}{2.280371in}}{\pgfqpoint{17.691817in}{2.323696in}}%
\pgfpathcurveto{\pgfqpoint{17.685458in}{2.367021in}}{\pgfqpoint{17.666312in}{2.411910in}}{\pgfqpoint{17.638594in}{2.448478in}}%
\pgfpathcurveto{\pgfqpoint{17.610877in}{2.485045in}}{\pgfqpoint{17.576851in}{2.510305in}}{\pgfqpoint{17.544012in}{2.518694in}}%
\pgfpathcurveto{\pgfqpoint{17.511173in}{2.527084in}}{\pgfqpoint{17.482200in}{2.517918in}}{\pgfqpoint{17.463476in}{2.493214in}}%
\pgfpathcurveto{\pgfqpoint{17.444751in}{2.468511in}}{\pgfqpoint{17.437803in}{2.430288in}}{\pgfqpoint{17.444162in}{2.386963in}}%
\pgfpathcurveto{\pgfqpoint{17.450521in}{2.343639in}}{\pgfqpoint{17.469668in}{2.298749in}}{\pgfqpoint{17.497385in}{2.262182in}}%
\pgfpathcurveto{\pgfqpoint{17.525103in}{2.225615in}}{\pgfqpoint{17.559128in}{2.200355in}}{\pgfqpoint{17.591968in}{2.191965in}}%
\pgfpathcurveto{\pgfqpoint{17.624807in}{2.183576in}}{\pgfqpoint{17.653779in}{2.192742in}}{\pgfqpoint{17.672504in}{2.217445in}}%
\pgfpathlineto{\pgfqpoint{17.672504in}{2.217445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.655085in}{2.240426in}}%
\pgfpathcurveto{\pgfqpoint{17.670689in}{2.261012in}}{\pgfqpoint{17.676479in}{2.292864in}}{\pgfqpoint{17.671179in}{2.328968in}}%
\pgfpathcurveto{\pgfqpoint{17.665880in}{2.365072in}}{\pgfqpoint{17.649925in}{2.402480in}}{\pgfqpoint{17.626827in}{2.432953in}}%
\pgfpathcurveto{\pgfqpoint{17.603729in}{2.463426in}}{\pgfqpoint{17.575375in}{2.484476in}}{\pgfqpoint{17.548008in}{2.491467in}}%
\pgfpathcurveto{\pgfqpoint{17.520642in}{2.498458in}}{\pgfqpoint{17.496498in}{2.490820in}}{\pgfqpoint{17.480895in}{2.470234in}}%
\pgfpathcurveto{\pgfqpoint{17.465291in}{2.449648in}}{\pgfqpoint{17.459501in}{2.417795in}}{\pgfqpoint{17.464800in}{2.381691in}}%
\pgfpathcurveto{\pgfqpoint{17.470099in}{2.345587in}}{\pgfqpoint{17.486055in}{2.308179in}}{\pgfqpoint{17.509153in}{2.277707in}}%
\pgfpathcurveto{\pgfqpoint{17.532251in}{2.247234in}}{\pgfqpoint{17.560605in}{2.226184in}}{\pgfqpoint{17.587971in}{2.219193in}}%
\pgfpathcurveto{\pgfqpoint{17.615337in}{2.212201in}}{\pgfqpoint{17.639481in}{2.219840in}}{\pgfqpoint{17.655085in}{2.240426in}}%
\pgfpathlineto{\pgfqpoint{17.655085in}{2.240426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.637666in}{2.263407in}}%
\pgfpathcurveto{\pgfqpoint{17.650149in}{2.279875in}}{\pgfqpoint{17.654781in}{2.305358in}}{\pgfqpoint{17.650542in}{2.334241in}}%
\pgfpathcurveto{\pgfqpoint{17.646302in}{2.363124in}}{\pgfqpoint{17.633538in}{2.393050in}}{\pgfqpoint{17.615059in}{2.417428in}}%
\pgfpathcurveto{\pgfqpoint{17.596581in}{2.441807in}}{\pgfqpoint{17.573898in}{2.458647in}}{\pgfqpoint{17.552005in}{2.464240in}}%
\pgfpathcurveto{\pgfqpoint{17.530112in}{2.469832in}}{\pgfqpoint{17.510797in}{2.463722in}}{\pgfqpoint{17.498314in}{2.447253in}}%
\pgfpathcurveto{\pgfqpoint{17.485831in}{2.430784in}}{\pgfqpoint{17.481199in}{2.405302in}}{\pgfqpoint{17.485438in}{2.376419in}}%
\pgfpathcurveto{\pgfqpoint{17.489677in}{2.347536in}}{\pgfqpoint{17.502442in}{2.317610in}}{\pgfqpoint{17.520920in}{2.293231in}}%
\pgfpathcurveto{\pgfqpoint{17.539398in}{2.268853in}}{\pgfqpoint{17.562082in}{2.252013in}}{\pgfqpoint{17.583975in}{2.246420in}}%
\pgfpathcurveto{\pgfqpoint{17.605868in}{2.240827in}}{\pgfqpoint{17.625183in}{2.246938in}}{\pgfqpoint{17.637666in}{2.263407in}}%
\pgfpathlineto{\pgfqpoint{17.637666in}{2.263407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.620247in}{2.286388in}}%
\pgfpathcurveto{\pgfqpoint{17.629609in}{2.298739in}}{\pgfqpoint{17.633083in}{2.317851in}}{\pgfqpoint{17.629904in}{2.339513in}}%
\pgfpathcurveto{\pgfqpoint{17.626724in}{2.361175in}}{\pgfqpoint{17.617151in}{2.383620in}}{\pgfqpoint{17.603292in}{2.401904in}}%
\pgfpathcurveto{\pgfqpoint{17.589433in}{2.420187in}}{\pgfqpoint{17.572421in}{2.432817in}}{\pgfqpoint{17.556001in}{2.437012in}}%
\pgfpathcurveto{\pgfqpoint{17.539581in}{2.441207in}}{\pgfqpoint{17.525095in}{2.436624in}}{\pgfqpoint{17.515733in}{2.424272in}}%
\pgfpathcurveto{\pgfqpoint{17.506370in}{2.411921in}}{\pgfqpoint{17.502896in}{2.392809in}}{\pgfqpoint{17.506076in}{2.371147in}}%
\pgfpathcurveto{\pgfqpoint{17.509255in}{2.349484in}}{\pgfqpoint{17.518829in}{2.327040in}}{\pgfqpoint{17.532688in}{2.308756in}}%
\pgfpathcurveto{\pgfqpoint{17.546546in}{2.290472in}}{\pgfqpoint{17.563559in}{2.277842in}}{\pgfqpoint{17.579979in}{2.273647in}}%
\pgfpathcurveto{\pgfqpoint{17.596398in}{2.269453in}}{\pgfqpoint{17.610885in}{2.274036in}}{\pgfqpoint{17.620247in}{2.286388in}}%
\pgfpathlineto{\pgfqpoint{17.620247in}{2.286388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.602828in}{2.309368in}}%
\pgfpathcurveto{\pgfqpoint{17.609069in}{2.317603in}}{\pgfqpoint{17.611385in}{2.330344in}}{\pgfqpoint{17.609266in}{2.344785in}}%
\pgfpathcurveto{\pgfqpoint{17.607146in}{2.359227in}}{\pgfqpoint{17.600764in}{2.374190in}}{\pgfqpoint{17.591525in}{2.386379in}}%
\pgfpathcurveto{\pgfqpoint{17.582285in}{2.398568in}}{\pgfqpoint{17.570944in}{2.406988in}}{\pgfqpoint{17.559997in}{2.409785in}}%
\pgfpathcurveto{\pgfqpoint{17.549051in}{2.412581in}}{\pgfqpoint{17.539393in}{2.409526in}}{\pgfqpoint{17.533152in}{2.401291in}}%
\pgfpathcurveto{\pgfqpoint{17.526910in}{2.393057in}}{\pgfqpoint{17.524594in}{2.380316in}}{\pgfqpoint{17.526714in}{2.365874in}}%
\pgfpathcurveto{\pgfqpoint{17.528834in}{2.351433in}}{\pgfqpoint{17.535216in}{2.336470in}}{\pgfqpoint{17.544455in}{2.324281in}}%
\pgfpathcurveto{\pgfqpoint{17.553694in}{2.312091in}}{\pgfqpoint{17.565036in}{2.303671in}}{\pgfqpoint{17.575982in}{2.300875in}}%
\pgfpathcurveto{\pgfqpoint{17.586929in}{2.298078in}}{\pgfqpoint{17.596586in}{2.301134in}}{\pgfqpoint{17.602828in}{2.309368in}}%
\pgfpathlineto{\pgfqpoint{17.602828in}{2.309368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.585409in}{2.332349in}}%
\pgfpathcurveto{\pgfqpoint{17.588530in}{2.336466in}}{\pgfqpoint{17.589688in}{2.342837in}}{\pgfqpoint{17.588628in}{2.350058in}}%
\pgfpathcurveto{\pgfqpoint{17.587568in}{2.357278in}}{\pgfqpoint{17.584377in}{2.364760in}}{\pgfqpoint{17.579757in}{2.370854in}}%
\pgfpathcurveto{\pgfqpoint{17.575138in}{2.376949in}}{\pgfqpoint{17.569467in}{2.381159in}}{\pgfqpoint{17.563993in}{2.382557in}}%
\pgfpathcurveto{\pgfqpoint{17.558520in}{2.383955in}}{\pgfqpoint{17.553691in}{2.382428in}}{\pgfqpoint{17.550571in}{2.378311in}}%
\pgfpathcurveto{\pgfqpoint{17.547450in}{2.374193in}}{\pgfqpoint{17.546292in}{2.367823in}}{\pgfqpoint{17.547352in}{2.360602in}}%
\pgfpathcurveto{\pgfqpoint{17.548412in}{2.353381in}}{\pgfqpoint{17.551603in}{2.345900in}}{\pgfqpoint{17.556222in}{2.339805in}}%
\pgfpathcurveto{\pgfqpoint{17.560842in}{2.333711in}}{\pgfqpoint{17.566513in}{2.329501in}}{\pgfqpoint{17.571986in}{2.328102in}}%
\pgfpathcurveto{\pgfqpoint{17.577459in}{2.326704in}}{\pgfqpoint{17.582288in}{2.328232in}}{\pgfqpoint{17.585409in}{2.332349in}}%
\pgfpathlineto{\pgfqpoint{17.585409in}{2.332349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathcurveto{\pgfqpoint{18.184183in}{1.789422in}}{\pgfqpoint{18.218923in}{1.980538in}}{\pgfqpoint{18.187128in}{2.197162in}}%
\pgfpathcurveto{\pgfqpoint{18.155333in}{2.413786in}}{\pgfqpoint{18.059600in}{2.638232in}}{\pgfqpoint{17.921012in}{2.821069in}}%
\pgfpathcurveto{\pgfqpoint{17.782425in}{3.003906in}}{\pgfqpoint{17.612298in}{3.130206in}}{\pgfqpoint{17.448101in}{3.172153in}}%
\pgfpathcurveto{\pgfqpoint{17.283904in}{3.214100in}}{\pgfqpoint{17.139041in}{3.168268in}}{\pgfqpoint{17.045419in}{3.044753in}}%
\pgfpathcurveto{\pgfqpoint{16.951796in}{2.921237in}}{\pgfqpoint{16.917057in}{2.730122in}}{\pgfqpoint{16.948852in}{2.513498in}}%
\pgfpathcurveto{\pgfqpoint{16.980647in}{2.296874in}}{\pgfqpoint{17.076380in}{2.072428in}}{\pgfqpoint{17.214967in}{1.889590in}}%
\pgfpathcurveto{\pgfqpoint{17.353555in}{1.706753in}}{\pgfqpoint{17.523681in}{1.580453in}}{\pgfqpoint{17.687879in}{1.538507in}}%
\pgfpathcurveto{\pgfqpoint{17.852076in}{1.496560in}}{\pgfqpoint{17.996938in}{1.542391in}}{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathlineto{\pgfqpoint{18.090561in}{1.665907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.567990in}{2.355330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathcurveto{\pgfqpoint{19.788766in}{1.285710in}}{\pgfqpoint{19.898020in}{1.406423in}}{\pgfqpoint{19.823701in}{1.541418in}}%
\pgfpathcurveto{\pgfqpoint{19.749381in}{1.676413in}}{\pgfqpoint{19.497554in}{1.814669in}}{\pgfqpoint{19.123683in}{1.925737in}}%
\pgfpathcurveto{\pgfqpoint{18.749812in}{2.036805in}}{\pgfqpoint{18.284421in}{2.111616in}}{\pgfqpoint{17.830008in}{2.133695in}}%
\pgfpathcurveto{\pgfqpoint{17.375594in}{2.155773in}}{\pgfqpoint{16.969258in}{2.123316in}}{\pgfqpoint{16.700492in}{2.043472in}}%
\pgfpathcurveto{\pgfqpoint{16.431725in}{1.963628in}}{\pgfqpoint{16.322470in}{1.842916in}}{\pgfqpoint{16.396790in}{1.707921in}}%
\pgfpathcurveto{\pgfqpoint{16.471110in}{1.572926in}}{\pgfqpoint{16.722936in}{1.434670in}}{\pgfqpoint{17.096807in}{1.323602in}}%
\pgfpathcurveto{\pgfqpoint{17.470678in}{1.212534in}}{\pgfqpoint{17.936069in}{1.137723in}}{\pgfqpoint{18.390483in}{1.115644in}}%
\pgfpathcurveto{\pgfqpoint{18.844897in}{1.093566in}}{\pgfqpoint{19.251232in}{1.126022in}}{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.473007in}{1.219827in}}%
\pgfpathcurveto{\pgfqpoint{19.732815in}{1.297009in}}{\pgfqpoint{19.838428in}{1.413698in}}{\pgfqpoint{19.766585in}{1.544193in}}%
\pgfpathcurveto{\pgfqpoint{19.694743in}{1.674688in}}{\pgfqpoint{19.451311in}{1.808336in}}{\pgfqpoint{19.089902in}{1.915701in}}%
\pgfpathcurveto{\pgfqpoint{18.728493in}{2.023067in}}{\pgfqpoint{18.278616in}{2.095384in}}{\pgfqpoint{17.839349in}{2.116727in}}%
\pgfpathcurveto{\pgfqpoint{17.400083in}{2.138070in}}{\pgfqpoint{17.007291in}{2.106695in}}{\pgfqpoint{16.747483in}{2.029512in}}%
\pgfpathcurveto{\pgfqpoint{16.487675in}{1.952330in}}{\pgfqpoint{16.382063in}{1.835641in}}{\pgfqpoint{16.453905in}{1.705146in}}%
\pgfpathcurveto{\pgfqpoint{16.525748in}{1.574651in}}{\pgfqpoint{16.769180in}{1.441003in}}{\pgfqpoint{17.130589in}{1.333638in}}%
\pgfpathcurveto{\pgfqpoint{17.491997in}{1.226272in}}{\pgfqpoint{17.941875in}{1.153954in}}{\pgfqpoint{18.381142in}{1.132612in}}%
\pgfpathcurveto{\pgfqpoint{18.820408in}{1.111269in}}{\pgfqpoint{19.213199in}{1.142644in}}{\pgfqpoint{19.473007in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{19.473007in}{1.219827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.426015in}{1.233787in}}%
\pgfpathcurveto{\pgfqpoint{19.676865in}{1.308308in}}{\pgfqpoint{19.778835in}{1.420973in}}{\pgfqpoint{19.709470in}{1.546968in}}%
\pgfpathcurveto{\pgfqpoint{19.640105in}{1.672963in}}{\pgfqpoint{19.405067in}{1.802002in}}{\pgfqpoint{19.056121in}{1.905666in}}%
\pgfpathcurveto{\pgfqpoint{18.707174in}{2.009329in}}{\pgfqpoint{18.272810in}{2.079153in}}{\pgfqpoint{17.848690in}{2.099760in}}%
\pgfpathcurveto{\pgfqpoint{17.424571in}{2.120366in}}{\pgfqpoint{17.045324in}{2.090073in}}{\pgfqpoint{16.794475in}{2.015552in}}%
\pgfpathcurveto{\pgfqpoint{16.543626in}{1.941031in}}{\pgfqpoint{16.441655in}{1.828366in}}{\pgfqpoint{16.511020in}{1.702371in}}%
\pgfpathcurveto{\pgfqpoint{16.580386in}{1.576376in}}{\pgfqpoint{16.815424in}{1.447337in}}{\pgfqpoint{17.164370in}{1.343673in}}%
\pgfpathcurveto{\pgfqpoint{17.513316in}{1.240010in}}{\pgfqpoint{17.947681in}{1.170186in}}{\pgfqpoint{18.371800in}{1.149579in}}%
\pgfpathcurveto{\pgfqpoint{18.795920in}{1.128973in}}{\pgfqpoint{19.175166in}{1.159266in}}{\pgfqpoint{19.426015in}{1.233787in}}%
\pgfpathlineto{\pgfqpoint{19.426015in}{1.233787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.379024in}{1.247747in}}%
\pgfpathcurveto{\pgfqpoint{19.620914in}{1.319606in}}{\pgfqpoint{19.719243in}{1.428247in}}{\pgfqpoint{19.652355in}{1.549743in}}%
\pgfpathcurveto{\pgfqpoint{19.585467in}{1.671239in}}{\pgfqpoint{19.358823in}{1.795669in}}{\pgfqpoint{19.022340in}{1.895630in}}%
\pgfpathcurveto{\pgfqpoint{18.685856in}{1.995591in}}{\pgfqpoint{18.267004in}{2.062921in}}{\pgfqpoint{17.858032in}{2.082792in}}%
\pgfpathcurveto{\pgfqpoint{17.449059in}{2.102663in}}{\pgfqpoint{17.083357in}{2.073452in}}{\pgfqpoint{16.841467in}{2.001592in}}%
\pgfpathcurveto{\pgfqpoint{16.599577in}{1.929732in}}{\pgfqpoint{16.501248in}{1.821091in}}{\pgfqpoint{16.568136in}{1.699596in}}%
\pgfpathcurveto{\pgfqpoint{16.635023in}{1.578100in}}{\pgfqpoint{16.861667in}{1.453670in}}{\pgfqpoint{17.198151in}{1.353709in}}%
\pgfpathcurveto{\pgfqpoint{17.534635in}{1.253748in}}{\pgfqpoint{17.953487in}{1.186417in}}{\pgfqpoint{18.362459in}{1.166547in}}%
\pgfpathcurveto{\pgfqpoint{18.771431in}{1.146676in}}{\pgfqpoint{19.137133in}{1.175887in}}{\pgfqpoint{19.379024in}{1.247747in}}%
\pgfpathlineto{\pgfqpoint{19.379024in}{1.247747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.332032in}{1.261707in}}%
\pgfpathcurveto{\pgfqpoint{19.564963in}{1.330905in}}{\pgfqpoint{19.659650in}{1.435522in}}{\pgfqpoint{19.595240in}{1.552518in}}%
\pgfpathcurveto{\pgfqpoint{19.530829in}{1.669514in}}{\pgfqpoint{19.312580in}{1.789336in}}{\pgfqpoint{18.988558in}{1.885594in}}%
\pgfpathcurveto{\pgfqpoint{18.664537in}{1.981853in}}{\pgfqpoint{18.261198in}{2.046690in}}{\pgfqpoint{17.867373in}{2.065825in}}%
\pgfpathcurveto{\pgfqpoint{17.473548in}{2.084959in}}{\pgfqpoint{17.121390in}{2.056830in}}{\pgfqpoint{16.888459in}{1.987632in}}%
\pgfpathcurveto{\pgfqpoint{16.655527in}{1.918434in}}{\pgfqpoint{16.560840in}{1.813817in}}{\pgfqpoint{16.625251in}{1.696821in}}%
\pgfpathcurveto{\pgfqpoint{16.689661in}{1.579825in}}{\pgfqpoint{16.907911in}{1.460003in}}{\pgfqpoint{17.231932in}{1.363744in}}%
\pgfpathcurveto{\pgfqpoint{17.555954in}{1.267486in}}{\pgfqpoint{17.959293in}{1.202649in}}{\pgfqpoint{18.353118in}{1.183514in}}%
\pgfpathcurveto{\pgfqpoint{18.746943in}{1.164379in}}{\pgfqpoint{19.099101in}{1.192509in}}{\pgfqpoint{19.332032in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{19.332032in}{1.261707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.285040in}{1.275667in}}%
\pgfpathcurveto{\pgfqpoint{19.509013in}{1.342204in}}{\pgfqpoint{19.600058in}{1.442797in}}{\pgfqpoint{19.538125in}{1.555293in}}%
\pgfpathcurveto{\pgfqpoint{19.476192in}{1.667789in}}{\pgfqpoint{19.266336in}{1.783002in}}{\pgfqpoint{18.954777in}{1.875559in}}%
\pgfpathcurveto{\pgfqpoint{18.643218in}{1.968115in}}{\pgfqpoint{18.255392in}{2.030458in}}{\pgfqpoint{17.876714in}{2.048857in}}%
\pgfpathcurveto{\pgfqpoint{17.498036in}{2.067256in}}{\pgfqpoint{17.159423in}{2.040209in}}{\pgfqpoint{16.935451in}{1.973672in}}%
\pgfpathcurveto{\pgfqpoint{16.711478in}{1.907135in}}{\pgfqpoint{16.620433in}{1.806542in}}{\pgfqpoint{16.682366in}{1.694046in}}%
\pgfpathcurveto{\pgfqpoint{16.744299in}{1.581550in}}{\pgfqpoint{16.954154in}{1.466336in}}{\pgfqpoint{17.265714in}{1.373780in}}%
\pgfpathcurveto{\pgfqpoint{17.577273in}{1.281223in}}{\pgfqpoint{17.965099in}{1.218881in}}{\pgfqpoint{18.343777in}{1.200482in}}%
\pgfpathcurveto{\pgfqpoint{18.722455in}{1.182083in}}{\pgfqpoint{19.061068in}{1.209130in}}{\pgfqpoint{19.285040in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{19.285040in}{1.275667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.238048in}{1.289627in}}%
\pgfpathcurveto{\pgfqpoint{19.453062in}{1.353502in}}{\pgfqpoint{19.540465in}{1.450072in}}{\pgfqpoint{19.481010in}{1.558068in}}%
\pgfpathcurveto{\pgfqpoint{19.421554in}{1.666064in}}{\pgfqpoint{19.220093in}{1.776669in}}{\pgfqpoint{18.920996in}{1.865523in}}%
\pgfpathcurveto{\pgfqpoint{18.621899in}{1.954378in}}{\pgfqpoint{18.249586in}{2.014227in}}{\pgfqpoint{17.886055in}{2.031890in}}%
\pgfpathcurveto{\pgfqpoint{17.522524in}{2.049552in}}{\pgfqpoint{17.197456in}{2.023587in}}{\pgfqpoint{16.982442in}{1.959712in}}%
\pgfpathcurveto{\pgfqpoint{16.767429in}{1.895837in}}{\pgfqpoint{16.680025in}{1.799267in}}{\pgfqpoint{16.739481in}{1.691271in}}%
\pgfpathcurveto{\pgfqpoint{16.798937in}{1.583275in}}{\pgfqpoint{17.000398in}{1.472670in}}{\pgfqpoint{17.299495in}{1.383816in}}%
\pgfpathcurveto{\pgfqpoint{17.598592in}{1.294961in}}{\pgfqpoint{17.970904in}{1.235112in}}{\pgfqpoint{18.334435in}{1.217449in}}%
\pgfpathcurveto{\pgfqpoint{18.697966in}{1.199786in}}{\pgfqpoint{19.023035in}{1.225752in}}{\pgfqpoint{19.238048in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{19.238048in}{1.289627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.191057in}{1.303587in}}%
\pgfpathcurveto{\pgfqpoint{19.397111in}{1.364801in}}{\pgfqpoint{19.480873in}{1.457347in}}{\pgfqpoint{19.423894in}{1.560843in}}%
\pgfpathcurveto{\pgfqpoint{19.366916in}{1.664339in}}{\pgfqpoint{19.173849in}{1.770336in}}{\pgfqpoint{18.887214in}{1.855488in}}%
\pgfpathcurveto{\pgfqpoint{18.600580in}{1.940640in}}{\pgfqpoint{18.243780in}{1.997995in}}{\pgfqpoint{17.895397in}{2.014922in}}%
\pgfpathcurveto{\pgfqpoint{17.547013in}{2.031849in}}{\pgfqpoint{17.235489in}{2.006965in}}{\pgfqpoint{17.029434in}{1.945752in}}%
\pgfpathcurveto{\pgfqpoint{16.823380in}{1.884538in}}{\pgfqpoint{16.739618in}{1.791992in}}{\pgfqpoint{16.796596in}{1.688496in}}%
\pgfpathcurveto{\pgfqpoint{16.853575in}{1.584999in}}{\pgfqpoint{17.046642in}{1.479003in}}{\pgfqpoint{17.333276in}{1.393851in}}%
\pgfpathcurveto{\pgfqpoint{17.619911in}{1.308699in}}{\pgfqpoint{17.976710in}{1.251344in}}{\pgfqpoint{18.325094in}{1.234417in}}%
\pgfpathcurveto{\pgfqpoint{18.673478in}{1.217490in}}{\pgfqpoint{18.985002in}{1.242373in}}{\pgfqpoint{19.191057in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{19.191057in}{1.303587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.144065in}{1.317547in}}%
\pgfpathcurveto{\pgfqpoint{19.341160in}{1.376100in}}{\pgfqpoint{19.421280in}{1.464622in}}{\pgfqpoint{19.366779in}{1.563618in}}%
\pgfpathcurveto{\pgfqpoint{19.312278in}{1.662615in}}{\pgfqpoint{19.127605in}{1.764002in}}{\pgfqpoint{18.853433in}{1.845452in}}%
\pgfpathcurveto{\pgfqpoint{18.579261in}{1.926902in}}{\pgfqpoint{18.237974in}{1.981764in}}{\pgfqpoint{17.904738in}{1.997955in}}%
\pgfpathcurveto{\pgfqpoint{17.571501in}{2.014146in}}{\pgfqpoint{17.273522in}{1.990344in}}{\pgfqpoint{17.076426in}{1.931792in}}%
\pgfpathcurveto{\pgfqpoint{16.879330in}{1.873239in}}{\pgfqpoint{16.799210in}{1.784717in}}{\pgfqpoint{16.853711in}{1.685721in}}%
\pgfpathcurveto{\pgfqpoint{16.908213in}{1.586724in}}{\pgfqpoint{17.092885in}{1.485336in}}{\pgfqpoint{17.367057in}{1.403887in}}%
\pgfpathcurveto{\pgfqpoint{17.641230in}{1.322437in}}{\pgfqpoint{17.982516in}{1.267575in}}{\pgfqpoint{18.315753in}{1.251384in}}%
\pgfpathcurveto{\pgfqpoint{18.648990in}{1.235193in}}{\pgfqpoint{18.946969in}{1.258995in}}{\pgfqpoint{19.144065in}{1.317547in}}%
\pgfpathlineto{\pgfqpoint{19.144065in}{1.317547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.097073in}{1.331507in}}%
\pgfpathcurveto{\pgfqpoint{19.285210in}{1.387398in}}{\pgfqpoint{19.361688in}{1.471897in}}{\pgfqpoint{19.309664in}{1.566393in}}%
\pgfpathcurveto{\pgfqpoint{19.257640in}{1.660890in}}{\pgfqpoint{19.081362in}{1.757669in}}{\pgfqpoint{18.819652in}{1.835417in}}%
\pgfpathcurveto{\pgfqpoint{18.557942in}{1.913164in}}{\pgfqpoint{18.232169in}{1.965532in}}{\pgfqpoint{17.914079in}{1.980987in}}%
\pgfpathcurveto{\pgfqpoint{17.595989in}{1.996442in}}{\pgfqpoint{17.311555in}{1.973722in}}{\pgfqpoint{17.123418in}{1.917831in}}%
\pgfpathcurveto{\pgfqpoint{16.935281in}{1.861941in}}{\pgfqpoint{16.858803in}{1.777442in}}{\pgfqpoint{16.910827in}{1.682946in}}%
\pgfpathcurveto{\pgfqpoint{16.962851in}{1.588449in}}{\pgfqpoint{17.139129in}{1.491670in}}{\pgfqpoint{17.400839in}{1.413922in}}%
\pgfpathcurveto{\pgfqpoint{17.662548in}{1.336175in}}{\pgfqpoint{17.988322in}{1.283807in}}{\pgfqpoint{18.306412in}{1.268352in}}%
\pgfpathcurveto{\pgfqpoint{18.624501in}{1.252897in}}{\pgfqpoint{18.908936in}{1.275617in}}{\pgfqpoint{19.097073in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{19.097073in}{1.331507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.050081in}{1.345467in}}%
\pgfpathcurveto{\pgfqpoint{19.229259in}{1.398697in}}{\pgfqpoint{19.302095in}{1.479172in}}{\pgfqpoint{19.252549in}{1.569168in}}%
\pgfpathcurveto{\pgfqpoint{19.203002in}{1.659165in}}{\pgfqpoint{19.035118in}{1.751336in}}{\pgfqpoint{18.785871in}{1.825381in}}%
\pgfpathcurveto{\pgfqpoint{18.536623in}{1.899426in}}{\pgfqpoint{18.226363in}{1.949300in}}{\pgfqpoint{17.923420in}{1.964020in}}%
\pgfpathcurveto{\pgfqpoint{17.620478in}{1.978739in}}{\pgfqpoint{17.349587in}{1.957101in}}{\pgfqpoint{17.170410in}{1.903871in}}%
\pgfpathcurveto{\pgfqpoint{16.991232in}{1.850642in}}{\pgfqpoint{16.918395in}{1.770167in}}{\pgfqpoint{16.967942in}{1.680171in}}%
\pgfpathcurveto{\pgfqpoint{17.017488in}{1.590174in}}{\pgfqpoint{17.185373in}{1.498003in}}{\pgfqpoint{17.434620in}{1.423958in}}%
\pgfpathcurveto{\pgfqpoint{17.683867in}{1.349913in}}{\pgfqpoint{17.994128in}{1.300038in}}{\pgfqpoint{18.297070in}{1.285319in}}%
\pgfpathcurveto{\pgfqpoint{18.600013in}{1.270600in}}{\pgfqpoint{18.870903in}{1.292238in}}{\pgfqpoint{19.050081in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{19.050081in}{1.345467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.003089in}{1.359428in}}%
\pgfpathcurveto{\pgfqpoint{19.173308in}{1.409995in}}{\pgfqpoint{19.242503in}{1.486447in}}{\pgfqpoint{19.195434in}{1.571943in}}%
\pgfpathcurveto{\pgfqpoint{19.148364in}{1.657440in}}{\pgfqpoint{18.988874in}{1.745002in}}{\pgfqpoint{18.752089in}{1.815345in}}%
\pgfpathcurveto{\pgfqpoint{18.515304in}{1.885688in}}{\pgfqpoint{18.220557in}{1.933069in}}{\pgfqpoint{17.932762in}{1.947052in}}%
\pgfpathcurveto{\pgfqpoint{17.644966in}{1.961035in}}{\pgfqpoint{17.387620in}{1.940479in}}{\pgfqpoint{17.217401in}{1.889911in}}%
\pgfpathcurveto{\pgfqpoint{17.047182in}{1.839343in}}{\pgfqpoint{16.977988in}{1.762892in}}{\pgfqpoint{17.025057in}{1.677395in}}%
\pgfpathcurveto{\pgfqpoint{17.072126in}{1.591899in}}{\pgfqpoint{17.231616in}{1.504336in}}{\pgfqpoint{17.468401in}{1.433993in}}%
\pgfpathcurveto{\pgfqpoint{17.705186in}{1.363650in}}{\pgfqpoint{17.999934in}{1.316270in}}{\pgfqpoint{18.287729in}{1.302287in}}%
\pgfpathcurveto{\pgfqpoint{18.575524in}{1.288304in}}{\pgfqpoint{18.832870in}{1.308860in}}{\pgfqpoint{19.003089in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{19.003089in}{1.359428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.956098in}{1.373388in}}%
\pgfpathcurveto{\pgfqpoint{19.117358in}{1.421294in}}{\pgfqpoint{19.182910in}{1.493721in}}{\pgfqpoint{19.138319in}{1.574718in}}%
\pgfpathcurveto{\pgfqpoint{19.093727in}{1.655715in}}{\pgfqpoint{18.942631in}{1.738669in}}{\pgfqpoint{18.718308in}{1.805310in}}%
\pgfpathcurveto{\pgfqpoint{18.493985in}{1.871951in}}{\pgfqpoint{18.214751in}{1.916837in}}{\pgfqpoint{17.942103in}{1.930085in}}%
\pgfpathcurveto{\pgfqpoint{17.669455in}{1.943332in}}{\pgfqpoint{17.425653in}{1.923858in}}{\pgfqpoint{17.264393in}{1.875951in}}%
\pgfpathcurveto{\pgfqpoint{17.103133in}{1.828045in}}{\pgfqpoint{17.037580in}{1.755617in}}{\pgfqpoint{17.082172in}{1.674620in}}%
\pgfpathcurveto{\pgfqpoint{17.126764in}{1.593623in}}{\pgfqpoint{17.277860in}{1.510670in}}{\pgfqpoint{17.502183in}{1.444029in}}%
\pgfpathcurveto{\pgfqpoint{17.726505in}{1.377388in}}{\pgfqpoint{18.005740in}{1.332501in}}{\pgfqpoint{18.278388in}{1.319254in}}%
\pgfpathcurveto{\pgfqpoint{18.551036in}{1.306007in}}{\pgfqpoint{18.794837in}{1.325481in}}{\pgfqpoint{18.956098in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{18.956098in}{1.373388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.909106in}{1.387348in}}%
\pgfpathcurveto{\pgfqpoint{19.061407in}{1.432593in}}{\pgfqpoint{19.123318in}{1.500996in}}{\pgfqpoint{19.081203in}{1.577493in}}%
\pgfpathcurveto{\pgfqpoint{19.039089in}{1.653991in}}{\pgfqpoint{18.896387in}{1.732336in}}{\pgfqpoint{18.684527in}{1.795274in}}%
\pgfpathcurveto{\pgfqpoint{18.472667in}{1.858213in}}{\pgfqpoint{18.208945in}{1.900606in}}{\pgfqpoint{17.951444in}{1.913117in}}%
\pgfpathcurveto{\pgfqpoint{17.693943in}{1.925628in}}{\pgfqpoint{17.463686in}{1.907236in}}{\pgfqpoint{17.311385in}{1.861991in}}%
\pgfpathcurveto{\pgfqpoint{17.159084in}{1.816746in}}{\pgfqpoint{17.097173in}{1.748343in}}{\pgfqpoint{17.139287in}{1.671845in}}%
\pgfpathcurveto{\pgfqpoint{17.181402in}{1.595348in}}{\pgfqpoint{17.324104in}{1.517003in}}{\pgfqpoint{17.535964in}{1.454065in}}%
\pgfpathcurveto{\pgfqpoint{17.747824in}{1.391126in}}{\pgfqpoint{18.011546in}{1.348733in}}{\pgfqpoint{18.269047in}{1.336222in}}%
\pgfpathcurveto{\pgfqpoint{18.526548in}{1.323711in}}{\pgfqpoint{18.756805in}{1.342103in}}{\pgfqpoint{18.909106in}{1.387348in}}%
\pgfpathlineto{\pgfqpoint{18.909106in}{1.387348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.862114in}{1.401308in}}%
\pgfpathcurveto{\pgfqpoint{19.005456in}{1.443891in}}{\pgfqpoint{19.063725in}{1.508271in}}{\pgfqpoint{19.024088in}{1.580269in}}%
\pgfpathcurveto{\pgfqpoint{18.984451in}{1.652266in}}{\pgfqpoint{18.850143in}{1.726003in}}{\pgfqpoint{18.650746in}{1.785239in}}%
\pgfpathcurveto{\pgfqpoint{18.451348in}{1.844475in}}{\pgfqpoint{18.203139in}{1.884374in}}{\pgfqpoint{17.960785in}{1.896150in}}%
\pgfpathcurveto{\pgfqpoint{17.718431in}{1.907925in}}{\pgfqpoint{17.501719in}{1.890614in}}{\pgfqpoint{17.358377in}{1.848031in}}%
\pgfpathcurveto{\pgfqpoint{17.215034in}{1.805448in}}{\pgfqpoint{17.156765in}{1.741068in}}{\pgfqpoint{17.196402in}{1.669070in}}%
\pgfpathcurveto{\pgfqpoint{17.236040in}{1.597073in}}{\pgfqpoint{17.370347in}{1.523336in}}{\pgfqpoint{17.569745in}{1.464100in}}%
\pgfpathcurveto{\pgfqpoint{17.769143in}{1.404864in}}{\pgfqpoint{18.017351in}{1.364965in}}{\pgfqpoint{18.259705in}{1.353189in}}%
\pgfpathcurveto{\pgfqpoint{18.502059in}{1.341414in}}{\pgfqpoint{18.718772in}{1.358724in}}{\pgfqpoint{18.862114in}{1.401308in}}%
\pgfpathlineto{\pgfqpoint{18.862114in}{1.401308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.815122in}{1.415268in}}%
\pgfpathcurveto{\pgfqpoint{18.949506in}{1.455190in}}{\pgfqpoint{19.004133in}{1.515546in}}{\pgfqpoint{18.966973in}{1.583044in}}%
\pgfpathcurveto{\pgfqpoint{18.929813in}{1.650541in}}{\pgfqpoint{18.803900in}{1.719669in}}{\pgfqpoint{18.616964in}{1.775203in}}%
\pgfpathcurveto{\pgfqpoint{18.430029in}{1.830737in}}{\pgfqpoint{18.197333in}{1.868143in}}{\pgfqpoint{17.970127in}{1.879182in}}%
\pgfpathcurveto{\pgfqpoint{17.742920in}{1.890221in}}{\pgfqpoint{17.539752in}{1.873993in}}{\pgfqpoint{17.405368in}{1.834071in}}%
\pgfpathcurveto{\pgfqpoint{17.270985in}{1.794149in}}{\pgfqpoint{17.216358in}{1.733793in}}{\pgfqpoint{17.253518in}{1.666295in}}%
\pgfpathcurveto{\pgfqpoint{17.290678in}{1.598798in}}{\pgfqpoint{17.416591in}{1.529670in}}{\pgfqpoint{17.603526in}{1.474136in}}%
\pgfpathcurveto{\pgfqpoint{17.790462in}{1.418602in}}{\pgfqpoint{18.023157in}{1.381196in}}{\pgfqpoint{18.250364in}{1.370157in}}%
\pgfpathcurveto{\pgfqpoint{18.477571in}{1.359118in}}{\pgfqpoint{18.680739in}{1.375346in}}{\pgfqpoint{18.815122in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{18.815122in}{1.415268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.768130in}{1.429228in}}%
\pgfpathcurveto{\pgfqpoint{18.893555in}{1.466489in}}{\pgfqpoint{18.944540in}{1.522821in}}{\pgfqpoint{18.909858in}{1.585819in}}%
\pgfpathcurveto{\pgfqpoint{18.875175in}{1.648816in}}{\pgfqpoint{18.757656in}{1.713336in}}{\pgfqpoint{18.583183in}{1.765168in}}%
\pgfpathcurveto{\pgfqpoint{18.408710in}{1.816999in}}{\pgfqpoint{18.191528in}{1.851911in}}{\pgfqpoint{17.979468in}{1.862215in}}%
\pgfpathcurveto{\pgfqpoint{17.767408in}{1.872518in}}{\pgfqpoint{17.577785in}{1.857371in}}{\pgfqpoint{17.452360in}{1.820111in}}%
\pgfpathcurveto{\pgfqpoint{17.326936in}{1.782850in}}{\pgfqpoint{17.275950in}{1.726518in}}{\pgfqpoint{17.310633in}{1.663520in}}%
\pgfpathcurveto{\pgfqpoint{17.345315in}{1.600522in}}{\pgfqpoint{17.462834in}{1.536003in}}{\pgfqpoint{17.637308in}{1.484171in}}%
\pgfpathcurveto{\pgfqpoint{17.811781in}{1.432340in}}{\pgfqpoint{18.028963in}{1.397428in}}{\pgfqpoint{18.241023in}{1.387124in}}%
\pgfpathcurveto{\pgfqpoint{18.453083in}{1.376821in}}{\pgfqpoint{18.642706in}{1.391968in}}{\pgfqpoint{18.768130in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{18.768130in}{1.429228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.721139in}{1.443188in}}%
\pgfpathcurveto{\pgfqpoint{18.837604in}{1.477787in}}{\pgfqpoint{18.884948in}{1.530096in}}{\pgfqpoint{18.852743in}{1.588594in}}%
\pgfpathcurveto{\pgfqpoint{18.820537in}{1.647092in}}{\pgfqpoint{18.711413in}{1.707003in}}{\pgfqpoint{18.549402in}{1.755132in}}%
\pgfpathcurveto{\pgfqpoint{18.387391in}{1.803261in}}{\pgfqpoint{18.185722in}{1.835680in}}{\pgfqpoint{17.988809in}{1.845247in}}%
\pgfpathcurveto{\pgfqpoint{17.791896in}{1.854814in}}{\pgfqpoint{17.615818in}{1.840750in}}{\pgfqpoint{17.499352in}{1.806151in}}%
\pgfpathcurveto{\pgfqpoint{17.382886in}{1.771552in}}{\pgfqpoint{17.335543in}{1.719243in}}{\pgfqpoint{17.367748in}{1.660745in}}%
\pgfpathcurveto{\pgfqpoint{17.399953in}{1.602247in}}{\pgfqpoint{17.509078in}{1.542336in}}{\pgfqpoint{17.671089in}{1.494207in}}%
\pgfpathcurveto{\pgfqpoint{17.833100in}{1.446078in}}{\pgfqpoint{18.034769in}{1.413659in}}{\pgfqpoint{18.231682in}{1.404092in}}%
\pgfpathcurveto{\pgfqpoint{18.428594in}{1.394524in}}{\pgfqpoint{18.604673in}{1.408589in}}{\pgfqpoint{18.721139in}{1.443188in}}%
\pgfpathlineto{\pgfqpoint{18.721139in}{1.443188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.674147in}{1.457148in}}%
\pgfpathcurveto{\pgfqpoint{18.781654in}{1.489086in}}{\pgfqpoint{18.825355in}{1.537371in}}{\pgfqpoint{18.795627in}{1.591369in}}%
\pgfpathcurveto{\pgfqpoint{18.765900in}{1.645367in}}{\pgfqpoint{18.665169in}{1.700669in}}{\pgfqpoint{18.515621in}{1.745096in}}%
\pgfpathcurveto{\pgfqpoint{18.366072in}{1.789524in}}{\pgfqpoint{18.179916in}{1.819448in}}{\pgfqpoint{17.998150in}{1.828280in}}%
\pgfpathcurveto{\pgfqpoint{17.816385in}{1.837111in}}{\pgfqpoint{17.653851in}{1.824128in}}{\pgfqpoint{17.546344in}{1.792191in}}%
\pgfpathcurveto{\pgfqpoint{17.438837in}{1.760253in}}{\pgfqpoint{17.395135in}{1.711968in}}{\pgfqpoint{17.424863in}{1.657970in}}%
\pgfpathcurveto{\pgfqpoint{17.454591in}{1.603972in}}{\pgfqpoint{17.555322in}{1.548670in}}{\pgfqpoint{17.704870in}{1.504242in}}%
\pgfpathcurveto{\pgfqpoint{17.854419in}{1.459815in}}{\pgfqpoint{18.040575in}{1.429891in}}{\pgfqpoint{18.222340in}{1.421059in}}%
\pgfpathcurveto{\pgfqpoint{18.404106in}{1.412228in}}{\pgfqpoint{18.566640in}{1.425211in}}{\pgfqpoint{18.674147in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{18.674147in}{1.457148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.627155in}{1.471108in}}%
\pgfpathcurveto{\pgfqpoint{18.725703in}{1.500384in}}{\pgfqpoint{18.765763in}{1.544646in}}{\pgfqpoint{18.738512in}{1.594144in}}%
\pgfpathcurveto{\pgfqpoint{18.711262in}{1.643642in}}{\pgfqpoint{18.618925in}{1.694336in}}{\pgfqpoint{18.481839in}{1.735061in}}%
\pgfpathcurveto{\pgfqpoint{18.344753in}{1.775786in}}{\pgfqpoint{18.174110in}{1.803217in}}{\pgfqpoint{18.007492in}{1.811312in}}%
\pgfpathcurveto{\pgfqpoint{17.840873in}{1.819407in}}{\pgfqpoint{17.691883in}{1.807507in}}{\pgfqpoint{17.593336in}{1.778231in}}%
\pgfpathcurveto{\pgfqpoint{17.494788in}{1.748954in}}{\pgfqpoint{17.454728in}{1.704693in}}{\pgfqpoint{17.481978in}{1.655195in}}%
\pgfpathcurveto{\pgfqpoint{17.509229in}{1.605697in}}{\pgfqpoint{17.601565in}{1.555003in}}{\pgfqpoint{17.738651in}{1.514278in}}%
\pgfpathcurveto{\pgfqpoint{17.875737in}{1.473553in}}{\pgfqpoint{18.046381in}{1.446122in}}{\pgfqpoint{18.212999in}{1.438027in}}%
\pgfpathcurveto{\pgfqpoint{18.379617in}{1.429931in}}{\pgfqpoint{18.528607in}{1.441832in}}{\pgfqpoint{18.627155in}{1.471108in}}%
\pgfpathlineto{\pgfqpoint{18.627155in}{1.471108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.580163in}{1.485068in}}%
\pgfpathcurveto{\pgfqpoint{18.669752in}{1.511683in}}{\pgfqpoint{18.706170in}{1.551921in}}{\pgfqpoint{18.681397in}{1.596919in}}%
\pgfpathcurveto{\pgfqpoint{18.656624in}{1.641917in}}{\pgfqpoint{18.572682in}{1.688003in}}{\pgfqpoint{18.448058in}{1.725025in}}%
\pgfpathcurveto{\pgfqpoint{18.323434in}{1.762048in}}{\pgfqpoint{18.168304in}{1.786985in}}{\pgfqpoint{18.016833in}{1.794344in}}%
\pgfpathcurveto{\pgfqpoint{17.865362in}{1.801704in}}{\pgfqpoint{17.729916in}{1.790885in}}{\pgfqpoint{17.640327in}{1.764270in}}%
\pgfpathcurveto{\pgfqpoint{17.550738in}{1.737656in}}{\pgfqpoint{17.514320in}{1.697418in}}{\pgfqpoint{17.539094in}{1.652420in}}%
\pgfpathcurveto{\pgfqpoint{17.563867in}{1.607422in}}{\pgfqpoint{17.647809in}{1.561336in}}{\pgfqpoint{17.772433in}{1.524314in}}%
\pgfpathcurveto{\pgfqpoint{17.897056in}{1.487291in}}{\pgfqpoint{18.052187in}{1.462354in}}{\pgfqpoint{18.203658in}{1.454994in}}%
\pgfpathcurveto{\pgfqpoint{18.355129in}{1.447635in}}{\pgfqpoint{18.490574in}{1.458454in}}{\pgfqpoint{18.580163in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{18.580163in}{1.485068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.533171in}{1.499029in}}%
\pgfpathcurveto{\pgfqpoint{18.613802in}{1.522982in}}{\pgfqpoint{18.646578in}{1.559195in}}{\pgfqpoint{18.624282in}{1.599694in}}%
\pgfpathcurveto{\pgfqpoint{18.601986in}{1.640192in}}{\pgfqpoint{18.526438in}{1.681669in}}{\pgfqpoint{18.414277in}{1.714990in}}%
\pgfpathcurveto{\pgfqpoint{18.302115in}{1.748310in}}{\pgfqpoint{18.162498in}{1.770753in}}{\pgfqpoint{18.026174in}{1.777377in}}%
\pgfpathcurveto{\pgfqpoint{17.889850in}{1.784001in}}{\pgfqpoint{17.767949in}{1.774264in}}{\pgfqpoint{17.687319in}{1.750310in}}%
\pgfpathcurveto{\pgfqpoint{17.606689in}{1.726357in}}{\pgfqpoint{17.573913in}{1.690143in}}{\pgfqpoint{17.596209in}{1.649645in}}%
\pgfpathcurveto{\pgfqpoint{17.618505in}{1.609146in}}{\pgfqpoint{17.694053in}{1.567670in}}{\pgfqpoint{17.806214in}{1.534349in}}%
\pgfpathcurveto{\pgfqpoint{17.918375in}{1.501029in}}{\pgfqpoint{18.057992in}{1.478585in}}{\pgfqpoint{18.194317in}{1.471962in}}%
\pgfpathcurveto{\pgfqpoint{18.330641in}{1.465338in}}{\pgfqpoint{18.452541in}{1.475075in}}{\pgfqpoint{18.533171in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{18.533171in}{1.499029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.486180in}{1.512989in}}%
\pgfpathcurveto{\pgfqpoint{18.557851in}{1.534280in}}{\pgfqpoint{18.586985in}{1.566470in}}{\pgfqpoint{18.567167in}{1.602469in}}%
\pgfpathcurveto{\pgfqpoint{18.547348in}{1.638468in}}{\pgfqpoint{18.480194in}{1.675336in}}{\pgfqpoint{18.380495in}{1.704954in}}%
\pgfpathcurveto{\pgfqpoint{18.280797in}{1.734572in}}{\pgfqpoint{18.156692in}{1.754522in}}{\pgfqpoint{18.035515in}{1.760409in}}%
\pgfpathcurveto{\pgfqpoint{17.914338in}{1.766297in}}{\pgfqpoint{17.805982in}{1.757642in}}{\pgfqpoint{17.734311in}{1.736350in}}%
\pgfpathcurveto{\pgfqpoint{17.662640in}{1.715058in}}{\pgfqpoint{17.633505in}{1.682869in}}{\pgfqpoint{17.653324in}{1.646870in}}%
\pgfpathcurveto{\pgfqpoint{17.673143in}{1.610871in}}{\pgfqpoint{17.740296in}{1.574003in}}{\pgfqpoint{17.839995in}{1.544385in}}%
\pgfpathcurveto{\pgfqpoint{17.939694in}{1.514767in}}{\pgfqpoint{18.063798in}{1.494817in}}{\pgfqpoint{18.184975in}{1.488929in}}%
\pgfpathcurveto{\pgfqpoint{18.306152in}{1.483042in}}{\pgfqpoint{18.414508in}{1.491697in}}{\pgfqpoint{18.486180in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{18.486180in}{1.512989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.439188in}{1.526949in}}%
\pgfpathcurveto{\pgfqpoint{18.501900in}{1.545579in}}{\pgfqpoint{18.527393in}{1.573745in}}{\pgfqpoint{18.510052in}{1.605244in}}%
\pgfpathcurveto{\pgfqpoint{18.492710in}{1.636743in}}{\pgfqpoint{18.433951in}{1.669003in}}{\pgfqpoint{18.346714in}{1.694918in}}%
\pgfpathcurveto{\pgfqpoint{18.259478in}{1.720834in}}{\pgfqpoint{18.150886in}{1.738290in}}{\pgfqpoint{18.044857in}{1.743442in}}%
\pgfpathcurveto{\pgfqpoint{17.938827in}{1.748594in}}{\pgfqpoint{17.844015in}{1.741020in}}{\pgfqpoint{17.781303in}{1.722390in}}%
\pgfpathcurveto{\pgfqpoint{17.718591in}{1.703760in}}{\pgfqpoint{17.693098in}{1.675594in}}{\pgfqpoint{17.710439in}{1.644095in}}%
\pgfpathcurveto{\pgfqpoint{17.727780in}{1.612596in}}{\pgfqpoint{17.786540in}{1.580336in}}{\pgfqpoint{17.873776in}{1.554420in}}%
\pgfpathcurveto{\pgfqpoint{17.961013in}{1.528505in}}{\pgfqpoint{18.069604in}{1.511049in}}{\pgfqpoint{18.175634in}{1.505897in}}%
\pgfpathcurveto{\pgfqpoint{18.281664in}{1.500745in}}{\pgfqpoint{18.376476in}{1.508318in}}{\pgfqpoint{18.439188in}{1.526949in}}%
\pgfpathlineto{\pgfqpoint{18.439188in}{1.526949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.392196in}{1.540909in}}%
\pgfpathcurveto{\pgfqpoint{18.445949in}{1.556878in}}{\pgfqpoint{18.467800in}{1.581020in}}{\pgfqpoint{18.452936in}{1.608019in}}%
\pgfpathcurveto{\pgfqpoint{18.438072in}{1.635018in}}{\pgfqpoint{18.387707in}{1.662669in}}{\pgfqpoint{18.312933in}{1.684883in}}%
\pgfpathcurveto{\pgfqpoint{18.238159in}{1.707096in}}{\pgfqpoint{18.145081in}{1.722059in}}{\pgfqpoint{18.054198in}{1.726474in}}%
\pgfpathcurveto{\pgfqpoint{17.963315in}{1.730890in}}{\pgfqpoint{17.882048in}{1.724399in}}{\pgfqpoint{17.828295in}{1.708430in}}%
\pgfpathcurveto{\pgfqpoint{17.774541in}{1.692461in}}{\pgfqpoint{17.752690in}{1.668319in}}{\pgfqpoint{17.767554in}{1.641320in}}%
\pgfpathcurveto{\pgfqpoint{17.782418in}{1.614321in}}{\pgfqpoint{17.832784in}{1.586670in}}{\pgfqpoint{17.907558in}{1.564456in}}%
\pgfpathcurveto{\pgfqpoint{17.982332in}{1.542242in}}{\pgfqpoint{18.075410in}{1.527280in}}{\pgfqpoint{18.166293in}{1.522864in}}%
\pgfpathcurveto{\pgfqpoint{18.257176in}{1.518449in}}{\pgfqpoint{18.338443in}{1.524940in}}{\pgfqpoint{18.392196in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{18.392196in}{1.540909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.345204in}{1.554869in}}%
\pgfpathcurveto{\pgfqpoint{18.389999in}{1.568176in}}{\pgfqpoint{18.408208in}{1.588295in}}{\pgfqpoint{18.395821in}{1.610794in}}%
\pgfpathcurveto{\pgfqpoint{18.383435in}{1.633293in}}{\pgfqpoint{18.341464in}{1.656336in}}{\pgfqpoint{18.279152in}{1.674847in}}%
\pgfpathcurveto{\pgfqpoint{18.216840in}{1.693359in}}{\pgfqpoint{18.139275in}{1.705827in}}{\pgfqpoint{18.063539in}{1.709507in}}%
\pgfpathcurveto{\pgfqpoint{17.987803in}{1.713187in}}{\pgfqpoint{17.920081in}{1.707777in}}{\pgfqpoint{17.875286in}{1.694470in}}%
\pgfpathcurveto{\pgfqpoint{17.830492in}{1.681163in}}{\pgfqpoint{17.812283in}{1.661044in}}{\pgfqpoint{17.824669in}{1.638545in}}%
\pgfpathcurveto{\pgfqpoint{17.837056in}{1.616046in}}{\pgfqpoint{17.879027in}{1.593003in}}{\pgfqpoint{17.941339in}{1.574492in}}%
\pgfpathcurveto{\pgfqpoint{18.003651in}{1.555980in}}{\pgfqpoint{18.081216in}{1.543512in}}{\pgfqpoint{18.156952in}{1.539832in}}%
\pgfpathcurveto{\pgfqpoint{18.232687in}{1.536152in}}{\pgfqpoint{18.300410in}{1.541562in}}{\pgfqpoint{18.345204in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{18.345204in}{1.554869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.298212in}{1.568829in}}%
\pgfpathcurveto{\pgfqpoint{18.334048in}{1.579475in}}{\pgfqpoint{18.348615in}{1.595570in}}{\pgfqpoint{18.338706in}{1.613569in}}%
\pgfpathcurveto{\pgfqpoint{18.328797in}{1.631569in}}{\pgfqpoint{18.295220in}{1.650003in}}{\pgfqpoint{18.245370in}{1.664812in}}%
\pgfpathcurveto{\pgfqpoint{18.195521in}{1.679621in}}{\pgfqpoint{18.133469in}{1.689596in}}{\pgfqpoint{18.072880in}{1.692539in}}%
\pgfpathcurveto{\pgfqpoint{18.012292in}{1.695483in}}{\pgfqpoint{17.958114in}{1.691156in}}{\pgfqpoint{17.922278in}{1.680510in}}%
\pgfpathcurveto{\pgfqpoint{17.886443in}{1.669864in}}{\pgfqpoint{17.871875in}{1.653769in}}{\pgfqpoint{17.881785in}{1.635770in}}%
\pgfpathcurveto{\pgfqpoint{17.891694in}{1.617770in}}{\pgfqpoint{17.925271in}{1.599336in}}{\pgfqpoint{17.975120in}{1.584527in}}%
\pgfpathcurveto{\pgfqpoint{18.024970in}{1.569718in}}{\pgfqpoint{18.087022in}{1.559743in}}{\pgfqpoint{18.147610in}{1.556799in}}%
\pgfpathcurveto{\pgfqpoint{18.208199in}{1.553856in}}{\pgfqpoint{18.262377in}{1.558183in}}{\pgfqpoint{18.298212in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{18.298212in}{1.568829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.251221in}{1.582789in}}%
\pgfpathcurveto{\pgfqpoint{18.278097in}{1.590774in}}{\pgfqpoint{18.289023in}{1.602845in}}{\pgfqpoint{18.281591in}{1.616344in}}%
\pgfpathcurveto{\pgfqpoint{18.274159in}{1.629844in}}{\pgfqpoint{18.248976in}{1.643669in}}{\pgfqpoint{18.211589in}{1.654776in}}%
\pgfpathcurveto{\pgfqpoint{18.174202in}{1.665883in}}{\pgfqpoint{18.127663in}{1.673364in}}{\pgfqpoint{18.082222in}{1.675572in}}%
\pgfpathcurveto{\pgfqpoint{18.036780in}{1.677780in}}{\pgfqpoint{17.996147in}{1.674534in}}{\pgfqpoint{17.969270in}{1.666550in}}%
\pgfpathcurveto{\pgfqpoint{17.942393in}{1.658565in}}{\pgfqpoint{17.931468in}{1.646494in}}{\pgfqpoint{17.938900in}{1.632995in}}%
\pgfpathcurveto{\pgfqpoint{17.946332in}{1.619495in}}{\pgfqpoint{17.971514in}{1.605669in}}{\pgfqpoint{18.008902in}{1.594563in}}%
\pgfpathcurveto{\pgfqpoint{18.046289in}{1.583456in}}{\pgfqpoint{18.092828in}{1.575975in}}{\pgfqpoint{18.138269in}{1.573767in}}%
\pgfpathcurveto{\pgfqpoint{18.183710in}{1.571559in}}{\pgfqpoint{18.224344in}{1.574805in}}{\pgfqpoint{18.251221in}{1.582789in}}%
\pgfpathlineto{\pgfqpoint{18.251221in}{1.582789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.204229in}{1.596749in}}%
\pgfpathcurveto{\pgfqpoint{18.222147in}{1.602072in}}{\pgfqpoint{18.229430in}{1.610120in}}{\pgfqpoint{18.224476in}{1.619119in}}%
\pgfpathcurveto{\pgfqpoint{18.219521in}{1.628119in}}{\pgfqpoint{18.202733in}{1.637336in}}{\pgfqpoint{18.177808in}{1.644741in}}%
\pgfpathcurveto{\pgfqpoint{18.152883in}{1.652145in}}{\pgfqpoint{18.121857in}{1.657133in}}{\pgfqpoint{18.091563in}{1.658604in}}%
\pgfpathcurveto{\pgfqpoint{18.061269in}{1.660076in}}{\pgfqpoint{18.034180in}{1.657913in}}{\pgfqpoint{18.016262in}{1.652590in}}%
\pgfpathcurveto{\pgfqpoint{17.998344in}{1.647267in}}{\pgfqpoint{17.991060in}{1.639219in}}{\pgfqpoint{17.996015in}{1.630220in}}%
\pgfpathcurveto{\pgfqpoint{18.000970in}{1.621220in}}{\pgfqpoint{18.017758in}{1.612003in}}{\pgfqpoint{18.042683in}{1.604598in}}%
\pgfpathcurveto{\pgfqpoint{18.067608in}{1.597194in}}{\pgfqpoint{18.098634in}{1.592206in}}{\pgfqpoint{18.128928in}{1.590734in}}%
\pgfpathcurveto{\pgfqpoint{18.159222in}{1.589263in}}{\pgfqpoint{18.186311in}{1.591426in}}{\pgfqpoint{18.204229in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{18.204229in}{1.596749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.157237in}{1.610709in}}%
\pgfpathcurveto{\pgfqpoint{18.166196in}{1.613371in}}{\pgfqpoint{18.169838in}{1.617395in}}{\pgfqpoint{18.167361in}{1.621894in}}%
\pgfpathcurveto{\pgfqpoint{18.164883in}{1.626394in}}{\pgfqpoint{18.156489in}{1.631003in}}{\pgfqpoint{18.144027in}{1.634705in}}%
\pgfpathcurveto{\pgfqpoint{18.131564in}{1.638407in}}{\pgfqpoint{18.116051in}{1.640901in}}{\pgfqpoint{18.100904in}{1.641637in}}%
\pgfpathcurveto{\pgfqpoint{18.085757in}{1.642373in}}{\pgfqpoint{18.072212in}{1.641291in}}{\pgfqpoint{18.063254in}{1.638630in}}%
\pgfpathcurveto{\pgfqpoint{18.054295in}{1.635968in}}{\pgfqpoint{18.050653in}{1.631944in}}{\pgfqpoint{18.053130in}{1.627444in}}%
\pgfpathcurveto{\pgfqpoint{18.055607in}{1.622945in}}{\pgfqpoint{18.064002in}{1.618336in}}{\pgfqpoint{18.076464in}{1.614634in}}%
\pgfpathcurveto{\pgfqpoint{18.088926in}{1.610932in}}{\pgfqpoint{18.104439in}{1.608438in}}{\pgfqpoint{18.119587in}{1.607702in}}%
\pgfpathcurveto{\pgfqpoint{18.134734in}{1.606966in}}{\pgfqpoint{18.148278in}{1.608048in}}{\pgfqpoint{18.157237in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{18.157237in}{1.610709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathcurveto{\pgfqpoint{19.788766in}{1.285710in}}{\pgfqpoint{19.898020in}{1.406423in}}{\pgfqpoint{19.823701in}{1.541418in}}%
\pgfpathcurveto{\pgfqpoint{19.749381in}{1.676413in}}{\pgfqpoint{19.497554in}{1.814669in}}{\pgfqpoint{19.123683in}{1.925737in}}%
\pgfpathcurveto{\pgfqpoint{18.749812in}{2.036805in}}{\pgfqpoint{18.284421in}{2.111616in}}{\pgfqpoint{17.830008in}{2.133695in}}%
\pgfpathcurveto{\pgfqpoint{17.375594in}{2.155773in}}{\pgfqpoint{16.969258in}{2.123316in}}{\pgfqpoint{16.700492in}{2.043472in}}%
\pgfpathcurveto{\pgfqpoint{16.431725in}{1.963628in}}{\pgfqpoint{16.322470in}{1.842916in}}{\pgfqpoint{16.396790in}{1.707921in}}%
\pgfpathcurveto{\pgfqpoint{16.471110in}{1.572926in}}{\pgfqpoint{16.722936in}{1.434670in}}{\pgfqpoint{17.096807in}{1.323602in}}%
\pgfpathcurveto{\pgfqpoint{17.470678in}{1.212534in}}{\pgfqpoint{17.936069in}{1.137723in}}{\pgfqpoint{18.390483in}{1.115644in}}%
\pgfpathcurveto{\pgfqpoint{18.844897in}{1.093566in}}{\pgfqpoint{19.251232in}{1.126022in}}{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{19.519999in}{1.205866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.110245in}{1.624669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathcurveto{\pgfqpoint{20.166917in}{1.352528in}}{\pgfqpoint{20.259176in}{1.734407in}}{\pgfqpoint{20.156234in}{2.171289in}}%
\pgfpathcurveto{\pgfqpoint{20.053292in}{2.608171in}}{\pgfqpoint{19.763554in}{3.064386in}}{\pgfqpoint{19.350830in}{3.439459in}}%
\pgfpathcurveto{\pgfqpoint{18.938107in}{3.814532in}}{\pgfqpoint{18.436096in}{4.077839in}}{\pgfqpoint{17.955360in}{4.171391in}}%
\pgfpathcurveto{\pgfqpoint{17.474623in}{4.264942in}}{\pgfqpoint{17.054411in}{4.181099in}}{\pgfqpoint{16.787270in}{3.938328in}}%
\pgfpathcurveto{\pgfqpoint{16.520129in}{3.695557in}}{\pgfqpoint{16.427870in}{3.313678in}}{\pgfqpoint{16.530812in}{2.876796in}}%
\pgfpathcurveto{\pgfqpoint{16.633754in}{2.439914in}}{\pgfqpoint{16.923492in}{1.983698in}}{\pgfqpoint{17.336215in}{1.608625in}}%
\pgfpathcurveto{\pgfqpoint{17.748939in}{1.233552in}}{\pgfqpoint{18.250950in}{0.970245in}}{\pgfqpoint{18.731686in}{0.876693in}}%
\pgfpathcurveto{\pgfqpoint{19.212423in}{0.783142in}}{\pgfqpoint{19.632635in}{0.866985in}}{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.847901in}{1.156899in}}%
\pgfpathcurveto{\pgfqpoint{20.106138in}{1.391578in}}{\pgfqpoint{20.195321in}{1.760728in}}{\pgfqpoint{20.095811in}{2.183047in}}%
\pgfpathcurveto{\pgfqpoint{19.996300in}{2.605366in}}{\pgfqpoint{19.716219in}{3.046375in}}{\pgfqpoint{19.317254in}{3.408945in}}%
\pgfpathcurveto{\pgfqpoint{18.918288in}{3.771516in}}{\pgfqpoint{18.433010in}{4.026046in}}{\pgfqpoint{17.968298in}{4.116479in}}%
\pgfpathcurveto{\pgfqpoint{17.503586in}{4.206912in}}{\pgfqpoint{17.097381in}{4.125864in}}{\pgfqpoint{16.839145in}{3.891185in}}%
\pgfpathcurveto{\pgfqpoint{16.580908in}{3.656506in}}{\pgfqpoint{16.491725in}{3.287356in}}{\pgfqpoint{16.591235in}{2.865037in}}%
\pgfpathcurveto{\pgfqpoint{16.690746in}{2.442718in}}{\pgfqpoint{16.970827in}{2.001710in}}{\pgfqpoint{17.369792in}{1.639139in}}%
\pgfpathcurveto{\pgfqpoint{17.768758in}{1.276568in}}{\pgfqpoint{18.254035in}{1.022038in}}{\pgfqpoint{18.718748in}{0.931605in}}%
\pgfpathcurveto{\pgfqpoint{19.183460in}{0.841172in}}{\pgfqpoint{19.589665in}{0.922220in}}{\pgfqpoint{19.847901in}{1.156899in}}%
\pgfpathlineto{\pgfqpoint{19.847901in}{1.156899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.796026in}{1.204042in}}%
\pgfpathcurveto{\pgfqpoint{20.045358in}{1.430629in}}{\pgfqpoint{20.131466in}{1.787049in}}{\pgfqpoint{20.035387in}{2.194805in}}%
\pgfpathcurveto{\pgfqpoint{19.939307in}{2.602562in}}{\pgfqpoint{19.668885in}{3.028363in}}{\pgfqpoint{19.283677in}{3.378431in}}%
\pgfpathcurveto{\pgfqpoint{18.898468in}{3.728499in}}{\pgfqpoint{18.429925in}{3.974253in}}{\pgfqpoint{17.981237in}{4.061568in}}%
\pgfpathcurveto{\pgfqpoint{17.532550in}{4.148882in}}{\pgfqpoint{17.140351in}{4.070629in}}{\pgfqpoint{16.891020in}{3.844042in}}%
\pgfpathcurveto{\pgfqpoint{16.641688in}{3.617456in}}{\pgfqpoint{16.555580in}{3.261035in}}{\pgfqpoint{16.651659in}{2.853279in}}%
\pgfpathcurveto{\pgfqpoint{16.747738in}{2.445522in}}{\pgfqpoint{17.018161in}{2.019721in}}{\pgfqpoint{17.403369in}{1.669653in}}%
\pgfpathcurveto{\pgfqpoint{17.788578in}{1.319585in}}{\pgfqpoint{18.257121in}{1.073831in}}{\pgfqpoint{18.705809in}{0.986517in}}%
\pgfpathcurveto{\pgfqpoint{19.154496in}{0.899202in}}{\pgfqpoint{19.546694in}{0.977455in}}{\pgfqpoint{19.796026in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{19.796026in}{1.204042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.744151in}{1.251185in}}%
\pgfpathcurveto{\pgfqpoint{19.984578in}{1.469679in}}{\pgfqpoint{20.067611in}{1.813370in}}{\pgfqpoint{19.974963in}{2.206564in}}%
\pgfpathcurveto{\pgfqpoint{19.882315in}{2.599758in}}{\pgfqpoint{19.621551in}{3.010352in}}{\pgfqpoint{19.250100in}{3.347917in}}%
\pgfpathcurveto{\pgfqpoint{18.878649in}{3.685483in}}{\pgfqpoint{18.426839in}{3.922460in}}{\pgfqpoint{17.994176in}{4.006656in}}%
\pgfpathcurveto{\pgfqpoint{17.561513in}{4.090852in}}{\pgfqpoint{17.183322in}{4.015394in}}{\pgfqpoint{16.942895in}{3.796899in}}%
\pgfpathcurveto{\pgfqpoint{16.702468in}{3.578405in}}{\pgfqpoint{16.619435in}{3.234714in}}{\pgfqpoint{16.712083in}{2.841520in}}%
\pgfpathcurveto{\pgfqpoint{16.804731in}{2.448327in}}{\pgfqpoint{17.065495in}{2.037733in}}{\pgfqpoint{17.436946in}{1.700167in}}%
\pgfpathcurveto{\pgfqpoint{17.808397in}{1.362601in}}{\pgfqpoint{18.260207in}{1.125625in}}{\pgfqpoint{18.692870in}{1.041428in}}%
\pgfpathcurveto{\pgfqpoint{19.125533in}{0.957232in}}{\pgfqpoint{19.503724in}{1.032691in}}{\pgfqpoint{19.744151in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{19.744151in}{1.251185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.692276in}{1.298328in}}%
\pgfpathcurveto{\pgfqpoint{19.923798in}{1.508730in}}{\pgfqpoint{20.003756in}{1.839691in}}{\pgfqpoint{19.914539in}{2.218322in}}%
\pgfpathcurveto{\pgfqpoint{19.825323in}{2.596953in}}{\pgfqpoint{19.574216in}{2.992340in}}{\pgfqpoint{19.216523in}{3.317403in}}%
\pgfpathcurveto{\pgfqpoint{18.858829in}{3.642467in}}{\pgfqpoint{18.423753in}{3.870666in}}{\pgfqpoint{18.007115in}{3.951744in}}%
\pgfpathcurveto{\pgfqpoint{17.590476in}{4.032822in}}{\pgfqpoint{17.226292in}{3.960158in}}{\pgfqpoint{16.994770in}{3.749757in}}%
\pgfpathcurveto{\pgfqpoint{16.763248in}{3.539355in}}{\pgfqpoint{16.683290in}{3.208393in}}{\pgfqpoint{16.772507in}{2.829762in}}%
\pgfpathcurveto{\pgfqpoint{16.861723in}{2.451131in}}{\pgfqpoint{17.112830in}{2.055744in}}{\pgfqpoint{17.470523in}{1.730681in}}%
\pgfpathcurveto{\pgfqpoint{17.828217in}{1.405617in}}{\pgfqpoint{18.263293in}{1.177418in}}{\pgfqpoint{18.679931in}{1.096340in}}%
\pgfpathcurveto{\pgfqpoint{19.096570in}{1.015262in}}{\pgfqpoint{19.460754in}{1.087926in}}{\pgfqpoint{19.692276in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{19.692276in}{1.298328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640401in}{1.345471in}}%
\pgfpathcurveto{\pgfqpoint{19.863018in}{1.547780in}}{\pgfqpoint{19.939901in}{1.866012in}}{\pgfqpoint{19.854116in}{2.230081in}}%
\pgfpathcurveto{\pgfqpoint{19.768331in}{2.594149in}}{\pgfqpoint{19.526882in}{2.974329in}}{\pgfqpoint{19.182946in}{3.286890in}}%
\pgfpathcurveto{\pgfqpoint{18.839010in}{3.599450in}}{\pgfqpoint{18.420667in}{3.818873in}}{\pgfqpoint{18.020053in}{3.896833in}}%
\pgfpathcurveto{\pgfqpoint{17.619440in}{3.974792in}}{\pgfqpoint{17.269263in}{3.904923in}}{\pgfqpoint{17.046645in}{3.702614in}}%
\pgfpathcurveto{\pgfqpoint{16.824028in}{3.500304in}}{\pgfqpoint{16.747145in}{3.182072in}}{\pgfqpoint{16.832930in}{2.818003in}}%
\pgfpathcurveto{\pgfqpoint{16.918715in}{2.453935in}}{\pgfqpoint{17.160164in}{2.073755in}}{\pgfqpoint{17.504100in}{1.761195in}}%
\pgfpathcurveto{\pgfqpoint{17.848036in}{1.448634in}}{\pgfqpoint{18.266379in}{1.229211in}}{\pgfqpoint{18.666992in}{1.151252in}}%
\pgfpathcurveto{\pgfqpoint{19.067606in}{1.073292in}}{\pgfqpoint{19.417783in}{1.143161in}}{\pgfqpoint{19.640401in}{1.345471in}}%
\pgfpathlineto{\pgfqpoint{19.640401in}{1.345471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.588526in}{1.392613in}}%
\pgfpathcurveto{\pgfqpoint{19.802239in}{1.586831in}}{\pgfqpoint{19.876046in}{1.892334in}}{\pgfqpoint{19.793692in}{2.241839in}}%
\pgfpathcurveto{\pgfqpoint{19.711338in}{2.591345in}}{\pgfqpoint{19.479548in}{2.956317in}}{\pgfqpoint{19.149369in}{3.256376in}}%
\pgfpathcurveto{\pgfqpoint{18.819190in}{3.556434in}}{\pgfqpoint{18.417582in}{3.767080in}}{\pgfqpoint{18.032992in}{3.841921in}}%
\pgfpathcurveto{\pgfqpoint{17.648403in}{3.916762in}}{\pgfqpoint{17.312233in}{3.849688in}}{\pgfqpoint{17.098520in}{3.655471in}}%
\pgfpathcurveto{\pgfqpoint{16.884807in}{3.461254in}}{\pgfqpoint{16.811000in}{3.155751in}}{\pgfqpoint{16.893354in}{2.806245in}}%
\pgfpathcurveto{\pgfqpoint{16.975708in}{2.456739in}}{\pgfqpoint{17.207498in}{2.091767in}}{\pgfqpoint{17.537677in}{1.791709in}}%
\pgfpathcurveto{\pgfqpoint{17.867856in}{1.491650in}}{\pgfqpoint{18.269464in}{1.281004in}}{\pgfqpoint{18.654054in}{1.206163in}}%
\pgfpathcurveto{\pgfqpoint{19.038643in}{1.131322in}}{\pgfqpoint{19.374813in}{1.198396in}}{\pgfqpoint{19.588526in}{1.392613in}}%
\pgfpathlineto{\pgfqpoint{19.588526in}{1.392613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.536651in}{1.439756in}}%
\pgfpathcurveto{\pgfqpoint{19.741459in}{1.625881in}}{\pgfqpoint{19.812191in}{1.918655in}}{\pgfqpoint{19.733268in}{2.253598in}}%
\pgfpathcurveto{\pgfqpoint{19.654346in}{2.588541in}}{\pgfqpoint{19.432213in}{2.938306in}}{\pgfqpoint{19.115792in}{3.225862in}}%
\pgfpathcurveto{\pgfqpoint{18.799371in}{3.513418in}}{\pgfqpoint{18.414496in}{3.715287in}}{\pgfqpoint{18.045931in}{3.787009in}}%
\pgfpathcurveto{\pgfqpoint{17.677366in}{3.858732in}}{\pgfqpoint{17.355204in}{3.794453in}}{\pgfqpoint{17.150395in}{3.608328in}}%
\pgfpathcurveto{\pgfqpoint{16.945587in}{3.422203in}}{\pgfqpoint{16.874855in}{3.129429in}}{\pgfqpoint{16.953778in}{2.794487in}}%
\pgfpathcurveto{\pgfqpoint{17.032700in}{2.459544in}}{\pgfqpoint{17.254833in}{2.109778in}}{\pgfqpoint{17.571254in}{1.822222in}}%
\pgfpathcurveto{\pgfqpoint{17.887675in}{1.534666in}}{\pgfqpoint{18.272550in}{1.332797in}}{\pgfqpoint{18.641115in}{1.261075in}}%
\pgfpathcurveto{\pgfqpoint{19.009680in}{1.189352in}}{\pgfqpoint{19.331842in}{1.253632in}}{\pgfqpoint{19.536651in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{19.536651in}{1.439756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.484775in}{1.486899in}}%
\pgfpathcurveto{\pgfqpoint{19.680679in}{1.664932in}}{\pgfqpoint{19.748335in}{1.944976in}}{\pgfqpoint{19.672845in}{2.265356in}}%
\pgfpathcurveto{\pgfqpoint{19.597354in}{2.585736in}}{\pgfqpoint{19.384879in}{2.920294in}}{\pgfqpoint{19.082215in}{3.195348in}}%
\pgfpathcurveto{\pgfqpoint{18.779551in}{3.470401in}}{\pgfqpoint{18.411410in}{3.663493in}}{\pgfqpoint{18.058870in}{3.732098in}}%
\pgfpathcurveto{\pgfqpoint{17.706330in}{3.800702in}}{\pgfqpoint{17.398174in}{3.739217in}}{\pgfqpoint{17.202271in}{3.561185in}}%
\pgfpathcurveto{\pgfqpoint{17.006367in}{3.383153in}}{\pgfqpoint{16.938710in}{3.103108in}}{\pgfqpoint{17.014201in}{2.782728in}}%
\pgfpathcurveto{\pgfqpoint{17.089692in}{2.462348in}}{\pgfqpoint{17.302167in}{2.127790in}}{\pgfqpoint{17.604831in}{1.852736in}}%
\pgfpathcurveto{\pgfqpoint{17.907495in}{1.577683in}}{\pgfqpoint{18.275636in}{1.384591in}}{\pgfqpoint{18.628176in}{1.315986in}}%
\pgfpathcurveto{\pgfqpoint{18.980716in}{1.247382in}}{\pgfqpoint{19.288872in}{1.308867in}}{\pgfqpoint{19.484775in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{19.484775in}{1.486899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.432900in}{1.534042in}}%
\pgfpathcurveto{\pgfqpoint{19.619899in}{1.703982in}}{\pgfqpoint{19.684480in}{1.971297in}}{\pgfqpoint{19.612421in}{2.277115in}}%
\pgfpathcurveto{\pgfqpoint{19.540361in}{2.582932in}}{\pgfqpoint{19.337544in}{2.902283in}}{\pgfqpoint{19.048638in}{3.164834in}}%
\pgfpathcurveto{\pgfqpoint{18.759732in}{3.427385in}}{\pgfqpoint{18.408324in}{3.611700in}}{\pgfqpoint{18.071809in}{3.677186in}}%
\pgfpathcurveto{\pgfqpoint{17.735293in}{3.742672in}}{\pgfqpoint{17.441144in}{3.683982in}}{\pgfqpoint{17.254146in}{3.514042in}}%
\pgfpathcurveto{\pgfqpoint{17.067147in}{3.344102in}}{\pgfqpoint{17.002566in}{3.076787in}}{\pgfqpoint{17.074625in}{2.770970in}}%
\pgfpathcurveto{\pgfqpoint{17.146685in}{2.465152in}}{\pgfqpoint{17.349501in}{2.145801in}}{\pgfqpoint{17.638408in}{1.883250in}}%
\pgfpathcurveto{\pgfqpoint{17.927314in}{1.620699in}}{\pgfqpoint{18.278722in}{1.436384in}}{\pgfqpoint{18.615237in}{1.370898in}}%
\pgfpathcurveto{\pgfqpoint{18.951753in}{1.305412in}}{\pgfqpoint{19.245902in}{1.364102in}}{\pgfqpoint{19.432900in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{19.432900in}{1.534042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.381025in}{1.581185in}}%
\pgfpathcurveto{\pgfqpoint{19.559119in}{1.743032in}}{\pgfqpoint{19.620625in}{1.997618in}}{\pgfqpoint{19.551997in}{2.288873in}}%
\pgfpathcurveto{\pgfqpoint{19.483369in}{2.580128in}}{\pgfqpoint{19.290210in}{2.884271in}}{\pgfqpoint{19.015061in}{3.134320in}}%
\pgfpathcurveto{\pgfqpoint{18.739912in}{3.384369in}}{\pgfqpoint{18.405238in}{3.559907in}}{\pgfqpoint{18.084747in}{3.622275in}}%
\pgfpathcurveto{\pgfqpoint{17.764256in}{3.684642in}}{\pgfqpoint{17.484115in}{3.628747in}}{\pgfqpoint{17.306021in}{3.466899in}}%
\pgfpathcurveto{\pgfqpoint{17.127927in}{3.305052in}}{\pgfqpoint{17.066421in}{3.050466in}}{\pgfqpoint{17.135049in}{2.759211in}}%
\pgfpathcurveto{\pgfqpoint{17.203677in}{2.467957in}}{\pgfqpoint{17.396836in}{2.163813in}}{\pgfqpoint{17.671985in}{1.913764in}}%
\pgfpathcurveto{\pgfqpoint{17.947133in}{1.663715in}}{\pgfqpoint{18.281807in}{1.488177in}}{\pgfqpoint{18.602299in}{1.425810in}}%
\pgfpathcurveto{\pgfqpoint{18.922790in}{1.363442in}}{\pgfqpoint{19.202931in}{1.419337in}}{\pgfqpoint{19.381025in}{1.581185in}}%
\pgfpathlineto{\pgfqpoint{19.381025in}{1.581185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.329150in}{1.628328in}}%
\pgfpathcurveto{\pgfqpoint{19.498339in}{1.782083in}}{\pgfqpoint{19.556770in}{2.023940in}}{\pgfqpoint{19.491573in}{2.300632in}}%
\pgfpathcurveto{\pgfqpoint{19.426377in}{2.577323in}}{\pgfqpoint{19.242876in}{2.866260in}}{\pgfqpoint{18.981484in}{3.103806in}}%
\pgfpathcurveto{\pgfqpoint{18.720093in}{3.341352in}}{\pgfqpoint{18.402153in}{3.508114in}}{\pgfqpoint{18.097686in}{3.567363in}}%
\pgfpathcurveto{\pgfqpoint{17.793220in}{3.626612in}}{\pgfqpoint{17.527085in}{3.573512in}}{\pgfqpoint{17.357896in}{3.419757in}}%
\pgfpathcurveto{\pgfqpoint{17.188706in}{3.266001in}}{\pgfqpoint{17.130276in}{3.024145in}}{\pgfqpoint{17.195473in}{2.747453in}}%
\pgfpathcurveto{\pgfqpoint{17.260669in}{2.470761in}}{\pgfqpoint{17.444170in}{2.181824in}}{\pgfqpoint{17.705562in}{1.944278in}}%
\pgfpathcurveto{\pgfqpoint{17.966953in}{1.706732in}}{\pgfqpoint{18.284893in}{1.539970in}}{\pgfqpoint{18.589360in}{1.480721in}}%
\pgfpathcurveto{\pgfqpoint{18.893826in}{1.421472in}}{\pgfqpoint{19.159961in}{1.474572in}}{\pgfqpoint{19.329150in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{19.329150in}{1.628328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.277275in}{1.675471in}}%
\pgfpathcurveto{\pgfqpoint{19.437560in}{1.821133in}}{\pgfqpoint{19.492915in}{2.050261in}}{\pgfqpoint{19.431150in}{2.312390in}}%
\pgfpathcurveto{\pgfqpoint{19.369384in}{2.574519in}}{\pgfqpoint{19.195541in}{2.848248in}}{\pgfqpoint{18.947907in}{3.073292in}}%
\pgfpathcurveto{\pgfqpoint{18.700274in}{3.298336in}}{\pgfqpoint{18.399067in}{3.456321in}}{\pgfqpoint{18.110625in}{3.512451in}}%
\pgfpathcurveto{\pgfqpoint{17.822183in}{3.568582in}}{\pgfqpoint{17.570056in}{3.518276in}}{\pgfqpoint{17.409771in}{3.372614in}}%
\pgfpathcurveto{\pgfqpoint{17.249486in}{3.226951in}}{\pgfqpoint{17.194131in}{2.997823in}}{\pgfqpoint{17.255896in}{2.735694in}}%
\pgfpathcurveto{\pgfqpoint{17.317661in}{2.473565in}}{\pgfqpoint{17.491505in}{2.199836in}}{\pgfqpoint{17.739138in}{1.974792in}}%
\pgfpathcurveto{\pgfqpoint{17.986772in}{1.749748in}}{\pgfqpoint{18.287979in}{1.591764in}}{\pgfqpoint{18.576421in}{1.535633in}}%
\pgfpathcurveto{\pgfqpoint{18.864863in}{1.479502in}}{\pgfqpoint{19.116990in}{1.529808in}}{\pgfqpoint{19.277275in}{1.675471in}}%
\pgfpathlineto{\pgfqpoint{19.277275in}{1.675471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.225400in}{1.722613in}}%
\pgfpathcurveto{\pgfqpoint{19.376780in}{1.860184in}}{\pgfqpoint{19.429060in}{2.076582in}}{\pgfqpoint{19.370726in}{2.324148in}}%
\pgfpathcurveto{\pgfqpoint{19.312392in}{2.571715in}}{\pgfqpoint{19.148207in}{2.830237in}}{\pgfqpoint{18.914331in}{3.042778in}}%
\pgfpathcurveto{\pgfqpoint{18.680454in}{3.255320in}}{\pgfqpoint{18.395981in}{3.404527in}}{\pgfqpoint{18.123564in}{3.457540in}}%
\pgfpathcurveto{\pgfqpoint{17.851146in}{3.510552in}}{\pgfqpoint{17.613026in}{3.463041in}}{\pgfqpoint{17.461646in}{3.325471in}}%
\pgfpathcurveto{\pgfqpoint{17.310266in}{3.187900in}}{\pgfqpoint{17.257986in}{2.971502in}}{\pgfqpoint{17.316320in}{2.723936in}}%
\pgfpathcurveto{\pgfqpoint{17.374654in}{2.476369in}}{\pgfqpoint{17.538839in}{2.217847in}}{\pgfqpoint{17.772715in}{2.005306in}}%
\pgfpathcurveto{\pgfqpoint{18.006592in}{1.792764in}}{\pgfqpoint{18.291065in}{1.643557in}}{\pgfqpoint{18.563482in}{1.590545in}}%
\pgfpathcurveto{\pgfqpoint{18.835900in}{1.537532in}}{\pgfqpoint{19.074020in}{1.585043in}}{\pgfqpoint{19.225400in}{1.722613in}}%
\pgfpathlineto{\pgfqpoint{19.225400in}{1.722613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.173525in}{1.769756in}}%
\pgfpathcurveto{\pgfqpoint{19.316000in}{1.899234in}}{\pgfqpoint{19.365205in}{2.102903in}}{\pgfqpoint{19.310302in}{2.335907in}}%
\pgfpathcurveto{\pgfqpoint{19.255400in}{2.568911in}}{\pgfqpoint{19.100873in}{2.812226in}}{\pgfqpoint{18.880754in}{3.012264in}}%
\pgfpathcurveto{\pgfqpoint{18.660635in}{3.212303in}}{\pgfqpoint{18.392895in}{3.352734in}}{\pgfqpoint{18.136503in}{3.402628in}}%
\pgfpathcurveto{\pgfqpoint{17.880110in}{3.452522in}}{\pgfqpoint{17.655996in}{3.407806in}}{\pgfqpoint{17.513521in}{3.278328in}}%
\pgfpathcurveto{\pgfqpoint{17.371046in}{3.148850in}}{\pgfqpoint{17.321841in}{2.945181in}}{\pgfqpoint{17.376744in}{2.712177in}}%
\pgfpathcurveto{\pgfqpoint{17.431646in}{2.479174in}}{\pgfqpoint{17.586173in}{2.235859in}}{\pgfqpoint{17.806292in}{2.035820in}}%
\pgfpathcurveto{\pgfqpoint{18.026411in}{1.835781in}}{\pgfqpoint{18.294151in}{1.695350in}}{\pgfqpoint{18.550543in}{1.645456in}}%
\pgfpathcurveto{\pgfqpoint{18.806936in}{1.595562in}}{\pgfqpoint{19.031050in}{1.640278in}}{\pgfqpoint{19.173525in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{19.173525in}{1.769756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.121650in}{1.816899in}}%
\pgfpathcurveto{\pgfqpoint{19.255220in}{1.938285in}}{\pgfqpoint{19.301350in}{2.129224in}}{\pgfqpoint{19.249879in}{2.347665in}}%
\pgfpathcurveto{\pgfqpoint{19.198408in}{2.566106in}}{\pgfqpoint{19.053538in}{2.794214in}}{\pgfqpoint{18.847177in}{2.981751in}}%
\pgfpathcurveto{\pgfqpoint{18.640815in}{3.169287in}}{\pgfqpoint{18.389810in}{3.300941in}}{\pgfqpoint{18.149441in}{3.347716in}}%
\pgfpathcurveto{\pgfqpoint{17.909073in}{3.394492in}}{\pgfqpoint{17.698967in}{3.352571in}}{\pgfqpoint{17.565396in}{3.231185in}}%
\pgfpathcurveto{\pgfqpoint{17.431826in}{3.109799in}}{\pgfqpoint{17.385696in}{2.918860in}}{\pgfqpoint{17.437167in}{2.700419in}}%
\pgfpathcurveto{\pgfqpoint{17.488638in}{2.481978in}}{\pgfqpoint{17.633508in}{2.253870in}}{\pgfqpoint{17.839869in}{2.066334in}}%
\pgfpathcurveto{\pgfqpoint{18.046231in}{1.878797in}}{\pgfqpoint{18.297236in}{1.747143in}}{\pgfqpoint{18.537605in}{1.700368in}}%
\pgfpathcurveto{\pgfqpoint{18.777973in}{1.653592in}}{\pgfqpoint{18.988079in}{1.695513in}}{\pgfqpoint{19.121650in}{1.816899in}}%
\pgfpathlineto{\pgfqpoint{19.121650in}{1.816899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.069775in}{1.864042in}}%
\pgfpathcurveto{\pgfqpoint{19.194440in}{1.977335in}}{\pgfqpoint{19.237495in}{2.155546in}}{\pgfqpoint{19.189455in}{2.359424in}}%
\pgfpathcurveto{\pgfqpoint{19.141415in}{2.563302in}}{\pgfqpoint{19.006204in}{2.776203in}}{\pgfqpoint{18.813600in}{2.951237in}}%
\pgfpathcurveto{\pgfqpoint{18.620996in}{3.126271in}}{\pgfqpoint{18.386724in}{3.249148in}}{\pgfqpoint{18.162380in}{3.292805in}}%
\pgfpathcurveto{\pgfqpoint{17.938036in}{3.336462in}}{\pgfqpoint{17.741937in}{3.297336in}}{\pgfqpoint{17.617271in}{3.184042in}}%
\pgfpathcurveto{\pgfqpoint{17.492606in}{3.070749in}}{\pgfqpoint{17.449551in}{2.892539in}}{\pgfqpoint{17.497591in}{2.688660in}}%
\pgfpathcurveto{\pgfqpoint{17.545631in}{2.484782in}}{\pgfqpoint{17.680842in}{2.271882in}}{\pgfqpoint{17.873446in}{2.096848in}}%
\pgfpathcurveto{\pgfqpoint{18.066050in}{1.921813in}}{\pgfqpoint{18.300322in}{1.798937in}}{\pgfqpoint{18.524666in}{1.755279in}}%
\pgfpathcurveto{\pgfqpoint{18.749010in}{1.711622in}}{\pgfqpoint{18.945109in}{1.750749in}}{\pgfqpoint{19.069775in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{19.069775in}{1.864042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.017899in}{1.911185in}}%
\pgfpathcurveto{\pgfqpoint{19.133661in}{2.016386in}}{\pgfqpoint{19.173639in}{2.181867in}}{\pgfqpoint{19.129031in}{2.371182in}}%
\pgfpathcurveto{\pgfqpoint{19.084423in}{2.560498in}}{\pgfqpoint{18.958870in}{2.758191in}}{\pgfqpoint{18.780023in}{2.920723in}}%
\pgfpathcurveto{\pgfqpoint{18.601176in}{3.083254in}}{\pgfqpoint{18.383638in}{3.197354in}}{\pgfqpoint{18.175319in}{3.237893in}}%
\pgfpathcurveto{\pgfqpoint{17.967000in}{3.278432in}}{\pgfqpoint{17.784908in}{3.242100in}}{\pgfqpoint{17.669147in}{3.136899in}}%
\pgfpathcurveto{\pgfqpoint{17.553385in}{3.031698in}}{\pgfqpoint{17.513407in}{2.866218in}}{\pgfqpoint{17.558015in}{2.676902in}}%
\pgfpathcurveto{\pgfqpoint{17.602623in}{2.487586in}}{\pgfqpoint{17.728176in}{2.289893in}}{\pgfqpoint{17.907023in}{2.127361in}}%
\pgfpathcurveto{\pgfqpoint{18.085870in}{1.964830in}}{\pgfqpoint{18.303408in}{1.850730in}}{\pgfqpoint{18.511727in}{1.810191in}}%
\pgfpathcurveto{\pgfqpoint{18.720046in}{1.769652in}}{\pgfqpoint{18.902138in}{1.805984in}}{\pgfqpoint{19.017899in}{1.911185in}}%
\pgfpathlineto{\pgfqpoint{19.017899in}{1.911185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.966024in}{1.958328in}}%
\pgfpathcurveto{\pgfqpoint{19.072881in}{2.055436in}}{\pgfqpoint{19.109784in}{2.208188in}}{\pgfqpoint{19.068607in}{2.382941in}}%
\pgfpathcurveto{\pgfqpoint{19.027431in}{2.557693in}}{\pgfqpoint{18.911535in}{2.740180in}}{\pgfqpoint{18.746446in}{2.890209in}}%
\pgfpathcurveto{\pgfqpoint{18.581357in}{3.040238in}}{\pgfqpoint{18.380552in}{3.145561in}}{\pgfqpoint{18.188258in}{3.182982in}}%
\pgfpathcurveto{\pgfqpoint{17.995963in}{3.220402in}}{\pgfqpoint{17.827878in}{3.186865in}}{\pgfqpoint{17.721022in}{3.089756in}}%
\pgfpathcurveto{\pgfqpoint{17.614165in}{2.992648in}}{\pgfqpoint{17.577262in}{2.839896in}}{\pgfqpoint{17.618438in}{2.665144in}}%
\pgfpathcurveto{\pgfqpoint{17.659615in}{2.490391in}}{\pgfqpoint{17.775511in}{2.307905in}}{\pgfqpoint{17.940600in}{2.157875in}}%
\pgfpathcurveto{\pgfqpoint{18.105689in}{2.007846in}}{\pgfqpoint{18.306494in}{1.902523in}}{\pgfqpoint{18.498788in}{1.865103in}}%
\pgfpathcurveto{\pgfqpoint{18.691083in}{1.827682in}}{\pgfqpoint{18.859168in}{1.861219in}}{\pgfqpoint{18.966024in}{1.958328in}}%
\pgfpathlineto{\pgfqpoint{18.966024in}{1.958328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.914149in}{2.005471in}}%
\pgfpathcurveto{\pgfqpoint{19.012101in}{2.094487in}}{\pgfqpoint{19.045929in}{2.234509in}}{\pgfqpoint{19.008184in}{2.394699in}}%
\pgfpathcurveto{\pgfqpoint{18.970438in}{2.554889in}}{\pgfqpoint{18.864201in}{2.722168in}}{\pgfqpoint{18.712869in}{2.859695in}}%
\pgfpathcurveto{\pgfqpoint{18.561537in}{2.997222in}}{\pgfqpoint{18.377467in}{3.093768in}}{\pgfqpoint{18.201196in}{3.128070in}}%
\pgfpathcurveto{\pgfqpoint{18.024926in}{3.162372in}}{\pgfqpoint{17.870848in}{3.131630in}}{\pgfqpoint{17.772897in}{3.042614in}}%
\pgfpathcurveto{\pgfqpoint{17.674945in}{2.953597in}}{\pgfqpoint{17.641117in}{2.813575in}}{\pgfqpoint{17.678862in}{2.653385in}}%
\pgfpathcurveto{\pgfqpoint{17.716608in}{2.493195in}}{\pgfqpoint{17.822845in}{2.325916in}}{\pgfqpoint{17.974177in}{2.188389in}}%
\pgfpathcurveto{\pgfqpoint{18.125509in}{2.050862in}}{\pgfqpoint{18.309579in}{1.954316in}}{\pgfqpoint{18.485850in}{1.920014in}}%
\pgfpathcurveto{\pgfqpoint{18.662120in}{1.885712in}}{\pgfqpoint{18.816197in}{1.916454in}}{\pgfqpoint{18.914149in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{18.914149in}{2.005471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.862274in}{2.052613in}}%
\pgfpathcurveto{\pgfqpoint{18.951321in}{2.133537in}}{\pgfqpoint{18.982074in}{2.260830in}}{\pgfqpoint{18.947760in}{2.406458in}}%
\pgfpathcurveto{\pgfqpoint{18.913446in}{2.552085in}}{\pgfqpoint{18.816867in}{2.704157in}}{\pgfqpoint{18.679292in}{2.829181in}}%
\pgfpathcurveto{\pgfqpoint{18.541718in}{2.954205in}}{\pgfqpoint{18.374381in}{3.041975in}}{\pgfqpoint{18.214135in}{3.073158in}}%
\pgfpathcurveto{\pgfqpoint{18.053890in}{3.104342in}}{\pgfqpoint{17.913819in}{3.076395in}}{\pgfqpoint{17.824772in}{2.995471in}}%
\pgfpathcurveto{\pgfqpoint{17.735725in}{2.914547in}}{\pgfqpoint{17.704972in}{2.787254in}}{\pgfqpoint{17.739286in}{2.641627in}}%
\pgfpathcurveto{\pgfqpoint{17.773600in}{2.495999in}}{\pgfqpoint{17.870179in}{2.343927in}}{\pgfqpoint{18.007754in}{2.218903in}}%
\pgfpathcurveto{\pgfqpoint{18.145328in}{2.093879in}}{\pgfqpoint{18.312665in}{2.006110in}}{\pgfqpoint{18.472911in}{1.974926in}}%
\pgfpathcurveto{\pgfqpoint{18.633156in}{1.943742in}}{\pgfqpoint{18.773227in}{1.971690in}}{\pgfqpoint{18.862274in}{2.052613in}}%
\pgfpathlineto{\pgfqpoint{18.862274in}{2.052613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.810399in}{2.099756in}}%
\pgfpathcurveto{\pgfqpoint{18.890541in}{2.172588in}}{\pgfqpoint{18.918219in}{2.287151in}}{\pgfqpoint{18.887336in}{2.418216in}}%
\pgfpathcurveto{\pgfqpoint{18.856454in}{2.549281in}}{\pgfqpoint{18.769532in}{2.686145in}}{\pgfqpoint{18.645715in}{2.798667in}}%
\pgfpathcurveto{\pgfqpoint{18.521898in}{2.911189in}}{\pgfqpoint{18.371295in}{2.990181in}}{\pgfqpoint{18.227074in}{3.018247in}}%
\pgfpathcurveto{\pgfqpoint{18.082853in}{3.046312in}}{\pgfqpoint{17.956789in}{3.021159in}}{\pgfqpoint{17.876647in}{2.948328in}}%
\pgfpathcurveto{\pgfqpoint{17.796505in}{2.875496in}}{\pgfqpoint{17.768827in}{2.760933in}}{\pgfqpoint{17.799710in}{2.629868in}}%
\pgfpathcurveto{\pgfqpoint{17.830592in}{2.498804in}}{\pgfqpoint{17.917514in}{2.361939in}}{\pgfqpoint{18.041331in}{2.249417in}}%
\pgfpathcurveto{\pgfqpoint{18.165148in}{2.136895in}}{\pgfqpoint{18.315751in}{2.057903in}}{\pgfqpoint{18.459972in}{2.029838in}}%
\pgfpathcurveto{\pgfqpoint{18.604193in}{2.001772in}}{\pgfqpoint{18.730257in}{2.026925in}}{\pgfqpoint{18.810399in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{18.810399in}{2.099756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.758524in}{2.146899in}}%
\pgfpathcurveto{\pgfqpoint{18.829761in}{2.211638in}}{\pgfqpoint{18.854364in}{2.313473in}}{\pgfqpoint{18.826913in}{2.429974in}}%
\pgfpathcurveto{\pgfqpoint{18.799461in}{2.546476in}}{\pgfqpoint{18.722198in}{2.668134in}}{\pgfqpoint{18.612138in}{2.768153in}}%
\pgfpathcurveto{\pgfqpoint{18.502079in}{2.868173in}}{\pgfqpoint{18.368209in}{2.938388in}}{\pgfqpoint{18.240013in}{2.963335in}}%
\pgfpathcurveto{\pgfqpoint{18.111816in}{2.988282in}}{\pgfqpoint{17.999760in}{2.965924in}}{\pgfqpoint{17.928522in}{2.901185in}}%
\pgfpathcurveto{\pgfqpoint{17.857284in}{2.836446in}}{\pgfqpoint{17.832682in}{2.734612in}}{\pgfqpoint{17.860133in}{2.618110in}}%
\pgfpathcurveto{\pgfqpoint{17.887585in}{2.501608in}}{\pgfqpoint{17.964848in}{2.379950in}}{\pgfqpoint{18.074908in}{2.279931in}}%
\pgfpathcurveto{\pgfqpoint{18.184967in}{2.179911in}}{\pgfqpoint{18.318837in}{2.109696in}}{\pgfqpoint{18.447033in}{2.084749in}}%
\pgfpathcurveto{\pgfqpoint{18.575230in}{2.059802in}}{\pgfqpoint{18.687286in}{2.082160in}}{\pgfqpoint{18.758524in}{2.146899in}}%
\pgfpathlineto{\pgfqpoint{18.758524in}{2.146899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.706649in}{2.194042in}}%
\pgfpathcurveto{\pgfqpoint{18.768982in}{2.250689in}}{\pgfqpoint{18.790509in}{2.339794in}}{\pgfqpoint{18.766489in}{2.441733in}}%
\pgfpathcurveto{\pgfqpoint{18.742469in}{2.543672in}}{\pgfqpoint{18.674863in}{2.650122in}}{\pgfqpoint{18.578561in}{2.737639in}}%
\pgfpathcurveto{\pgfqpoint{18.482259in}{2.825156in}}{\pgfqpoint{18.365123in}{2.886595in}}{\pgfqpoint{18.252952in}{2.908423in}}%
\pgfpathcurveto{\pgfqpoint{18.140780in}{2.930252in}}{\pgfqpoint{18.042730in}{2.910689in}}{\pgfqpoint{17.980397in}{2.854042in}}%
\pgfpathcurveto{\pgfqpoint{17.918064in}{2.797395in}}{\pgfqpoint{17.896537in}{2.708290in}}{\pgfqpoint{17.920557in}{2.606351in}}%
\pgfpathcurveto{\pgfqpoint{17.944577in}{2.504412in}}{\pgfqpoint{18.012182in}{2.397962in}}{\pgfqpoint{18.108485in}{2.310445in}}%
\pgfpathcurveto{\pgfqpoint{18.204787in}{2.222928in}}{\pgfqpoint{18.321923in}{2.161489in}}{\pgfqpoint{18.434094in}{2.139661in}}%
\pgfpathcurveto{\pgfqpoint{18.546266in}{2.117832in}}{\pgfqpoint{18.644316in}{2.137395in}}{\pgfqpoint{18.706649in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{18.706649in}{2.194042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.654774in}{2.241185in}}%
\pgfpathcurveto{\pgfqpoint{18.708202in}{2.289739in}}{\pgfqpoint{18.726654in}{2.366115in}}{\pgfqpoint{18.706065in}{2.453491in}}%
\pgfpathcurveto{\pgfqpoint{18.685477in}{2.540868in}}{\pgfqpoint{18.627529in}{2.632111in}}{\pgfqpoint{18.544984in}{2.707126in}}%
\pgfpathcurveto{\pgfqpoint{18.462440in}{2.782140in}}{\pgfqpoint{18.362038in}{2.834802in}}{\pgfqpoint{18.265890in}{2.853512in}}%
\pgfpathcurveto{\pgfqpoint{18.169743in}{2.872222in}}{\pgfqpoint{18.085701in}{2.855454in}}{\pgfqpoint{18.032272in}{2.806899in}}%
\pgfpathcurveto{\pgfqpoint{17.978844in}{2.758345in}}{\pgfqpoint{17.960392in}{2.681969in}}{\pgfqpoint{17.980981in}{2.594593in}}%
\pgfpathcurveto{\pgfqpoint{18.001569in}{2.507216in}}{\pgfqpoint{18.059517in}{2.415973in}}{\pgfqpoint{18.142061in}{2.340959in}}%
\pgfpathcurveto{\pgfqpoint{18.224606in}{2.265944in}}{\pgfqpoint{18.325008in}{2.213283in}}{\pgfqpoint{18.421156in}{2.194572in}}%
\pgfpathcurveto{\pgfqpoint{18.517303in}{2.175862in}}{\pgfqpoint{18.601345in}{2.192631in}}{\pgfqpoint{18.654774in}{2.241185in}}%
\pgfpathlineto{\pgfqpoint{18.654774in}{2.241185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.602899in}{2.288328in}}%
\pgfpathcurveto{\pgfqpoint{18.647422in}{2.328790in}}{\pgfqpoint{18.662799in}{2.392436in}}{\pgfqpoint{18.645642in}{2.465250in}}%
\pgfpathcurveto{\pgfqpoint{18.628484in}{2.538064in}}{\pgfqpoint{18.580195in}{2.614099in}}{\pgfqpoint{18.511408in}{2.676612in}}%
\pgfpathcurveto{\pgfqpoint{18.442620in}{2.739124in}}{\pgfqpoint{18.358952in}{2.783008in}}{\pgfqpoint{18.278829in}{2.798600in}}%
\pgfpathcurveto{\pgfqpoint{18.198706in}{2.814192in}}{\pgfqpoint{18.128671in}{2.800218in}}{\pgfqpoint{18.084147in}{2.759756in}}%
\pgfpathcurveto{\pgfqpoint{18.039624in}{2.719295in}}{\pgfqpoint{18.024247in}{2.655648in}}{\pgfqpoint{18.041404in}{2.582834in}}%
\pgfpathcurveto{\pgfqpoint{18.058561in}{2.510021in}}{\pgfqpoint{18.106851in}{2.433985in}}{\pgfqpoint{18.175638in}{2.371473in}}%
\pgfpathcurveto{\pgfqpoint{18.244426in}{2.308960in}}{\pgfqpoint{18.328094in}{2.265076in}}{\pgfqpoint{18.408217in}{2.249484in}}%
\pgfpathcurveto{\pgfqpoint{18.488340in}{2.233892in}}{\pgfqpoint{18.558375in}{2.247866in}}{\pgfqpoint{18.602899in}{2.288328in}}%
\pgfpathlineto{\pgfqpoint{18.602899in}{2.288328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.551023in}{2.335471in}}%
\pgfpathcurveto{\pgfqpoint{18.586642in}{2.367840in}}{\pgfqpoint{18.598943in}{2.418757in}}{\pgfqpoint{18.585218in}{2.477008in}}%
\pgfpathcurveto{\pgfqpoint{18.571492in}{2.535259in}}{\pgfqpoint{18.532860in}{2.596088in}}{\pgfqpoint{18.477831in}{2.646098in}}%
\pgfpathcurveto{\pgfqpoint{18.422801in}{2.696107in}}{\pgfqpoint{18.355866in}{2.731215in}}{\pgfqpoint{18.291768in}{2.743689in}}%
\pgfpathcurveto{\pgfqpoint{18.227670in}{2.756162in}}{\pgfqpoint{18.171641in}{2.744983in}}{\pgfqpoint{18.136023in}{2.712614in}}%
\pgfpathcurveto{\pgfqpoint{18.100404in}{2.680244in}}{\pgfqpoint{18.088103in}{2.629327in}}{\pgfqpoint{18.101828in}{2.571076in}}%
\pgfpathcurveto{\pgfqpoint{18.115554in}{2.512825in}}{\pgfqpoint{18.154186in}{2.451996in}}{\pgfqpoint{18.209215in}{2.401987in}}%
\pgfpathcurveto{\pgfqpoint{18.264245in}{2.351977in}}{\pgfqpoint{18.331180in}{2.316869in}}{\pgfqpoint{18.395278in}{2.304396in}}%
\pgfpathcurveto{\pgfqpoint{18.459376in}{2.291922in}}{\pgfqpoint{18.515405in}{2.303101in}}{\pgfqpoint{18.551023in}{2.335471in}}%
\pgfpathlineto{\pgfqpoint{18.551023in}{2.335471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.499148in}{2.382614in}}%
\pgfpathcurveto{\pgfqpoint{18.525862in}{2.406891in}}{\pgfqpoint{18.535088in}{2.445079in}}{\pgfqpoint{18.524794in}{2.488767in}}%
\pgfpathcurveto{\pgfqpoint{18.514500in}{2.532455in}}{\pgfqpoint{18.485526in}{2.578077in}}{\pgfqpoint{18.444254in}{2.615584in}}%
\pgfpathcurveto{\pgfqpoint{18.402981in}{2.653091in}}{\pgfqpoint{18.352780in}{2.679422in}}{\pgfqpoint{18.304707in}{2.688777in}}%
\pgfpathcurveto{\pgfqpoint{18.256633in}{2.698132in}}{\pgfqpoint{18.214612in}{2.689748in}}{\pgfqpoint{18.187898in}{2.665471in}}%
\pgfpathcurveto{\pgfqpoint{18.161184in}{2.641194in}}{\pgfqpoint{18.151958in}{2.603006in}}{\pgfqpoint{18.162252in}{2.559317in}}%
\pgfpathcurveto{\pgfqpoint{18.172546in}{2.515629in}}{\pgfqpoint{18.201520in}{2.470008in}}{\pgfqpoint{18.242792in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{18.284065in}{2.394993in}}{\pgfqpoint{18.334266in}{2.368662in}}{\pgfqpoint{18.382339in}{2.359307in}}%
\pgfpathcurveto{\pgfqpoint{18.430413in}{2.349952in}}{\pgfqpoint{18.472434in}{2.358336in}}{\pgfqpoint{18.499148in}{2.382614in}}%
\pgfpathlineto{\pgfqpoint{18.499148in}{2.382614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.447273in}{2.429756in}}%
\pgfpathcurveto{\pgfqpoint{18.465083in}{2.445941in}}{\pgfqpoint{18.471233in}{2.471400in}}{\pgfqpoint{18.464370in}{2.500525in}}%
\pgfpathcurveto{\pgfqpoint{18.457508in}{2.529651in}}{\pgfqpoint{18.438192in}{2.560065in}}{\pgfqpoint{18.410677in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{18.383162in}{2.610075in}}{\pgfqpoint{18.349695in}{2.627629in}}{\pgfqpoint{18.317645in}{2.633865in}}%
\pgfpathcurveto{\pgfqpoint{18.285596in}{2.640102in}}{\pgfqpoint{18.257582in}{2.634513in}}{\pgfqpoint{18.239773in}{2.618328in}}%
\pgfpathcurveto{\pgfqpoint{18.221963in}{2.602143in}}{\pgfqpoint{18.215813in}{2.576684in}}{\pgfqpoint{18.222676in}{2.547559in}}%
\pgfpathcurveto{\pgfqpoint{18.229538in}{2.518434in}}{\pgfqpoint{18.248854in}{2.488019in}}{\pgfqpoint{18.276369in}{2.463014in}}%
\pgfpathcurveto{\pgfqpoint{18.303884in}{2.438009in}}{\pgfqpoint{18.337351in}{2.420456in}}{\pgfqpoint{18.369401in}{2.414219in}}%
\pgfpathcurveto{\pgfqpoint{18.401450in}{2.407982in}}{\pgfqpoint{18.429464in}{2.413572in}}{\pgfqpoint{18.447273in}{2.429756in}}%
\pgfpathlineto{\pgfqpoint{18.447273in}{2.429756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.395398in}{2.476899in}}%
\pgfpathcurveto{\pgfqpoint{18.404303in}{2.484992in}}{\pgfqpoint{18.407378in}{2.497721in}}{\pgfqpoint{18.403947in}{2.512284in}}%
\pgfpathcurveto{\pgfqpoint{18.400515in}{2.526846in}}{\pgfqpoint{18.390857in}{2.542054in}}{\pgfqpoint{18.377100in}{2.554556in}}%
\pgfpathcurveto{\pgfqpoint{18.363342in}{2.567058in}}{\pgfqpoint{18.346609in}{2.575835in}}{\pgfqpoint{18.330584in}{2.578954in}}%
\pgfpathcurveto{\pgfqpoint{18.314560in}{2.582072in}}{\pgfqpoint{18.300553in}{2.579277in}}{\pgfqpoint{18.291648in}{2.571185in}}%
\pgfpathcurveto{\pgfqpoint{18.282743in}{2.563093in}}{\pgfqpoint{18.279668in}{2.550363in}}{\pgfqpoint{18.283099in}{2.535801in}}%
\pgfpathcurveto{\pgfqpoint{18.286531in}{2.521238in}}{\pgfqpoint{18.296189in}{2.506031in}}{\pgfqpoint{18.309946in}{2.493528in}}%
\pgfpathcurveto{\pgfqpoint{18.323703in}{2.481026in}}{\pgfqpoint{18.340437in}{2.472249in}}{\pgfqpoint{18.356462in}{2.469130in}}%
\pgfpathcurveto{\pgfqpoint{18.372486in}{2.466012in}}{\pgfqpoint{18.386493in}{2.468807in}}{\pgfqpoint{18.395398in}{2.476899in}}%
\pgfpathlineto{\pgfqpoint{18.395398in}{2.476899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathcurveto{\pgfqpoint{20.166917in}{1.352528in}}{\pgfqpoint{20.259176in}{1.734407in}}{\pgfqpoint{20.156234in}{2.171289in}}%
\pgfpathcurveto{\pgfqpoint{20.053292in}{2.608171in}}{\pgfqpoint{19.763554in}{3.064386in}}{\pgfqpoint{19.350830in}{3.439459in}}%
\pgfpathcurveto{\pgfqpoint{18.938107in}{3.814532in}}{\pgfqpoint{18.436096in}{4.077839in}}{\pgfqpoint{17.955360in}{4.171391in}}%
\pgfpathcurveto{\pgfqpoint{17.474623in}{4.264942in}}{\pgfqpoint{17.054411in}{4.181099in}}{\pgfqpoint{16.787270in}{3.938328in}}%
\pgfpathcurveto{\pgfqpoint{16.520129in}{3.695557in}}{\pgfqpoint{16.427870in}{3.313678in}}{\pgfqpoint{16.530812in}{2.876796in}}%
\pgfpathcurveto{\pgfqpoint{16.633754in}{2.439914in}}{\pgfqpoint{16.923492in}{1.983698in}}{\pgfqpoint{17.336215in}{1.608625in}}%
\pgfpathcurveto{\pgfqpoint{17.748939in}{1.233552in}}{\pgfqpoint{18.250950in}{0.970245in}}{\pgfqpoint{18.731686in}{0.876693in}}%
\pgfpathcurveto{\pgfqpoint{19.212423in}{0.783142in}}{\pgfqpoint{19.632635in}{0.866985in}}{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{19.899776in}{1.109756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.120281in}}%
\pgfpathmoveto{\pgfqpoint{-0.120281in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.120281in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.343523in}{2.524042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathcurveto{\pgfqpoint{20.795762in}{2.495876in}}{\pgfqpoint{21.250731in}{2.575246in}}{\pgfqpoint{21.435783in}{2.649811in}}%
\pgfpathcurveto{\pgfqpoint{21.620835in}{2.724375in}}{\pgfqpoint{21.520861in}{2.788046in}}{\pgfqpoint{21.157880in}{2.826801in}}%
\pgfpathcurveto{\pgfqpoint{20.794898in}{2.865555in}}{\pgfqpoint{20.198545in}{2.876229in}}{\pgfqpoint{19.500159in}{2.856472in}}%
\pgfpathcurveto{\pgfqpoint{18.801774in}{2.836714in}}{\pgfqpoint{18.058377in}{2.788138in}}{\pgfqpoint{17.433693in}{2.721443in}}%
\pgfpathcurveto{\pgfqpoint{16.809008in}{2.654747in}}{\pgfqpoint{16.354039in}{2.575377in}}{\pgfqpoint{16.168987in}{2.500812in}}%
\pgfpathcurveto{\pgfqpoint{15.983935in}{2.426248in}}{\pgfqpoint{16.083909in}{2.362577in}}{\pgfqpoint{16.446891in}{2.323823in}}%
\pgfpathcurveto{\pgfqpoint{16.809872in}{2.285068in}}{\pgfqpoint{17.406225in}{2.274394in}}{\pgfqpoint{18.104611in}{2.294152in}}%
\pgfpathcurveto{\pgfqpoint{18.802996in}{2.313909in}}{\pgfqpoint{19.546393in}{2.362485in}}{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathlineto{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.125454in}{2.434052in}}%
\pgfpathcurveto{\pgfqpoint{20.729316in}{2.498524in}}{\pgfqpoint{21.169119in}{2.575249in}}{\pgfqpoint{21.348003in}{2.647328in}}%
\pgfpathcurveto{\pgfqpoint{21.526886in}{2.719407in}}{\pgfqpoint{21.430245in}{2.780955in}}{\pgfqpoint{21.079363in}{2.818418in}}%
\pgfpathcurveto{\pgfqpoint{20.728481in}{2.855880in}}{\pgfqpoint{20.152006in}{2.866198in}}{\pgfqpoint{19.476900in}{2.847100in}}%
\pgfpathcurveto{\pgfqpoint{18.801795in}{2.828001in}}{\pgfqpoint{18.083177in}{2.781044in}}{\pgfqpoint{17.479316in}{2.716572in}}%
\pgfpathcurveto{\pgfqpoint{16.875454in}{2.652099in}}{\pgfqpoint{16.435651in}{2.575375in}}{\pgfqpoint{16.256767in}{2.503296in}}%
\pgfpathcurveto{\pgfqpoint{16.077884in}{2.431217in}}{\pgfqpoint{16.174525in}{2.369668in}}{\pgfqpoint{16.525407in}{2.332206in}}%
\pgfpathcurveto{\pgfqpoint{16.876289in}{2.294743in}}{\pgfqpoint{17.452764in}{2.284425in}}{\pgfqpoint{18.127870in}{2.303524in}}%
\pgfpathcurveto{\pgfqpoint{18.802976in}{2.322623in}}{\pgfqpoint{19.521593in}{2.369579in}}{\pgfqpoint{20.125454in}{2.434052in}}%
\pgfpathlineto{\pgfqpoint{20.125454in}{2.434052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.079831in}{2.438923in}}%
\pgfpathcurveto{\pgfqpoint{20.662870in}{2.501172in}}{\pgfqpoint{21.087508in}{2.575251in}}{\pgfqpoint{21.260223in}{2.644844in}}%
\pgfpathcurveto{\pgfqpoint{21.432938in}{2.714438in}}{\pgfqpoint{21.339629in}{2.773864in}}{\pgfqpoint{21.000847in}{2.810035in}}%
\pgfpathcurveto{\pgfqpoint{20.662064in}{2.846206in}}{\pgfqpoint{20.105467in}{2.856168in}}{\pgfqpoint{19.453641in}{2.837728in}}%
\pgfpathcurveto{\pgfqpoint{18.801815in}{2.819287in}}{\pgfqpoint{18.107978in}{2.773950in}}{\pgfqpoint{17.524939in}{2.711701in}}%
\pgfpathcurveto{\pgfqpoint{16.941900in}{2.649451in}}{\pgfqpoint{16.517262in}{2.575373in}}{\pgfqpoint{16.344547in}{2.505779in}}%
\pgfpathcurveto{\pgfqpoint{16.171832in}{2.436186in}}{\pgfqpoint{16.265141in}{2.376759in}}{\pgfqpoint{16.603924in}{2.340589in}}%
\pgfpathcurveto{\pgfqpoint{16.942706in}{2.304418in}}{\pgfqpoint{17.499303in}{2.294456in}}{\pgfqpoint{18.151129in}{2.312896in}}%
\pgfpathcurveto{\pgfqpoint{18.802955in}{2.331336in}}{\pgfqpoint{19.496793in}{2.376673in}}{\pgfqpoint{20.079831in}{2.438923in}}%
\pgfpathlineto{\pgfqpoint{20.079831in}{2.438923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.034208in}{2.443794in}}%
\pgfpathcurveto{\pgfqpoint{20.596424in}{2.503820in}}{\pgfqpoint{21.005896in}{2.575253in}}{\pgfqpoint{21.172443in}{2.642361in}}%
\pgfpathcurveto{\pgfqpoint{21.338990in}{2.709469in}}{\pgfqpoint{21.249013in}{2.766773in}}{\pgfqpoint{20.922330in}{2.801652in}}%
\pgfpathcurveto{\pgfqpoint{20.595647in}{2.836531in}}{\pgfqpoint{20.058929in}{2.846137in}}{\pgfqpoint{19.430382in}{2.828356in}}%
\pgfpathcurveto{\pgfqpoint{18.801835in}{2.810574in}}{\pgfqpoint{18.132778in}{2.766856in}}{\pgfqpoint{17.570562in}{2.706830in}}%
\pgfpathcurveto{\pgfqpoint{17.008346in}{2.646804in}}{\pgfqpoint{16.598874in}{2.575370in}}{\pgfqpoint{16.432327in}{2.508262in}}%
\pgfpathcurveto{\pgfqpoint{16.265780in}{2.441154in}}{\pgfqpoint{16.355757in}{2.383851in}}{\pgfqpoint{16.682440in}{2.348972in}}%
\pgfpathcurveto{\pgfqpoint{17.009123in}{2.314093in}}{\pgfqpoint{17.545841in}{2.304486in}}{\pgfqpoint{18.174388in}{2.322268in}}%
\pgfpathcurveto{\pgfqpoint{18.802935in}{2.340050in}}{\pgfqpoint{19.471992in}{2.383768in}}{\pgfqpoint{20.034208in}{2.443794in}}%
\pgfpathlineto{\pgfqpoint{20.034208in}{2.443794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.988585in}{2.448665in}}%
\pgfpathcurveto{\pgfqpoint{20.529978in}{2.506468in}}{\pgfqpoint{20.924285in}{2.575255in}}{\pgfqpoint{21.084663in}{2.639878in}}%
\pgfpathcurveto{\pgfqpoint{21.245042in}{2.704500in}}{\pgfqpoint{21.158398in}{2.759682in}}{\pgfqpoint{20.843814in}{2.793269in}}%
\pgfpathcurveto{\pgfqpoint{20.529230in}{2.826856in}}{\pgfqpoint{20.012390in}{2.836107in}}{\pgfqpoint{19.407123in}{2.818984in}}%
\pgfpathcurveto{\pgfqpoint{18.801856in}{2.801860in}}{\pgfqpoint{18.157578in}{2.759762in}}{\pgfqpoint{17.616185in}{2.701959in}}%
\pgfpathcurveto{\pgfqpoint{17.074792in}{2.644156in}}{\pgfqpoint{16.680485in}{2.575368in}}{\pgfqpoint{16.520107in}{2.510746in}}%
\pgfpathcurveto{\pgfqpoint{16.359729in}{2.446123in}}{\pgfqpoint{16.446373in}{2.390942in}}{\pgfqpoint{16.760956in}{2.357355in}}%
\pgfpathcurveto{\pgfqpoint{17.075540in}{2.323767in}}{\pgfqpoint{17.592380in}{2.314517in}}{\pgfqpoint{18.197647in}{2.331640in}}%
\pgfpathcurveto{\pgfqpoint{18.802914in}{2.348763in}}{\pgfqpoint{19.447192in}{2.390862in}}{\pgfqpoint{19.988585in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{19.988585in}{2.448665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.942962in}{2.453536in}}%
\pgfpathcurveto{\pgfqpoint{20.463532in}{2.509115in}}{\pgfqpoint{20.842673in}{2.575257in}}{\pgfqpoint{20.996883in}{2.637394in}}%
\pgfpathcurveto{\pgfqpoint{21.151093in}{2.699531in}}{\pgfqpoint{21.067782in}{2.752591in}}{\pgfqpoint{20.765297in}{2.784886in}}%
\pgfpathcurveto{\pgfqpoint{20.462813in}{2.817181in}}{\pgfqpoint{19.965851in}{2.826076in}}{\pgfqpoint{19.383864in}{2.809612in}}%
\pgfpathcurveto{\pgfqpoint{18.801876in}{2.793147in}}{\pgfqpoint{18.182378in}{2.752667in}}{\pgfqpoint{17.661808in}{2.697088in}}%
\pgfpathcurveto{\pgfqpoint{17.141238in}{2.641508in}}{\pgfqpoint{16.762097in}{2.575366in}}{\pgfqpoint{16.607887in}{2.513229in}}%
\pgfpathcurveto{\pgfqpoint{16.453677in}{2.451092in}}{\pgfqpoint{16.536988in}{2.398033in}}{\pgfqpoint{16.839473in}{2.365738in}}%
\pgfpathcurveto{\pgfqpoint{17.141958in}{2.333442in}}{\pgfqpoint{17.638919in}{2.324547in}}{\pgfqpoint{18.220906in}{2.341012in}}%
\pgfpathcurveto{\pgfqpoint{18.802894in}{2.357476in}}{\pgfqpoint{19.422392in}{2.397956in}}{\pgfqpoint{19.942962in}{2.453536in}}%
\pgfpathlineto{\pgfqpoint{19.942962in}{2.453536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.897339in}{2.458407in}}%
\pgfpathcurveto{\pgfqpoint{20.397087in}{2.511763in}}{\pgfqpoint{20.761062in}{2.575260in}}{\pgfqpoint{20.909103in}{2.634911in}}%
\pgfpathcurveto{\pgfqpoint{21.057145in}{2.694563in}}{\pgfqpoint{20.977166in}{2.745499in}}{\pgfqpoint{20.686781in}{2.776503in}}%
\pgfpathcurveto{\pgfqpoint{20.396395in}{2.807506in}}{\pgfqpoint{19.919313in}{2.816046in}}{\pgfqpoint{19.360605in}{2.800240in}}%
\pgfpathcurveto{\pgfqpoint{18.801896in}{2.784434in}}{\pgfqpoint{18.207179in}{2.745573in}}{\pgfqpoint{17.707431in}{2.692217in}}%
\pgfpathcurveto{\pgfqpoint{17.207684in}{2.638860in}}{\pgfqpoint{16.843708in}{2.575364in}}{\pgfqpoint{16.695667in}{2.515712in}}%
\pgfpathcurveto{\pgfqpoint{16.547625in}{2.456061in}}{\pgfqpoint{16.627604in}{2.405124in}}{\pgfqpoint{16.917989in}{2.374121in}}%
\pgfpathcurveto{\pgfqpoint{17.208375in}{2.343117in}}{\pgfqpoint{17.685457in}{2.334578in}}{\pgfqpoint{18.244166in}{2.350384in}}%
\pgfpathcurveto{\pgfqpoint{18.802874in}{2.366190in}}{\pgfqpoint{19.397591in}{2.405050in}}{\pgfqpoint{19.897339in}{2.458407in}}%
\pgfpathlineto{\pgfqpoint{19.897339in}{2.458407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.851716in}{2.463278in}}%
\pgfpathcurveto{\pgfqpoint{20.330641in}{2.514411in}}{\pgfqpoint{20.679450in}{2.575262in}}{\pgfqpoint{20.821323in}{2.632428in}}%
\pgfpathcurveto{\pgfqpoint{20.963197in}{2.689594in}}{\pgfqpoint{20.886550in}{2.738408in}}{\pgfqpoint{20.608264in}{2.768120in}}%
\pgfpathcurveto{\pgfqpoint{20.329978in}{2.797832in}}{\pgfqpoint{19.872774in}{2.806015in}}{\pgfqpoint{19.337345in}{2.790868in}}%
\pgfpathcurveto{\pgfqpoint{18.801917in}{2.775720in}}{\pgfqpoint{18.231979in}{2.738479in}}{\pgfqpoint{17.753054in}{2.687346in}}%
\pgfpathcurveto{\pgfqpoint{17.274129in}{2.636212in}}{\pgfqpoint{16.925320in}{2.575362in}}{\pgfqpoint{16.783447in}{2.518196in}}%
\pgfpathcurveto{\pgfqpoint{16.641574in}{2.461030in}}{\pgfqpoint{16.718220in}{2.412215in}}{\pgfqpoint{16.996506in}{2.382503in}}%
\pgfpathcurveto{\pgfqpoint{17.274792in}{2.352792in}}{\pgfqpoint{17.731996in}{2.344608in}}{\pgfqpoint{18.267425in}{2.359756in}}%
\pgfpathcurveto{\pgfqpoint{18.802853in}{2.374903in}}{\pgfqpoint{19.372791in}{2.412144in}}{\pgfqpoint{19.851716in}{2.463278in}}%
\pgfpathlineto{\pgfqpoint{19.851716in}{2.463278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.806093in}{2.468149in}}%
\pgfpathcurveto{\pgfqpoint{20.264195in}{2.517059in}}{\pgfqpoint{20.597839in}{2.575264in}}{\pgfqpoint{20.733543in}{2.629944in}}%
\pgfpathcurveto{\pgfqpoint{20.869248in}{2.684625in}}{\pgfqpoint{20.795934in}{2.731317in}}{\pgfqpoint{20.529748in}{2.759737in}}%
\pgfpathcurveto{\pgfqpoint{20.263561in}{2.788157in}}{\pgfqpoint{19.826235in}{2.795984in}}{\pgfqpoint{19.314086in}{2.781496in}}%
\pgfpathcurveto{\pgfqpoint{18.801937in}{2.767007in}}{\pgfqpoint{18.256779in}{2.731385in}}{\pgfqpoint{17.798677in}{2.682475in}}%
\pgfpathcurveto{\pgfqpoint{17.340575in}{2.633564in}}{\pgfqpoint{17.006931in}{2.575360in}}{\pgfqpoint{16.871227in}{2.520679in}}%
\pgfpathcurveto{\pgfqpoint{16.735522in}{2.465998in}}{\pgfqpoint{16.808836in}{2.419306in}}{\pgfqpoint{17.075022in}{2.390886in}}%
\pgfpathcurveto{\pgfqpoint{17.341209in}{2.362467in}}{\pgfqpoint{17.778535in}{2.354639in}}{\pgfqpoint{18.290684in}{2.369128in}}%
\pgfpathcurveto{\pgfqpoint{18.802833in}{2.383617in}}{\pgfqpoint{19.347991in}{2.419239in}}{\pgfqpoint{19.806093in}{2.468149in}}%
\pgfpathlineto{\pgfqpoint{19.806093in}{2.468149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.760470in}{2.473020in}}%
\pgfpathcurveto{\pgfqpoint{20.197749in}{2.519707in}}{\pgfqpoint{20.516227in}{2.575266in}}{\pgfqpoint{20.645764in}{2.627461in}}%
\pgfpathcurveto{\pgfqpoint{20.775300in}{2.679656in}}{\pgfqpoint{20.705318in}{2.724226in}}{\pgfqpoint{20.451231in}{2.751354in}}%
\pgfpathcurveto{\pgfqpoint{20.197144in}{2.778482in}}{\pgfqpoint{19.779697in}{2.785954in}}{\pgfqpoint{19.290827in}{2.772124in}}%
\pgfpathcurveto{\pgfqpoint{18.801957in}{2.758293in}}{\pgfqpoint{18.281579in}{2.724290in}}{\pgfqpoint{17.844300in}{2.677603in}}%
\pgfpathcurveto{\pgfqpoint{17.407021in}{2.630917in}}{\pgfqpoint{17.088543in}{2.575357in}}{\pgfqpoint{16.959007in}{2.523162in}}%
\pgfpathcurveto{\pgfqpoint{16.829470in}{2.470967in}}{\pgfqpoint{16.899452in}{2.426398in}}{\pgfqpoint{17.153539in}{2.399269in}}%
\pgfpathcurveto{\pgfqpoint{17.407626in}{2.372141in}}{\pgfqpoint{17.825073in}{2.364670in}}{\pgfqpoint{18.313943in}{2.378500in}}%
\pgfpathcurveto{\pgfqpoint{18.802813in}{2.392330in}}{\pgfqpoint{19.323191in}{2.426333in}}{\pgfqpoint{19.760470in}{2.473020in}}%
\pgfpathlineto{\pgfqpoint{19.760470in}{2.473020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.714847in}{2.477891in}}%
\pgfpathcurveto{\pgfqpoint{20.131303in}{2.522355in}}{\pgfqpoint{20.434616in}{2.575268in}}{\pgfqpoint{20.557984in}{2.624978in}}%
\pgfpathcurveto{\pgfqpoint{20.681352in}{2.674688in}}{\pgfqpoint{20.614702in}{2.717135in}}{\pgfqpoint{20.372715in}{2.742971in}}%
\pgfpathcurveto{\pgfqpoint{20.130727in}{2.768807in}}{\pgfqpoint{19.733158in}{2.775923in}}{\pgfqpoint{19.267568in}{2.762752in}}%
\pgfpathcurveto{\pgfqpoint{18.801978in}{2.749580in}}{\pgfqpoint{18.306380in}{2.717196in}}{\pgfqpoint{17.889923in}{2.672732in}}%
\pgfpathcurveto{\pgfqpoint{17.473467in}{2.628269in}}{\pgfqpoint{17.170154in}{2.575355in}}{\pgfqpoint{17.046786in}{2.525646in}}%
\pgfpathcurveto{\pgfqpoint{16.923419in}{2.475936in}}{\pgfqpoint{16.990068in}{2.433489in}}{\pgfqpoint{17.232055in}{2.407652in}}%
\pgfpathcurveto{\pgfqpoint{17.474043in}{2.381816in}}{\pgfqpoint{17.871612in}{2.374700in}}{\pgfqpoint{18.337202in}{2.387872in}}%
\pgfpathcurveto{\pgfqpoint{18.802792in}{2.401043in}}{\pgfqpoint{19.298390in}{2.433427in}}{\pgfqpoint{19.714847in}{2.477891in}}%
\pgfpathlineto{\pgfqpoint{19.714847in}{2.477891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.669224in}{2.482762in}}%
\pgfpathcurveto{\pgfqpoint{20.064857in}{2.525003in}}{\pgfqpoint{20.353004in}{2.575270in}}{\pgfqpoint{20.470204in}{2.622495in}}%
\pgfpathcurveto{\pgfqpoint{20.587403in}{2.669719in}}{\pgfqpoint{20.524086in}{2.710044in}}{\pgfqpoint{20.294198in}{2.734588in}}%
\pgfpathcurveto{\pgfqpoint{20.064310in}{2.759133in}}{\pgfqpoint{19.686619in}{2.765893in}}{\pgfqpoint{19.244309in}{2.753380in}}%
\pgfpathcurveto{\pgfqpoint{18.801998in}{2.740867in}}{\pgfqpoint{18.331180in}{2.710102in}}{\pgfqpoint{17.935546in}{2.667861in}}%
\pgfpathcurveto{\pgfqpoint{17.539913in}{2.625621in}}{\pgfqpoint{17.251766in}{2.575353in}}{\pgfqpoint{17.134566in}{2.528129in}}%
\pgfpathcurveto{\pgfqpoint{17.017367in}{2.480905in}}{\pgfqpoint{17.080684in}{2.440580in}}{\pgfqpoint{17.310572in}{2.416035in}}%
\pgfpathcurveto{\pgfqpoint{17.540460in}{2.391491in}}{\pgfqpoint{17.918151in}{2.384731in}}{\pgfqpoint{18.360461in}{2.397244in}}%
\pgfpathcurveto{\pgfqpoint{18.802772in}{2.409757in}}{\pgfqpoint{19.273590in}{2.440521in}}{\pgfqpoint{19.669224in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{19.669224in}{2.482762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.623601in}{2.487633in}}%
\pgfpathcurveto{\pgfqpoint{19.998411in}{2.527650in}}{\pgfqpoint{20.271393in}{2.575273in}}{\pgfqpoint{20.382424in}{2.620011in}}%
\pgfpathcurveto{\pgfqpoint{20.493455in}{2.664750in}}{\pgfqpoint{20.433471in}{2.702952in}}{\pgfqpoint{20.215682in}{2.726205in}}%
\pgfpathcurveto{\pgfqpoint{19.997893in}{2.749458in}}{\pgfqpoint{19.640081in}{2.755862in}}{\pgfqpoint{19.221050in}{2.744008in}}%
\pgfpathcurveto{\pgfqpoint{18.802019in}{2.732153in}}{\pgfqpoint{18.355980in}{2.703008in}}{\pgfqpoint{17.981170in}{2.662990in}}%
\pgfpathcurveto{\pgfqpoint{17.606359in}{2.622973in}}{\pgfqpoint{17.333377in}{2.575351in}}{\pgfqpoint{17.222346in}{2.530612in}}%
\pgfpathcurveto{\pgfqpoint{17.111315in}{2.485873in}}{\pgfqpoint{17.171299in}{2.447671in}}{\pgfqpoint{17.389088in}{2.424418in}}%
\pgfpathcurveto{\pgfqpoint{17.606877in}{2.401166in}}{\pgfqpoint{17.964689in}{2.394761in}}{\pgfqpoint{18.383720in}{2.406616in}}%
\pgfpathcurveto{\pgfqpoint{18.802752in}{2.418470in}}{\pgfqpoint{19.248790in}{2.447616in}}{\pgfqpoint{19.623601in}{2.487633in}}%
\pgfpathlineto{\pgfqpoint{19.623601in}{2.487633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.577977in}{2.492504in}}%
\pgfpathcurveto{\pgfqpoint{19.931965in}{2.530298in}}{\pgfqpoint{20.189781in}{2.575275in}}{\pgfqpoint{20.294644in}{2.617528in}}%
\pgfpathcurveto{\pgfqpoint{20.399507in}{2.659781in}}{\pgfqpoint{20.342855in}{2.695861in}}{\pgfqpoint{20.137165in}{2.717822in}}%
\pgfpathcurveto{\pgfqpoint{19.931476in}{2.739783in}}{\pgfqpoint{19.593542in}{2.745832in}}{\pgfqpoint{19.197791in}{2.734636in}}%
\pgfpathcurveto{\pgfqpoint{18.802039in}{2.723440in}}{\pgfqpoint{18.380780in}{2.695914in}}{\pgfqpoint{18.026793in}{2.658119in}}%
\pgfpathcurveto{\pgfqpoint{17.672805in}{2.620325in}}{\pgfqpoint{17.414989in}{2.575349in}}{\pgfqpoint{17.310126in}{2.533095in}}%
\pgfpathcurveto{\pgfqpoint{17.205264in}{2.490842in}}{\pgfqpoint{17.261915in}{2.454762in}}{\pgfqpoint{17.467605in}{2.432801in}}%
\pgfpathcurveto{\pgfqpoint{17.673294in}{2.410840in}}{\pgfqpoint{18.011228in}{2.404792in}}{\pgfqpoint{18.406980in}{2.415988in}}%
\pgfpathcurveto{\pgfqpoint{18.802731in}{2.427184in}}{\pgfqpoint{19.223990in}{2.454710in}}{\pgfqpoint{19.577977in}{2.492504in}}%
\pgfpathlineto{\pgfqpoint{19.577977in}{2.492504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.532354in}{2.497375in}}%
\pgfpathcurveto{\pgfqpoint{19.865519in}{2.532946in}}{\pgfqpoint{20.108170in}{2.575277in}}{\pgfqpoint{20.206864in}{2.615045in}}%
\pgfpathcurveto{\pgfqpoint{20.305558in}{2.654812in}}{\pgfqpoint{20.252239in}{2.688770in}}{\pgfqpoint{20.058649in}{2.709439in}}%
\pgfpathcurveto{\pgfqpoint{19.865059in}{2.730108in}}{\pgfqpoint{19.547004in}{2.735801in}}{\pgfqpoint{19.174531in}{2.725264in}}%
\pgfpathcurveto{\pgfqpoint{18.802059in}{2.714726in}}{\pgfqpoint{18.405581in}{2.688819in}}{\pgfqpoint{18.072416in}{2.653248in}}%
\pgfpathcurveto{\pgfqpoint{17.739251in}{2.617677in}}{\pgfqpoint{17.496601in}{2.575346in}}{\pgfqpoint{17.397906in}{2.535579in}}%
\pgfpathcurveto{\pgfqpoint{17.299212in}{2.495811in}}{\pgfqpoint{17.352531in}{2.461853in}}{\pgfqpoint{17.546121in}{2.441184in}}%
\pgfpathcurveto{\pgfqpoint{17.739711in}{2.420515in}}{\pgfqpoint{18.057767in}{2.414822in}}{\pgfqpoint{18.430239in}{2.425360in}}%
\pgfpathcurveto{\pgfqpoint{18.802711in}{2.435897in}}{\pgfqpoint{19.199189in}{2.461804in}}{\pgfqpoint{19.532354in}{2.497375in}}%
\pgfpathlineto{\pgfqpoint{19.532354in}{2.497375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.486731in}{2.502246in}}%
\pgfpathcurveto{\pgfqpoint{19.799073in}{2.535594in}}{\pgfqpoint{20.026558in}{2.575279in}}{\pgfqpoint{20.119084in}{2.612561in}}%
\pgfpathcurveto{\pgfqpoint{20.211610in}{2.649844in}}{\pgfqpoint{20.161623in}{2.681679in}}{\pgfqpoint{19.980132in}{2.701056in}}%
\pgfpathcurveto{\pgfqpoint{19.798642in}{2.720433in}}{\pgfqpoint{19.500465in}{2.725770in}}{\pgfqpoint{19.151272in}{2.715892in}}%
\pgfpathcurveto{\pgfqpoint{18.802080in}{2.706013in}}{\pgfqpoint{18.430381in}{2.681725in}}{\pgfqpoint{18.118039in}{2.648377in}}%
\pgfpathcurveto{\pgfqpoint{17.805697in}{2.615029in}}{\pgfqpoint{17.578212in}{2.575344in}}{\pgfqpoint{17.485686in}{2.538062in}}%
\pgfpathcurveto{\pgfqpoint{17.393160in}{2.500780in}}{\pgfqpoint{17.443147in}{2.468944in}}{\pgfqpoint{17.624638in}{2.449567in}}%
\pgfpathcurveto{\pgfqpoint{17.806129in}{2.430190in}}{\pgfqpoint{18.104305in}{2.424853in}}{\pgfqpoint{18.453498in}{2.434732in}}%
\pgfpathcurveto{\pgfqpoint{18.802690in}{2.444610in}}{\pgfqpoint{19.174389in}{2.468898in}}{\pgfqpoint{19.486731in}{2.502246in}}%
\pgfpathlineto{\pgfqpoint{19.486731in}{2.502246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.441108in}{2.507117in}}%
\pgfpathcurveto{\pgfqpoint{19.732628in}{2.538242in}}{\pgfqpoint{19.944946in}{2.575281in}}{\pgfqpoint{20.031304in}{2.610078in}}%
\pgfpathcurveto{\pgfqpoint{20.117662in}{2.644875in}}{\pgfqpoint{20.071007in}{2.674588in}}{\pgfqpoint{19.901616in}{2.692673in}}%
\pgfpathcurveto{\pgfqpoint{19.732224in}{2.710759in}}{\pgfqpoint{19.453926in}{2.715740in}}{\pgfqpoint{19.128013in}{2.706520in}}%
\pgfpathcurveto{\pgfqpoint{18.802100in}{2.697300in}}{\pgfqpoint{18.455181in}{2.674631in}}{\pgfqpoint{18.163662in}{2.643506in}}%
\pgfpathcurveto{\pgfqpoint{17.872142in}{2.612382in}}{\pgfqpoint{17.659824in}{2.575342in}}{\pgfqpoint{17.573466in}{2.540545in}}%
\pgfpathcurveto{\pgfqpoint{17.487108in}{2.505749in}}{\pgfqpoint{17.533763in}{2.476036in}}{\pgfqpoint{17.703154in}{2.457950in}}%
\pgfpathcurveto{\pgfqpoint{17.872546in}{2.439865in}}{\pgfqpoint{18.150844in}{2.434884in}}{\pgfqpoint{18.476757in}{2.444104in}}%
\pgfpathcurveto{\pgfqpoint{18.802670in}{2.453324in}}{\pgfqpoint{19.149589in}{2.475993in}}{\pgfqpoint{19.441108in}{2.507117in}}%
\pgfpathlineto{\pgfqpoint{19.441108in}{2.507117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.395485in}{2.511988in}}%
\pgfpathcurveto{\pgfqpoint{19.666182in}{2.540890in}}{\pgfqpoint{19.863335in}{2.575283in}}{\pgfqpoint{19.943524in}{2.607595in}}%
\pgfpathcurveto{\pgfqpoint{20.023713in}{2.639906in}}{\pgfqpoint{19.980391in}{2.667497in}}{\pgfqpoint{19.823099in}{2.684290in}}%
\pgfpathcurveto{\pgfqpoint{19.665807in}{2.701084in}}{\pgfqpoint{19.407388in}{2.705709in}}{\pgfqpoint{19.104754in}{2.697148in}}%
\pgfpathcurveto{\pgfqpoint{18.802120in}{2.688586in}}{\pgfqpoint{18.479982in}{2.667537in}}{\pgfqpoint{18.209285in}{2.638635in}}%
\pgfpathcurveto{\pgfqpoint{17.938588in}{2.609734in}}{\pgfqpoint{17.741435in}{2.575340in}}{\pgfqpoint{17.661246in}{2.543029in}}%
\pgfpathcurveto{\pgfqpoint{17.581057in}{2.510717in}}{\pgfqpoint{17.624379in}{2.483127in}}{\pgfqpoint{17.781671in}{2.466333in}}%
\pgfpathcurveto{\pgfqpoint{17.938963in}{2.449540in}}{\pgfqpoint{18.197383in}{2.444914in}}{\pgfqpoint{18.500016in}{2.453476in}}%
\pgfpathcurveto{\pgfqpoint{18.802650in}{2.462037in}}{\pgfqpoint{19.124789in}{2.483087in}}{\pgfqpoint{19.395485in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{19.395485in}{2.511988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.349862in}{2.516859in}}%
\pgfpathcurveto{\pgfqpoint{19.599736in}{2.543538in}}{\pgfqpoint{19.781723in}{2.575286in}}{\pgfqpoint{19.855744in}{2.605111in}}%
\pgfpathcurveto{\pgfqpoint{19.929765in}{2.634937in}}{\pgfqpoint{19.889775in}{2.660406in}}{\pgfqpoint{19.744583in}{2.675907in}}%
\pgfpathcurveto{\pgfqpoint{19.599390in}{2.691409in}}{\pgfqpoint{19.360849in}{2.695679in}}{\pgfqpoint{19.081495in}{2.687776in}}%
\pgfpathcurveto{\pgfqpoint{18.802141in}{2.679873in}}{\pgfqpoint{18.504782in}{2.660442in}}{\pgfqpoint{18.254908in}{2.633764in}}%
\pgfpathcurveto{\pgfqpoint{18.005034in}{2.607086in}}{\pgfqpoint{17.823047in}{2.575338in}}{\pgfqpoint{17.749026in}{2.545512in}}%
\pgfpathcurveto{\pgfqpoint{17.675005in}{2.515686in}}{\pgfqpoint{17.714995in}{2.490218in}}{\pgfqpoint{17.860187in}{2.474716in}}%
\pgfpathcurveto{\pgfqpoint{18.005380in}{2.459214in}}{\pgfqpoint{18.243921in}{2.454945in}}{\pgfqpoint{18.523275in}{2.462848in}}%
\pgfpathcurveto{\pgfqpoint{18.802629in}{2.470751in}}{\pgfqpoint{19.099988in}{2.490181in}}{\pgfqpoint{19.349862in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{19.349862in}{2.516859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.304239in}{2.521730in}}%
\pgfpathcurveto{\pgfqpoint{19.533290in}{2.546185in}}{\pgfqpoint{19.700112in}{2.575288in}}{\pgfqpoint{19.767964in}{2.602628in}}%
\pgfpathcurveto{\pgfqpoint{19.835817in}{2.629968in}}{\pgfqpoint{19.799160in}{2.653314in}}{\pgfqpoint{19.666066in}{2.667524in}}%
\pgfpathcurveto{\pgfqpoint{19.532973in}{2.681734in}}{\pgfqpoint{19.314310in}{2.685648in}}{\pgfqpoint{19.058236in}{2.678404in}}%
\pgfpathcurveto{\pgfqpoint{18.802161in}{2.671159in}}{\pgfqpoint{18.529582in}{2.653348in}}{\pgfqpoint{18.300531in}{2.628893in}}%
\pgfpathcurveto{\pgfqpoint{18.071480in}{2.604438in}}{\pgfqpoint{17.904658in}{2.575336in}}{\pgfqpoint{17.836806in}{2.547995in}}%
\pgfpathcurveto{\pgfqpoint{17.768953in}{2.520655in}}{\pgfqpoint{17.805611in}{2.497309in}}{\pgfqpoint{17.938704in}{2.483099in}}%
\pgfpathcurveto{\pgfqpoint{18.071797in}{2.468889in}}{\pgfqpoint{18.290460in}{2.464975in}}{\pgfqpoint{18.546534in}{2.472220in}}%
\pgfpathcurveto{\pgfqpoint{18.802609in}{2.479464in}}{\pgfqpoint{19.075188in}{2.497275in}}{\pgfqpoint{19.304239in}{2.521730in}}%
\pgfpathlineto{\pgfqpoint{19.304239in}{2.521730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.258616in}{2.526601in}}%
\pgfpathcurveto{\pgfqpoint{19.466844in}{2.548833in}}{\pgfqpoint{19.618500in}{2.575290in}}{\pgfqpoint{19.680184in}{2.600145in}}%
\pgfpathcurveto{\pgfqpoint{19.741868in}{2.625000in}}{\pgfqpoint{19.708544in}{2.646223in}}{\pgfqpoint{19.587550in}{2.659141in}}%
\pgfpathcurveto{\pgfqpoint{19.466556in}{2.672060in}}{\pgfqpoint{19.267772in}{2.675617in}}{\pgfqpoint{19.034977in}{2.669032in}}%
\pgfpathcurveto{\pgfqpoint{18.802181in}{2.662446in}}{\pgfqpoint{18.554382in}{2.646254in}}{\pgfqpoint{18.346154in}{2.624022in}}%
\pgfpathcurveto{\pgfqpoint{18.137926in}{2.601790in}}{\pgfqpoint{17.986270in}{2.575333in}}{\pgfqpoint{17.924586in}{2.550479in}}%
\pgfpathcurveto{\pgfqpoint{17.862902in}{2.525624in}}{\pgfqpoint{17.896226in}{2.504400in}}{\pgfqpoint{18.017220in}{2.491482in}}%
\pgfpathcurveto{\pgfqpoint{18.138214in}{2.478564in}}{\pgfqpoint{18.336998in}{2.475006in}}{\pgfqpoint{18.569794in}{2.481592in}}%
\pgfpathcurveto{\pgfqpoint{18.802589in}{2.488178in}}{\pgfqpoint{19.050388in}{2.504369in}}{\pgfqpoint{19.258616in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{19.258616in}{2.526601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.212993in}{2.531472in}}%
\pgfpathcurveto{\pgfqpoint{19.400398in}{2.551481in}}{\pgfqpoint{19.536889in}{2.575292in}}{\pgfqpoint{19.592404in}{2.597661in}}%
\pgfpathcurveto{\pgfqpoint{19.647920in}{2.620031in}}{\pgfqpoint{19.617928in}{2.639132in}}{\pgfqpoint{19.509033in}{2.650758in}}%
\pgfpathcurveto{\pgfqpoint{19.400139in}{2.662385in}}{\pgfqpoint{19.221233in}{2.665587in}}{\pgfqpoint{19.011717in}{2.659660in}}%
\pgfpathcurveto{\pgfqpoint{18.802202in}{2.653732in}}{\pgfqpoint{18.579183in}{2.639160in}}{\pgfqpoint{18.391777in}{2.619151in}}%
\pgfpathcurveto{\pgfqpoint{18.204372in}{2.599142in}}{\pgfqpoint{18.067881in}{2.575331in}}{\pgfqpoint{18.012366in}{2.552962in}}%
\pgfpathcurveto{\pgfqpoint{17.956850in}{2.530593in}}{\pgfqpoint{17.986842in}{2.511491in}}{\pgfqpoint{18.095737in}{2.499865in}}%
\pgfpathcurveto{\pgfqpoint{18.204631in}{2.488239in}}{\pgfqpoint{18.383537in}{2.485037in}}{\pgfqpoint{18.593053in}{2.490964in}}%
\pgfpathcurveto{\pgfqpoint{18.802568in}{2.496891in}}{\pgfqpoint{19.025587in}{2.511464in}}{\pgfqpoint{19.212993in}{2.531472in}}%
\pgfpathlineto{\pgfqpoint{19.212993in}{2.531472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.167370in}{2.536343in}}%
\pgfpathcurveto{\pgfqpoint{19.333952in}{2.554129in}}{\pgfqpoint{19.455277in}{2.575294in}}{\pgfqpoint{19.504624in}{2.595178in}}%
\pgfpathcurveto{\pgfqpoint{19.553972in}{2.615062in}}{\pgfqpoint{19.527312in}{2.632041in}}{\pgfqpoint{19.430517in}{2.642375in}}%
\pgfpathcurveto{\pgfqpoint{19.333722in}{2.652710in}}{\pgfqpoint{19.174694in}{2.655556in}}{\pgfqpoint{18.988458in}{2.650288in}}%
\pgfpathcurveto{\pgfqpoint{18.802222in}{2.645019in}}{\pgfqpoint{18.603983in}{2.632066in}}{\pgfqpoint{18.437400in}{2.614280in}}%
\pgfpathcurveto{\pgfqpoint{18.270818in}{2.596494in}}{\pgfqpoint{18.149493in}{2.575329in}}{\pgfqpoint{18.100146in}{2.555445in}}%
\pgfpathcurveto{\pgfqpoint{18.050798in}{2.535561in}}{\pgfqpoint{18.077458in}{2.518582in}}{\pgfqpoint{18.174253in}{2.508248in}}%
\pgfpathcurveto{\pgfqpoint{18.271048in}{2.497913in}}{\pgfqpoint{18.430076in}{2.495067in}}{\pgfqpoint{18.616312in}{2.500336in}}%
\pgfpathcurveto{\pgfqpoint{18.802548in}{2.505604in}}{\pgfqpoint{19.000787in}{2.518558in}}{\pgfqpoint{19.167370in}{2.536343in}}%
\pgfpathlineto{\pgfqpoint{19.167370in}{2.536343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.121747in}{2.541214in}}%
\pgfpathcurveto{\pgfqpoint{19.267506in}{2.556777in}}{\pgfqpoint{19.373666in}{2.575296in}}{\pgfqpoint{19.416845in}{2.592695in}}%
\pgfpathcurveto{\pgfqpoint{19.460023in}{2.610093in}}{\pgfqpoint{19.436696in}{2.624950in}}{\pgfqpoint{19.352000in}{2.633992in}}%
\pgfpathcurveto{\pgfqpoint{19.267305in}{2.643035in}}{\pgfqpoint{19.128156in}{2.645526in}}{\pgfqpoint{18.965199in}{2.640916in}}%
\pgfpathcurveto{\pgfqpoint{18.802243in}{2.636306in}}{\pgfqpoint{18.628783in}{2.624971in}}{\pgfqpoint{18.483023in}{2.609409in}}%
\pgfpathcurveto{\pgfqpoint{18.337264in}{2.593847in}}{\pgfqpoint{18.231104in}{2.575327in}}{\pgfqpoint{18.187926in}{2.557929in}}%
\pgfpathcurveto{\pgfqpoint{18.144747in}{2.540530in}}{\pgfqpoint{18.168074in}{2.525674in}}{\pgfqpoint{18.252770in}{2.516631in}}%
\pgfpathcurveto{\pgfqpoint{18.337465in}{2.507588in}}{\pgfqpoint{18.476614in}{2.505098in}}{\pgfqpoint{18.639571in}{2.509708in}}%
\pgfpathcurveto{\pgfqpoint{18.802528in}{2.514318in}}{\pgfqpoint{18.975987in}{2.525652in}}{\pgfqpoint{19.121747in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{19.121747in}{2.541214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.076124in}{2.546085in}}%
\pgfpathcurveto{\pgfqpoint{19.201060in}{2.559425in}}{\pgfqpoint{19.292054in}{2.575299in}}{\pgfqpoint{19.329065in}{2.590212in}}%
\pgfpathcurveto{\pgfqpoint{19.366075in}{2.605124in}}{\pgfqpoint{19.346080in}{2.617859in}}{\pgfqpoint{19.273484in}{2.625610in}}%
\pgfpathcurveto{\pgfqpoint{19.200888in}{2.633360in}}{\pgfqpoint{19.081617in}{2.635495in}}{\pgfqpoint{18.941940in}{2.631544in}}%
\pgfpathcurveto{\pgfqpoint{18.802263in}{2.627592in}}{\pgfqpoint{18.653583in}{2.617877in}}{\pgfqpoint{18.528647in}{2.604538in}}%
\pgfpathcurveto{\pgfqpoint{18.403710in}{2.591199in}}{\pgfqpoint{18.312716in}{2.575325in}}{\pgfqpoint{18.275705in}{2.560412in}}%
\pgfpathcurveto{\pgfqpoint{18.238695in}{2.545499in}}{\pgfqpoint{18.258690in}{2.532765in}}{\pgfqpoint{18.331286in}{2.525014in}}%
\pgfpathcurveto{\pgfqpoint{18.403882in}{2.517263in}}{\pgfqpoint{18.523153in}{2.515128in}}{\pgfqpoint{18.662830in}{2.519080in}}%
\pgfpathcurveto{\pgfqpoint{18.802507in}{2.523031in}}{\pgfqpoint{18.951187in}{2.532746in}}{\pgfqpoint{19.076124in}{2.546085in}}%
\pgfpathlineto{\pgfqpoint{19.076124in}{2.546085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.030500in}{2.550957in}}%
\pgfpathcurveto{\pgfqpoint{19.134615in}{2.562072in}}{\pgfqpoint{19.210443in}{2.575301in}}{\pgfqpoint{19.241285in}{2.587728in}}%
\pgfpathcurveto{\pgfqpoint{19.272127in}{2.600156in}}{\pgfqpoint{19.255464in}{2.610767in}}{\pgfqpoint{19.194967in}{2.617227in}}%
\pgfpathcurveto{\pgfqpoint{19.134471in}{2.623686in}}{\pgfqpoint{19.035078in}{2.625465in}}{\pgfqpoint{18.918681in}{2.622172in}}%
\pgfpathcurveto{\pgfqpoint{18.802283in}{2.618879in}}{\pgfqpoint{18.678384in}{2.610783in}}{\pgfqpoint{18.574270in}{2.599667in}}%
\pgfpathcurveto{\pgfqpoint{18.470156in}{2.588551in}}{\pgfqpoint{18.394327in}{2.575323in}}{\pgfqpoint{18.363485in}{2.562895in}}%
\pgfpathcurveto{\pgfqpoint{18.332643in}{2.550468in}}{\pgfqpoint{18.349306in}{2.539856in}}{\pgfqpoint{18.409803in}{2.533397in}}%
\pgfpathcurveto{\pgfqpoint{18.470300in}{2.526938in}}{\pgfqpoint{18.569692in}{2.525159in}}{\pgfqpoint{18.686089in}{2.528452in}}%
\pgfpathcurveto{\pgfqpoint{18.802487in}{2.531745in}}{\pgfqpoint{18.926386in}{2.539841in}}{\pgfqpoint{19.030500in}{2.550957in}}%
\pgfpathlineto{\pgfqpoint{19.030500in}{2.550957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.984877in}{2.555828in}}%
\pgfpathcurveto{\pgfqpoint{19.068169in}{2.564720in}}{\pgfqpoint{19.128831in}{2.575303in}}{\pgfqpoint{19.153505in}{2.585245in}}%
\pgfpathcurveto{\pgfqpoint{19.178178in}{2.595187in}}{\pgfqpoint{19.164849in}{2.603676in}}{\pgfqpoint{19.116451in}{2.608844in}}%
\pgfpathcurveto{\pgfqpoint{19.068053in}{2.614011in}}{\pgfqpoint{18.988540in}{2.615434in}}{\pgfqpoint{18.895422in}{2.612800in}}%
\pgfpathcurveto{\pgfqpoint{18.802304in}{2.610165in}}{\pgfqpoint{18.703184in}{2.603689in}}{\pgfqpoint{18.619893in}{2.594796in}}%
\pgfpathcurveto{\pgfqpoint{18.536601in}{2.585903in}}{\pgfqpoint{18.475939in}{2.575320in}}{\pgfqpoint{18.451265in}{2.565378in}}%
\pgfpathcurveto{\pgfqpoint{18.426592in}{2.555437in}}{\pgfqpoint{18.439922in}{2.546947in}}{\pgfqpoint{18.488319in}{2.541780in}}%
\pgfpathcurveto{\pgfqpoint{18.536717in}{2.536613in}}{\pgfqpoint{18.616230in}{2.535189in}}{\pgfqpoint{18.709348in}{2.537824in}}%
\pgfpathcurveto{\pgfqpoint{18.802466in}{2.540458in}}{\pgfqpoint{18.901586in}{2.546935in}}{\pgfqpoint{18.984877in}{2.555828in}}%
\pgfpathlineto{\pgfqpoint{18.984877in}{2.555828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.939254in}{2.560699in}}%
\pgfpathcurveto{\pgfqpoint{19.001723in}{2.567368in}}{\pgfqpoint{19.047220in}{2.575305in}}{\pgfqpoint{19.065725in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{19.084230in}{2.590218in}}{\pgfqpoint{19.074233in}{2.596585in}}{\pgfqpoint{19.037934in}{2.600461in}}%
\pgfpathcurveto{\pgfqpoint{19.001636in}{2.604336in}}{\pgfqpoint{18.942001in}{2.605403in}}{\pgfqpoint{18.872162in}{2.603428in}}%
\pgfpathcurveto{\pgfqpoint{18.802324in}{2.601452in}}{\pgfqpoint{18.727984in}{2.596594in}}{\pgfqpoint{18.665516in}{2.589925in}}%
\pgfpathcurveto{\pgfqpoint{18.603047in}{2.583255in}}{\pgfqpoint{18.557550in}{2.575318in}}{\pgfqpoint{18.539045in}{2.567862in}}%
\pgfpathcurveto{\pgfqpoint{18.520540in}{2.560405in}}{\pgfqpoint{18.530537in}{2.554038in}}{\pgfqpoint{18.566836in}{2.550163in}}%
\pgfpathcurveto{\pgfqpoint{18.603134in}{2.546287in}}{\pgfqpoint{18.662769in}{2.545220in}}{\pgfqpoint{18.732608in}{2.547196in}}%
\pgfpathcurveto{\pgfqpoint{18.802446in}{2.549171in}}{\pgfqpoint{18.876786in}{2.554029in}}{\pgfqpoint{18.939254in}{2.560699in}}%
\pgfpathlineto{\pgfqpoint{18.939254in}{2.560699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.893631in}{2.565570in}}%
\pgfpathcurveto{\pgfqpoint{18.935277in}{2.570016in}}{\pgfqpoint{18.965608in}{2.575307in}}{\pgfqpoint{18.977945in}{2.580278in}}%
\pgfpathcurveto{\pgfqpoint{18.990282in}{2.585249in}}{\pgfqpoint{18.983617in}{2.589494in}}{\pgfqpoint{18.959418in}{2.592078in}}%
\pgfpathcurveto{\pgfqpoint{18.935219in}{2.594661in}}{\pgfqpoint{18.895462in}{2.595373in}}{\pgfqpoint{18.848903in}{2.594056in}}%
\pgfpathcurveto{\pgfqpoint{18.802344in}{2.592739in}}{\pgfqpoint{18.752785in}{2.589500in}}{\pgfqpoint{18.711139in}{2.585054in}}%
\pgfpathcurveto{\pgfqpoint{18.669493in}{2.580607in}}{\pgfqpoint{18.639162in}{2.575316in}}{\pgfqpoint{18.626825in}{2.570345in}}%
\pgfpathcurveto{\pgfqpoint{18.614488in}{2.565374in}}{\pgfqpoint{18.621153in}{2.561129in}}{\pgfqpoint{18.645352in}{2.558546in}}%
\pgfpathcurveto{\pgfqpoint{18.669551in}{2.555962in}}{\pgfqpoint{18.709308in}{2.555251in}}{\pgfqpoint{18.755867in}{2.556568in}}%
\pgfpathcurveto{\pgfqpoint{18.802426in}{2.557885in}}{\pgfqpoint{18.851986in}{2.561123in}}{\pgfqpoint{18.893631in}{2.565570in}}%
\pgfpathlineto{\pgfqpoint{18.893631in}{2.565570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.848008in}{2.570441in}}%
\pgfpathcurveto{\pgfqpoint{18.868831in}{2.572664in}}{\pgfqpoint{18.883997in}{2.575310in}}{\pgfqpoint{18.890165in}{2.577795in}}%
\pgfpathcurveto{\pgfqpoint{18.896333in}{2.580280in}}{\pgfqpoint{18.893001in}{2.582403in}}{\pgfqpoint{18.880902in}{2.583695in}}%
\pgfpathcurveto{\pgfqpoint{18.868802in}{2.584986in}}{\pgfqpoint{18.848924in}{2.585342in}}{\pgfqpoint{18.825644in}{2.584684in}}%
\pgfpathcurveto{\pgfqpoint{18.802365in}{2.584025in}}{\pgfqpoint{18.777585in}{2.582406in}}{\pgfqpoint{18.756762in}{2.580183in}}%
\pgfpathcurveto{\pgfqpoint{18.735939in}{2.577960in}}{\pgfqpoint{18.720774in}{2.575314in}}{\pgfqpoint{18.714605in}{2.572828in}}%
\pgfpathcurveto{\pgfqpoint{18.708437in}{2.570343in}}{\pgfqpoint{18.711769in}{2.568221in}}{\pgfqpoint{18.723869in}{2.566929in}}%
\pgfpathcurveto{\pgfqpoint{18.735968in}{2.565637in}}{\pgfqpoint{18.755846in}{2.565281in}}{\pgfqpoint{18.779126in}{2.565940in}}%
\pgfpathcurveto{\pgfqpoint{18.802405in}{2.566598in}}{\pgfqpoint{18.827185in}{2.568217in}}{\pgfqpoint{18.848008in}{2.570441in}}%
\pgfpathlineto{\pgfqpoint{18.848008in}{2.570441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathcurveto{\pgfqpoint{20.795762in}{2.495876in}}{\pgfqpoint{21.250731in}{2.575246in}}{\pgfqpoint{21.435783in}{2.649811in}}%
\pgfpathcurveto{\pgfqpoint{21.620835in}{2.724375in}}{\pgfqpoint{21.520861in}{2.788046in}}{\pgfqpoint{21.157880in}{2.826801in}}%
\pgfpathcurveto{\pgfqpoint{20.794898in}{2.865555in}}{\pgfqpoint{20.198545in}{2.876229in}}{\pgfqpoint{19.500159in}{2.856472in}}%
\pgfpathcurveto{\pgfqpoint{18.801774in}{2.836714in}}{\pgfqpoint{18.058377in}{2.788138in}}{\pgfqpoint{17.433693in}{2.721443in}}%
\pgfpathcurveto{\pgfqpoint{16.809008in}{2.654747in}}{\pgfqpoint{16.354039in}{2.575377in}}{\pgfqpoint{16.168987in}{2.500812in}}%
\pgfpathcurveto{\pgfqpoint{15.983935in}{2.426248in}}{\pgfqpoint{16.083909in}{2.362577in}}{\pgfqpoint{16.446891in}{2.323823in}}%
\pgfpathcurveto{\pgfqpoint{16.809872in}{2.285068in}}{\pgfqpoint{17.406225in}{2.274394in}}{\pgfqpoint{18.104611in}{2.294152in}}%
\pgfpathcurveto{\pgfqpoint{18.802996in}{2.313909in}}{\pgfqpoint{19.546393in}{2.362485in}}{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathlineto{\pgfqpoint{20.171078in}{2.429181in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.802385in}{2.575312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathcurveto{\pgfqpoint{21.480418in}{1.453442in}}{\pgfqpoint{21.681622in}{1.581972in}}{\pgfqpoint{21.736512in}{1.708292in}}%
\pgfpathcurveto{\pgfqpoint{21.791402in}{1.834611in}}{\pgfqpoint{21.695496in}{1.948406in}}{\pgfqpoint{21.469917in}{2.024615in}}%
\pgfpathcurveto{\pgfqpoint{21.244337in}{2.100824in}}{\pgfqpoint{20.907501in}{2.133225in}}{\pgfqpoint{20.533594in}{2.114681in}}%
\pgfpathcurveto{\pgfqpoint{20.159686in}{2.096137in}}{\pgfqpoint{19.779235in}{2.028163in}}{\pgfqpoint{19.476029in}{1.925729in}}%
\pgfpathcurveto{\pgfqpoint{19.172824in}{1.823296in}}{\pgfqpoint{18.971620in}{1.694765in}}{\pgfqpoint{18.916730in}{1.568446in}}%
\pgfpathcurveto{\pgfqpoint{18.861840in}{1.442127in}}{\pgfqpoint{18.957746in}{1.328331in}}{\pgfqpoint{19.183325in}{1.252122in}}%
\pgfpathcurveto{\pgfqpoint{19.408905in}{1.175914in}}{\pgfqpoint{19.745741in}{1.143513in}}{\pgfqpoint{20.119648in}{1.162057in}}%
\pgfpathcurveto{\pgfqpoint{20.493556in}{1.180601in}}{\pgfqpoint{20.874007in}{1.248575in}}{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathlineto{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.148860in}{1.360587in}}%
\pgfpathcurveto{\pgfqpoint{21.441958in}{1.459606in}}{\pgfqpoint{21.636456in}{1.583852in}}{\pgfqpoint{21.689516in}{1.705961in}}%
\pgfpathcurveto{\pgfqpoint{21.742576in}{1.828070in}}{\pgfqpoint{21.649867in}{1.938072in}}{\pgfqpoint{21.431807in}{2.011740in}}%
\pgfpathcurveto{\pgfqpoint{21.213746in}{2.085409in}}{\pgfqpoint{20.888139in}{2.116730in}}{\pgfqpoint{20.526695in}{2.098804in}}%
\pgfpathcurveto{\pgfqpoint{20.165251in}{2.080878in}}{\pgfqpoint{19.797481in}{2.015170in}}{\pgfqpoint{19.504382in}{1.916151in}}%
\pgfpathcurveto{\pgfqpoint{19.211284in}{1.817131in}}{\pgfqpoint{19.016786in}{1.692886in}}{\pgfqpoint{18.963726in}{1.570777in}}%
\pgfpathcurveto{\pgfqpoint{18.910666in}{1.448668in}}{\pgfqpoint{19.003375in}{1.338666in}}{\pgfqpoint{19.221435in}{1.264997in}}%
\pgfpathcurveto{\pgfqpoint{19.439496in}{1.191329in}}{\pgfqpoint{19.765103in}{1.160008in}}{\pgfqpoint{20.126547in}{1.177934in}}%
\pgfpathcurveto{\pgfqpoint{20.487991in}{1.195860in}}{\pgfqpoint{20.855761in}{1.261568in}}{\pgfqpoint{21.148860in}{1.360587in}}%
\pgfpathlineto{\pgfqpoint{21.148860in}{1.360587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.120507in}{1.370166in}}%
\pgfpathcurveto{\pgfqpoint{21.403499in}{1.465771in}}{\pgfqpoint{21.591289in}{1.585732in}}{\pgfqpoint{21.642520in}{1.703630in}}%
\pgfpathcurveto{\pgfqpoint{21.693750in}{1.821528in}}{\pgfqpoint{21.604238in}{1.927737in}}{\pgfqpoint{21.393697in}{1.998866in}}%
\pgfpathcurveto{\pgfqpoint{21.183156in}{2.069994in}}{\pgfqpoint{20.868776in}{2.100234in}}{\pgfqpoint{20.519796in}{2.082927in}}%
\pgfpathcurveto{\pgfqpoint{20.170815in}{2.065619in}}{\pgfqpoint{19.815727in}{2.002177in}}{\pgfqpoint{19.532735in}{1.906572in}}%
\pgfpathcurveto{\pgfqpoint{19.249744in}{1.810967in}}{\pgfqpoint{19.061953in}{1.691006in}}{\pgfqpoint{19.010722in}{1.573108in}}%
\pgfpathcurveto{\pgfqpoint{18.959492in}{1.455209in}}{\pgfqpoint{19.049004in}{1.349001in}}{\pgfqpoint{19.259545in}{1.277872in}}%
\pgfpathcurveto{\pgfqpoint{19.470086in}{1.206744in}}{\pgfqpoint{19.784466in}{1.176503in}}{\pgfqpoint{20.133446in}{1.193811in}}%
\pgfpathcurveto{\pgfqpoint{20.482427in}{1.211118in}}{\pgfqpoint{20.837515in}{1.274561in}}{\pgfqpoint{21.120507in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{21.120507in}{1.370166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.092154in}{1.379744in}}%
\pgfpathcurveto{\pgfqpoint{21.365039in}{1.471935in}}{\pgfqpoint{21.546122in}{1.587612in}}{\pgfqpoint{21.595523in}{1.701299in}}%
\pgfpathcurveto{\pgfqpoint{21.644924in}{1.814987in}}{\pgfqpoint{21.558609in}{1.917403in}}{\pgfqpoint{21.355587in}{1.985991in}}%
\pgfpathcurveto{\pgfqpoint{21.152565in}{2.054579in}}{\pgfqpoint{20.849413in}{2.083739in}}{\pgfqpoint{20.512897in}{2.067050in}}%
\pgfpathcurveto{\pgfqpoint{20.176380in}{2.050360in}}{\pgfqpoint{19.833973in}{1.989184in}}{\pgfqpoint{19.561088in}{1.896993in}}%
\pgfpathcurveto{\pgfqpoint{19.288203in}{1.804803in}}{\pgfqpoint{19.107120in}{1.689126in}}{\pgfqpoint{19.057719in}{1.575438in}}%
\pgfpathcurveto{\pgfqpoint{19.008318in}{1.461751in}}{\pgfqpoint{19.094633in}{1.359335in}}{\pgfqpoint{19.297655in}{1.290747in}}%
\pgfpathcurveto{\pgfqpoint{19.500677in}{1.222159in}}{\pgfqpoint{19.803829in}{1.192999in}}{\pgfqpoint{20.140346in}{1.209688in}}%
\pgfpathcurveto{\pgfqpoint{20.476862in}{1.226377in}}{\pgfqpoint{20.819269in}{1.287554in}}{\pgfqpoint{21.092154in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{21.092154in}{1.379744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.063801in}{1.389323in}}%
\pgfpathcurveto{\pgfqpoint{21.326579in}{1.478099in}}{\pgfqpoint{21.500956in}{1.589492in}}{\pgfqpoint{21.548527in}{1.698969in}}%
\pgfpathcurveto{\pgfqpoint{21.596098in}{1.808446in}}{\pgfqpoint{21.512980in}{1.907068in}}{\pgfqpoint{21.317477in}{1.973116in}}%
\pgfpathcurveto{\pgfqpoint{21.121975in}{2.039164in}}{\pgfqpoint{20.830051in}{2.067244in}}{\pgfqpoint{20.505997in}{2.051173in}}%
\pgfpathcurveto{\pgfqpoint{20.181944in}{2.035101in}}{\pgfqpoint{19.852220in}{1.976191in}}{\pgfqpoint{19.589441in}{1.887415in}}%
\pgfpathcurveto{\pgfqpoint{19.326663in}{1.798639in}}{\pgfqpoint{19.152286in}{1.687246in}}{\pgfqpoint{19.104715in}{1.577769in}}%
\pgfpathcurveto{\pgfqpoint{19.057144in}{1.468292in}}{\pgfqpoint{19.140263in}{1.369670in}}{\pgfqpoint{19.335765in}{1.303622in}}%
\pgfpathcurveto{\pgfqpoint{19.531267in}{1.237574in}}{\pgfqpoint{19.823191in}{1.209494in}}{\pgfqpoint{20.147245in}{1.225565in}}%
\pgfpathcurveto{\pgfqpoint{20.471298in}{1.241636in}}{\pgfqpoint{20.801022in}{1.300547in}}{\pgfqpoint{21.063801in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{21.063801in}{1.389323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.035448in}{1.398902in}}%
\pgfpathcurveto{\pgfqpoint{21.288119in}{1.484263in}}{\pgfqpoint{21.455789in}{1.591372in}}{\pgfqpoint{21.501530in}{1.696638in}}%
\pgfpathcurveto{\pgfqpoint{21.547272in}{1.801904in}}{\pgfqpoint{21.467350in}{1.896733in}}{\pgfqpoint{21.279367in}{1.960241in}}%
\pgfpathcurveto{\pgfqpoint{21.091384in}{2.023748in}}{\pgfqpoint{20.810688in}{2.050749in}}{\pgfqpoint{20.499098in}{2.035296in}}%
\pgfpathcurveto{\pgfqpoint{20.187509in}{2.019842in}}{\pgfqpoint{19.870466in}{1.963197in}}{\pgfqpoint{19.617795in}{1.877836in}}%
\pgfpathcurveto{\pgfqpoint{19.365123in}{1.792475in}}{\pgfqpoint{19.197453in}{1.685366in}}{\pgfqpoint{19.151712in}{1.580100in}}%
\pgfpathcurveto{\pgfqpoint{19.105970in}{1.474834in}}{\pgfqpoint{19.185892in}{1.380004in}}{\pgfqpoint{19.373875in}{1.316497in}}%
\pgfpathcurveto{\pgfqpoint{19.561858in}{1.252989in}}{\pgfqpoint{19.842554in}{1.225989in}}{\pgfqpoint{20.154144in}{1.241442in}}%
\pgfpathcurveto{\pgfqpoint{20.465733in}{1.256895in}}{\pgfqpoint{20.782776in}{1.313540in}}{\pgfqpoint{21.035448in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{21.035448in}{1.398902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.007094in}{1.408480in}}%
\pgfpathcurveto{\pgfqpoint{21.249659in}{1.490427in}}{\pgfqpoint{21.410622in}{1.593252in}}{\pgfqpoint{21.454534in}{1.694307in}}%
\pgfpathcurveto{\pgfqpoint{21.498446in}{1.795363in}}{\pgfqpoint{21.421721in}{1.886399in}}{\pgfqpoint{21.241257in}{1.947366in}}%
\pgfpathcurveto{\pgfqpoint{21.060794in}{2.008333in}}{\pgfqpoint{20.791325in}{2.034254in}}{\pgfqpoint{20.492199in}{2.019419in}}%
\pgfpathcurveto{\pgfqpoint{20.193073in}{2.004584in}}{\pgfqpoint{19.888712in}{1.950204in}}{\pgfqpoint{19.646148in}{1.868257in}}%
\pgfpathcurveto{\pgfqpoint{19.403583in}{1.786310in}}{\pgfqpoint{19.242620in}{1.683486in}}{\pgfqpoint{19.198708in}{1.582431in}}%
\pgfpathcurveto{\pgfqpoint{19.154796in}{1.481375in}}{\pgfqpoint{19.231521in}{1.390339in}}{\pgfqpoint{19.411985in}{1.329372in}}%
\pgfpathcurveto{\pgfqpoint{19.592448in}{1.268405in}}{\pgfqpoint{19.861917in}{1.242484in}}{\pgfqpoint{20.161043in}{1.257319in}}%
\pgfpathcurveto{\pgfqpoint{20.460169in}{1.272154in}}{\pgfqpoint{20.764530in}{1.326533in}}{\pgfqpoint{21.007094in}{1.408480in}}%
\pgfpathlineto{\pgfqpoint{21.007094in}{1.408480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.978741in}{1.418059in}}%
\pgfpathcurveto{\pgfqpoint{21.211199in}{1.496592in}}{\pgfqpoint{21.365455in}{1.595132in}}{\pgfqpoint{21.407538in}{1.691976in}}%
\pgfpathcurveto{\pgfqpoint{21.449620in}{1.788821in}}{\pgfqpoint{21.376092in}{1.876064in}}{\pgfqpoint{21.203148in}{1.934491in}}%
\pgfpathcurveto{\pgfqpoint{21.030203in}{1.992918in}}{\pgfqpoint{20.771963in}{2.017758in}}{\pgfqpoint{20.485300in}{2.003541in}}%
\pgfpathcurveto{\pgfqpoint{20.198638in}{1.989325in}}{\pgfqpoint{19.906958in}{1.937211in}}{\pgfqpoint{19.674501in}{1.858679in}}%
\pgfpathcurveto{\pgfqpoint{19.442043in}{1.780146in}}{\pgfqpoint{19.287787in}{1.681606in}}{\pgfqpoint{19.245704in}{1.584761in}}%
\pgfpathcurveto{\pgfqpoint{19.203622in}{1.487916in}}{\pgfqpoint{19.277150in}{1.400673in}}{\pgfqpoint{19.450094in}{1.342247in}}%
\pgfpathcurveto{\pgfqpoint{19.623039in}{1.283820in}}{\pgfqpoint{19.881279in}{1.258979in}}{\pgfqpoint{20.167942in}{1.273196in}}%
\pgfpathcurveto{\pgfqpoint{20.454604in}{1.287413in}}{\pgfqpoint{20.746284in}{1.339527in}}{\pgfqpoint{20.978741in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{20.978741in}{1.418059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.950388in}{1.427638in}}%
\pgfpathcurveto{\pgfqpoint{21.172739in}{1.502756in}}{\pgfqpoint{21.320289in}{1.597011in}}{\pgfqpoint{21.360541in}{1.689646in}}%
\pgfpathcurveto{\pgfqpoint{21.400794in}{1.782280in}}{\pgfqpoint{21.330463in}{1.865730in}}{\pgfqpoint{21.165038in}{1.921616in}}%
\pgfpathcurveto{\pgfqpoint{20.999613in}{1.977503in}}{\pgfqpoint{20.752600in}{2.001263in}}{\pgfqpoint{20.478401in}{1.987664in}}%
\pgfpathcurveto{\pgfqpoint{20.204202in}{1.974066in}}{\pgfqpoint{19.925204in}{1.924218in}}{\pgfqpoint{19.702854in}{1.849100in}}%
\pgfpathcurveto{\pgfqpoint{19.480503in}{1.773982in}}{\pgfqpoint{19.332953in}{1.679726in}}{\pgfqpoint{19.292701in}{1.587092in}}%
\pgfpathcurveto{\pgfqpoint{19.252448in}{1.494458in}}{\pgfqpoint{19.322779in}{1.411008in}}{\pgfqpoint{19.488204in}{1.355122in}}%
\pgfpathcurveto{\pgfqpoint{19.653629in}{1.299235in}}{\pgfqpoint{19.900642in}{1.275475in}}{\pgfqpoint{20.174841in}{1.289073in}}%
\pgfpathcurveto{\pgfqpoint{20.449040in}{1.302672in}}{\pgfqpoint{20.728038in}{1.352520in}}{\pgfqpoint{20.950388in}{1.427638in}}%
\pgfpathlineto{\pgfqpoint{20.950388in}{1.427638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.922035in}{1.437217in}}%
\pgfpathcurveto{\pgfqpoint{21.134279in}{1.508920in}}{\pgfqpoint{21.275122in}{1.598891in}}{\pgfqpoint{21.313545in}{1.687315in}}%
\pgfpathcurveto{\pgfqpoint{21.351968in}{1.775739in}}{\pgfqpoint{21.284834in}{1.855395in}}{\pgfqpoint{21.126928in}{1.908741in}}%
\pgfpathcurveto{\pgfqpoint{20.969022in}{1.962088in}}{\pgfqpoint{20.733237in}{1.984768in}}{\pgfqpoint{20.471502in}{1.971787in}}%
\pgfpathcurveto{\pgfqpoint{20.209767in}{1.958807in}}{\pgfqpoint{19.943451in}{1.911225in}}{\pgfqpoint{19.731207in}{1.839521in}}%
\pgfpathcurveto{\pgfqpoint{19.518963in}{1.767818in}}{\pgfqpoint{19.378120in}{1.677846in}}{\pgfqpoint{19.339697in}{1.589423in}}%
\pgfpathcurveto{\pgfqpoint{19.301274in}{1.500999in}}{\pgfqpoint{19.368408in}{1.421343in}}{\pgfqpoint{19.526314in}{1.367996in}}%
\pgfpathcurveto{\pgfqpoint{19.684220in}{1.314650in}}{\pgfqpoint{19.920005in}{1.291970in}}{\pgfqpoint{20.181740in}{1.304950in}}%
\pgfpathcurveto{\pgfqpoint{20.443475in}{1.317931in}}{\pgfqpoint{20.709791in}{1.365513in}}{\pgfqpoint{20.922035in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{20.922035in}{1.437217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.893682in}{1.446795in}}%
\pgfpathcurveto{\pgfqpoint{21.095819in}{1.515084in}}{\pgfqpoint{21.229955in}{1.600771in}}{\pgfqpoint{21.266549in}{1.684984in}}%
\pgfpathcurveto{\pgfqpoint{21.303142in}{1.769197in}}{\pgfqpoint{21.239204in}{1.845061in}}{\pgfqpoint{21.088818in}{1.895867in}}%
\pgfpathcurveto{\pgfqpoint{20.938432in}{1.946672in}}{\pgfqpoint{20.713875in}{1.968273in}}{\pgfqpoint{20.464603in}{1.955910in}}%
\pgfpathcurveto{\pgfqpoint{20.215331in}{1.943548in}}{\pgfqpoint{19.961697in}{1.898232in}}{\pgfqpoint{19.759560in}{1.829943in}}%
\pgfpathcurveto{\pgfqpoint{19.557423in}{1.761653in}}{\pgfqpoint{19.423287in}{1.675967in}}{\pgfqpoint{19.386694in}{1.591754in}}%
\pgfpathcurveto{\pgfqpoint{19.350100in}{1.507541in}}{\pgfqpoint{19.414038in}{1.431677in}}{\pgfqpoint{19.564424in}{1.380871in}}%
\pgfpathcurveto{\pgfqpoint{19.714810in}{1.330065in}}{\pgfqpoint{19.939367in}{1.308465in}}{\pgfqpoint{20.188639in}{1.320828in}}%
\pgfpathcurveto{\pgfqpoint{20.437911in}{1.333190in}}{\pgfqpoint{20.691545in}{1.378506in}}{\pgfqpoint{20.893682in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{20.893682in}{1.446795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.865329in}{1.456374in}}%
\pgfpathcurveto{\pgfqpoint{21.057359in}{1.521249in}}{\pgfqpoint{21.184789in}{1.602651in}}{\pgfqpoint{21.219552in}{1.682653in}}%
\pgfpathcurveto{\pgfqpoint{21.254316in}{1.762656in}}{\pgfqpoint{21.193575in}{1.834726in}}{\pgfqpoint{21.050708in}{1.882992in}}%
\pgfpathcurveto{\pgfqpoint{20.907841in}{1.931257in}}{\pgfqpoint{20.694512in}{1.951778in}}{\pgfqpoint{20.457704in}{1.940033in}}%
\pgfpathcurveto{\pgfqpoint{20.220896in}{1.928289in}}{\pgfqpoint{19.979943in}{1.885239in}}{\pgfqpoint{19.787913in}{1.820364in}}%
\pgfpathcurveto{\pgfqpoint{19.595883in}{1.755489in}}{\pgfqpoint{19.468453in}{1.674087in}}{\pgfqpoint{19.433690in}{1.594084in}}%
\pgfpathcurveto{\pgfqpoint{19.398926in}{1.514082in}}{\pgfqpoint{19.459667in}{1.442012in}}{\pgfqpoint{19.602534in}{1.393746in}}%
\pgfpathcurveto{\pgfqpoint{19.745401in}{1.345481in}}{\pgfqpoint{19.958730in}{1.324960in}}{\pgfqpoint{20.195538in}{1.336705in}}%
\pgfpathcurveto{\pgfqpoint{20.432346in}{1.348449in}}{\pgfqpoint{20.673299in}{1.391499in}}{\pgfqpoint{20.865329in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{20.865329in}{1.456374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.836976in}{1.465953in}}%
\pgfpathcurveto{\pgfqpoint{21.018899in}{1.527413in}}{\pgfqpoint{21.139622in}{1.604531in}}{\pgfqpoint{21.172556in}{1.680323in}}%
\pgfpathcurveto{\pgfqpoint{21.205490in}{1.756114in}}{\pgfqpoint{21.147946in}{1.824391in}}{\pgfqpoint{21.012598in}{1.870117in}}%
\pgfpathcurveto{\pgfqpoint{20.877251in}{1.915842in}}{\pgfqpoint{20.675149in}{1.935282in}}{\pgfqpoint{20.450805in}{1.924156in}}%
\pgfpathcurveto{\pgfqpoint{20.226460in}{1.913030in}}{\pgfqpoint{19.998189in}{1.872245in}}{\pgfqpoint{19.816266in}{1.810785in}}%
\pgfpathcurveto{\pgfqpoint{19.634343in}{1.749325in}}{\pgfqpoint{19.513620in}{1.672207in}}{\pgfqpoint{19.480686in}{1.596415in}}%
\pgfpathcurveto{\pgfqpoint{19.447752in}{1.520624in}}{\pgfqpoint{19.505296in}{1.452346in}}{\pgfqpoint{19.640644in}{1.406621in}}%
\pgfpathcurveto{\pgfqpoint{19.775991in}{1.360896in}}{\pgfqpoint{19.978093in}{1.341455in}}{\pgfqpoint{20.202437in}{1.352582in}}%
\pgfpathcurveto{\pgfqpoint{20.426782in}{1.363708in}}{\pgfqpoint{20.655053in}{1.404492in}}{\pgfqpoint{20.836976in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{20.836976in}{1.465953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.808623in}{1.475531in}}%
\pgfpathcurveto{\pgfqpoint{20.980440in}{1.533577in}}{\pgfqpoint{21.094455in}{1.606411in}}{\pgfqpoint{21.125559in}{1.677992in}}%
\pgfpathcurveto{\pgfqpoint{21.156664in}{1.749573in}}{\pgfqpoint{21.102317in}{1.814057in}}{\pgfqpoint{20.974489in}{1.857242in}}%
\pgfpathcurveto{\pgfqpoint{20.846660in}{1.900427in}}{\pgfqpoint{20.655787in}{1.918787in}}{\pgfqpoint{20.443906in}{1.908279in}}%
\pgfpathcurveto{\pgfqpoint{20.232025in}{1.897771in}}{\pgfqpoint{20.016435in}{1.859252in}}{\pgfqpoint{19.844619in}{1.801207in}}%
\pgfpathcurveto{\pgfqpoint{19.672803in}{1.743161in}}{\pgfqpoint{19.558787in}{1.670327in}}{\pgfqpoint{19.527683in}{1.598746in}}%
\pgfpathcurveto{\pgfqpoint{19.496578in}{1.527165in}}{\pgfqpoint{19.550925in}{1.462681in}}{\pgfqpoint{19.678754in}{1.419496in}}%
\pgfpathcurveto{\pgfqpoint{19.806582in}{1.376311in}}{\pgfqpoint{19.997455in}{1.357951in}}{\pgfqpoint{20.209336in}{1.368459in}}%
\pgfpathcurveto{\pgfqpoint{20.421217in}{1.378967in}}{\pgfqpoint{20.636807in}{1.417485in}}{\pgfqpoint{20.808623in}{1.475531in}}%
\pgfpathlineto{\pgfqpoint{20.808623in}{1.475531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.780270in}{1.485110in}}%
\pgfpathcurveto{\pgfqpoint{20.941980in}{1.539741in}}{\pgfqpoint{21.049288in}{1.608291in}}{\pgfqpoint{21.078563in}{1.675661in}}%
\pgfpathcurveto{\pgfqpoint{21.107838in}{1.743031in}}{\pgfqpoint{21.056688in}{1.803722in}}{\pgfqpoint{20.936379in}{1.844367in}}%
\pgfpathcurveto{\pgfqpoint{20.816070in}{1.885012in}}{\pgfqpoint{20.636424in}{1.902292in}}{\pgfqpoint{20.437007in}{1.892402in}}%
\pgfpathcurveto{\pgfqpoint{20.237589in}{1.882512in}}{\pgfqpoint{20.034682in}{1.846259in}}{\pgfqpoint{19.872972in}{1.791628in}}%
\pgfpathcurveto{\pgfqpoint{19.711262in}{1.736997in}}{\pgfqpoint{19.603954in}{1.668447in}}{\pgfqpoint{19.574679in}{1.601077in}}%
\pgfpathcurveto{\pgfqpoint{19.545404in}{1.533706in}}{\pgfqpoint{19.596554in}{1.473016in}}{\pgfqpoint{19.716863in}{1.432371in}}%
\pgfpathcurveto{\pgfqpoint{19.837173in}{1.391726in}}{\pgfqpoint{20.016818in}{1.374446in}}{\pgfqpoint{20.216236in}{1.384336in}}%
\pgfpathcurveto{\pgfqpoint{20.415653in}{1.394226in}}{\pgfqpoint{20.618560in}{1.430479in}}{\pgfqpoint{20.780270in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{20.780270in}{1.485110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.751917in}{1.494689in}}%
\pgfpathcurveto{\pgfqpoint{20.903520in}{1.545905in}}{\pgfqpoint{21.004122in}{1.610171in}}{\pgfqpoint{21.031567in}{1.673330in}}%
\pgfpathcurveto{\pgfqpoint{21.059012in}{1.736490in}}{\pgfqpoint{21.011059in}{1.793388in}}{\pgfqpoint{20.898269in}{1.831492in}}%
\pgfpathcurveto{\pgfqpoint{20.785479in}{1.869597in}}{\pgfqpoint{20.617061in}{1.885797in}}{\pgfqpoint{20.430107in}{1.876525in}}%
\pgfpathcurveto{\pgfqpoint{20.243154in}{1.867253in}}{\pgfqpoint{20.052928in}{1.833266in}}{\pgfqpoint{19.901325in}{1.782049in}}%
\pgfpathcurveto{\pgfqpoint{19.749722in}{1.730832in}}{\pgfqpoint{19.649120in}{1.666567in}}{\pgfqpoint{19.621675in}{1.603407in}}%
\pgfpathcurveto{\pgfqpoint{19.594230in}{1.540248in}}{\pgfqpoint{19.642183in}{1.483350in}}{\pgfqpoint{19.754973in}{1.445246in}}%
\pgfpathcurveto{\pgfqpoint{19.867763in}{1.407141in}}{\pgfqpoint{20.036181in}{1.390941in}}{\pgfqpoint{20.223135in}{1.400213in}}%
\pgfpathcurveto{\pgfqpoint{20.410088in}{1.409485in}}{\pgfqpoint{20.600314in}{1.443472in}}{\pgfqpoint{20.751917in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{20.751917in}{1.494689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.723564in}{1.504267in}}%
\pgfpathcurveto{\pgfqpoint{20.865060in}{1.552070in}}{\pgfqpoint{20.958955in}{1.612051in}}{\pgfqpoint{20.984570in}{1.671000in}}%
\pgfpathcurveto{\pgfqpoint{21.010186in}{1.729949in}}{\pgfqpoint{20.965429in}{1.783053in}}{\pgfqpoint{20.860159in}{1.818617in}}%
\pgfpathcurveto{\pgfqpoint{20.754888in}{1.854181in}}{\pgfqpoint{20.597699in}{1.869302in}}{\pgfqpoint{20.423208in}{1.860648in}}%
\pgfpathcurveto{\pgfqpoint{20.248718in}{1.851994in}}{\pgfqpoint{20.071174in}{1.820273in}}{\pgfqpoint{19.929678in}{1.772470in}}%
\pgfpathcurveto{\pgfqpoint{19.788182in}{1.724668in}}{\pgfqpoint{19.694287in}{1.664687in}}{\pgfqpoint{19.668672in}{1.605738in}}%
\pgfpathcurveto{\pgfqpoint{19.643057in}{1.546789in}}{\pgfqpoint{19.687813in}{1.493685in}}{\pgfqpoint{19.793083in}{1.458121in}}%
\pgfpathcurveto{\pgfqpoint{19.898354in}{1.422556in}}{\pgfqpoint{20.055544in}{1.407436in}}{\pgfqpoint{20.230034in}{1.416090in}}%
\pgfpathcurveto{\pgfqpoint{20.404524in}{1.424744in}}{\pgfqpoint{20.582068in}{1.456465in}}{\pgfqpoint{20.723564in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{20.723564in}{1.504267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.695211in}{1.513846in}}%
\pgfpathcurveto{\pgfqpoint{20.826600in}{1.558234in}}{\pgfqpoint{20.913788in}{1.613930in}}{\pgfqpoint{20.937574in}{1.668669in}}%
\pgfpathcurveto{\pgfqpoint{20.961360in}{1.723407in}}{\pgfqpoint{20.919800in}{1.772718in}}{\pgfqpoint{20.822049in}{1.805742in}}%
\pgfpathcurveto{\pgfqpoint{20.724298in}{1.838766in}}{\pgfqpoint{20.578336in}{1.852806in}}{\pgfqpoint{20.416309in}{1.844771in}}%
\pgfpathcurveto{\pgfqpoint{20.254283in}{1.836735in}}{\pgfqpoint{20.089420in}{1.807280in}}{\pgfqpoint{19.958031in}{1.762892in}}%
\pgfpathcurveto{\pgfqpoint{19.826642in}{1.718504in}}{\pgfqpoint{19.739454in}{1.662807in}}{\pgfqpoint{19.715668in}{1.608069in}}%
\pgfpathcurveto{\pgfqpoint{19.691883in}{1.553331in}}{\pgfqpoint{19.733442in}{1.504019in}}{\pgfqpoint{19.831193in}{1.470995in}}%
\pgfpathcurveto{\pgfqpoint{19.928944in}{1.437972in}}{\pgfqpoint{20.074906in}{1.423931in}}{\pgfqpoint{20.236933in}{1.431967in}}%
\pgfpathcurveto{\pgfqpoint{20.398959in}{1.440003in}}{\pgfqpoint{20.563822in}{1.469458in}}{\pgfqpoint{20.695211in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{20.695211in}{1.513846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.666858in}{1.523425in}}%
\pgfpathcurveto{\pgfqpoint{20.788140in}{1.564398in}}{\pgfqpoint{20.868622in}{1.615810in}}{\pgfqpoint{20.890578in}{1.666338in}}%
\pgfpathcurveto{\pgfqpoint{20.912533in}{1.716866in}}{\pgfqpoint{20.874171in}{1.762384in}}{\pgfqpoint{20.783939in}{1.792867in}}%
\pgfpathcurveto{\pgfqpoint{20.693707in}{1.823351in}}{\pgfqpoint{20.558973in}{1.836311in}}{\pgfqpoint{20.409410in}{1.828894in}}%
\pgfpathcurveto{\pgfqpoint{20.259847in}{1.821476in}}{\pgfqpoint{20.107667in}{1.794287in}}{\pgfqpoint{19.986384in}{1.753313in}}%
\pgfpathcurveto{\pgfqpoint{19.865102in}{1.712340in}}{\pgfqpoint{19.784620in}{1.660928in}}{\pgfqpoint{19.762665in}{1.610400in}}%
\pgfpathcurveto{\pgfqpoint{19.740709in}{1.559872in}}{\pgfqpoint{19.779071in}{1.514354in}}{\pgfqpoint{19.869303in}{1.483870in}}%
\pgfpathcurveto{\pgfqpoint{19.959535in}{1.453387in}}{\pgfqpoint{20.094269in}{1.440427in}}{\pgfqpoint{20.243832in}{1.447844in}}%
\pgfpathcurveto{\pgfqpoint{20.393395in}{1.455262in}}{\pgfqpoint{20.545576in}{1.482451in}}{\pgfqpoint{20.666858in}{1.523425in}}%
\pgfpathlineto{\pgfqpoint{20.666858in}{1.523425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.638505in}{1.533003in}}%
\pgfpathcurveto{\pgfqpoint{20.749680in}{1.570562in}}{\pgfqpoint{20.823455in}{1.617690in}}{\pgfqpoint{20.843581in}{1.664007in}}%
\pgfpathcurveto{\pgfqpoint{20.863707in}{1.710324in}}{\pgfqpoint{20.828542in}{1.752049in}}{\pgfqpoint{20.745829in}{1.779993in}}%
\pgfpathcurveto{\pgfqpoint{20.663117in}{1.807936in}}{\pgfqpoint{20.539610in}{1.819816in}}{\pgfqpoint{20.402511in}{1.813017in}}%
\pgfpathcurveto{\pgfqpoint{20.265412in}{1.806217in}}{\pgfqpoint{20.125913in}{1.781293in}}{\pgfqpoint{20.014737in}{1.743734in}}%
\pgfpathcurveto{\pgfqpoint{19.903562in}{1.706175in}}{\pgfqpoint{19.829787in}{1.659048in}}{\pgfqpoint{19.809661in}{1.612731in}}%
\pgfpathcurveto{\pgfqpoint{19.789535in}{1.566413in}}{\pgfqpoint{19.824700in}{1.524688in}}{\pgfqpoint{19.907413in}{1.496745in}}%
\pgfpathcurveto{\pgfqpoint{19.990125in}{1.468802in}}{\pgfqpoint{20.113632in}{1.456922in}}{\pgfqpoint{20.250731in}{1.463721in}}%
\pgfpathcurveto{\pgfqpoint{20.387830in}{1.470521in}}{\pgfqpoint{20.527329in}{1.495444in}}{\pgfqpoint{20.638505in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{20.638505in}{1.533003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.610152in}{1.542582in}}%
\pgfpathcurveto{\pgfqpoint{20.711220in}{1.576727in}}{\pgfqpoint{20.778288in}{1.619570in}}{\pgfqpoint{20.796585in}{1.661677in}}%
\pgfpathcurveto{\pgfqpoint{20.814881in}{1.703783in}}{\pgfqpoint{20.782913in}{1.741715in}}{\pgfqpoint{20.707720in}{1.767118in}}%
\pgfpathcurveto{\pgfqpoint{20.632526in}{1.792521in}}{\pgfqpoint{20.520248in}{1.803321in}}{\pgfqpoint{20.395612in}{1.797140in}}%
\pgfpathcurveto{\pgfqpoint{20.270976in}{1.790958in}}{\pgfqpoint{20.144159in}{1.768300in}}{\pgfqpoint{20.043090in}{1.734156in}}%
\pgfpathcurveto{\pgfqpoint{19.942022in}{1.700011in}}{\pgfqpoint{19.874954in}{1.657168in}}{\pgfqpoint{19.856657in}{1.615061in}}%
\pgfpathcurveto{\pgfqpoint{19.838361in}{1.572955in}}{\pgfqpoint{19.870329in}{1.535023in}}{\pgfqpoint{19.945523in}{1.509620in}}%
\pgfpathcurveto{\pgfqpoint{20.020716in}{1.484217in}}{\pgfqpoint{20.132994in}{1.473417in}}{\pgfqpoint{20.257630in}{1.479598in}}%
\pgfpathcurveto{\pgfqpoint{20.382266in}{1.485779in}}{\pgfqpoint{20.509083in}{1.508437in}}{\pgfqpoint{20.610152in}{1.542582in}}%
\pgfpathlineto{\pgfqpoint{20.610152in}{1.542582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.581799in}{1.552161in}}%
\pgfpathcurveto{\pgfqpoint{20.672760in}{1.582891in}}{\pgfqpoint{20.733121in}{1.621450in}}{\pgfqpoint{20.749588in}{1.659346in}}%
\pgfpathcurveto{\pgfqpoint{20.766055in}{1.697242in}}{\pgfqpoint{20.737284in}{1.731380in}}{\pgfqpoint{20.669610in}{1.754243in}}%
\pgfpathcurveto{\pgfqpoint{20.601936in}{1.777106in}}{\pgfqpoint{20.500885in}{1.786826in}}{\pgfqpoint{20.388713in}{1.781263in}}%
\pgfpathcurveto{\pgfqpoint{20.276541in}{1.775699in}}{\pgfqpoint{20.162405in}{1.755307in}}{\pgfqpoint{20.071443in}{1.724577in}}%
\pgfpathcurveto{\pgfqpoint{19.980482in}{1.693847in}}{\pgfqpoint{19.920121in}{1.655288in}}{\pgfqpoint{19.903654in}{1.617392in}}%
\pgfpathcurveto{\pgfqpoint{19.887187in}{1.579496in}}{\pgfqpoint{19.915958in}{1.545358in}}{\pgfqpoint{19.983632in}{1.522495in}}%
\pgfpathcurveto{\pgfqpoint{20.051306in}{1.499632in}}{\pgfqpoint{20.152357in}{1.489912in}}{\pgfqpoint{20.264529in}{1.495475in}}%
\pgfpathcurveto{\pgfqpoint{20.376701in}{1.501038in}}{\pgfqpoint{20.490837in}{1.521431in}}{\pgfqpoint{20.581799in}{1.552161in}}%
\pgfpathlineto{\pgfqpoint{20.581799in}{1.552161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.553446in}{1.561739in}}%
\pgfpathcurveto{\pgfqpoint{20.634300in}{1.589055in}}{\pgfqpoint{20.687955in}{1.623330in}}{\pgfqpoint{20.702592in}{1.657015in}}%
\pgfpathcurveto{\pgfqpoint{20.717229in}{1.690700in}}{\pgfqpoint{20.691654in}{1.721046in}}{\pgfqpoint{20.631500in}{1.741368in}}%
\pgfpathcurveto{\pgfqpoint{20.571345in}{1.761690in}}{\pgfqpoint{20.481522in}{1.770330in}}{\pgfqpoint{20.381814in}{1.765385in}}%
\pgfpathcurveto{\pgfqpoint{20.282105in}{1.760440in}}{\pgfqpoint{20.180651in}{1.742314in}}{\pgfqpoint{20.099797in}{1.714998in}}%
\pgfpathcurveto{\pgfqpoint{20.018942in}{1.687683in}}{\pgfqpoint{19.965287in}{1.653408in}}{\pgfqpoint{19.950650in}{1.619723in}}%
\pgfpathcurveto{\pgfqpoint{19.936013in}{1.586038in}}{\pgfqpoint{19.961588in}{1.555692in}}{\pgfqpoint{20.021742in}{1.535370in}}%
\pgfpathcurveto{\pgfqpoint{20.081897in}{1.515047in}}{\pgfqpoint{20.171720in}{1.506407in}}{\pgfqpoint{20.271428in}{1.511352in}}%
\pgfpathcurveto{\pgfqpoint{20.371137in}{1.516297in}}{\pgfqpoint{20.472591in}{1.534424in}}{\pgfqpoint{20.553446in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{20.553446in}{1.561739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.525092in}{1.571318in}}%
\pgfpathcurveto{\pgfqpoint{20.595840in}{1.595219in}}{\pgfqpoint{20.642788in}{1.625210in}}{\pgfqpoint{20.655596in}{1.654684in}}%
\pgfpathcurveto{\pgfqpoint{20.668403in}{1.684159in}}{\pgfqpoint{20.646025in}{1.710711in}}{\pgfqpoint{20.593390in}{1.728493in}}%
\pgfpathcurveto{\pgfqpoint{20.540755in}{1.746275in}}{\pgfqpoint{20.462160in}{1.753835in}}{\pgfqpoint{20.374915in}{1.749508in}}%
\pgfpathcurveto{\pgfqpoint{20.287670in}{1.745182in}}{\pgfqpoint{20.198898in}{1.729321in}}{\pgfqpoint{20.128150in}{1.705420in}}%
\pgfpathcurveto{\pgfqpoint{20.057402in}{1.681518in}}{\pgfqpoint{20.010454in}{1.651528in}}{\pgfqpoint{19.997646in}{1.622054in}}%
\pgfpathcurveto{\pgfqpoint{19.984839in}{1.592579in}}{\pgfqpoint{20.007217in}{1.566027in}}{\pgfqpoint{20.059852in}{1.548245in}}%
\pgfpathcurveto{\pgfqpoint{20.112487in}{1.530463in}}{\pgfqpoint{20.191082in}{1.522903in}}{\pgfqpoint{20.278327in}{1.527229in}}%
\pgfpathcurveto{\pgfqpoint{20.365572in}{1.531556in}}{\pgfqpoint{20.454344in}{1.547417in}}{\pgfqpoint{20.525092in}{1.571318in}}%
\pgfpathlineto{\pgfqpoint{20.525092in}{1.571318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.496739in}{1.580897in}}%
\pgfpathcurveto{\pgfqpoint{20.557381in}{1.601384in}}{\pgfqpoint{20.597621in}{1.627090in}}{\pgfqpoint{20.608599in}{1.652353in}}%
\pgfpathcurveto{\pgfqpoint{20.619577in}{1.677617in}}{\pgfqpoint{20.600396in}{1.700376in}}{\pgfqpoint{20.555280in}{1.715618in}}%
\pgfpathcurveto{\pgfqpoint{20.510164in}{1.730860in}}{\pgfqpoint{20.442797in}{1.737340in}}{\pgfqpoint{20.368016in}{1.733631in}}%
\pgfpathcurveto{\pgfqpoint{20.293234in}{1.729923in}}{\pgfqpoint{20.217144in}{1.716328in}}{\pgfqpoint{20.156503in}{1.695841in}}%
\pgfpathcurveto{\pgfqpoint{20.095862in}{1.675354in}}{\pgfqpoint{20.055621in}{1.649648in}}{\pgfqpoint{20.044643in}{1.624384in}}%
\pgfpathcurveto{\pgfqpoint{20.033665in}{1.599120in}}{\pgfqpoint{20.052846in}{1.576361in}}{\pgfqpoint{20.097962in}{1.561120in}}%
\pgfpathcurveto{\pgfqpoint{20.143078in}{1.545878in}}{\pgfqpoint{20.210445in}{1.539398in}}{\pgfqpoint{20.285226in}{1.543106in}}%
\pgfpathcurveto{\pgfqpoint{20.360008in}{1.546815in}}{\pgfqpoint{20.436098in}{1.560410in}}{\pgfqpoint{20.496739in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{20.496739in}{1.580897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.468386in}{1.590475in}}%
\pgfpathcurveto{\pgfqpoint{20.518921in}{1.607548in}}{\pgfqpoint{20.552455in}{1.628969in}}{\pgfqpoint{20.561603in}{1.650023in}}%
\pgfpathcurveto{\pgfqpoint{20.570751in}{1.671076in}}{\pgfqpoint{20.554767in}{1.690042in}}{\pgfqpoint{20.517170in}{1.702743in}}%
\pgfpathcurveto{\pgfqpoint{20.479574in}{1.715445in}}{\pgfqpoint{20.423434in}{1.720845in}}{\pgfqpoint{20.361116in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{20.298799in}{1.714664in}}{\pgfqpoint{20.235390in}{1.703335in}}{\pgfqpoint{20.184856in}{1.686262in}}%
\pgfpathcurveto{\pgfqpoint{20.134321in}{1.669190in}}{\pgfqpoint{20.100787in}{1.647768in}}{\pgfqpoint{20.091639in}{1.626715in}}%
\pgfpathcurveto{\pgfqpoint{20.082491in}{1.605662in}}{\pgfqpoint{20.098475in}{1.586696in}}{\pgfqpoint{20.136072in}{1.573994in}}%
\pgfpathcurveto{\pgfqpoint{20.173668in}{1.561293in}}{\pgfqpoint{20.229808in}{1.555893in}}{\pgfqpoint{20.292126in}{1.558984in}}%
\pgfpathcurveto{\pgfqpoint{20.354443in}{1.562074in}}{\pgfqpoint{20.417852in}{1.573403in}}{\pgfqpoint{20.468386in}{1.590475in}}%
\pgfpathlineto{\pgfqpoint{20.468386in}{1.590475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.440033in}{1.600054in}}%
\pgfpathcurveto{\pgfqpoint{20.480461in}{1.613712in}}{\pgfqpoint{20.507288in}{1.630849in}}{\pgfqpoint{20.514607in}{1.647692in}}%
\pgfpathcurveto{\pgfqpoint{20.521925in}{1.664535in}}{\pgfqpoint{20.509138in}{1.679707in}}{\pgfqpoint{20.479060in}{1.689868in}}%
\pgfpathcurveto{\pgfqpoint{20.448983in}{1.700030in}}{\pgfqpoint{20.404072in}{1.704350in}}{\pgfqpoint{20.354217in}{1.701877in}}%
\pgfpathcurveto{\pgfqpoint{20.304363in}{1.699405in}}{\pgfqpoint{20.253636in}{1.690341in}}{\pgfqpoint{20.213209in}{1.676684in}}%
\pgfpathcurveto{\pgfqpoint{20.172781in}{1.663026in}}{\pgfqpoint{20.145954in}{1.645888in}}{\pgfqpoint{20.138636in}{1.629046in}}%
\pgfpathcurveto{\pgfqpoint{20.131317in}{1.612203in}}{\pgfqpoint{20.144104in}{1.597031in}}{\pgfqpoint{20.174182in}{1.586869in}}%
\pgfpathcurveto{\pgfqpoint{20.204259in}{1.576708in}}{\pgfqpoint{20.249170in}{1.572388in}}{\pgfqpoint{20.299025in}{1.574861in}}%
\pgfpathcurveto{\pgfqpoint{20.348879in}{1.577333in}}{\pgfqpoint{20.399606in}{1.586396in}}{\pgfqpoint{20.440033in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{20.440033in}{1.600054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.411680in}{1.609633in}}%
\pgfpathcurveto{\pgfqpoint{20.442001in}{1.619876in}}{\pgfqpoint{20.462121in}{1.632729in}}{\pgfqpoint{20.467610in}{1.645361in}}%
\pgfpathcurveto{\pgfqpoint{20.473099in}{1.657993in}}{\pgfqpoint{20.463509in}{1.669373in}}{\pgfqpoint{20.440951in}{1.676994in}}%
\pgfpathcurveto{\pgfqpoint{20.418393in}{1.684614in}}{\pgfqpoint{20.384709in}{1.687854in}}{\pgfqpoint{20.347318in}{1.686000in}}%
\pgfpathcurveto{\pgfqpoint{20.309928in}{1.684146in}}{\pgfqpoint{20.271882in}{1.677348in}}{\pgfqpoint{20.241562in}{1.667105in}}%
\pgfpathcurveto{\pgfqpoint{20.211241in}{1.656862in}}{\pgfqpoint{20.191121in}{1.644009in}}{\pgfqpoint{20.185632in}{1.631377in}}%
\pgfpathcurveto{\pgfqpoint{20.180143in}{1.618745in}}{\pgfqpoint{20.189734in}{1.607365in}}{\pgfqpoint{20.212291in}{1.599744in}}%
\pgfpathcurveto{\pgfqpoint{20.234849in}{1.592123in}}{\pgfqpoint{20.268533in}{1.588883in}}{\pgfqpoint{20.305924in}{1.590738in}}%
\pgfpathcurveto{\pgfqpoint{20.343315in}{1.592592in}}{\pgfqpoint{20.381360in}{1.599389in}}{\pgfqpoint{20.411680in}{1.609633in}}%
\pgfpathlineto{\pgfqpoint{20.411680in}{1.609633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.383327in}{1.619212in}}%
\pgfpathcurveto{\pgfqpoint{20.403541in}{1.626040in}}{\pgfqpoint{20.416954in}{1.634609in}}{\pgfqpoint{20.420614in}{1.643030in}}%
\pgfpathcurveto{\pgfqpoint{20.424273in}{1.651452in}}{\pgfqpoint{20.417879in}{1.659038in}}{\pgfqpoint{20.402841in}{1.664119in}}%
\pgfpathcurveto{\pgfqpoint{20.387802in}{1.669199in}}{\pgfqpoint{20.365346in}{1.671359in}}{\pgfqpoint{20.340419in}{1.670123in}}%
\pgfpathcurveto{\pgfqpoint{20.315492in}{1.668887in}}{\pgfqpoint{20.290129in}{1.664355in}}{\pgfqpoint{20.269915in}{1.657526in}}%
\pgfpathcurveto{\pgfqpoint{20.249701in}{1.650697in}}{\pgfqpoint{20.236288in}{1.642129in}}{\pgfqpoint{20.232628in}{1.633707in}}%
\pgfpathcurveto{\pgfqpoint{20.228969in}{1.625286in}}{\pgfqpoint{20.235363in}{1.617700in}}{\pgfqpoint{20.250401in}{1.612619in}}%
\pgfpathcurveto{\pgfqpoint{20.265440in}{1.607539in}}{\pgfqpoint{20.287896in}{1.605379in}}{\pgfqpoint{20.312823in}{1.606615in}}%
\pgfpathcurveto{\pgfqpoint{20.337750in}{1.607851in}}{\pgfqpoint{20.363113in}{1.612383in}}{\pgfqpoint{20.383327in}{1.619212in}}%
\pgfpathlineto{\pgfqpoint{20.383327in}{1.619212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.354974in}{1.628790in}}%
\pgfpathcurveto{\pgfqpoint{20.365081in}{1.632205in}}{\pgfqpoint{20.371788in}{1.636489in}}{\pgfqpoint{20.373617in}{1.640700in}}%
\pgfpathcurveto{\pgfqpoint{20.375447in}{1.644910in}}{\pgfqpoint{20.372250in}{1.648703in}}{\pgfqpoint{20.364731in}{1.651244in}}%
\pgfpathcurveto{\pgfqpoint{20.357212in}{1.653784in}}{\pgfqpoint{20.345984in}{1.654864in}}{\pgfqpoint{20.333520in}{1.654246in}}%
\pgfpathcurveto{\pgfqpoint{20.321057in}{1.653628in}}{\pgfqpoint{20.308375in}{1.651362in}}{\pgfqpoint{20.298268in}{1.647948in}}%
\pgfpathcurveto{\pgfqpoint{20.288161in}{1.644533in}}{\pgfqpoint{20.281454in}{1.640249in}}{\pgfqpoint{20.279625in}{1.636038in}}%
\pgfpathcurveto{\pgfqpoint{20.277795in}{1.631827in}}{\pgfqpoint{20.280992in}{1.628034in}}{\pgfqpoint{20.288511in}{1.625494in}}%
\pgfpathcurveto{\pgfqpoint{20.296030in}{1.622954in}}{\pgfqpoint{20.307258in}{1.621874in}}{\pgfqpoint{20.319722in}{1.622492in}}%
\pgfpathcurveto{\pgfqpoint{20.332186in}{1.623110in}}{\pgfqpoint{20.344867in}{1.625376in}}{\pgfqpoint{20.354974in}{1.628790in}}%
\pgfpathlineto{\pgfqpoint{20.354974in}{1.628790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathcurveto{\pgfqpoint{21.480418in}{1.453442in}}{\pgfqpoint{21.681622in}{1.581972in}}{\pgfqpoint{21.736512in}{1.708292in}}%
\pgfpathcurveto{\pgfqpoint{21.791402in}{1.834611in}}{\pgfqpoint{21.695496in}{1.948406in}}{\pgfqpoint{21.469917in}{2.024615in}}%
\pgfpathcurveto{\pgfqpoint{21.244337in}{2.100824in}}{\pgfqpoint{20.907501in}{2.133225in}}{\pgfqpoint{20.533594in}{2.114681in}}%
\pgfpathcurveto{\pgfqpoint{20.159686in}{2.096137in}}{\pgfqpoint{19.779235in}{2.028163in}}{\pgfqpoint{19.476029in}{1.925729in}}%
\pgfpathcurveto{\pgfqpoint{19.172824in}{1.823296in}}{\pgfqpoint{18.971620in}{1.694765in}}{\pgfqpoint{18.916730in}{1.568446in}}%
\pgfpathcurveto{\pgfqpoint{18.861840in}{1.442127in}}{\pgfqpoint{18.957746in}{1.328331in}}{\pgfqpoint{19.183325in}{1.252122in}}%
\pgfpathcurveto{\pgfqpoint{19.408905in}{1.175914in}}{\pgfqpoint{19.745741in}{1.143513in}}{\pgfqpoint{20.119648in}{1.162057in}}%
\pgfpathcurveto{\pgfqpoint{20.493556in}{1.180601in}}{\pgfqpoint{20.874007in}{1.248575in}}{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathlineto{\pgfqpoint{21.177213in}{1.351008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.326621in}{1.638369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathcurveto{\pgfqpoint{23.020667in}{1.601411in}}{\pgfqpoint{23.084917in}{1.769366in}}{\pgfqpoint{23.077571in}{1.947490in}}%
\pgfpathcurveto{\pgfqpoint{23.070226in}{2.125614in}}{\pgfqpoint{22.991885in}{2.299364in}}{\pgfqpoint{22.859802in}{2.430472in}}%
\pgfpathcurveto{\pgfqpoint{22.727719in}{2.561580in}}{\pgfqpoint{22.552678in}{2.639343in}}{\pgfqpoint{22.373230in}{2.646635in}}%
\pgfpathcurveto{\pgfqpoint{22.193782in}{2.653926in}}{\pgfqpoint{22.024578in}{2.590150in}}{\pgfqpoint{21.902883in}{2.469353in}}%
\pgfpathcurveto{\pgfqpoint{21.781188in}{2.348556in}}{\pgfqpoint{21.716938in}{2.180600in}}{\pgfqpoint{21.724283in}{2.002476in}}%
\pgfpathcurveto{\pgfqpoint{21.731628in}{1.824352in}}{\pgfqpoint{21.809969in}{1.650603in}}{\pgfqpoint{21.942052in}{1.519494in}}%
\pgfpathcurveto{\pgfqpoint{22.074135in}{1.388386in}}{\pgfqpoint{22.249176in}{1.310623in}}{\pgfqpoint{22.428624in}{1.303332in}}%
\pgfpathcurveto{\pgfqpoint{22.608073in}{1.296041in}}{\pgfqpoint{22.777277in}{1.359816in}}{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.882370in}{1.497092in}}%
\pgfpathcurveto{\pgfqpoint{23.000009in}{1.613863in}}{\pgfqpoint{23.062117in}{1.776220in}}{\pgfqpoint{23.055017in}{1.948407in}}%
\pgfpathcurveto{\pgfqpoint{23.047916in}{2.120593in}}{\pgfqpoint{22.972186in}{2.288551in}}{\pgfqpoint{22.844506in}{2.415289in}}%
\pgfpathcurveto{\pgfqpoint{22.716826in}{2.542027in}}{\pgfqpoint{22.547620in}{2.617198in}}{\pgfqpoint{22.374153in}{2.624246in}}%
\pgfpathcurveto{\pgfqpoint{22.200687in}{2.631294in}}{\pgfqpoint{22.037123in}{2.569644in}}{\pgfqpoint{21.919484in}{2.452874in}}%
\pgfpathcurveto{\pgfqpoint{21.801846in}{2.336103in}}{\pgfqpoint{21.739737in}{2.173746in}}{\pgfqpoint{21.746838in}{2.001560in}}%
\pgfpathcurveto{\pgfqpoint{21.753938in}{1.829373in}}{\pgfqpoint{21.829668in}{1.661415in}}{\pgfqpoint{21.957348in}{1.534677in}}%
\pgfpathcurveto{\pgfqpoint{22.085028in}{1.407939in}}{\pgfqpoint{22.254235in}{1.332768in}}{\pgfqpoint{22.427701in}{1.325720in}}%
\pgfpathcurveto{\pgfqpoint{22.601168in}{1.318672in}}{\pgfqpoint{22.764732in}{1.380322in}}{\pgfqpoint{22.882370in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{22.882370in}{1.497092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.865769in}{1.513571in}}%
\pgfpathcurveto{\pgfqpoint{22.979351in}{1.626315in}}{\pgfqpoint{23.039318in}{1.783074in}}{\pgfqpoint{23.032462in}{1.949323in}}%
\pgfpathcurveto{\pgfqpoint{23.025606in}{2.115572in}}{\pgfqpoint{22.952488in}{2.277738in}}{\pgfqpoint{22.829210in}{2.400106in}}%
\pgfpathcurveto{\pgfqpoint{22.705933in}{2.522474in}}{\pgfqpoint{22.542561in}{2.595053in}}{\pgfqpoint{22.375076in}{2.601858in}}%
\pgfpathcurveto{\pgfqpoint{22.207591in}{2.608663in}}{\pgfqpoint{22.049668in}{2.549139in}}{\pgfqpoint{21.936086in}{2.436395in}}%
\pgfpathcurveto{\pgfqpoint{21.822504in}{2.323651in}}{\pgfqpoint{21.762537in}{2.166892in}}{\pgfqpoint{21.769393in}{2.000643in}}%
\pgfpathcurveto{\pgfqpoint{21.776248in}{1.834394in}}{\pgfqpoint{21.849367in}{1.672228in}}{\pgfqpoint{21.972644in}{1.549860in}}%
\pgfpathcurveto{\pgfqpoint{22.095921in}{1.427492in}}{\pgfqpoint{22.259293in}{1.354914in}}{\pgfqpoint{22.426778in}{1.348109in}}%
\pgfpathcurveto{\pgfqpoint{22.594263in}{1.341303in}}{\pgfqpoint{22.752187in}{1.400828in}}{\pgfqpoint{22.865769in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{22.865769in}{1.513571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.849167in}{1.530050in}}%
\pgfpathcurveto{\pgfqpoint{22.958693in}{1.638768in}}{\pgfqpoint{23.016518in}{1.789928in}}{\pgfqpoint{23.009907in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{23.003296in}{2.110551in}}{\pgfqpoint{22.932789in}{2.266926in}}{\pgfqpoint{22.813915in}{2.384923in}}%
\pgfpathcurveto{\pgfqpoint{22.695040in}{2.502921in}}{\pgfqpoint{22.537503in}{2.572907in}}{\pgfqpoint{22.376000in}{2.579470in}}%
\pgfpathcurveto{\pgfqpoint{22.214496in}{2.586032in}}{\pgfqpoint{22.062213in}{2.528633in}}{\pgfqpoint{21.952687in}{2.419916in}}%
\pgfpathcurveto{\pgfqpoint{21.843161in}{2.311199in}}{\pgfqpoint{21.785337in}{2.160038in}}{\pgfqpoint{21.791947in}{1.999727in}}%
\pgfpathcurveto{\pgfqpoint{21.798558in}{1.839415in}}{\pgfqpoint{21.869065in}{1.683041in}}{\pgfqpoint{21.987940in}{1.565043in}}%
\pgfpathcurveto{\pgfqpoint{22.106815in}{1.447046in}}{\pgfqpoint{22.264351in}{1.377059in}}{\pgfqpoint{22.425855in}{1.370497in}}%
\pgfpathcurveto{\pgfqpoint{22.587358in}{1.363935in}}{\pgfqpoint{22.739642in}{1.421333in}}{\pgfqpoint{22.849167in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{22.849167in}{1.530050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.832566in}{1.546529in}}%
\pgfpathcurveto{\pgfqpoint{22.938035in}{1.651220in}}{\pgfqpoint{22.993718in}{1.796782in}}{\pgfqpoint{22.987352in}{1.951156in}}%
\pgfpathcurveto{\pgfqpoint{22.980986in}{2.105530in}}{\pgfqpoint{22.913091in}{2.256113in}}{\pgfqpoint{22.798619in}{2.369740in}}%
\pgfpathcurveto{\pgfqpoint{22.684147in}{2.483367in}}{\pgfqpoint{22.532445in}{2.550762in}}{\pgfqpoint{22.376923in}{2.557081in}}%
\pgfpathcurveto{\pgfqpoint{22.221401in}{2.563400in}}{\pgfqpoint{22.074758in}{2.508128in}}{\pgfqpoint{21.969289in}{2.403437in}}%
\pgfpathcurveto{\pgfqpoint{21.863819in}{2.298746in}}{\pgfqpoint{21.808136in}{2.153185in}}{\pgfqpoint{21.814502in}{1.998810in}}%
\pgfpathcurveto{\pgfqpoint{21.820868in}{1.844436in}}{\pgfqpoint{21.888764in}{1.693853in}}{\pgfqpoint{22.003236in}{1.580226in}}%
\pgfpathcurveto{\pgfqpoint{22.117708in}{1.466599in}}{\pgfqpoint{22.269410in}{1.399204in}}{\pgfqpoint{22.424931in}{1.392885in}}%
\pgfpathcurveto{\pgfqpoint{22.580453in}{1.386566in}}{\pgfqpoint{22.727097in}{1.441839in}}{\pgfqpoint{22.832566in}{1.546529in}}%
\pgfpathlineto{\pgfqpoint{22.832566in}{1.546529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.815964in}{1.563008in}}%
\pgfpathcurveto{\pgfqpoint{22.917377in}{1.663673in}}{\pgfqpoint{22.970919in}{1.803636in}}{\pgfqpoint{22.964797in}{1.952072in}}%
\pgfpathcurveto{\pgfqpoint{22.958676in}{2.100509in}}{\pgfqpoint{22.893392in}{2.245300in}}{\pgfqpoint{22.783323in}{2.354557in}}%
\pgfpathcurveto{\pgfqpoint{22.673254in}{2.463814in}}{\pgfqpoint{22.527386in}{2.528617in}}{\pgfqpoint{22.377846in}{2.534693in}}%
\pgfpathcurveto{\pgfqpoint{22.228306in}{2.540769in}}{\pgfqpoint{22.087303in}{2.487622in}}{\pgfqpoint{21.985890in}{2.386958in}}%
\pgfpathcurveto{\pgfqpoint{21.884477in}{2.286294in}}{\pgfqpoint{21.830936in}{2.146331in}}{\pgfqpoint{21.837057in}{1.997894in}}%
\pgfpathcurveto{\pgfqpoint{21.843178in}{1.849457in}}{\pgfqpoint{21.908462in}{1.704666in}}{\pgfqpoint{22.018532in}{1.595409in}}%
\pgfpathcurveto{\pgfqpoint{22.128601in}{1.486152in}}{\pgfqpoint{22.274468in}{1.421350in}}{\pgfqpoint{22.424008in}{1.415274in}}%
\pgfpathcurveto{\pgfqpoint{22.573548in}{1.409198in}}{\pgfqpoint{22.714552in}{1.462344in}}{\pgfqpoint{22.815964in}{1.563008in}}%
\pgfpathlineto{\pgfqpoint{22.815964in}{1.563008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.799363in}{1.579487in}}%
\pgfpathcurveto{\pgfqpoint{22.896719in}{1.676125in}}{\pgfqpoint{22.948119in}{1.810490in}}{\pgfqpoint{22.942243in}{1.952989in}}%
\pgfpathcurveto{\pgfqpoint{22.936366in}{2.095488in}}{\pgfqpoint{22.873693in}{2.234488in}}{\pgfqpoint{22.768027in}{2.339374in}}%
\pgfpathcurveto{\pgfqpoint{22.662361in}{2.444261in}}{\pgfqpoint{22.522328in}{2.506471in}}{\pgfqpoint{22.378769in}{2.512304in}}%
\pgfpathcurveto{\pgfqpoint{22.235211in}{2.518137in}}{\pgfqpoint{22.099848in}{2.467117in}}{\pgfqpoint{22.002491in}{2.370479in}}%
\pgfpathcurveto{\pgfqpoint{21.905135in}{2.273841in}}{\pgfqpoint{21.853735in}{2.139477in}}{\pgfqpoint{21.859612in}{1.996977in}}%
\pgfpathcurveto{\pgfqpoint{21.865488in}{1.854478in}}{\pgfqpoint{21.928161in}{1.715479in}}{\pgfqpoint{22.033827in}{1.610592in}}%
\pgfpathcurveto{\pgfqpoint{22.139494in}{1.505705in}}{\pgfqpoint{22.279526in}{1.443495in}}{\pgfqpoint{22.423085in}{1.437662in}}%
\pgfpathcurveto{\pgfqpoint{22.566644in}{1.431829in}}{\pgfqpoint{22.702007in}{1.482850in}}{\pgfqpoint{22.799363in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{22.799363in}{1.579487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.782761in}{1.595966in}}%
\pgfpathcurveto{\pgfqpoint{22.876061in}{1.688578in}}{\pgfqpoint{22.925319in}{1.817344in}}{\pgfqpoint{22.919688in}{1.953905in}}%
\pgfpathcurveto{\pgfqpoint{22.914056in}{2.090467in}}{\pgfqpoint{22.853995in}{2.223675in}}{\pgfqpoint{22.752731in}{2.324191in}}%
\pgfpathcurveto{\pgfqpoint{22.651468in}{2.424708in}}{\pgfqpoint{22.517270in}{2.484326in}}{\pgfqpoint{22.379693in}{2.489916in}}%
\pgfpathcurveto{\pgfqpoint{22.242116in}{2.495506in}}{\pgfqpoint{22.112392in}{2.446611in}}{\pgfqpoint{22.019093in}{2.354000in}}%
\pgfpathcurveto{\pgfqpoint{21.925793in}{2.261389in}}{\pgfqpoint{21.876535in}{2.132623in}}{\pgfqpoint{21.882167in}{1.996061in}}%
\pgfpathcurveto{\pgfqpoint{21.887798in}{1.859499in}}{\pgfqpoint{21.947860in}{1.726291in}}{\pgfqpoint{22.049123in}{1.625775in}}%
\pgfpathcurveto{\pgfqpoint{22.150387in}{1.525259in}}{\pgfqpoint{22.284585in}{1.465640in}}{\pgfqpoint{22.422162in}{1.460050in}}%
\pgfpathcurveto{\pgfqpoint{22.559739in}{1.454460in}}{\pgfqpoint{22.689462in}{1.503355in}}{\pgfqpoint{22.782761in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{22.782761in}{1.595966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.766160in}{1.612445in}}%
\pgfpathcurveto{\pgfqpoint{22.855403in}{1.701030in}}{\pgfqpoint{22.902520in}{1.824197in}}{\pgfqpoint{22.897133in}{1.954822in}}%
\pgfpathcurveto{\pgfqpoint{22.891746in}{2.085446in}}{\pgfqpoint{22.834296in}{2.212862in}}{\pgfqpoint{22.737435in}{2.309008in}}%
\pgfpathcurveto{\pgfqpoint{22.640575in}{2.405155in}}{\pgfqpoint{22.512211in}{2.462181in}}{\pgfqpoint{22.380616in}{2.467528in}}%
\pgfpathcurveto{\pgfqpoint{22.249021in}{2.472874in}}{\pgfqpoint{22.124937in}{2.426105in}}{\pgfqpoint{22.035694in}{2.337521in}}%
\pgfpathcurveto{\pgfqpoint{21.946451in}{2.248936in}}{\pgfqpoint{21.899335in}{2.125769in}}{\pgfqpoint{21.904721in}{1.995145in}}%
\pgfpathcurveto{\pgfqpoint{21.910108in}{1.864520in}}{\pgfqpoint{21.967558in}{1.737104in}}{\pgfqpoint{22.064419in}{1.640958in}}%
\pgfpathcurveto{\pgfqpoint{22.161280in}{1.544812in}}{\pgfqpoint{22.289643in}{1.487786in}}{\pgfqpoint{22.421239in}{1.482439in}}%
\pgfpathcurveto{\pgfqpoint{22.552834in}{1.477092in}}{\pgfqpoint{22.676917in}{1.523861in}}{\pgfqpoint{22.766160in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{22.766160in}{1.612445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.749558in}{1.628924in}}%
\pgfpathcurveto{\pgfqpoint{22.834745in}{1.713482in}}{\pgfqpoint{22.879720in}{1.831051in}}{\pgfqpoint{22.874578in}{1.955738in}}%
\pgfpathcurveto{\pgfqpoint{22.869436in}{2.080425in}}{\pgfqpoint{22.814598in}{2.202050in}}{\pgfqpoint{22.722140in}{2.293825in}}%
\pgfpathcurveto{\pgfqpoint{22.629682in}{2.385601in}}{\pgfqpoint{22.507153in}{2.440035in}}{\pgfqpoint{22.381539in}{2.445139in}}%
\pgfpathcurveto{\pgfqpoint{22.255925in}{2.450243in}}{\pgfqpoint{22.137482in}{2.405600in}}{\pgfqpoint{22.052296in}{2.321042in}}%
\pgfpathcurveto{\pgfqpoint{21.967109in}{2.236484in}}{\pgfqpoint{21.922134in}{2.118915in}}{\pgfqpoint{21.927276in}{1.994228in}}%
\pgfpathcurveto{\pgfqpoint{21.932418in}{1.869541in}}{\pgfqpoint{21.987257in}{1.747917in}}{\pgfqpoint{22.079715in}{1.656141in}}%
\pgfpathcurveto{\pgfqpoint{22.172173in}{1.564365in}}{\pgfqpoint{22.294702in}{1.509931in}}{\pgfqpoint{22.420315in}{1.504827in}}%
\pgfpathcurveto{\pgfqpoint{22.545929in}{1.499723in}}{\pgfqpoint{22.664372in}{1.544366in}}{\pgfqpoint{22.749558in}{1.628924in}}%
\pgfpathlineto{\pgfqpoint{22.749558in}{1.628924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.732957in}{1.645403in}}%
\pgfpathcurveto{\pgfqpoint{22.814087in}{1.725935in}}{\pgfqpoint{22.856920in}{1.837905in}}{\pgfqpoint{22.852023in}{1.956655in}}%
\pgfpathcurveto{\pgfqpoint{22.847126in}{2.075404in}}{\pgfqpoint{22.794899in}{2.191237in}}{\pgfqpoint{22.706844in}{2.278642in}}%
\pgfpathcurveto{\pgfqpoint{22.618788in}{2.366048in}}{\pgfqpoint{22.502094in}{2.417890in}}{\pgfqpoint{22.382462in}{2.422751in}}%
\pgfpathcurveto{\pgfqpoint{22.262830in}{2.427612in}}{\pgfqpoint{22.150027in}{2.385094in}}{\pgfqpoint{22.068897in}{2.304563in}}%
\pgfpathcurveto{\pgfqpoint{21.987767in}{2.224032in}}{\pgfqpoint{21.944934in}{2.112061in}}{\pgfqpoint{21.949831in}{1.993312in}}%
\pgfpathcurveto{\pgfqpoint{21.954728in}{1.874562in}}{\pgfqpoint{22.006955in}{1.758730in}}{\pgfqpoint{22.095011in}{1.671324in}}%
\pgfpathcurveto{\pgfqpoint{22.183066in}{1.583918in}}{\pgfqpoint{22.299760in}{1.532076in}}{\pgfqpoint{22.419392in}{1.527216in}}%
\pgfpathcurveto{\pgfqpoint{22.539024in}{1.522355in}}{\pgfqpoint{22.651827in}{1.564872in}}{\pgfqpoint{22.732957in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{22.732957in}{1.645403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.716355in}{1.661882in}}%
\pgfpathcurveto{\pgfqpoint{22.793429in}{1.738387in}}{\pgfqpoint{22.834121in}{1.844759in}}{\pgfqpoint{22.829469in}{1.957571in}}%
\pgfpathcurveto{\pgfqpoint{22.824816in}{2.070383in}}{\pgfqpoint{22.775200in}{2.180424in}}{\pgfqpoint{22.691548in}{2.263459in}}%
\pgfpathcurveto{\pgfqpoint{22.607895in}{2.346495in}}{\pgfqpoint{22.497036in}{2.395745in}}{\pgfqpoint{22.383386in}{2.400362in}}%
\pgfpathcurveto{\pgfqpoint{22.269735in}{2.404980in}}{\pgfqpoint{22.162572in}{2.364589in}}{\pgfqpoint{22.085499in}{2.288084in}}%
\pgfpathcurveto{\pgfqpoint{22.008425in}{2.211579in}}{\pgfqpoint{21.967734in}{2.105207in}}{\pgfqpoint{21.972386in}{1.992395in}}%
\pgfpathcurveto{\pgfqpoint{21.977038in}{1.879583in}}{\pgfqpoint{22.026654in}{1.769542in}}{\pgfqpoint{22.110306in}{1.686507in}}%
\pgfpathcurveto{\pgfqpoint{22.193959in}{1.603472in}}{\pgfqpoint{22.304818in}{1.554222in}}{\pgfqpoint{22.418469in}{1.549604in}}%
\pgfpathcurveto{\pgfqpoint{22.532119in}{1.544986in}}{\pgfqpoint{22.639282in}{1.585378in}}{\pgfqpoint{22.716355in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{22.716355in}{1.661882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.699754in}{1.678361in}}%
\pgfpathcurveto{\pgfqpoint{22.772771in}{1.750840in}}{\pgfqpoint{22.811321in}{1.851613in}}{\pgfqpoint{22.806914in}{1.958487in}}%
\pgfpathcurveto{\pgfqpoint{22.802507in}{2.065362in}}{\pgfqpoint{22.755502in}{2.169612in}}{\pgfqpoint{22.676252in}{2.248277in}}%
\pgfpathcurveto{\pgfqpoint{22.597002in}{2.326942in}}{\pgfqpoint{22.491978in}{2.373599in}}{\pgfqpoint{22.384309in}{2.377974in}}%
\pgfpathcurveto{\pgfqpoint{22.276640in}{2.382349in}}{\pgfqpoint{22.175117in}{2.344083in}}{\pgfqpoint{22.102100in}{2.271605in}}%
\pgfpathcurveto{\pgfqpoint{22.029083in}{2.199127in}}{\pgfqpoint{21.990533in}{2.098353in}}{\pgfqpoint{21.994941in}{1.991479in}}%
\pgfpathcurveto{\pgfqpoint{21.999348in}{1.884604in}}{\pgfqpoint{22.046353in}{1.780355in}}{\pgfqpoint{22.125602in}{1.701690in}}%
\pgfpathcurveto{\pgfqpoint{22.204852in}{1.623025in}}{\pgfqpoint{22.309877in}{1.576367in}}{\pgfqpoint{22.417546in}{1.571992in}}%
\pgfpathcurveto{\pgfqpoint{22.525214in}{1.567618in}}{\pgfqpoint{22.626737in}{1.605883in}}{\pgfqpoint{22.699754in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{22.699754in}{1.678361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.683153in}{1.694840in}}%
\pgfpathcurveto{\pgfqpoint{22.752113in}{1.763292in}}{\pgfqpoint{22.788521in}{1.858467in}}{\pgfqpoint{22.784359in}{1.959404in}}%
\pgfpathcurveto{\pgfqpoint{22.780197in}{2.060341in}}{\pgfqpoint{22.735803in}{2.158799in}}{\pgfqpoint{22.660956in}{2.233094in}}%
\pgfpathcurveto{\pgfqpoint{22.586109in}{2.307388in}}{\pgfqpoint{22.486919in}{2.351454in}}{\pgfqpoint{22.385232in}{2.355586in}}%
\pgfpathcurveto{\pgfqpoint{22.283545in}{2.359717in}}{\pgfqpoint{22.187662in}{2.323578in}}{\pgfqpoint{22.118702in}{2.255126in}}%
\pgfpathcurveto{\pgfqpoint{22.049741in}{2.186674in}}{\pgfqpoint{22.013333in}{2.091499in}}{\pgfqpoint{22.017495in}{1.990562in}}%
\pgfpathcurveto{\pgfqpoint{22.021658in}{1.889626in}}{\pgfqpoint{22.066051in}{1.791168in}}{\pgfqpoint{22.140898in}{1.716873in}}%
\pgfpathcurveto{\pgfqpoint{22.215745in}{1.642578in}}{\pgfqpoint{22.314935in}{1.598512in}}{\pgfqpoint{22.416622in}{1.594381in}}%
\pgfpathcurveto{\pgfqpoint{22.518310in}{1.590249in}}{\pgfqpoint{22.614192in}{1.626389in}}{\pgfqpoint{22.683153in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{22.683153in}{1.694840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.666551in}{1.711319in}}%
\pgfpathcurveto{\pgfqpoint{22.731455in}{1.775744in}}{\pgfqpoint{22.765722in}{1.865321in}}{\pgfqpoint{22.761804in}{1.960320in}}%
\pgfpathcurveto{\pgfqpoint{22.757887in}{2.055320in}}{\pgfqpoint{22.716105in}{2.147986in}}{\pgfqpoint{22.645660in}{2.217911in}}%
\pgfpathcurveto{\pgfqpoint{22.575216in}{2.287835in}}{\pgfqpoint{22.481861in}{2.329309in}}{\pgfqpoint{22.386155in}{2.333197in}}%
\pgfpathcurveto{\pgfqpoint{22.290450in}{2.337086in}}{\pgfqpoint{22.200207in}{2.303072in}}{\pgfqpoint{22.135303in}{2.238647in}}%
\pgfpathcurveto{\pgfqpoint{22.070399in}{2.174222in}}{\pgfqpoint{22.036133in}{2.084646in}}{\pgfqpoint{22.040050in}{1.989646in}}%
\pgfpathcurveto{\pgfqpoint{22.043968in}{1.894647in}}{\pgfqpoint{22.085750in}{1.801980in}}{\pgfqpoint{22.156194in}{1.732056in}}%
\pgfpathcurveto{\pgfqpoint{22.226638in}{1.662131in}}{\pgfqpoint{22.319993in}{1.620658in}}{\pgfqpoint{22.415699in}{1.616769in}}%
\pgfpathcurveto{\pgfqpoint{22.511405in}{1.612880in}}{\pgfqpoint{22.601647in}{1.646894in}}{\pgfqpoint{22.666551in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{22.666551in}{1.711319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.649950in}{1.727798in}}%
\pgfpathcurveto{\pgfqpoint{22.710797in}{1.788197in}}{\pgfqpoint{22.742922in}{1.872175in}}{\pgfqpoint{22.739249in}{1.961237in}}%
\pgfpathcurveto{\pgfqpoint{22.735577in}{2.050299in}}{\pgfqpoint{22.696406in}{2.137173in}}{\pgfqpoint{22.630365in}{2.202728in}}%
\pgfpathcurveto{\pgfqpoint{22.564323in}{2.268282in}}{\pgfqpoint{22.476803in}{2.307163in}}{\pgfqpoint{22.387079in}{2.310809in}}%
\pgfpathcurveto{\pgfqpoint{22.297355in}{2.314455in}}{\pgfqpoint{22.212752in}{2.282567in}}{\pgfqpoint{22.151905in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{22.091057in}{2.161770in}}{\pgfqpoint{22.058932in}{2.077792in}}{\pgfqpoint{22.062605in}{1.988730in}}%
\pgfpathcurveto{\pgfqpoint{22.066278in}{1.899668in}}{\pgfqpoint{22.105448in}{1.812793in}}{\pgfqpoint{22.171490in}{1.747239in}}%
\pgfpathcurveto{\pgfqpoint{22.237531in}{1.681685in}}{\pgfqpoint{22.325052in}{1.642803in}}{\pgfqpoint{22.414776in}{1.639157in}}%
\pgfpathcurveto{\pgfqpoint{22.504500in}{1.635512in}}{\pgfqpoint{22.589102in}{1.667400in}}{\pgfqpoint{22.649950in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{22.649950in}{1.727798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.633348in}{1.744277in}}%
\pgfpathcurveto{\pgfqpoint{22.690139in}{1.800649in}}{\pgfqpoint{22.720122in}{1.879029in}}{\pgfqpoint{22.716695in}{1.962153in}}%
\pgfpathcurveto{\pgfqpoint{22.713267in}{2.045278in}}{\pgfqpoint{22.676708in}{2.126361in}}{\pgfqpoint{22.615069in}{2.187545in}}%
\pgfpathcurveto{\pgfqpoint{22.553430in}{2.248729in}}{\pgfqpoint{22.471744in}{2.285018in}}{\pgfqpoint{22.388002in}{2.288421in}}%
\pgfpathcurveto{\pgfqpoint{22.304259in}{2.291823in}}{\pgfqpoint{22.225297in}{2.262061in}}{\pgfqpoint{22.168506in}{2.205689in}}%
\pgfpathcurveto{\pgfqpoint{22.111715in}{2.149317in}}{\pgfqpoint{22.081732in}{2.070938in}}{\pgfqpoint{22.085160in}{1.987813in}}%
\pgfpathcurveto{\pgfqpoint{22.088588in}{1.904689in}}{\pgfqpoint{22.125147in}{1.823606in}}{\pgfqpoint{22.186786in}{1.762422in}}%
\pgfpathcurveto{\pgfqpoint{22.248424in}{1.701238in}}{\pgfqpoint{22.330110in}{1.664948in}}{\pgfqpoint{22.413853in}{1.661546in}}%
\pgfpathcurveto{\pgfqpoint{22.497595in}{1.658143in}}{\pgfqpoint{22.576557in}{1.687905in}}{\pgfqpoint{22.633348in}{1.744277in}}%
\pgfpathlineto{\pgfqpoint{22.633348in}{1.744277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.616747in}{1.760756in}}%
\pgfpathcurveto{\pgfqpoint{22.669481in}{1.813102in}}{\pgfqpoint{22.697323in}{1.885883in}}{\pgfqpoint{22.694140in}{1.963070in}}%
\pgfpathcurveto{\pgfqpoint{22.690957in}{2.040257in}}{\pgfqpoint{22.657009in}{2.115548in}}{\pgfqpoint{22.599773in}{2.172362in}}%
\pgfpathcurveto{\pgfqpoint{22.542537in}{2.229175in}}{\pgfqpoint{22.466686in}{2.262873in}}{\pgfqpoint{22.388925in}{2.266032in}}%
\pgfpathcurveto{\pgfqpoint{22.311164in}{2.269192in}}{\pgfqpoint{22.237842in}{2.241555in}}{\pgfqpoint{22.185108in}{2.189210in}}%
\pgfpathcurveto{\pgfqpoint{22.132373in}{2.136865in}}{\pgfqpoint{22.104532in}{2.064084in}}{\pgfqpoint{22.107715in}{1.986897in}}%
\pgfpathcurveto{\pgfqpoint{22.110898in}{1.909710in}}{\pgfqpoint{22.144845in}{1.834418in}}{\pgfqpoint{22.202081in}{1.777605in}}%
\pgfpathcurveto{\pgfqpoint{22.259317in}{1.720791in}}{\pgfqpoint{22.335168in}{1.687094in}}{\pgfqpoint{22.412929in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{22.490690in}{1.680775in}}{\pgfqpoint{22.564012in}{1.708411in}}{\pgfqpoint{22.616747in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{22.616747in}{1.760756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.600145in}{1.777235in}}%
\pgfpathcurveto{\pgfqpoint{22.648823in}{1.825554in}}{\pgfqpoint{22.674523in}{1.892736in}}{\pgfqpoint{22.671585in}{1.963986in}}%
\pgfpathcurveto{\pgfqpoint{22.668647in}{2.035236in}}{\pgfqpoint{22.637310in}{2.104735in}}{\pgfqpoint{22.584477in}{2.157179in}}%
\pgfpathcurveto{\pgfqpoint{22.531644in}{2.209622in}}{\pgfqpoint{22.461628in}{2.240727in}}{\pgfqpoint{22.389848in}{2.243644in}}%
\pgfpathcurveto{\pgfqpoint{22.318069in}{2.246560in}}{\pgfqpoint{22.250387in}{2.221050in}}{\pgfqpoint{22.201709in}{2.172731in}}%
\pgfpathcurveto{\pgfqpoint{22.153031in}{2.124412in}}{\pgfqpoint{22.127331in}{2.057230in}}{\pgfqpoint{22.130270in}{1.985980in}}%
\pgfpathcurveto{\pgfqpoint{22.133208in}{1.914731in}}{\pgfqpoint{22.164544in}{1.845231in}}{\pgfqpoint{22.217377in}{1.792788in}}%
\pgfpathcurveto{\pgfqpoint{22.270210in}{1.740344in}}{\pgfqpoint{22.340227in}{1.709239in}}{\pgfqpoint{22.412006in}{1.706323in}}%
\pgfpathcurveto{\pgfqpoint{22.483785in}{1.703406in}}{\pgfqpoint{22.551467in}{1.728916in}}{\pgfqpoint{22.600145in}{1.777235in}}%
\pgfpathlineto{\pgfqpoint{22.600145in}{1.777235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.583544in}{1.793714in}}%
\pgfpathcurveto{\pgfqpoint{22.628165in}{1.838007in}}{\pgfqpoint{22.651723in}{1.899590in}}{\pgfqpoint{22.649030in}{1.964902in}}%
\pgfpathcurveto{\pgfqpoint{22.646337in}{2.030215in}}{\pgfqpoint{22.617612in}{2.093923in}}{\pgfqpoint{22.569181in}{2.141996in}}%
\pgfpathcurveto{\pgfqpoint{22.520751in}{2.190069in}}{\pgfqpoint{22.456569in}{2.218582in}}{\pgfqpoint{22.390772in}{2.221255in}}%
\pgfpathcurveto{\pgfqpoint{22.324974in}{2.223929in}}{\pgfqpoint{22.262932in}{2.200544in}}{\pgfqpoint{22.218311in}{2.156252in}}%
\pgfpathcurveto{\pgfqpoint{22.173689in}{2.111960in}}{\pgfqpoint{22.150131in}{2.050376in}}{\pgfqpoint{22.152824in}{1.985064in}}%
\pgfpathcurveto{\pgfqpoint{22.155518in}{1.919752in}}{\pgfqpoint{22.184243in}{1.856044in}}{\pgfqpoint{22.232673in}{1.807971in}}%
\pgfpathcurveto{\pgfqpoint{22.281104in}{1.759898in}}{\pgfqpoint{22.345285in}{1.731384in}}{\pgfqpoint{22.411083in}{1.728711in}}%
\pgfpathcurveto{\pgfqpoint{22.476881in}{1.726038in}}{\pgfqpoint{22.538922in}{1.749422in}}{\pgfqpoint{22.583544in}{1.793714in}}%
\pgfpathlineto{\pgfqpoint{22.583544in}{1.793714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.566942in}{1.810193in}}%
\pgfpathcurveto{\pgfqpoint{22.607507in}{1.850459in}}{\pgfqpoint{22.628924in}{1.906444in}}{\pgfqpoint{22.626475in}{1.965819in}}%
\pgfpathcurveto{\pgfqpoint{22.624027in}{2.025194in}}{\pgfqpoint{22.597913in}{2.083110in}}{\pgfqpoint{22.553885in}{2.126813in}}%
\pgfpathcurveto{\pgfqpoint{22.509858in}{2.170516in}}{\pgfqpoint{22.451511in}{2.196437in}}{\pgfqpoint{22.391695in}{2.198867in}}%
\pgfpathcurveto{\pgfqpoint{22.331879in}{2.201297in}}{\pgfqpoint{22.275477in}{2.180039in}}{\pgfqpoint{22.234912in}{2.139773in}}%
\pgfpathcurveto{\pgfqpoint{22.194347in}{2.099507in}}{\pgfqpoint{22.172931in}{2.043522in}}{\pgfqpoint{22.175379in}{1.984147in}}%
\pgfpathcurveto{\pgfqpoint{22.177828in}{1.924773in}}{\pgfqpoint{22.203941in}{1.866856in}}{\pgfqpoint{22.247969in}{1.823154in}}%
\pgfpathcurveto{\pgfqpoint{22.291997in}{1.779451in}}{\pgfqpoint{22.350344in}{1.753530in}}{\pgfqpoint{22.410160in}{1.751099in}}%
\pgfpathcurveto{\pgfqpoint{22.469976in}{1.748669in}}{\pgfqpoint{22.526377in}{1.769928in}}{\pgfqpoint{22.566942in}{1.810193in}}%
\pgfpathlineto{\pgfqpoint{22.566942in}{1.810193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.550341in}{1.826672in}}%
\pgfpathcurveto{\pgfqpoint{22.586849in}{1.862911in}}{\pgfqpoint{22.606124in}{1.913298in}}{\pgfqpoint{22.603920in}{1.966735in}}%
\pgfpathcurveto{\pgfqpoint{22.601717in}{2.020173in}}{\pgfqpoint{22.578215in}{2.072297in}}{\pgfqpoint{22.538590in}{2.111630in}}%
\pgfpathcurveto{\pgfqpoint{22.498965in}{2.150962in}}{\pgfqpoint{22.446452in}{2.174291in}}{\pgfqpoint{22.392618in}{2.176479in}}%
\pgfpathcurveto{\pgfqpoint{22.338784in}{2.178666in}}{\pgfqpoint{22.288022in}{2.159533in}}{\pgfqpoint{22.251514in}{2.123294in}}%
\pgfpathcurveto{\pgfqpoint{22.215005in}{2.087055in}}{\pgfqpoint{22.195730in}{2.036668in}}{\pgfqpoint{22.197934in}{1.983231in}}%
\pgfpathcurveto{\pgfqpoint{22.200138in}{1.929794in}}{\pgfqpoint{22.223640in}{1.877669in}}{\pgfqpoint{22.263265in}{1.838337in}}%
\pgfpathcurveto{\pgfqpoint{22.302890in}{1.799004in}}{\pgfqpoint{22.355402in}{1.775675in}}{\pgfqpoint{22.409236in}{1.773488in}}%
\pgfpathcurveto{\pgfqpoint{22.463071in}{1.771300in}}{\pgfqpoint{22.513832in}{1.790433in}}{\pgfqpoint{22.550341in}{1.826672in}}%
\pgfpathlineto{\pgfqpoint{22.550341in}{1.826672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.533739in}{1.843151in}}%
\pgfpathcurveto{\pgfqpoint{22.566191in}{1.875364in}}{\pgfqpoint{22.583324in}{1.920152in}}{\pgfqpoint{22.581366in}{1.967652in}}%
\pgfpathcurveto{\pgfqpoint{22.579407in}{2.015152in}}{\pgfqpoint{22.558516in}{2.061485in}}{\pgfqpoint{22.523294in}{2.096447in}}%
\pgfpathcurveto{\pgfqpoint{22.488072in}{2.131409in}}{\pgfqpoint{22.441394in}{2.152146in}}{\pgfqpoint{22.393541in}{2.154090in}}%
\pgfpathcurveto{\pgfqpoint{22.345688in}{2.156035in}}{\pgfqpoint{22.300567in}{2.139028in}}{\pgfqpoint{22.268115in}{2.106815in}}%
\pgfpathcurveto{\pgfqpoint{22.235663in}{2.074603in}}{\pgfqpoint{22.218530in}{2.029814in}}{\pgfqpoint{22.220489in}{1.982315in}}%
\pgfpathcurveto{\pgfqpoint{22.222448in}{1.934815in}}{\pgfqpoint{22.243338in}{1.888482in}}{\pgfqpoint{22.278561in}{1.853519in}}%
\pgfpathcurveto{\pgfqpoint{22.313783in}{1.818557in}}{\pgfqpoint{22.360460in}{1.797820in}}{\pgfqpoint{22.408313in}{1.795876in}}%
\pgfpathcurveto{\pgfqpoint{22.456166in}{1.793932in}}{\pgfqpoint{22.501287in}{1.810939in}}{\pgfqpoint{22.533739in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{22.533739in}{1.843151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.517138in}{1.859630in}}%
\pgfpathcurveto{\pgfqpoint{22.545533in}{1.887816in}}{\pgfqpoint{22.560525in}{1.927006in}}{\pgfqpoint{22.558811in}{1.968568in}}%
\pgfpathcurveto{\pgfqpoint{22.557097in}{2.010130in}}{\pgfqpoint{22.538817in}{2.050672in}}{\pgfqpoint{22.507998in}{2.081264in}}%
\pgfpathcurveto{\pgfqpoint{22.477179in}{2.111856in}}{\pgfqpoint{22.436336in}{2.130001in}}{\pgfqpoint{22.394465in}{2.131702in}}%
\pgfpathcurveto{\pgfqpoint{22.352593in}{2.133403in}}{\pgfqpoint{22.313112in}{2.118522in}}{\pgfqpoint{22.284717in}{2.090336in}}%
\pgfpathcurveto{\pgfqpoint{22.256321in}{2.062150in}}{\pgfqpoint{22.241330in}{2.022960in}}{\pgfqpoint{22.243044in}{1.981398in}}%
\pgfpathcurveto{\pgfqpoint{22.244757in}{1.939836in}}{\pgfqpoint{22.263037in}{1.899294in}}{\pgfqpoint{22.293856in}{1.868702in}}%
\pgfpathcurveto{\pgfqpoint{22.324676in}{1.838110in}}{\pgfqpoint{22.365519in}{1.819966in}}{\pgfqpoint{22.407390in}{1.818265in}}%
\pgfpathcurveto{\pgfqpoint{22.449261in}{1.816563in}}{\pgfqpoint{22.488742in}{1.831444in}}{\pgfqpoint{22.517138in}{1.859630in}}%
\pgfpathlineto{\pgfqpoint{22.517138in}{1.859630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500536in}{1.876109in}}%
\pgfpathcurveto{\pgfqpoint{22.524875in}{1.900269in}}{\pgfqpoint{22.537725in}{1.933860in}}{\pgfqpoint{22.536256in}{1.969485in}}%
\pgfpathcurveto{\pgfqpoint{22.534787in}{2.005109in}}{\pgfqpoint{22.519119in}{2.039859in}}{\pgfqpoint{22.492702in}{2.066081in}}%
\pgfpathcurveto{\pgfqpoint{22.466286in}{2.092303in}}{\pgfqpoint{22.431277in}{2.107855in}}{\pgfqpoint{22.395388in}{2.109313in}}%
\pgfpathcurveto{\pgfqpoint{22.359498in}{2.110772in}}{\pgfqpoint{22.325657in}{2.098017in}}{\pgfqpoint{22.301318in}{2.073857in}}%
\pgfpathcurveto{\pgfqpoint{22.276979in}{2.049698in}}{\pgfqpoint{22.264129in}{2.016107in}}{\pgfqpoint{22.265598in}{1.980482in}}%
\pgfpathcurveto{\pgfqpoint{22.267067in}{1.944857in}}{\pgfqpoint{22.282736in}{1.910107in}}{\pgfqpoint{22.309152in}{1.883885in}}%
\pgfpathcurveto{\pgfqpoint{22.335569in}{1.857664in}}{\pgfqpoint{22.370577in}{1.842111in}}{\pgfqpoint{22.406467in}{1.840653in}}%
\pgfpathcurveto{\pgfqpoint{22.442356in}{1.839195in}}{\pgfqpoint{22.476197in}{1.851950in}}{\pgfqpoint{22.500536in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{22.500536in}{1.876109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.483935in}{1.892588in}}%
\pgfpathcurveto{\pgfqpoint{22.504217in}{1.912721in}}{\pgfqpoint{22.514925in}{1.940714in}}{\pgfqpoint{22.513701in}{1.970401in}}%
\pgfpathcurveto{\pgfqpoint{22.512477in}{2.000088in}}{\pgfqpoint{22.499420in}{2.029047in}}{\pgfqpoint{22.477406in}{2.050898in}}%
\pgfpathcurveto{\pgfqpoint{22.455393in}{2.072749in}}{\pgfqpoint{22.426219in}{2.085710in}}{\pgfqpoint{22.396311in}{2.086925in}}%
\pgfpathcurveto{\pgfqpoint{22.366403in}{2.088140in}}{\pgfqpoint{22.338202in}{2.077511in}}{\pgfqpoint{22.317920in}{2.057378in}}%
\pgfpathcurveto{\pgfqpoint{22.297637in}{2.037245in}}{\pgfqpoint{22.286929in}{2.009253in}}{\pgfqpoint{22.288153in}{1.979565in}}%
\pgfpathcurveto{\pgfqpoint{22.289377in}{1.949878in}}{\pgfqpoint{22.302434in}{1.920920in}}{\pgfqpoint{22.324448in}{1.899068in}}%
\pgfpathcurveto{\pgfqpoint{22.346462in}{1.877217in}}{\pgfqpoint{22.375635in}{1.864256in}}{\pgfqpoint{22.405543in}{1.863041in}}%
\pgfpathcurveto{\pgfqpoint{22.435451in}{1.861826in}}{\pgfqpoint{22.463652in}{1.872455in}}{\pgfqpoint{22.483935in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{22.483935in}{1.892588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.467333in}{1.909067in}}%
\pgfpathcurveto{\pgfqpoint{22.483559in}{1.925174in}}{\pgfqpoint{22.492126in}{1.947568in}}{\pgfqpoint{22.491146in}{1.971317in}}%
\pgfpathcurveto{\pgfqpoint{22.490167in}{1.995067in}}{\pgfqpoint{22.479722in}{2.018234in}}{\pgfqpoint{22.462111in}{2.035715in}}%
\pgfpathcurveto{\pgfqpoint{22.444499in}{2.053196in}}{\pgfqpoint{22.421161in}{2.063565in}}{\pgfqpoint{22.397234in}{2.064537in}}%
\pgfpathcurveto{\pgfqpoint{22.373308in}{2.065509in}}{\pgfqpoint{22.350747in}{2.057005in}}{\pgfqpoint{22.334521in}{2.040899in}}%
\pgfpathcurveto{\pgfqpoint{22.318295in}{2.024793in}}{\pgfqpoint{22.309729in}{2.002399in}}{\pgfqpoint{22.310708in}{1.978649in}}%
\pgfpathcurveto{\pgfqpoint{22.311687in}{1.954899in}}{\pgfqpoint{22.322133in}{1.931732in}}{\pgfqpoint{22.339744in}{1.914251in}}%
\pgfpathcurveto{\pgfqpoint{22.357355in}{1.896770in}}{\pgfqpoint{22.380694in}{1.886402in}}{\pgfqpoint{22.404620in}{1.885430in}}%
\pgfpathcurveto{\pgfqpoint{22.428547in}{1.884458in}}{\pgfqpoint{22.451107in}{1.892961in}}{\pgfqpoint{22.467333in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{22.467333in}{1.909067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.450732in}{1.925546in}}%
\pgfpathcurveto{\pgfqpoint{22.462901in}{1.937626in}}{\pgfqpoint{22.469326in}{1.954422in}}{\pgfqpoint{22.468592in}{1.972234in}}%
\pgfpathcurveto{\pgfqpoint{22.467857in}{1.990046in}}{\pgfqpoint{22.460023in}{2.007421in}}{\pgfqpoint{22.446815in}{2.020532in}}%
\pgfpathcurveto{\pgfqpoint{22.433606in}{2.033643in}}{\pgfqpoint{22.416102in}{2.041419in}}{\pgfqpoint{22.398157in}{2.042148in}}%
\pgfpathcurveto{\pgfqpoint{22.380213in}{2.042877in}}{\pgfqpoint{22.363292in}{2.036500in}}{\pgfqpoint{22.351123in}{2.024420in}}%
\pgfpathcurveto{\pgfqpoint{22.338953in}{2.012340in}}{\pgfqpoint{22.332528in}{1.995545in}}{\pgfqpoint{22.333263in}{1.977732in}}%
\pgfpathcurveto{\pgfqpoint{22.333997in}{1.959920in}}{\pgfqpoint{22.341831in}{1.942545in}}{\pgfqpoint{22.355040in}{1.929434in}}%
\pgfpathcurveto{\pgfqpoint{22.368248in}{1.916323in}}{\pgfqpoint{22.385752in}{1.908547in}}{\pgfqpoint{22.403697in}{1.907818in}}%
\pgfpathcurveto{\pgfqpoint{22.421642in}{1.907089in}}{\pgfqpoint{22.438562in}{1.913467in}}{\pgfqpoint{22.450732in}{1.925546in}}%
\pgfpathlineto{\pgfqpoint{22.450732in}{1.925546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.434130in}{1.942025in}}%
\pgfpathcurveto{\pgfqpoint{22.442243in}{1.950078in}}{\pgfqpoint{22.446527in}{1.961275in}}{\pgfqpoint{22.446037in}{1.973150in}}%
\pgfpathcurveto{\pgfqpoint{22.445547in}{1.985025in}}{\pgfqpoint{22.440324in}{1.996609in}}{\pgfqpoint{22.431519in}{2.005349in}}%
\pgfpathcurveto{\pgfqpoint{22.422713in}{2.014090in}}{\pgfqpoint{22.411044in}{2.019274in}}{\pgfqpoint{22.399081in}{2.019760in}}%
\pgfpathcurveto{\pgfqpoint{22.387118in}{2.020246in}}{\pgfqpoint{22.375837in}{2.015994in}}{\pgfqpoint{22.367724in}{2.007941in}}%
\pgfpathcurveto{\pgfqpoint{22.359611in}{1.999888in}}{\pgfqpoint{22.355328in}{1.988691in}}{\pgfqpoint{22.355818in}{1.976816in}}%
\pgfpathcurveto{\pgfqpoint{22.356307in}{1.964941in}}{\pgfqpoint{22.361530in}{1.953358in}}{\pgfqpoint{22.370336in}{1.944617in}}%
\pgfpathcurveto{\pgfqpoint{22.379141in}{1.935877in}}{\pgfqpoint{22.390810in}{1.930693in}}{\pgfqpoint{22.402774in}{1.930206in}}%
\pgfpathcurveto{\pgfqpoint{22.414737in}{1.929720in}}{\pgfqpoint{22.426017in}{1.933972in}}{\pgfqpoint{22.434130in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{22.434130in}{1.942025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.010000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.417529in}{1.958504in}}%
\pgfpathcurveto{\pgfqpoint{22.421585in}{1.962531in}}{\pgfqpoint{22.423727in}{1.968129in}}{\pgfqpoint{22.423482in}{1.974067in}}%
\pgfpathcurveto{\pgfqpoint{22.423237in}{1.980004in}}{\pgfqpoint{22.420626in}{1.985796in}}{\pgfqpoint{22.416223in}{1.990166in}}%
\pgfpathcurveto{\pgfqpoint{22.411820in}{1.994536in}}{\pgfqpoint{22.405986in}{1.997129in}}{\pgfqpoint{22.400004in}{1.997372in}}%
\pgfpathcurveto{\pgfqpoint{22.394022in}{1.997615in}}{\pgfqpoint{22.388382in}{1.995489in}}{\pgfqpoint{22.384326in}{1.991462in}}%
\pgfpathcurveto{\pgfqpoint{22.380269in}{1.987436in}}{\pgfqpoint{22.378128in}{1.981837in}}{\pgfqpoint{22.378372in}{1.975900in}}%
\pgfpathcurveto{\pgfqpoint{22.378617in}{1.969962in}}{\pgfqpoint{22.381229in}{1.964171in}}{\pgfqpoint{22.385631in}{1.959800in}}%
\pgfpathcurveto{\pgfqpoint{22.390034in}{1.955430in}}{\pgfqpoint{22.395869in}{1.952838in}}{\pgfqpoint{22.401850in}{1.952595in}}%
\pgfpathcurveto{\pgfqpoint{22.407832in}{1.952352in}}{\pgfqpoint{22.413472in}{1.954478in}}{\pgfqpoint{22.417529in}{1.958504in}}%
\pgfpathlineto{\pgfqpoint{22.417529in}{1.958504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathcurveto{\pgfqpoint{23.020667in}{1.601411in}}{\pgfqpoint{23.084917in}{1.769366in}}{\pgfqpoint{23.077571in}{1.947490in}}%
\pgfpathcurveto{\pgfqpoint{23.070226in}{2.125614in}}{\pgfqpoint{22.991885in}{2.299364in}}{\pgfqpoint{22.859802in}{2.430472in}}%
\pgfpathcurveto{\pgfqpoint{22.727719in}{2.561580in}}{\pgfqpoint{22.552678in}{2.639343in}}{\pgfqpoint{22.373230in}{2.646635in}}%
\pgfpathcurveto{\pgfqpoint{22.193782in}{2.653926in}}{\pgfqpoint{22.024578in}{2.590150in}}{\pgfqpoint{21.902883in}{2.469353in}}%
\pgfpathcurveto{\pgfqpoint{21.781188in}{2.348556in}}{\pgfqpoint{21.716938in}{2.180600in}}{\pgfqpoint{21.724283in}{2.002476in}}%
\pgfpathcurveto{\pgfqpoint{21.731628in}{1.824352in}}{\pgfqpoint{21.809969in}{1.650603in}}{\pgfqpoint{21.942052in}{1.519494in}}%
\pgfpathcurveto{\pgfqpoint{22.074135in}{1.388386in}}{\pgfqpoint{22.249176in}{1.310623in}}{\pgfqpoint{22.428624in}{1.303332in}}%
\pgfpathcurveto{\pgfqpoint{22.608073in}{1.296041in}}{\pgfqpoint{22.777277in}{1.359816in}}{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{22.898972in}{1.480613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.243140in}{0.764913in}}{\pgfqpoint{7.068238in}{3.550245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.170103in}{-0.170103in}}{\pgfqpoint{0.170103in}{0.170103in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathlineto{\pgfqpoint{0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170103in}}%
\pgfpathlineto{\pgfqpoint{-0.170103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.170103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.400927in}{1.974983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.243140in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.505326in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.505326in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.767511in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.767511in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.029696in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.029696in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.291882in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.291882in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.554067in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.554067in,y=0.667691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=0.664894in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{1.356621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=1.256601in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{1.948328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=1.848309in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{2.540036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=2.440017in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{3.131743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=3.031724in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{3.723451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=3.623432in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.243140in}{4.315158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.881703in, y=4.215139in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.300000pt}{2.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{16.243140in}{4.315158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.300000pt}{2.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{23.311378in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{4.315158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.300000pt}{2.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.300000pt}{2.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.243140in}{4.315158in}}%
\pgfpathlineto{\pgfqpoint{23.311378in}{4.315158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/singular_value_distribution_placeholder.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.234692in}{2.879691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500146in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500146in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063783in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063783in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627419in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627419in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191056in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191056in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754692in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754692in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318328in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318328in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881965in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881965in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445601in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.445601in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009237in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009237in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754692in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singular value index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.528122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.479897in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.970666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.922440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.413209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.364984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.855752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.807527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.298296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.250070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.740839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.692614in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500146in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{0.500146in}{2.740839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063783in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{1.835345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627419in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{1.214142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191056in}{0.691045in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{0.974998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754692in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{2.754692in}{0.857329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318328in}{0.567021in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{0.737863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881965in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{3.881965in}{0.666707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445601in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{4.445601in}{0.619255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009237in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.586212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500146in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{0.500146in}{2.077635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063783in}{1.906796in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{2.295818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627419in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.493108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191056in}{2.369442in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{2.642771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754692in}{2.518551in}}%
\pgfpathlineto{\pgfqpoint{2.754692in}{2.689393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318328in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{2.726387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881965in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{3.881965in}{2.754226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445601in}{2.693171in}}%
\pgfpathlineto{\pgfqpoint{4.445601in}{2.766964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009237in}{2.727791in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{2.753887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500146in}{2.740839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063783in}{1.410514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627419in}{1.019631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191056in}{0.833022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754692in}{0.720664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318328in}{0.652442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881965in}{0.607481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445601in}{0.572526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009237in}{0.549315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{4.960000in}{2.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500146in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{2.101307in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.351132in}}%
\pgfpathlineto{\pgfqpoint{2.191056in}{2.506106in}}%
\pgfpathlineto{\pgfqpoint{2.754692in}{2.603972in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{2.667161in}}%
\pgfpathlineto{\pgfqpoint{3.881965in}{2.707498in}}%
\pgfpathlineto{\pgfqpoint{4.445601in}{2.730067in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{2.740839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{5.234692in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480058in}{1.410524in}}%
\pgfpathlineto{\pgfqpoint{5.137470in}{1.410524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.165248in}{1.410524in}}{\pgfqpoint{5.165248in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{5.165248in}{1.841080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.165248in}{1.868858in}}{\pgfqpoint{5.137470in}{1.868858in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{1.868858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452280in}{1.868858in}}{\pgfqpoint{2.452280in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{2.452280in}{1.438302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452280in}{1.410524in}}{\pgfqpoint{2.480058in}{1.410524in}}%
\pgfpathlineto{\pgfqpoint{2.480058in}{1.410524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646724in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.646724in}{1.827191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646724in}{1.757747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896724in,y=1.709136in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Singular values (normalized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646724in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{2.646724in}{1.618858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507836in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{2.785613in}{1.549413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896724in,y=1.500802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CDF of singular values (normalized)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/texture_type_psnrs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.550828in}{2.684769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.550828in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.550828in}{2.684769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.684769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{6.450828in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{6.450828in}{2.584769in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{2.584769in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{0.640207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949399in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881367in, y=0.388951in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ao}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682923in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199029in, y=0.166091in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ARM \& ORM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416447in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205670in, y=0.312454in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont diffuse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149971in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715882in, y=0.192782in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883495in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334685in, y=0.131303in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont gloss \& specular}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617019in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294148in, y=0.252383in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont metalness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350542in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120500in, y=0.302130in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084066in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.756817in, y=0.250037in, left, base,rotate=15.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont roughness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{0.640207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.582337in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{1.418032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.360162in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582637in}{2.195856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=2.137986in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.612488in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont PSNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766018in}{1.459371in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{1.459371in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{0.766018in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{0.766018in}{1.459371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949399in}{1.459371in}}%
\pgfpathlineto{\pgfqpoint{0.949399in}{1.434862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949399in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{0.949399in}{2.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857709in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{1.434862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857709in}{2.067331in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{2.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949399in}{0.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499542in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{1.866304in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{1.866304in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{1.345968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682923in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{1.682923in}{1.128634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682923in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.682923in}{1.784156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591233in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{1.774614in}{1.128634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591233in}{1.784156in}}%
\pgfpathlineto{\pgfqpoint{1.774614in}{1.784156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233066in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{2.233066in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{2.233066in}{1.157673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416447in}{1.157673in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416447in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{2.416447in}{2.392075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324756in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{2.508137in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324756in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{2.508137in}{2.392075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966590in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{2.966590in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{2.966590in}{1.397641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149971in}{1.397641in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{0.978475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149971in}{1.791747in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058280in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{3.241661in}{0.978475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058280in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{3.241661in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700114in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{4.066876in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{4.066876in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{3.700114in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{3.700114in}{1.483886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883495in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{3.883495in}{1.360419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883495in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{3.883495in}{2.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791804in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{3.975185in}{1.360419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791804in}{2.067331in}}%
\pgfpathlineto{\pgfqpoint{3.975185in}{2.067331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433638in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{4.800400in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{4.800400in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{4.433638in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{4.433638in}{1.060342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617019in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{4.617019in}{0.902823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617019in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{4.617019in}{1.532898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525328in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{4.708709in}{0.902823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525328in}{1.532898in}}%
\pgfpathlineto{\pgfqpoint{4.708709in}{1.532898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167161in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{5.533923in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{5.533923in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{5.167161in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{5.167161in}{1.147994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350542in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{5.350542in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350542in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{5.350542in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258852in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{5.442233in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258852in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{5.442233in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900685in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{6.267447in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{6.267447in}{1.595555in}}%
\pgfpathlineto{\pgfqpoint{5.900685in}{1.595555in}}%
\pgfpathlineto{\pgfqpoint{5.900685in}{0.978475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084066in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{6.084066in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084066in}{1.595555in}}%
\pgfpathlineto{\pgfqpoint{6.084066in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992376in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{6.175757in}{0.872734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992376in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{6.175757in}{2.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766018in}{1.564226in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{1.564226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499542in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{1.866304in}{1.473247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233066in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{1.459955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966590in}{1.532898in}}%
\pgfpathlineto{\pgfqpoint{3.333352in}{1.532898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700114in}{1.697446in}}%
\pgfpathlineto{\pgfqpoint{4.066876in}{1.697446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433638in}{1.217861in}}%
\pgfpathlineto{\pgfqpoint{4.800400in}{1.217861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167161in}{1.446663in}}%
\pgfpathlineto{\pgfqpoint{5.533923in}{1.446663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582637in}{0.640207in}}{\pgfqpoint{5.868191in}{1.944561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900685in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{6.267447in}{1.434862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{0.582637in}{2.584769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450828in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{6.450828in}{2.584769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{6.450828in}{0.640207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582637in}{2.584769in}}%
\pgfpathlineto{\pgfqpoint{6.450828in}{2.584769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/training_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.463859in}{2.957567in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.463859in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.463859in}{2.957567in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.957567in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.909342in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.909342in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.415123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903304in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903304in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903304in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652591in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.652591in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652591in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652591in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125339in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.125339in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125339in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125339in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750277in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.750277in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750277in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750277in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499565in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.499565in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499565in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499565in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972313in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.972313in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972313in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972313in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445060in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.445060in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445060in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.445060in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917808in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.917808in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917808in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917808in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390556in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390556in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179843in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376051in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528242in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757727in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848799in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929131in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473738in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946486in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098676in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223025in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328161in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419233in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044172in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320712in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516920in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669110in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793459in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898595in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989667in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069999in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910556in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{0.692259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.692259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.644033in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.061773in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{1.061773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.061773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.013547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.431287in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{1.431287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.431287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.383061in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{1.800800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.800800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.752575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.170314in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.170314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.170314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.122089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.539828in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.539828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.539828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.491603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.909342in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.909342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.861117in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.662233in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PSNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751113in}{0.707039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223861in}{0.849302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685868in}{0.932443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169356in}{0.978632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665670in}{1.011888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138418in}{1.024821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588930in}{1.045145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751113in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{1.223861in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{1.685868in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{2.665670in}{1.011888in}}%
\pgfpathlineto{\pgfqpoint{3.138418in}{1.024821in}}%
\pgfpathlineto{\pgfqpoint{3.588930in}{1.045145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390416in}{0.707039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884034in}{0.849302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320321in}{0.932443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791589in}{0.978632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264584in}{1.011888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736838in}{1.024821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390416in}{0.707039in}}%
\pgfpathlineto{\pgfqpoint{2.884034in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{3.320321in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{3.791589in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{1.011888in}}%
\pgfpathlineto{\pgfqpoint{4.736838in}{1.024821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265209in}{1.045145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696608in}{2.131515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096312in}{2.347681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532514in}{2.475163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998975in}{2.563847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460581in}{2.600798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930515in}{2.639597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265209in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{1.696608in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{2.096312in}{2.347681in}}%
\pgfpathlineto{\pgfqpoint{2.532514in}{2.475163in}}%
\pgfpathlineto{\pgfqpoint{2.998975in}{2.563847in}}%
\pgfpathlineto{\pgfqpoint{3.460581in}{2.600798in}}%
\pgfpathlineto{\pgfqpoint{3.930515in}{2.639597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752547in}{1.045145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256302in}{2.131515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718686in}{2.347681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194177in}{2.475163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642404in}{2.563847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123891in}{2.600798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.415123in}}{\pgfqpoint{4.960000in}{2.494219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752547in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{3.256302in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{3.718686in}{2.347681in}}%
\pgfpathlineto{\pgfqpoint{4.194177in}{2.475163in}}%
\pgfpathlineto{\pgfqpoint{4.642404in}{2.563847in}}%
\pgfpathlineto{\pgfqpoint{5.123891in}{2.600798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.909342in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.909342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358784in,y=1.045145in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5k steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795627in,y=2.131515in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10k steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268375in,y=2.567542in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40k steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930515in,y=2.695024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 320k steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675662in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{5.293334in}{1.254054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321112in}{1.254054in}}{\pgfqpoint{5.321112in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{2.042634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321112in}{2.070412in}}{\pgfqpoint{5.293334in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{3.675662in}{2.070412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.647884in}{2.070412in}}{\pgfqpoint{3.647884in}{2.042634in}}%
\pgfpathlineto{\pgfqpoint{3.647884in}{1.281832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.647884in}{1.254054in}}{\pgfqpoint{3.675662in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{3.675662in}{1.254054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842328in}{1.966245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092328in,y=1.917634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2 BPPC TIN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842328in}{1.772572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092328in,y=1.723961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2 BPPC PyTorch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842328in}{1.578899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092328in,y=1.530288in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0 BPPC TIN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842328in}{1.385227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092328in,y=1.336616in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0 BPPC PyTorch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

